Geometric Impedance Control on SE(3) for Robotic Manipulators

After its introduction, impedance control has been utilized as a primary control scheme for robotic manipulation tasks that involve interaction with unknown environments. While impedance control has been extensively studied, the geometric structure of SE(3) for the robotic manipulator itself and its use in formulating a robotic task has not been adequately addressed. In this paper, we propose a differential geometric approach to impedance control. Given a left-invariant error metric in SE(3), the corresponding error vectors in position and velocity are first derived. We then propose the impedance control schemes that adequately account for the geometric structure of the manipulator in SE(3) based on a left-invariant potential function. The closed-loop stabilities for the proposed control schemes are verified using Lyapunov function-based analysis. The proposed control design clearly outperformed a conventional impedance control approach when tracking challenging trajectory profiles.

==> figures/comparison_xyz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
    width=2.95in,
    height=0.5in,
    at={(0in,1.1in)},
    scale only axis,
    xmin=0,
    xmax=20,
    xtick = {0,2,4,6,8,10,12,14,16,18,20},
    xticklabels = {},
    ymin=-0.87,
    ymax=-0.13,
    ytick = {-0.2,-0.5,-0.8},
    yticklabels = {{\text{-}0.2},{\text{-}0.5},{\text{-}0.8}},
    ylabel style={font=\color{white!15!black}},
    ylabel={$x$ (m)},
    y label style={at={(0.03, 0.5)}},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    legend columns = 3,
    legend style={at={(0.0, 1.0)}, anchor=south west, legend cell align=left,
    	align=left, draw=white!15!black,
    	nodes={scale=0.9, transform shape}, 
    	legend image code/.code={
    		\draw[mark repeat=2,mark phase=2,line width=1.5pt]
    		plot coordinates {
    			(0cm,0cm)
    			(0.15cm,0cm)
    			(0.3cm,0cm)
    		};
    	}
    }
]
\addplot [line width=\plotDotted, color=color8, dashed]
  table[row sep=crcr]{%
0	-0.7\\
0.01	-0.699990000083333\\
0.02	-0.699960001333316\\
0.03	-0.699910006749798\\
0.04	-0.699840021332196\\
0.05	-0.699750052078993\\
0.06	-0.699640107987041\\
0.07	-0.699510200050656\\
0.08	-0.699360341260524\\
0.09	-0.699190546602399\\
0.1	-0.699000833055605\\
0.11	-0.698791219591339\\
0.12	-0.698561727170773\\
0.13	-0.698312378742958\\
0.14	-0.698043199242527\\
0.15	-0.697754215587209\\
0.16	-0.697445456675125\\
0.17	-0.697116953381912\\
0.18	-0.696768738557624\\
0.19	-0.696400847023454\\
0.2	-0.696013315568248\\
0.21	-0.69560618294483\\
0.22	-0.695179489866121\\
0.23	-0.694733279001075\\
0.24	-0.694267594970406\\
0.25	-0.693782484342129\\
0.26	-0.693277995626903\\
0.27	-0.692754179273178\\
0.28	-0.692211087662154\\
0.29	-0.691648775102539\\
0.3	-0.691067297825121\\
0.31	-0.690466713977143\\
0.32	-0.689847083616488\\
0.33	-0.689208468705677\\
0.34	-0.688550933105669\\
0.35	-0.687874542569476\\
0.36	-0.687179364735587\\
0.37	-0.686465469121207\\
0.38	-0.685732927115302\\
0.39	-0.684981811971463\\
0.4	-0.684212198800577\\
0.41	-0.683424164563321\\
0.42	-0.682617788062462\\
0.43	-0.681793149934977\\
0.44	-0.680950332643993\\
0.45	-0.680089420470535\\
0.46	-0.679210499505105\\
0.47	-0.678313657639066\\
0.48	-0.677398984555857\\
0.49	-0.676466571722024\\
0.5	-0.675516512378075\\
0.51	-0.67454890152915\\
0.52	-0.67356383593553\\
0.53	-0.672561414102952\\
0.54	-0.671541736272765\\
0.55	-0.670504904411901\\
0.56	-0.669451022202683\\
0.57	-0.668380195032454\\
0.58	-0.667292529983037\\
0.59	-0.666188135820033\\
0.6	-0.665067122981936\\
0.61	-0.663929603569096\\
0.62	-0.662775691332507\\
0.63	-0.66160550166243\\
0.64	-0.660419151576858\\
0.65	-0.659216759709811\\
0.66	-0.657998446299473\\
0.67	-0.65676433317617\\
0.68	-0.655514543750186\\
0.69	-0.654249202999421\\
0.7	-0.652968437456898\\
0.71	-0.651672375198102\\
0.72	-0.650361145828179\\
0.73	-0.649034880468974\\
0.74	-0.647693711745918\\
0.75	-0.646337773774764\\
0.76	-0.644967202148181\\
0.77	-0.643582133922189\\
0.78	-0.642182707602455\\
0.79	-0.640769063130447\\
0.8	-0.639341341869433\\
0.81	-0.637899686590349\\
0.82	-0.636444241457523\\
0.83	-0.634975152014253\\
0.84	-0.633492565168262\\
0.85	-0.631996629176997\\
0.86	-0.63048749363281\\
0.87	-0.628965309448\\
0.88	-0.627430228839716\\
0.89	-0.625882405314739\\
0.9	-0.624321993654133\\
0.91	-0.622749149897762\\
0.92	-0.621164031328693\\
0.93	-0.61956679645746\\
0.94	-0.61795760500622\\
0.95	-0.616336617892777\\
0.96	-0.614703997214491\\
0.97	-0.613059906232071\\
0.98	-0.611404509353243\\
0.99	-0.609737972116318\\
1	-0.608060461173628\\
1.01	-0.606372144274871\\
1.02	-0.60467319025033\\
1.03	-0.602963768993991\\
1.04	-0.601244051446556\\
1.05	-0.599514209578345\\
1.06	-0.597774416372105\\
1.07	-0.596024845805707\\
1.08	-0.594265672834748\\
1.09	-0.59249707337506\\
1.1	-0.590719224285115\\
1.11	-0.588932303348341\\
1.12	-0.587136489255342\\
1.13	-0.585331961586032\\
1.14	-0.583518900791672\\
1.15	-0.581697488176831\\
1.16	-0.579867905881255\\
1.17	-0.578030336861646\\
1.18	-0.576184964873376\\
1.19	-0.574331974452107\\
1.2	-0.572471550895335\\
1.21	-0.570603880243866\\
1.22	-0.568729149263209\\
1.23	-0.566847545424901\\
1.24	-0.564959256887755\\
1.25	-0.563064472479054\\
1.26	-0.561163381675658\\
1.27	-0.559256174585064\\
1.28	-0.557343041926391\\
1.29	-0.555424175011311\\
1.3	-0.553499765724917\\
1.31	-0.551570006506534\\
1.32	-0.549635090330475\\
1.33	-0.547695210686745\\
1.34	-0.545750561561692\\
1.35	-0.543801337418608\\
1.36	-0.541847733178284\\
1.37	-0.539889944199515\\
1.38	-0.537928166259567\\
1.39	-0.5359625955346\\
1.4	-0.533993428580048\\
1.41	-0.532020862310966\\
1.42	-0.530045093982337\\
1.43	-0.528066321169347\\
1.44	-0.526084741747629\\
1.45	-0.524100553873473\\
1.46	-0.522113955964014\\
1.47	-0.520125146677386\\
1.48	-0.518134324892862\\
1.49	-0.51614168969096\\
1.5	-0.514147440333541\\
1.51	-0.512151776243877\\
1.52	-0.510154896986716\\
1.53	-0.508157002248318\\
1.54	-0.506158291816493\\
1.55	-0.504158965560618\\
1.56	-0.502159223411654\\
1.57	-0.500159265342147\\
1.58	-0.498159291346238\\
1.59	-0.496159501419661\\
1.6	-0.494160095539742\\
1.61	-0.492161273645402\\
1.62	-0.490163235617166\\
1.63	-0.48816618125717\\
1.64	-0.486170310269188\\
1.65	-0.484175822238653\\
1.66	-0.482182916612708\\
1.67	-0.480191792680254\\
1.68	-0.478202649552026\\
1.69	-0.476215686140678\\
1.7	-0.474231101140895\\
1.71	-0.472249093009525\\
1.72	-0.470269859945727\\
1.73	-0.46829359987116\\
1.74	-0.466320510410185\\
1.75	-0.464350788870102\\
1.76	-0.462384632221424\\
1.77	-0.460422237078178\\
1.78	-0.458463799678243\\
1.79	-0.456509515863727\\
1.8	-0.454559581061383\\
1.81	-0.452614190263065\\
1.82	-0.450673538006233\\
1.83	-0.448737818354495\\
1.84	-0.446807224878204\\
1.85	-0.444881950635097\\
1.86	-0.442962188150996\\
1.87	-0.441048129400548\\
1.88	-0.439139965788033\\
1.89	-0.437237888128224\\
1.9	-0.435342086627299\\
1.91	-0.433452750863831\\
1.92	-0.43157006976982\\
1.93	-0.429694231611808\\
1.94	-0.427825423972047\\
1.95	-0.425963833729743\\
1.96	-0.424109647042369\\
1.97	-0.42226304932705\\
1.98	-0.420424225242017\\
1.99	-0.418593358668147\\
2	-0.416770632690572\\
2.01	-0.414956229580369\\
2.02	-0.41315033077634\\
2.03	-0.411353116866858\\
2.04	-0.409564767571818\\
2.05	-0.407785461724657\\
2.06	-0.40601537725448\\
2.07	-0.404254691168256\\
2.08	-0.402503579533128\\
2.09	-0.4007622174588\\
2.1	-0.399030779080028\\
2.11	-0.397309437539208\\
2.12	-0.395598364969059\\
2.13	-0.393897732475411\\
2.14	-0.392207710120098\\
2.15	-0.390528466903946\\
2.16	-0.388860170749877\\
2.17	-0.387202988486118\\
2.18	-0.385557085829513\\
2.19	-0.383922627368956\\
2.2	-0.382299776548931\\
2.21	-0.380688695653168\\
2.22	-0.379089545788414\\
2.23	-0.377502486868323\\
2.24	-0.375927677597464\\
2.25	-0.374365275455452\\
2.26	-0.372815436681199\\
2.27	-0.371278316257292\\
2.28	-0.369754067894491\\
2.29	-0.368242844016362\\
2.3	-0.366744795744035\\
2.31	-0.365260072881088\\
2.32	-0.363788823898569\\
2.33	-0.362331195920152\\
2.34	-0.36088733470742\\
2.35	-0.359457384645289\\
2.36	-0.358041488727576\\
2.37	-0.356639788542691\\
2.38	-0.355252424259486\\
2.39	-0.353879534613233\\
2.4	-0.352521256891751\\
2.41	-0.351177726921681\\
2.42	-0.349849079054902\\
2.43	-0.348535446155091\\
2.44	-0.347236959584445\\
2.45	-0.345953749190539\\
2.46	-0.344685943293341\\
2.47	-0.343433668672387\\
2.48	-0.342197050554094\\
2.49	-0.340976212599243\\
2.5	-0.339771276890613\\
2.51	-0.338582363920771\\
2.52	-0.337409592580022\\
2.53	-0.336253080144524\\
2.54	-0.335112942264556\\
2.55	-0.333989292952956\\
2.56	-0.332882244573718\\
2.57	-0.33179190783076\\
2.58	-0.330718391756845\\
2.59	-0.329661803702687\\
2.6	-0.328622249326211\\
2.61	-0.327599832581987\\
2.62	-0.32659465571084\\
2.63	-0.325606819229617\\
2.64	-0.324636421921144\\
2.65	-0.323683560824343\\
2.66	-0.32274833122453\\
2.67	-0.321830826643885\\
2.68	-0.320931138832102\\
2.69	-0.320049357757212\\
2.7	-0.319185571596588\\
2.71	-0.318339866728126\\
2.72	-0.317512327721608\\
2.73	-0.316703037330246\\
2.74	-0.315912076482404\\
2.75	-0.315139524273507\\
2.76	-0.314385457958133\\
2.77	-0.313649952942286\\
2.78	-0.312933082775852\\
2.79	-0.312234919145253\\
2.8	-0.311555531866268\\
2.81	-0.310894988877061\\
2.82	-0.310253356231379\\
2.83	-0.309630698091952\\
2.84	-0.309027076724075\\
2.85	-0.308442552489382\\
2.86	-0.30787718383981\\
2.87	-0.307331027311751\\
2.88	-0.306804137520405\\
2.89	-0.306296567154311\\
2.9	-0.305808366970082\\
2.91	-0.30533958578733\\
2.92	-0.304890270483783\\
2.93	-0.304460465990597\\
2.94	-0.304050215287863\\
2.95	-0.303659559400309\\
2.96	-0.303288537393199\\
2.97	-0.302937186368423\\
2.98	-0.302605541460792\\
2.99	-0.302293635834521\\
3	-0.302001500679911\\
3.01	-0.301729165210235\\
3.02	-0.301476656658813\\
3.03	-0.301244000276289\\
3.04	-0.301031219328108\\
3.05	-0.300838335092188\\
3.06	-0.300665366856791\\
3.07	-0.300512331918596\\
3.08	-0.300379245580971\\
3.09	-0.300266121152437\\
3.1	-0.300172969945344\\
3.11	-0.300099801274734\\
3.12	-0.300046622457414\\
3.13	-0.300013438811221\\
3.14	-0.300000253654492\\
3.15	-0.300007068305732\\
3.16	-0.30003388208348\\
3.17	-0.300080692306383\\
3.18	-0.300147494293456\\
3.19	-0.300234281364556\\
3.2	-0.300341044841049\\
3.21	-0.300467774046676\\
3.22	-0.300614456308623\\
3.23	-0.300781076958784\\
3.24	-0.300967619335234\\
3.25	-0.301174064783891\\
3.26	-0.301400392660381\\
3.27	-0.301646580332107\\
3.28	-0.301912603180505\\
3.29	-0.302198434603513\\
3.3	-0.302504046018227\\
3.31	-0.302829406863759\\
3.32	-0.303174484604297\\
3.33	-0.303539244732354\\
3.34	-0.30392365077222\\
3.35	-0.304327664283613\\
3.36	-0.304751244865518\\
3.37	-0.30519435016023\\
3.38	-0.305656935857588\\
3.39	-0.306138955699408\\
3.4	-0.306640361484108\\
3.41	-0.307161103071527\\
3.42	-0.30770112838794\\
3.43	-0.308260383431266\\
3.44	-0.308838812276467\\
3.45	-0.309436357081139\\
3.46	-0.310052958091301\\
3.47	-0.310688553647365\\
3.48	-0.311343080190305\\
3.49	-0.312016472268012\\
3.5	-0.312708662541841\\
3.51	-0.313419581793339\\
3.52	-0.314149158931175\\
3.53	-0.314897320998243\\
3.54	-0.315663993178959\\
3.55	-0.316449098806745\\
3.56	-0.317252559371691\\
3.57	-0.318074294528411\\
3.58	-0.318914222104074\\
3.59	-0.319772258106622\\
3.6	-0.320648316733171\\
3.61	-0.321542310378586\\
3.62	-0.32245414964425\\
3.63	-0.323383743346995\\
3.64	-0.324330998528225\\
3.65	-0.325295820463212\\
3.66	-0.326278112670567\\
3.67	-0.327277776921887\\
3.68	-0.32829471325158\\
3.69	-0.32932881996686\\
3.7	-0.330379993657918\\
3.71	-0.331448129208261\\
3.72	-0.332533119805224\\
3.73	-0.333634856950651\\
3.74	-0.334753230471746\\
3.75	-0.335888128532088\\
3.76	-0.337039437642818\\
3.77	-0.338207042673983\\
3.78	-0.339390826866054\\
3.79	-0.340590671841598\\
3.8	-0.341806457617117\\
3.81	-0.343038062615046\\
3.82	-0.344285363675914\\
3.83	-0.345548236070651\\
3.84	-0.346826553513073\\
3.85	-0.348120188172498\\
3.86	-0.349429010686541\\
3.87	-0.350752890174039\\
3.88	-0.352091694248148\\
3.89	-0.353445289029576\\
3.9	-0.354813539159972\\
3.91	-0.356196307815464\\
3.92	-0.357593456720338\\
3.93	-0.359004846160868\\
3.94	-0.360430334999287\\
3.95	-0.361869780687898\\
3.96	-0.363323039283333\\
3.97	-0.364789965460942\\
3.98	-0.36627041252933\\
3.99	-0.367764232445024\\
4	-0.369271275827278\\
4.01	-0.370791391973008\\
4.02	-0.372324428871868\\
4.03	-0.373870233221445\\
4.04	-0.375428650442592\\
4.05	-0.376999524694885\\
4.06	-0.378582698892209\\
4.07	-0.380178014718463\\
4.08	-0.381785312643394\\
4.09	-0.383404431938548\\
4.1	-0.385035210693346\\
4.11	-0.386677485831271\\
4.12	-0.388331093126178\\
4.13	-0.389995867218715\\
4.14	-0.39167164163286\\
4.15	-0.393358248792569\\
4.16	-0.395055520038531\\
4.17	-0.396763285645035\\
4.18	-0.398481374836945\\
4.19	-0.400209615806772\\
4.2	-0.40194783573186\\
4.21	-0.403695860791665\\
4.22	-0.405453516185138\\
4.23	-0.407220626148204\\
4.24	-0.408997013971339\\
4.25	-0.410782502017241\\
4.26	-0.412576911738594\\
4.27	-0.414380063695921\\
4.28	-0.416191777575529\\
4.29	-0.418011872207539\\
4.3	-0.419840165584005\\
4.31	-0.421676474877113\\
4.32	-0.423520616457464\\
4.33	-0.425372405912436\\
4.34	-0.427231658064628\\
4.35	-0.429098186990374\\
4.36	-0.430971806038335\\
4.37	-0.43285232784817\\
4.38	-0.434739564369263\\
4.39	-0.436633326879536\\
4.4	-0.438533426004316\\
4.41	-0.440439671735273\\
4.42	-0.442351873449424\\
4.43	-0.444269839928189\\
4.44	-0.44619337937652\\
4.45	-0.448122299442075\\
4.46	-0.450056407234454\\
4.47	-0.45199550934449\\
4.48	-0.453939411863588\\
4.49	-0.455887920403116\\
4.5	-0.457840840113844\\
4.51	-0.459797975705428\\
4.52	-0.46175913146594\\
4.53	-0.463724111281438\\
4.54	-0.465692718655578\\
4.55	-0.467664756729263\\
4.56	-0.469640028300329\\
4.57	-0.471618335843265\\
4.58	-0.473599481528966\\
4.59	-0.475583267244513\\
4.6	-0.477569494612989\\
4.61	-0.479557965013312\\
4.62	-0.481548479600098\\
4.63	-0.483540839323548\\
4.64	-0.485534844949349\\
4.65	-0.487530297078602\\
4.66	-0.489526996167755\\
4.67	-0.491524742548564\\
4.68	-0.493523336448055\\
4.69	-0.495522578008505\\
4.7	-0.497522267307422\\
4.71	-0.499522204377544\\
4.72	-0.50152218922683\\
4.73	-0.503522021858461\\
4.74	-0.505521502290842\\
4.75	-0.507520430577595\\
4.76	-0.509518606827558\\
4.77	-0.511515831224769\\
4.78	-0.513511904048455\\
4.79	-0.515506625692996\\
4.8	-0.517499796687889\\
4.81	-0.519491217717697\\
4.82	-0.521480689641976\\
4.83	-0.523468013515191\\
4.84	-0.525452990606611\\
4.85	-0.527435422420182\\
4.86	-0.529415110714373\\
4.87	-0.531391857522005\\
4.88	-0.533365465170044\\
4.89	-0.535335736299371\\
4.9	-0.537302473884515\\
4.91	-0.539265481253355\\
4.92	-0.541224562106792\\
4.93	-0.543179520538371\\
4.94	-0.545130161053879\\
4.95	-0.54707628859089\\
4.96	-0.549017708538272\\
4.97	-0.550954226755649\\
4.98	-0.552885649592811\\
4.99	-0.554811783909085\\
5	-0.556732437092645\\
5.01	-0.558647417079773\\
5.02	-0.560556532374065\\
5.03	-0.562459592065583\\
5.04	-0.564356405849944\\
5.05	-0.566246784047351\\
5.06	-0.568130537621558\\
5.07	-0.570007478198778\\
5.08	-0.571877418086518\\
5.09	-0.573740170292347\\
5.1	-0.575595548542596\\
5.11	-0.577443367300987\\
5.12	-0.579283441787184\\
5.13	-0.581115587995272\\
5.14	-0.582939622712156\\
5.15	-0.584755363535886\\
5.16	-0.58656262889389\\
5.17	-0.588361238061141\\
5.18	-0.59015101117822\\
5.19	-0.591931769269306\\
5.2	-0.593703334260075\\
5.21	-0.595465528995504\\
5.22	-0.597218177257588\\
5.23	-0.598961103782961\\
5.24	-0.600694134280423\\
5.25	-0.602417095448368\\
5.26	-0.604129814992116\\
5.27	-0.605832121641139\\
5.28	-0.607523845166191\\
5.29	-0.60920481639633\\
5.3	-0.610874867235832\\
5.31	-0.612533830681007\\
5.32	-0.614181540836891\\
5.33	-0.615817832933842\\
5.34	-0.617442543344015\\
5.35	-0.619055509597721\\
5.36	-0.620656570399681\\
5.37	-0.622245565645147\\
5.38	-0.62382233643592\\
5.39	-0.625386725096234\\
5.4	-0.626938575188527\\
5.41	-0.628477731529083\\
5.42	-0.63000404020355\\
5.43	-0.631517348582334\\
5.44	-0.633017505335857\\
5.45	-0.634504360449693\\
5.46	-0.635977765239571\\
5.47	-0.63743757236624\\
5.48	-0.638883635850203\\
5.49	-0.640315811086317\\
5.5	-0.641733954858252\\
5.51	-0.643137925352812\\
5.52	-0.644527582174118\\
5.53	-0.645902786357646\\
5.54	-0.647263400384124\\
5.55	-0.648609288193282\\
5.56	-0.649940315197462\\
5.57	-0.651256348295071\\
5.58	-0.652557255883898\\
5.59	-0.653842907874266\\
5.6	-0.65511317570205\\
5.61	-0.656367932341524\\
5.62	-0.657607052318069\\
5.63	-0.658830411720722\\
5.64	-0.660037888214561\\
5.65	-0.661229361052943\\
5.66	-0.662404711089577\\
5.67	-0.663563820790439\\
5.68	-0.664706574245524\\
5.69	-0.66583285718044\\
5.7	-0.666942556967832\\
5.71	-0.668035562638645\\
5.72	-0.669111764893223\\
5.73	-0.670171056112238\\
5.74	-0.671213330367451\\
5.75	-0.672238483432304\\
5.76	-0.673246412792346\\
5.77	-0.674237017655479\\
5.78	-0.675210198962045\\
5.79	-0.676165859394722\\
5.8	-0.677103903388264\\
5.81	-0.678024237139053\\
5.82	-0.678926768614482\\
5.83	-0.679811407562154\\
5.84	-0.680678065518912\\
5.85	-0.681526655819683\\
5.86	-0.682357093606143\\
5.87	-0.683169295835207\\
5.88	-0.683963181287328\\
5.89	-0.684738670574622\\
5.9	-0.685495686148807\\
5.91	-0.686234152308957\\
5.92	-0.68695399520907\\
5.93	-0.687655142865456\\
5.94	-0.688337525163936\\
5.95	-0.689001073866846\\
5.96	-0.689645722619869\\
5.97	-0.690271406958668\\
5.98	-0.690878064315331\\
5.99	-0.691465634024626\\
6	-0.692034057330073\\
6.01	-0.692583277389815\\
6.02	-0.693113239282304\\
6.03	-0.693623890011791\\
6.04	-0.69411517851363\\
6.05	-0.69458705565938\\
6.06	-0.695039474261719\\
6.07	-0.695472389079164\\
6.08	-0.695885756820594\\
6.09	-0.69627953614958\\
6.1	-0.696653687688517\\
6.11	-0.697008174022562\\
6.12	-0.697342959703378\\
6.13	-0.697658011252676\\
6.14	-0.697953297165563\\
6.15	-0.698228787913694\\
6.16	-0.698484455948223\\
6.17	-0.698720275702561\\
6.18	-0.698936223594929\\
6.19	-0.699132278030716\\
6.2	-0.699308419404643\\
6.21	-0.69946463010272\\
6.22	-0.699600894504007\\
6.23	-0.699717198982176\\
6.24	-0.699813531906878\\
6.25	-0.6998898836449\\
6.26	-0.699946246561132\\
6.27	-0.699982615019328\\
6.28	-0.699998985382675\\
6.29	-0.699995356014149\\
6.3	-0.699971727276683\\
6.31	-0.699928101533132\\
6.32	-0.699864483146035\\
6.33	-0.699780878477175\\
6.34	-0.699677295886952\\
6.35	-0.699553745733537\\
6.36	-0.699410240371843\\
6.37	-0.699246794152286\\
6.38	-0.699063423419353\\
6.39	-0.698860146509963\\
6.4	-0.698636983751639\\
6.41	-0.698393957460469\\
6.42	-0.698131091938881\\
6.43	-0.697848413473209\\
6.44	-0.697545950331062\\
6.45	-0.697223732758502\\
6.46	-0.69688179297702\\
6.47	-0.696520165180308\\
6.48	-0.696138885530843\\
6.49	-0.695737992156275\\
6.5	-0.695317525145605\\
6.51	-0.694877526545184\\
6.52	-0.694418040354507\\
6.53	-0.693939112521808\\
6.54	-0.693440790939473\\
6.55	-0.692923125439244\\
6.56	-0.692386167787239\\
6.57	-0.691829971678777\\
6.58	-0.691254592733006\\
6.59	-0.690660088487339\\
6.6	-0.690046518391706\\
6.61	-0.689413943802605\\
6.62	-0.688762427976969\\
6.63	-0.688092036065837\\
6.64	-0.687402835107841\\
6.65	-0.686694894022502\\
6.66	-0.68596828360334\\
6.67	-0.685223076510791\\
6.68	-0.684459347264943\\
6.69	-0.683677172238083\\
6.7	-0.682876629647064\\
6.71	-0.682057799545477\\
6.72	-0.681220763815649\\
6.73	-0.680365606160457\\
6.74	-0.679492412094952\\
6.75	-0.678601268937815\\
6.76	-0.677692265802618\\
6.77	-0.676765493588917\\
6.78	-0.675821044973162\\
6.79	-0.674859014399426\\
6.8	-0.673879498069965\\
6.81	-0.672882593935596\\
6.82	-0.671868401685903\\
6.83	-0.670837022739264\\
6.84	-0.669788560232714\\
6.85	-0.668723119011632\\
6.86	-0.66764080561925\\
6.87	-0.666541728286007\\
6.88	-0.665425996918719\\
6.89	-0.664293723089594\\
6.9	-0.663145020025071\\
6.91	-0.6619800025945\\
6.92	-0.660798787298651\\
6.93	-0.659601492258072\\
6.94	-0.658388237201267\\
6.95	-0.657159143452732\\
6.96	-0.655914333920818\\
6.97	-0.654653933085439\\
6.98	-0.65337806698563\\
6.99	-0.652086863206936\\
7	-0.650780450868661\\
7.01	-0.649458960610949\\
7.02	-0.648122524581724\\
7.03	-0.646771276423476\\
7.04	-0.645405351259895\\
7.05	-0.644024885682359\\
7.06	-0.642630017736274\\
7.07	-0.641220886907275\\
7.08	-0.639797634107268\\
7.09	-0.638360401660347\\
7.1	-0.636909333288561\\
7.11	-0.635444574097537\\
7.12	-0.633966270561973\\
7.13	-0.632474570510991\\
7.14	-0.630969623113353\\
7.15	-0.629451578862545\\
7.16	-0.627920589561726\\
7.17	-0.626376808308552\\
7.18	-0.62482038947986\\
7.19	-0.623251488716236\\
7.2	-0.621670262906451\\
7.21	-0.620076870171766\\
7.22	-0.618471469850128\\
7.23	-0.616854222480231\\
7.24	-0.615225289785464\\
7.25	-0.613584834657739\\
7.26	-0.611933021141202\\
7.27	-0.610270014415828\\
7.28	-0.608595980780904\\
7.29	-0.606911087638398\\
7.3	-0.605215503476221\\
7.31	-0.603509397851375\\
7.32	-0.601792941373002\\
7.33	-0.600066305685319\\
7.34	-0.598329663450455\\
7.35	-0.596583188331187\\
7.36	-0.594827054973572\\
7.37	-0.593061438989482\\
7.38	-0.591286516939045\\
7.39	-0.589502466312984\\
7.4	-0.587709465514878\\
7.41	-0.585907693843311\\
7.42	-0.58409733147395\\
7.43	-0.582278559441522\\
7.44	-0.580451559621715\\
7.45	-0.578616514712988\\
7.46	-0.576773608218304\\
7.47	-0.574923024426776\\
7.48	-0.57306494839524\\
7.49	-0.571199565929753\\
7.5	-0.569327063567005\\
7.51	-0.567447628555673\\
7.52	-0.565561448837692\\
7.53	-0.563668713029461\\
7.54	-0.561769610402984\\
7.55	-0.559864330866941\\
7.56	-0.557953064947699\\
7.57	-0.556036003770256\\
7.58	-0.554113339039132\\
7.59	-0.552185263019199\\
7.6	-0.550251968516451\\
7.61	-0.548313648858728\\
7.62	-0.546370497876381\\
7.63	-0.544422709882888\\
7.64	-0.542470479655425\\
7.65	-0.540514002415389\\
7.66	-0.538553473808873\\
7.67	-0.536589089887104\\
7.68	-0.534621047086836\\
7.69	-0.532649542210711\\
7.7	-0.530674772407573\\
7.71	-0.528696935152756\\
7.72	-0.526716228228338\\
7.73	-0.52473284970336\\
7.74	-0.522746997914023\\
7.75	-0.520758871443851\\
7.76	-0.518768669103832\\
7.77	-0.516776589912544\\
7.78	-0.514782833076246\\
7.79	-0.512787597968958\\
7.8	-0.51079108411253\\
7.81	-0.508793491156683\\
7.82	-0.506795018859048\\
7.83	-0.504795867065191\\
7.84	-0.502796235688623\\
7.85	-0.500796324690816\\
7.86	-0.498796334061204\\
7.87	-0.496796463797182\\
7.88	-0.494796913884112\\
7.89	-0.492797884275317\\
7.9	-0.490799574872093\\
7.91	-0.488802185503714\\
7.92	-0.486805915907454\\
7.93	-0.484810965708608\\
7.94	-0.482817534400533\\
7.95	-0.4808258213247\\
7.96	-0.478836025650756\\
7.97	-0.476848346356611\\
7.98	-0.474862982208536\\
7.99	-0.472880131741294\\
8	-0.470899993238277\\
8.01	-0.468922764711687\\
8.02	-0.466948643882728\\
8.03	-0.464977828161838\\
8.04	-0.463010514628946\\
8.05	-0.461046900013768\\
8.06	-0.459087180676127\\
8.07	-0.457131552586325\\
8.08	-0.45518021130554\\
8.09	-0.453233351966275\\
8.1	-0.451291169252842\\
8.11	-0.449353857381892\\
8.12	-0.447421610083\\
8.13	-0.445494620579284\\
8.14	-0.443573081568089\\
8.15	-0.441657185201715\\
8.16	-0.439747123068202\\
8.17	-0.437843086172171\\
8.18	-0.435945264915726\\
8.19	-0.434053849079411\\
8.2	-0.432169027803233\\
8.21	-0.430290989567749\\
8.22	-0.428419922175217\\
8.23	-0.426556012730818\\
8.24	-0.424699447623943\\
8.25	-0.422850412509556\\
8.26	-0.421009092289626\\
8.27	-0.419175671094642\\
8.28	-0.417350332265194\\
8.29	-0.415533258333646\\
8.3	-0.413724631005876\\
8.31	-0.411924631143109\\
8.32	-0.410133438743832\\
8.33	-0.408351232925792\\
8.34	-0.406578191908086\\
8.35	-0.404814492993338\\
8.36	-0.40306031254997\\
8.37	-0.401315825994563\\
8.38	-0.399581207774321\\
8.39	-0.397856631349619\\
8.4	-0.396142269176663\\
8.41	-0.394438292690241\\
8.42	-0.392744872286583\\
8.43	-0.391062177306317\\
8.44	-0.38939037601754\\
8.45	-0.387729635598986\\
8.46	-0.386080122123313\\
8.47	-0.384442000540496\\
8.48	-0.382815434661327\\
8.49	-0.381200587141038\\
8.5	-0.379597619463035\\
8.51	-0.378006691922752\\
8.52	-0.376427963611615\\
8.53	-0.374861592401141\\
8.54	-0.373307734927145\\
8.55	-0.37176654657408\\
8.56	-0.370238181459496\\
8.57	-0.368722792418632\\
8.58	-0.367220530989129\\
8.59	-0.365731547395878\\
8.6	-0.364255990535997\\
8.61	-0.362794007963944\\
8.62	-0.361345745876755\\
8.63	-0.359911349099434\\
8.64	-0.358490961070463\\
8.65	-0.357084723827462\\
8.66	-0.355692777992981\\
8.67	-0.354315262760446\\
8.68	-0.352952315880232\\
8.69	-0.35160407364589\\
8.7	-0.35027067088052\\
8.71	-0.348952240923288\\
8.72	-0.347648915616092\\
8.73	-0.346360825290375\\
8.74	-0.345088098754097\\
8.75	-0.34383086327885\\
8.76	-0.342589244587135\\
8.77	-0.341363366839787\\
8.78	-0.340153352623557\\
8.79	-0.33895932293886\\
8.8	-0.337781397187669\\
8.81	-0.336619693161577\\
8.82	-0.33547432703002\\
8.83	-0.334345413328655\\
8.84	-0.333233064947913\\
8.85	-0.332137393121703\\
8.86	-0.331058507416297\\
8.87	-0.329996515719364\\
8.88	-0.328951524229191\\
8.89	-0.327923637444055\\
8.9	-0.326912958151778\\
8.91	-0.325919587419447\\
8.92	-0.324943624583307\\
8.93	-0.323985167238829\\
8.94	-0.323044311230949\\
8.95	-0.322121150644484\\
8.96	-0.321215777794722\\
8.97	-0.320328283218194\\
8.98	-0.319458755663618\\
8.99	-0.318607282083025\\
9	-0.317773947623065\\
9.01	-0.316958835616487\\
9.02	-0.316162027573814\\
9.03	-0.315383603175185\\
9.04	-0.314623640262393\\
9.05	-0.313882214831094\\
9.06	-0.313159401023215\\
9.07	-0.312455271119534\\
9.08	-0.311769895532453\\
9.09	-0.311103342798962\\
9.1	-0.310455679573778\\
9.11	-0.309826970622683\\
9.12	-0.309217278816048\\
9.13	-0.308626665122547\\
9.14	-0.308055188603057\\
9.15	-0.307502906404753\\
9.16	-0.306969873755394\\
9.17	-0.306456143957802\\
9.18	-0.305961768384529\\
9.19	-0.305486796472718\\
9.2	-0.305031275719167\\
9.21	-0.304595251675571\\
9.22	-0.30417876794397\\
9.23	-0.303781866172391\\
9.24	-0.30340458605068\\
9.25	-0.303046965306535\\
9.26	-0.302709039701733\\
9.27	-0.302390843028552\\
9.28	-0.302092407106394\\
9.29	-0.301813761778603\\
9.3	-0.301554934909479\\
9.31	-0.301315952381495\\
9.32	-0.301096838092702\\
9.33	-0.300897613954348\\
9.34	-0.300718299888681\\
9.35	-0.300558913826958\\
9.36	-0.300419471707651\\
9.37	-0.300299987474857\\
9.38	-0.300200473076899\\
9.39	-0.300120938465135\\
9.4	-0.300061391592959\\
9.41	-0.300021838415008\\
9.42	-0.300002282886568\\
9.43	-0.300002726963176\\
9.44	-0.300023170600423\\
9.45	-0.300063611753963\\
9.46	-0.300124046379715\\
9.47	-0.300204468434266\\
9.48	-0.300304869875478\\
9.49	-0.30042524066329\\
9.5	-0.300565568760724\\
9.51	-0.300725840135088\\
9.52	-0.300906038759376\\
9.53	-0.301106146613878\\
9.54	-0.301326143687974\\
9.55	-0.30156600798214\\
9.56	-0.301825715510147\\
9.57	-0.302105240301458\\
9.58	-0.302404554403827\\
9.59	-0.302723627886093\\
9.6	-0.303062428841175\\
9.61	-0.303420923389258\\
9.62	-0.303799075681187\\
9.63	-0.304196847902047\\
9.64	-0.304614200274949\\
9.65	-0.305051091065002\\
9.66	-0.305507476583492\\
9.67	-0.305983311192247\\
9.68	-0.306478547308202\\
9.69	-0.30699313540816\\
9.7	-0.307527024033738\\
9.71	-0.308080159796519\\
9.72	-0.308652487383388\\
9.73	-0.309243949562063\\
9.74	-0.309854487186818\\
9.75	-0.310484039204401\\
9.76	-0.311132542660134\\
9.77	-0.311799932704212\\
9.78	-0.312486142598187\\
9.79	-0.313191103721641\\
9.8	-0.313914745579049\\
9.81	-0.314656995806829\\
9.82	-0.315417780180576\\
9.83	-0.316197022622487\\
9.84	-0.316994645208967\\
9.85	-0.317810568178422\\
9.86	-0.318644709939236\\
9.87	-0.319496987077927\\
9.88	-0.320367314367491\\
9.89	-0.321255604775925\\
9.9	-0.322161769474928\\
9.91	-0.323085717848785\\
9.92	-0.32402735750343\\
9.93	-0.324986594275681\\
9.94	-0.32596333224266\\
9.95	-0.326957473731386\\
9.96	-0.327968919328536\\
9.97	-0.328997567890395\\
9.98	-0.330043316552963\\
9.99	-0.331106060742246\\
10	-0.33218569418471\\
10.01	-0.33328210891791\\
10.02	-0.334395195301288\\
10.03	-0.335524842027132\\
10.04	-0.336670936131711\\
10.05	-0.33783336300657\\
10.06	-0.339012006409991\\
10.07	-0.340206748478613\\
10.08	-0.341417469739227\\
10.09	-0.342644049120716\\
10.1	-0.343886363966163\\
10.11	-0.345144290045119\\
10.12	-0.346417701566025\\
10.13	-0.347706471188789\\
10.14	-0.349010470037524\\
10.15	-0.350329567713431\\
10.16	-0.351663632307841\\
10.17	-0.353012530415407\\
10.18	-0.354376127147443\\
10.19	-0.355754286145411\\
10.2	-0.35714686959456\\
10.21	-0.358553738237706\\
10.22	-0.359974751389156\\
10.23	-0.361409766948781\\
10.24	-0.362858641416219\\
10.25	-0.364321229905231\\
10.26	-0.365797386158187\\
10.27	-0.367286962560693\\
10.28	-0.368789810156348\\
10.29	-0.370305778661647\\
10.3	-0.371834716481001\\
10.31	-0.373376470721903\\
10.32	-0.374930887210214\\
10.33	-0.37649781050558\\
10.34	-0.378077083916976\\
10.35	-0.37966854951838\\
10.36	-0.381272048164555\\
10.37	-0.382887419506974\\
10.38	-0.384514502009849\\
10.39	-0.386153132966286\\
10.4	-0.387803148514554\\
10.41	-0.389464383654474\\
10.42	-0.391136672263915\\
10.43	-0.39281984711541\\
10.44	-0.394513739892878\\
10.45	-0.396218181208451\\
10.46	-0.397933000619419\\
10.47	-0.39965802664527\\
10.48	-0.401393086784838\\
10.49	-0.403138007533556\\
10.5	-0.404892614400801\\
10.51	-0.406656731927351\\
10.52	-0.408430183702923\\
10.53	-0.410212792383816\\
10.54	-0.412004379710648\\
10.55	-0.41380476652618\\
10.56	-0.415613772793231\\
10.57	-0.41743121761268\\
10.58	-0.419256919241561\\
10.59	-0.421090695111232\\
10.6	-0.422932361845634\\
10.61	-0.424781735279629\\
10.62	-0.426638630477414\\
10.63	-0.428502861751018\\
10.64	-0.430374242678865\\
10.65	-0.432252586124424\\
10.66	-0.434137704254914\\
10.67	-0.436029408560093\\
10.68	-0.437927509871108\\
10.69	-0.439831818379408\\
10.7	-0.441742143655731\\
10.71	-0.44365829466914\\
10.72	-0.445580079806131\\
10.73	-0.447507306889792\\
10.74	-0.44943978319902\\
10.75	-0.451377315487794\\
10.76	-0.453319710004501\\
10.77	-0.455266772511307\\
10.78	-0.457218308303585\\
10.79	-0.459174122229381\\
10.8	-0.461134018708933\\
10.81	-0.463097801754226\\
10.82	-0.465065274988591\\
10.83	-0.467036241666345\\
10.84	-0.469010504692463\\
10.85	-0.470987866642288\\
10.86	-0.472968129781271\\
10.87	-0.47495109608475\\
10.88	-0.476936567257746\\
10.89	-0.478924344754797\\
10.9	-0.48091422979981\\
10.91	-0.482906023405938\\
10.92	-0.48489952639548\\
10.93	-0.486894539419799\\
10.94	-0.488890862979255\\
10.95	-0.490888297443155\\
10.96	-0.492886643069718\\
10.97	-0.494885700026047\\
10.98	-0.496885268408111\\
10.99	-0.498885148260738\\
11	-0.50088513959761\\
11.01	-0.50288504242126\\
11.02	-0.504884656743072\\
11.03	-0.506883782603281\\
11.04	-0.508882220090965\\
11.05	-0.510879769364042\\
11.06	-0.51287623066925\\
11.07	-0.514871404362121\\
11.08	-0.516865090926948\\
11.09	-0.518857090996736\\
11.1	-0.520847205373139\\
11.11	-0.522835235046378\\
11.12	-0.524820981215141\\
11.13	-0.526804245306467\\
11.14	-0.528784828995599\\
11.15	-0.530762534225818\\
11.16	-0.53273716322825\\
11.17	-0.534708518541641\\
11.18	-0.536676403032101\\
11.19	-0.538640619912821\\
11.2	-0.54060097276375\\
11.21	-0.542557265551237\\
11.22	-0.544509302647634\\
11.23	-0.546456888850856\\
11.24	-0.548399829403907\\
11.25	-0.550337930014351\\
11.26	-0.552270996873741\\
11.27	-0.554198836677004\\
11.28	-0.556121256641764\\
11.29	-0.558038064527627\\
11.3	-0.559949068655403\\
11.31	-0.56185407792627\\
11.32	-0.56375290184089\\
11.33	-0.565645350518453\\
11.34	-0.567531234715668\\
11.35	-0.569410365845688\\
11.36	-0.571282555996964\\
11.37	-0.573147617952043\\
11.38	-0.575005365206283\\
11.39	-0.576855611986507\\
11.4	-0.578698173269578\\
11.41	-0.580532864800904\\
11.42	-0.58235950311286\\
11.43	-0.584177905543137\\
11.44	-0.585987890253009\\
11.45	-0.587789276245511\\
11.46	-0.589581883383546\\
11.47	-0.591365532407894\\
11.48	-0.593140044955139\\
11.49	-0.594905243575505\\
11.5	-0.596660951750601\\
11.51	-0.598406993911073\\
11.52	-0.600143195454158\\
11.53	-0.601869382761151\\
11.54	-0.603585383214758\\
11.55	-0.605291025216366\\
11.56	-0.606986138203193\\
11.57	-0.608670552665355\\
11.58	-0.610344100162809\\
11.59	-0.6120066133422\\
11.6	-0.613657925953595\\
11.61	-0.615297872867109\\
11.62	-0.616926290089418\\
11.63	-0.618543014780156\\
11.64	-0.620147885268202\\
11.65	-0.621740741067844\\
11.66	-0.623321422894829\\
11.67	-0.624889772682292\\
11.68	-0.626445633596562\\
11.69	-0.627988850052843\\
11.7	-0.629519267730775\\
11.71	-0.631036733589867\\
11.72	-0.632541095884797\\
11.73	-0.634032204180589\\
11.74	-0.635509909367656\\
11.75	-0.636974063676711\\
11.76	-0.638424520693542\\
11.77	-0.639861135373658\\
11.78	-0.641283764056787\\
11.79	-0.642692264481247\\
11.8	-0.644086495798168\\
11.81	-0.645466318585581\\
11.82	-0.646831594862357\\
11.83	-0.648182188102005\\
11.84	-0.649517963246329\\
11.85	-0.650838786718926\\
11.86	-0.652144526438549\\
11.87	-0.653435051832315\\
11.88	-0.65471023384876\\
11.89	-0.655969944970745\\
11.9	-0.657214059228208\\
11.91	-0.658442452210759\\
11.92	-0.659655001080124\\
11.93	-0.660851584582426\\
11.94	-0.662032083060312\\
11.95	-0.663196378464919\\
11.96	-0.664344354367675\\
11.97	-0.665475895971949\\
11.98	-0.666590890124521\\
11.99	-0.667689225326906\\
12	-0.668770791746498\\
12.01	-0.669835481227558\\
12.02	-0.670883187302025\\
12.03	-0.671913805200163\\
12.04	-0.672927231861042\\
12.05	-0.673923365942841\\
12.06	-0.674902107832981\\
12.07	-0.675863359658089\\
12.08	-0.676807025293784\\
12.09	-0.677733010374288\\
12.1	-0.678641222301865\\
12.11	-0.679531570256078\\
12.12	-0.680403965202876\\
12.13	-0.681258319903489\\
12.14	-0.68209454892316\\
12.15	-0.682912568639683\\
12.16	-0.68371229725177\\
12.17	-0.684493654787224\\
12.18	-0.685256563110944\\
12.19	-0.686000945932732\\
12.2	-0.686726728814927\\
12.21	-0.687433839179847\\
12.22	-0.688122206317042\\
12.23	-0.688791761390374\\
12.24	-0.689442437444892\\
12.25	-0.690074169413535\\
12.26	-0.69068689412363\\
12.27	-0.691280550303219\\
12.28	-0.691855078587177\\
12.29	-0.692410421523155\\
12.3	-0.692946523577322\\
12.31	-0.69346333113992\\
12.32	-0.693960792530622\\
12.33	-0.694438858003705\\
12.34	-0.69489747975302\\
12.35	-0.695336611916773\\
12.36	-0.695756210582114\\
12.37	-0.696156233789527\\
12.38	-0.696536641537024\\
12.39	-0.696897395784147\\
12.4	-0.697238460455773\\
12.41	-0.697559801445717\\
12.42	-0.69786138662015\\
12.43	-0.698143185820805\\
12.44	-0.698405170867996\\
12.45	-0.698647315563438\\
12.46	-0.698869595692862\\
12.47	-0.699071989028441\\
12.48	-0.69925447533101\\
12.49	-0.69941703635209\\
12.5	-0.699559655835716\\
12.51	-0.699682319520057\\
12.52	-0.699785015138848\\
12.53	-0.699867732422612\\
12.54	-0.699930463099689\\
12.55	-0.699973200897065\\
12.56	-0.699995941540995\\
12.57	-0.699998682757433\\
12.58	-0.699981424272261\\
12.59	-0.699944167811312\\
12.6	-0.699886917100201\\
12.61	-0.699809677863952\\
12.62	-0.699712457826425\\
12.63	-0.699595266709541\\
12.64	-0.699458116232315\\
12.65	-0.699301020109681\\
12.66	-0.699123994051119\\
12.67	-0.698927055759088\\
12.68	-0.698710224927253\\
12.69	-0.698473523238517\\
12.7	-0.698216974362851\\
12.71	-0.697940603954929\\
12.72	-0.697644439651561\\
12.73	-0.697328511068931\\
12.74	-0.696992849799635\\
12.75	-0.696637489409518\\
12.76	-0.696262465434325\\
12.77	-0.69586781537614\\
12.78	-0.695453578699639\\
12.79	-0.695019796828147\\
12.8	-0.694566513139487\\
12.81	-0.694093772961652\\
12.82	-0.693601623568264\\
12.83	-0.693090114173855\\
12.84	-0.692559295928935\\
12.85	-0.692009221914888\\
12.86	-0.691439947138657\\
12.87	-0.690851528527245\\
12.88	-0.690244024922023\\
12.89	-0.689617497072844\\
12.9	-0.688972007631972\\
12.91	-0.688307621147813\\
12.92	-0.687624404058462\\
12.93	-0.686922424685058\\
12.94	-0.686201753224954\\
12.95	-0.685462461744695\\
12.96	-0.684704624172813\\
12.97	-0.683928316292434\\
12.98	-0.683133615733698\\
12.99	-0.682320601966\\
13	-0.681489356290039\\
13.01	-0.68063996182969\\
13.02	-0.67977250352369\\
13.03	-0.678887068117147\\
13.04	-0.677983744152866\\
13.05	-0.677062621962488\\
13.06	-0.676123793657466\\
13.07	-0.675167353119847\\
13.08	-0.674193395992888\\
13.09	-0.673202019671491\\
13.1	-0.672193323292461\\
13.11	-0.671167407724596\\
13.12	-0.670124375558598\\
13.13	-0.669064331096813\\
13.14	-0.667987380342806\\
13.15	-0.666893630990753\\
13.16	-0.665783192414678\\
13.17	-0.664656175657515\\
13.18	-0.663512693419998\\
13.19	-0.6623528600494\\
13.2	-0.66117679152809\\
13.21	-0.659984605461941\\
13.22	-0.658776421068566\\
13.23	-0.657552359165397\\
13.24	-0.656312542157605\\
13.25	-0.655057094025858\\
13.26	-0.653786140313921\\
13.27	-0.652499808116108\\
13.28	-0.651198226064566\\
13.29	-0.649881524316415\\
13.3	-0.648549834540734\\
13.31	-0.64720328990539\\
13.32	-0.645842025063724\\
13.33	-0.644466176141087\\
13.34	-0.643075880721223\\
13.35	-0.641671277832517\\
13.36	-0.640252507934087\\
13.37	-0.638819712901739\\
13.38	-0.637373036013785\\
13.39	-0.635912621936706\\
13.4	-0.634438616710694\\
13.41	-0.632951167735042\\
13.42	-0.631450423753409\\
13.43	-0.629936534838943\\
13.44	-0.628409652379272\\
13.45	-0.626869929061372\\
13.46	-0.62531751885629\\
13.47	-0.623752577003753\\
13.48	-0.622175259996642\\
13.49	-0.620585725565345\\
13.5	-0.618984132661978\\
13.51	-0.617370641444499\\
13.52	-0.615745413260684\\
13.53	-0.614108610631996\\
13.54	-0.612460397237336\\
13.55	-0.610800937896668\\
13.56	-0.609130398554545\\
13.57	-0.607448946263508\\
13.58	-0.605756749167385\\
13.59	-0.604053976484476\\
13.6	-0.60234079849063\\
13.61	-0.600617386502218\\
13.62	-0.598883912859004\\
13.63	-0.597140550906907\\
13.64	-0.595387474980668\\
13.65	-0.593624860386422\\
13.66	-0.591852883384157\\
13.67	-0.590071721170098\\
13.68	-0.588281551858981\\
13.69	-0.586482554466246\\
13.7	-0.584674908890133\\
13.71	-0.582858795893693\\
13.72	-0.581034397086713\\
13.73	-0.579201894907552\\
13.74	-0.577361472604902\\
13.75	-0.575513314219459\\
13.76	-0.573657604565521\\
13.77	-0.571794529212509\\
13.78	-0.569924274466403\\
13.79	-0.568047027351121\\
13.8	-0.566162975589809\\
13.81	-0.564272307586075\\
13.82	-0.562375212405141\\
13.83	-0.560471879754947\\
13.84	-0.558562499967169\\
13.85	-0.556647263978198\\
13.86	-0.554726363310034\\
13.87	-0.552799990051144\\
13.88	-0.550868336837249\\
13.89	-0.54893159683206\\
13.9	-0.546989963707965\\
13.91	-0.545043631626656\\
13.92	-0.543092795219722\\
13.93	-0.541137649569176\\
13.94	-0.539178390187954\\
13.95	-0.537215213000362\\
13.96	-0.535248314322482\\
13.97	-0.533277890842545\\
13.98	-0.531304139601253\\
13.99	-0.529327257972089\\
14	-0.527347443641567\\
14.01	-0.52536489458947\\
14.02	-0.523379809069051\\
14.03	-0.521392385587208\\
14.04	-0.519402822884635\\
14.05	-0.517411319915941\\
14.06	-0.515418075829765\\
14.07	-0.513423289948854\\
14.08	-0.511427161750135\\
14.09	-0.509429890844763\\
14.1	-0.507431676958165\\
14.11	-0.505432719910065\\
14.12	-0.5034332195945\\
14.13	-0.501433375959837\\
14.14	-0.499433388988772\\
14.15	-0.497433458678337\\
14.16	-0.495433785019894\\
14.17	-0.493434567979145\\
14.18	-0.491436007476127\\
14.19	-0.489438303365224\\
14.2	-0.487441655415184\\
14.21	-0.485446263289136\\
14.22	-0.483452326524632\\
14.23	-0.481460044513685\\
14.24	-0.479469616482837\\
14.25	-0.477481241473233\\
14.26	-0.475495118320715\\
14.27	-0.473511445635945\\
14.28	-0.471530421784537\\
14.29	-0.469552244867227\\
14.3	-0.467577112700056\\
14.31	-0.465605222794597\\
14.32	-0.463636772338196\\
14.33	-0.461671958174259\\
14.34	-0.459710976782564\\
14.35	-0.457754024259617\\
14.36	-0.455801296299039\\
14.37	-0.453852988171998\\
14.38	-0.451909294707686\\
14.39	-0.449970410273827\\
14.4	-0.448036528757249\\
14.41	-0.446107843544493\\
14.42	-0.444184547502472\\
14.43	-0.442266832959189\\
14.44	-0.440354891684498\\
14.45	-0.438448914870936\\
14.46	-0.436549093114593\\
14.47	-0.434655616396064\\
14.48	-0.432768674061441\\
14.49	-0.430888454803387\\
14.5	-0.429015146642259\\
14.51	-0.427148936907313\\
14.52	-0.425290012217968\\
14.53	-0.423438558465142\\
14.54	-0.42159476079267\\
14.55	-0.41975880357878\\
14.56	-0.417930870417665\\
14.57	-0.416111144101118\\
14.58	-0.414299806600253\\
14.59	-0.412497039047312\\
14.6	-0.410703021717547\\
14.61	-0.408917934011196\\
14.62	-0.407141954435543\\
14.63	-0.405375260587065\\
14.64	-0.403618029133674\\
14.65	-0.401870435797053\\
14.66	-0.400132655335076\\
14.67	-0.398404861524344\\
14.68	-0.396687227142798\\
14.69	-0.394979923952443\\
14.7	-0.393283122682176\\
14.71	-0.391596993010711\\
14.72	-0.38992170354961\\
14.73	-0.388257421826421\\
14.74	-0.386604314267932\\
14.75	-0.384962546183519\\
14.76	-0.383332281748625\\
14.77	-0.381713683988332\\
14.78	-0.380106914761069\\
14.79	-0.37851213474242\\
14.8	-0.376929503409056\\
14.81	-0.375359179022793\\
14.82	-0.373801318614761\\
14.83	-0.372256077969702\\
14.84	-0.370723611610394\\
14.85	-0.369204072782194\\
14.86	-0.36769761343772\\
14.87	-0.36620438422165\\
14.88	-0.364724534455663\\
14.89	-0.363258212123501\\
14.9	-0.361805563856175\\
14.91	-0.360366734917302\\
14.92	-0.358941869188576\\
14.93	-0.357531109155384\\
14.94	-0.356134595892552\\
14.95	-0.354752469050244\\
14.96	-0.353384866839991\\
14.97	-0.352031926020876\\
14.98	-0.350693781885852\\
14.99	-0.349370568248218\\
15	-0.348062417428236\\
15.01	-0.346769460239896\\
15.02	-0.345491825977841\\
15.03	-0.344229642404431\\
15.04	-0.342983035736973\\
15.05	-0.341752130635093\\
15.06	-0.340537050188278\\
15.07	-0.339337915903559\\
15.08	-0.338154847693364\\
15.09	-0.33698796386353\\
15.1	-0.335837381101466\\
15.11	-0.334703214464491\\
15.12	-0.333585577368322\\
15.13	-0.332484581575738\\
15.14	-0.331400337185401\\
15.15	-0.330332952620846\\
15.16	-0.329282534619641\\
15.17	-0.328249188222709\\
15.18	-0.32723301676383\\
15.19	-0.326234121859302\\
15.2	-0.325252603397784\\
15.21	-0.324288559530304\\
15.22	-0.323342086660445\\
15.23	-0.322413279434706\\
15.24	-0.321502230733034\\
15.25	-0.320609031659542\\
15.26	-0.319733771533392\\
15.27	-0.318876537879867\\
15.28	-0.318037416421619\\
15.29	-0.317216491070093\\
15.3	-0.316413843917141\\
15.31	-0.31562955522681\\
15.32	-0.314863703427314\\
15.33	-0.314116365103196\\
15.34	-0.313387614987665\\
15.35	-0.312677525955126\\
15.36	-0.311986169013889\\
15.37	-0.311313613299074\\
15.38	-0.31065992606569\\
15.39	-0.310025172681917\\
15.4	-0.309409416622564\\
15.41	-0.308812719462724\\
15.42	-0.308235140871615\\
15.43	-0.307676738606615\\
15.44	-0.307137568507486\\
15.45	-0.306617684490789\\
15.46	-0.30611713854449\\
15.47	-0.305635980722769\\
15.48	-0.305174259141006\\
15.49	-0.304732019970974\\
15.5	-0.304309307436223\\
15.51	-0.303906163807653\\
15.52	-0.303522629399292\\
15.53	-0.303158742564259\\
15.54	-0.302814539690937\\
15.55	-0.302490055199325\\
15.56	-0.302185321537601\\
15.57	-0.301900369178879\\
15.58	-0.301635226618157\\
15.59	-0.301389920369469\\
15.6	-0.301164474963237\\
15.61	-0.300958912943812\\
15.62	-0.300773254867227\\
15.63	-0.300607519299132\\
15.64	-0.300461722812948\\
15.65	-0.300335879988202\\
15.66	-0.30023000340907\\
15.67	-0.300144103663123\\
15.68	-0.300078189340263\\
15.69	-0.300032267031869\\
15.7	-0.300006341330132\\
15.71	-0.300000414827601\\
15.72	-0.300014488116922\\
15.73	-0.300048559790777\\
15.74	-0.300102626442028\\
15.75	-0.300176682664053\\
15.76	-0.300270721051293\\
15.77	-0.300384732199988\\
15.78	-0.300518704709117\\
15.79	-0.300672625181542\\
15.8	-0.300846478225342\\
15.81	-0.30104024645536\\
15.82	-0.301253910494932\\
15.83	-0.301487448977834\\
15.84	-0.301740838550412\\
15.85	-0.302014053873919\\
15.86	-0.302307067627051\\
15.87	-0.302619850508677\\
15.88	-0.302952371240768\\
15.89	-0.303304596571531\\
15.9	-0.303676491278723\\
15.91	-0.304068018173185\\
15.92	-0.304479138102554\\
15.93	-0.30490980995518\\
15.94	-0.305359990664235\\
15.95	-0.305829635212024\\
15.96	-0.306318696634484\\
15.97	-0.306827126025879\\
15.98	-0.307354872543696\\
15.99	-0.307901883413721\\
16	-0.308468103935323\\
16.01	-0.309053477486922\\
16.02	-0.309657945531652\\
16.03	-0.31028144762321\\
16.04	-0.310923921411907\\
16.05	-0.311585302650901\\
16.06	-0.312265525202618\\
16.07	-0.312964521045369\\
16.08	-0.313682220280154\\
16.09	-0.314418551137646\\
16.1	-0.315173439985374\\
16.11	-0.315946811335082\\
16.12	-0.316738587850279\\
16.13	-0.317548690353973\\
16.14	-0.318377037836591\\
16.15	-0.319223547464072\\
16.16	-0.32008813458616\\
16.17	-0.320970712744864\\
16.18	-0.321871193683103\\
16.19	-0.322789487353533\\
16.2	-0.323725501927553\\
16.21	-0.324679143804485\\
16.22	-0.325650317620937\\
16.23	-0.326638926260336\\
16.24	-0.327644870862641\\
16.25	-0.328668050834232\\
16.26	-0.329708363857962\\
16.27	-0.330765705903398\\
16.28	-0.331839971237216\\
16.29	-0.332931052433776\\
16.3	-0.33403884038587\\
16.31	-0.335163224315625\\
16.32	-0.336304091785584\\
16.33	-0.337461328709952\\
16.34	-0.338634819366001\\
16.35	-0.339824446405643\\
16.36	-0.341030090867165\\
16.37	-0.342251632187126\\
16.38	-0.343488948212411\\
16.39	-0.34474191521245\\
16.4	-0.346010407891586\\
16.41	-0.347294299401609\\
16.42	-0.348593461354437\\
16.43	-0.349907763834958\\
16.44	-0.351237075414019\\
16.45	-0.35258126316157\\
16.46	-0.353940192659957\\
16.47	-0.355313728017361\\
16.48	-0.356701731881393\\
16.49	-0.35810406545282\\
16.5	-0.359520588499457\\
16.51	-0.360951159370178\\
16.52	-0.362395635009088\\
16.53	-0.363853870969828\\
16.54	-0.365325721430016\\
16.55	-0.366811039205832\\
16.56	-0.368309675766737\\
16.57	-0.369821481250325\\
16.58	-0.371346304477305\\
16.59	-0.372883992966627\\
16.6	-0.374434392950723\\
16.61	-0.375997349390885\\
16.62	-0.377572705992774\\
16.63	-0.37916030522204\\
16.64	-0.380759988320086\\
16.65	-0.382371595319932\\
16.66	-0.383994965062224\\
16.67	-0.385629935211338\\
16.68	-0.387276342271624\\
16.69	-0.388934021603746\\
16.7	-0.390602807441153\\
16.71	-0.392282532906652\\
16.72	-0.393973030029096\\
16.73	-0.395674129760182\\
16.74	-0.397385661991353\\
16.75	-0.399107455570814\\
16.76	-0.400839338320641\\
16.77	-0.402581137054003\\
16.78	-0.404332677592477\\
16.79	-0.406093784783468\\
16.8	-0.407864282517727\\
16.81	-0.409643993746955\\
16.82	-0.411432740501511\\
16.83	-0.413230343908211\\
16.84	-0.415036624208213\\
16.85	-0.416851400774992\\
16.86	-0.418674492132402\\
16.87	-0.420505715972829\\
16.88	-0.422344889175413\\
16.89	-0.424191827824367\\
16.9	-0.426046347227365\\
16.91	-0.427908261934014\\
16.92	-0.429777385754392\\
16.93	-0.431653531777676\\
16.94	-0.433536512390827\\
16.95	-0.435426139297353\\
16.96	-0.437322223536138\\
16.97	-0.439224575500338\\
16.98	-0.441133004956342\\
16.99	-0.443047321062794\\
17	-0.444967332389681\\
17.01	-0.446892846937467\\
17.02	-0.448823672156304\\
17.03	-0.450759614965279\\
17.04	-0.452700481771723\\
17.05	-0.454646078490575\\
17.06	-0.456596210563782\\
17.07	-0.458550682979763\\
17.08	-0.460509300292905\\
17.09	-0.46247186664311\\
17.1	-0.464438185775377\\
17.11	-0.466408061059431\\
17.12	-0.468381295509386\\
17.13	-0.470357691803441\\
17.14	-0.472337052303615\\
17.15	-0.474319179075505\\
17.16	-0.476303873908088\\
17.17	-0.478290938333533\\
17.18	-0.480280173647053\\
17.19	-0.482271380926776\\
17.2	-0.484264361053632\\
17.21	-0.48625891473127\\
17.22	-0.488254842505984\\
17.23	-0.49025194478666\\
17.24	-0.492250021864733\\
17.25	-0.494248873934163\\
17.26	-0.496248301111405\\
17.27	-0.498248103455411\\
17.28	-0.500248080987611\\
17.29	-0.502248033711919\\
17.3	-0.504247761634729\\
17.31	-0.506247064784915\\
17.32	-0.508245743233829\\
17.33	-0.510243597115291\\
17.34	-0.512240426645578\\
17.35	-0.514236032143401\\
17.36	-0.516230214049871\\
17.37	-0.518222772948463\\
17.38	-0.520213509584945\\
17.39	-0.522202224887314\\
17.4	-0.524188719985695\\
17.41	-0.526172796232235\\
17.42	-0.528154255220963\\
17.43	-0.530132898807629\\
17.44	-0.532108529129527\\
17.45	-0.534080948625267\\
17.46	-0.536049960054547\\
17.47	-0.538015366517862\\
17.48	-0.539976971476205\\
17.49	-0.541934578770714\\
17.5	-0.543887992642292\\
17.51	-0.545837017751178\\
17.52	-0.547781459196487\\
17.53	-0.549721122535694\\
17.54	-0.551655813804081\\
17.55	-0.553585339534135\\
17.56	-0.555509506774889\\
17.57	-0.557428123111224\\
17.58	-0.559340996683104\\
17.59	-0.561247936204767\\
17.6	-0.563148750983849\\
17.61	-0.565043250940455\\
17.62	-0.566931246626171\\
17.63	-0.568812549243\\
17.64	-0.570686970662248\\
17.65	-0.572554323443336\\
17.66	-0.574414420852541\\
17.67	-0.576267076881673\\
17.68	-0.578112106266671\\
17.69	-0.579949324506137\\
17.7	-0.581778547879776\\
17.71	-0.583599593466776\\
17.72	-0.585412279164095\\
17.73	-0.587216423704675\\
17.74	-0.589011846675563\\
17.75	-0.590798368535961\\
17.76	-0.59257581063517\\
17.77	-0.594343995230463\\
17.78	-0.596102745504852\\
17.79	-0.597851885584775\\
17.8	-0.599591240557683\\
17.81	-0.601320636489527\\
17.82	-0.603039900442157\\
17.83	-0.604748860490608\\
17.84	-0.606447345740301\\
17.85	-0.608135186344126\\
17.86	-0.609812213519428\\
17.87	-0.611478259564889\\
17.88	-0.613133157877291\\
17.89	-0.614776742968183\\
17.9	-0.616408850480424\\
17.91	-0.618029317204626\\
17.92	-0.619637981095464\\
17.93	-0.62123468128789\\
17.94	-0.622819258113216\\
17.95	-0.62439155311508\\
17.96	-0.625951409065292\\
17.97	-0.627498669979556\\
17.98	-0.629033181133071\\
17.99	-0.630554789075999\\
18	-0.632063341648816\\
18.01	-0.63355868799752\\
18.02	-0.635040678588723\\
18.03	-0.636509165224601\\
18.04	-0.637964001057713\\
18.05	-0.639405040605689\\
18.06	-0.640832139765775\\
18.07	-0.642245155829244\\
18.08	-0.643643947495667\\
18.09	-0.645028374887044\\
18.1	-0.646398299561789\\
18.11	-0.647753584528576\\
18.12	-0.649094094260037\\
18.13	-0.650419694706317\\
18.14	-0.651730253308476\\
18.15	-0.653025639011745\\
18.16	-0.654305722278635\\
18.17	-0.655570375101884\\
18.18	-0.656819471017264\\
18.19	-0.658052885116225\\
18.2	-0.659270494058385\\
18.21	-0.660472176083864\\
18.22	-0.66165781102546\\
18.23	-0.662827280320669\\
18.24	-0.663980467023535\\
18.25	-0.665117255816348\\
18.26	-0.666237533021177\\
18.27	-0.667341186611234\\
18.28	-0.668428106222081\\
18.29	-0.669498183162662\\
18.3	-0.670551310426175\\
18.31	-0.67158738270077\\
18.32	-0.672606296380085\\
18.33	-0.673607949573599\\
18.34	-0.67459224211683\\
18.35	-0.675559075581341\\
18.36	-0.676508353284593\\
18.37	-0.677439980299607\\
18.38	-0.678353863464457\\
18.39	-0.679249911391588\\
18.4	-0.680128034476954\\
18.41	-0.680988144908979\\
18.42	-0.681830156677335\\
18.43	-0.682653985581549\\
18.44	-0.683459549239416\\
18.45	-0.684246767095241\\
18.46	-0.685015560427895\\
18.47	-0.685765852358685\\
18.48	-0.686497567859044\\
18.49	-0.687210633758031\\
18.5	-0.687904978749651\\
18.51	-0.688580533399983\\
18.52	-0.689237230154125\\
18.53	-0.689875003342948\\
18.54	-0.690493789189666\\
18.55	-0.691093525816209\\
18.56	-0.691674153249414\\
18.57	-0.692235613427023\\
18.58	-0.692777850203484\\
18.59	-0.693300809355573\\
18.6	-0.69380443858781\\
18.61	-0.694288687537691\\
18.62	-0.694753507780725\\
18.63	-0.695198852835275\\
18.64	-0.695624678167207\\
18.65	-0.696030941194342\\
18.66	-0.696417601290716\\
18.67	-0.696784619790642\\
18.68	-0.697131959992576\\
18.69	-0.697459587162786\\
18.7	-0.697767468538829\\
18.71	-0.698055573332824\\
18.72	-0.698323872734532\\
18.73	-0.698572339914235\\
18.74	-0.698800950025423\\
18.75	-0.699009680207276\\
18.76	-0.699198509586949\\
18.77	-0.699367419281661\\
18.78	-0.699516392400584\\
18.79	-0.69964541404653\\
18.8	-0.699754471317442\\
18.81	-0.699843553307684\\
18.82	-0.699912651109131\\
18.83	-0.69996175781206\\
18.84	-0.699990868505842\\
18.85	-0.699999980279432\\
18.86	-0.699989092221661\\
18.87	-0.699958205421324\\
18.88	-0.699907322967076\\
18.89	-0.699836449947121\\
18.9	-0.6997455934487\\
18.91	-0.699634762557389\\
18.92	-0.699503968356184\\
18.93	-0.699353223924396\\
18.94	-0.699182544336343\\
18.95	-0.698991946659841\\
18.96	-0.698781449954499\\
18.97	-0.698551075269812\\
18.98	-0.698300845643057\\
18.99	-0.698030786096988\\
19	-0.697740923637334\\
19.01	-0.6974312872501\\
19.02	-0.697101907898666\\
19.03	-0.696752818520694\\
19.04	-0.69638405402483\\
19.05	-0.695995651287216\\
19.06	-0.695587649147803\\
19.07	-0.695160088406463\\
19.08	-0.694713011818917\\
19.09	-0.694246464092448\\
19.1	-0.693760491881442\\
19.11	-0.693255143782714\\
19.12	-0.692730470330654\\
19.13	-0.692186523992168\\
19.14	-0.691623359161438\\
19.15	-0.691041032154478\\
19.16	-0.690439601203503\\
19.17	-0.689819126451106\\
19.18	-0.689179669944246\\
19.19	-0.688521295628041\\
19.2	-0.687844069339374\\
19.21	-0.687148058800309\\
19.22	-0.686433333611321\\
19.23	-0.685699965244331\\
19.24	-0.684948027035567\\
19.25	-0.684177594178222\\
19.26	-0.68338874371494\\
19.27	-0.68258155453011\\
19.28	-0.681756107341978\\
19.29	-0.680912484694574\\
19.3	-0.680050770949461\\
19.31	-0.679171052277295\\
19.32	-0.678273416649209\\
19.33	-0.67735795382802\\
19.34	-0.676424755359246\\
19.35	-0.675473914561955\\
19.36	-0.674505526519437\\
19.37	-0.673519688069687\\
19.38	-0.672516497795729\\
19.39	-0.671496056015755\\
19.4	-0.670458464773093\\
19.41	-0.669403827826001\\
19.42	-0.668332250637296\\
19.43	-0.667243840363804\\
19.44	-0.666138705845645\\
19.45	-0.66501695759535\\
19.46	-0.663878707786809\\
19.47	-0.662724070244054\\
19.48	-0.661553160429878\\
19.49	-0.660366095434286\\
19.5	-0.659162993962789\\
19.51	-0.65794397632453\\
19.52	-0.656709164420259\\
19.53	-0.655458681730137\\
19.54	-0.65419265330139\\
19.55	-0.652911205735806\\
19.56	-0.651614467177074\\
19.57	-0.650302567297969\\
19.58	-0.648975637287387\\
19.59	-0.647633809837221\\
19.6	-0.646277219129099\\
19.61	-0.644906000820962\\
19.62	-0.643520292033498\\
19.63	-0.64212023133643\\
19.64	-0.640705958734661\\
19.65	-0.639277615654274\\
19.66	-0.637835344928385\\
19.67	-0.636379290782866\\
19.68	-0.634909598821918\\
19.69	-0.633426416013511\\
19.7	-0.631929890674692\\
19.71	-0.630420172456747\\
19.72	-0.628897412330239\\
19.73	-0.627361762569912\\
19.74	-0.625813376739462\\
19.75	-0.624252409676183\\
19.76	-0.622679017475479\\
19.77	-0.621093357475261\\
19.78	-0.619495588240205\\
19.79	-0.617885869545905\\
19.8	-0.616264362362887\\
19.81	-0.614631228840521\\
19.82	-0.612986632290795\\
19.83	-0.611330737171997\\
19.84	-0.609663709072256\\
19.85	-0.607985714692993\\
19.86	-0.60629692183225\\
19.87	-0.604597499367904\\
19.88	-0.602887617240786\\
19.89	-0.601167446437682\\
19.9	-0.599437158974241\\
19.91	-0.597696927877766\\
19.92	-0.595946927169917\\
19.93	-0.594187331849308\\
19.94	-0.592418317874002\\
19.95	-0.590640062143924\\
19.96	-0.588852742483164\\
19.97	-0.5870565376222\\
19.98	-0.585251627180021\\
19.99	-0.583438191646166\\
};
%\addlegendentry{reference}

\addplot [line width=\plotLine, color=color0]
  table[row sep=crcr]{%
0	-0.81725\\
0.01	-0.81724978521849\\
0.02	-0.817259286775932\\
0.03	-0.817279299124077\\
0.04	-0.81730627697055\\
0.05	-0.817336069122944\\
0.06	-0.817364402461715\\
0.07	-0.817386972291513\\
0.08	-0.817399506304302\\
0.09	-0.817397821047922\\
0.1	-0.817377872846122\\
0.11	-0.817335804218582\\
0.12	-0.817267986451485\\
0.13	-0.817171058793789\\
0.14	-0.817041964604315\\
0.15	-0.816877984630233\\
0.16	-0.816676767457037\\
0.17	-0.816436357034376\\
0.18	-0.816155217053315\\
0.19	-0.815832251831792\\
0.2	-0.815466823260267\\
0.21	-0.815058763273975\\
0.22	-0.814608381257301\\
0.23	-0.814116465755707\\
0.24	-0.813584279877013\\
0.25	-0.813013549811687\\
0.26	-0.812406445994503\\
0.27	-0.811765556568684\\
0.28	-0.811093852996748\\
0.29	-0.81039464788452\\
0.3	-0.809671545337434\\
0.31	-0.808928384439061\\
0.32	-0.808169176715429\\
0.33	-0.807398038708187\\
0.34	-0.806619121007113\\
0.35	-0.805836535271473\\
0.36	-0.805054280886463\\
0.37	-0.804276172946024\\
0.38	-0.803505773222916\\
0.39	-0.802746325683221\\
0.4	-0.802000697933554\\
0.41	-0.80127132976845\\
0.42	-0.800560189729354\\
0.43	-0.799868740313971\\
0.44	-0.79919791220363\\
0.45	-0.798548087622896\\
0.46	-0.797919092722454\\
0.47	-0.797310198691238\\
0.48	-0.796720131160119\\
0.49	-0.796147087355866\\
0.5	-0.7955887603955\\
0.51	-0.795042370070169\\
0.52	-0.794504699445276\\
0.53	-0.793972136591183\\
0.54	-0.793440720748513\\
0.55	-0.79290619221822\\
0.56	-0.792364045245715\\
0.57	-0.791809583139839\\
0.58	-0.791237974832925\\
0.59	-0.790644312051617\\
0.6	-0.790023666234817\\
0.61	-0.789373510993754\\
0.62	-0.788703307183899\\
0.63	-0.788011226370043\\
0.64	-0.787293353853467\\
0.65	-0.786546068991601\\
0.66	-0.785766061396185\\
0.67	-0.784950335528576\\
0.68	-0.784096211630454\\
0.69	-0.783201323364544\\
0.7	-0.782263612015942\\
0.71	-0.781281317233409\\
0.72	-0.780252964453482\\
0.73	-0.779177349290072\\
0.74	-0.778053519283284\\
0.75	-0.776880753483429\\
0.76	-0.775658540400357\\
0.77	-0.774386554875589\\
0.78	-0.773064634437354\\
0.79	-0.771692755679228\\
0.8	-0.770271011165002\\
0.81	-0.768799587309334\\
0.82	-0.767278743619733\\
0.83	-0.765708793614341\\
0.84	-0.764090087655709\\
0.85	-0.76242299786662\\
0.86	-0.760707905223099\\
0.87	-0.758945188854287\\
0.88	-0.757135217520803\\
0.89	-0.755278343193566\\
0.9	-0.753374896614565\\
0.91	-0.751425184689777\\
0.92	-0.749429489541922\\
0.93	-0.747388069036514\\
0.94	-0.745301158587653\\
0.95	-0.743168974049166\\
0.96	-0.740991715501001\\
0.97	-0.738769571748932\\
0.98	-0.736502725366761\\
0.99	-0.734191358123119\\
1	-0.731835656649118\\
1.01	-0.729435818217564\\
1.02	-0.726992056518814\\
1.03	-0.724504607332282\\
1.04	-0.721973734005685\\
1.05	-0.719399732666379\\
1.06	-0.716782937100417\\
1.07	-0.714123723245263\\
1.08	-0.71142251325162\\
1.09	-0.708679779078433\\
1.1	-0.705896045593161\\
1.11	-0.703071893156753\\
1.12	-0.700207959679716\\
1.13	-0.697304942142046\\
1.14	-0.694363597575955\\
1.15	-0.691384743516006\\
1.16	-0.688369257926732\\
1.17	-0.685318078622836\\
1.18	-0.682232202201817\\
1.19	-0.679112682513158\\
1.2	-0.675960628692122\\
1.21	-0.672777202789622\\
1.22	-0.669563617032567\\
1.23	-0.666321130751481\\
1.24	-0.663051047014075\\
1.25	-0.659754709004723\\
1.26	-0.656433496190562\\
1.27	-0.653088820315131\\
1.28	-0.649722121260139\\
1.29	-0.646334862815146\\
1.3	-0.642928528393671\\
1.31	-0.639504616732591\\
1.32	-0.636064637609661\\
1.33	-0.632610107611699\\
1.34	-0.629142545983399\\
1.35	-0.625663470584067\\
1.36	-0.62217439397665\\
1.37	-0.618676819670587\\
1.38	-0.615172238537012\\
1.39	-0.611662125411972\\
1.4	-0.608147935900436\\
1.41	-0.604631103391148\\
1.42	-0.601113036289766\\
1.43	-0.597595115475222\\
1.44	-0.594078691981998\\
1.45	-0.590565084908848\\
1.46	-0.587055579552631\\
1.47	-0.583551425764149\\
1.48	-0.580053836521401\\
1.49	-0.576563986714319\\
1.5	-0.573083012133902\\
1.51	-0.569612008657743\\
1.52	-0.566152031623127\\
1.53	-0.562704095378277\\
1.54	-0.559269173001855\\
1.55	-0.555848196180479\\
1.56	-0.552442055233838\\
1.57	-0.549051599276863\\
1.58	-0.545677636508455\\
1.59	-0.542320934616334\\
1.6	-0.538982221287772\\
1.61	-0.535662184816201\\
1.62	-0.532361474793982\\
1.63	-0.52908070288198\\
1.64	-0.525820443646914\\
1.65	-0.522581235457955\\
1.66	-0.519363581434351\\
1.67	-0.516167950436411\\
1.68	-0.512994778092562\\
1.69	-0.509844467855684\\
1.7	-0.506717392082356\\
1.71	-0.503613893129129\\
1.72	-0.500534284460361\\
1.73	-0.497478851762593\\
1.74	-0.494447854060855\\
1.75	-0.491441524832711\\
1.76	-0.488460073116224\\
1.77	-0.48550368460842\\
1.78	-0.48257252275114\\
1.79	-0.479666729801561\\
1.8	-0.476786427884933\\
1.81	-0.473931720027406\\
1.82	-0.471102691167093\\
1.83	-0.468299409141768\\
1.84	-0.465521925651858\\
1.85	-0.462770277197582\\
1.86	-0.460044485989337\\
1.87	-0.45734456083058\\
1.88	-0.454670497972669\\
1.89	-0.452022281941254\\
1.9	-0.449399886333972\\
1.91	-0.446803274589325\\
1.92	-0.444232400726747\\
1.93	-0.441687210057955\\
1.94	-0.439167639869793\\
1.95	-0.436673620078857\\
1.96	-0.434205073858252\\
1.97	-0.431761918236914\\
1.98	-0.42934406467198\\
1.99	-0.426951419594731\\
2	-0.42458388493069\\
2.01	-0.422241358594469\\
2.02	-0.419923734960028\\
2.03	-0.41763090530697\\
2.04	-0.415362758243582\\
2.05	-0.413119180107293\\
2.06	-0.410900055343267\\
2.07	-0.408705266861818\\
2.08	-0.406534696375382\\
2.09	-0.404388224715721\\
2.1	-0.402265732132099\\
2.11	-0.400167098571102\\
2.12	-0.398092203938816\\
2.13	-0.396040928346015\\
2.14	-0.394013152337073\\
2.15	-0.392008757103209\\
2.16	-0.390027624680759\\
2.17	-0.388069638135061\\
2.18	-0.386134681730602\\
2.19	-0.384222641088012\\
2.2	-0.382333403328488\\
2.21	-0.380466857206208\\
2.22	-0.378622893229314\\
2.23	-0.376801403769951\\
2.24	-0.375002283163919\\
2.25	-0.37322542780041\\
2.26	-0.371470736202323\\
2.27	-0.36973810909762\\
2.28	-0.368027449482164\\
2.29	-0.366338662674483\\
2.3	-0.364671656362858\\
2.31	-0.363026340645154\\
2.32	-0.361402628061758\\
2.33	-0.359800433622013\\
2.34	-0.358219674824474\\
2.35	-0.356660271671366\\
2.36	-0.355122146677528\\
2.37	-0.353605224874178\\
2.38	-0.352109433807799\\
2.39	-0.350634703534422\\
2.4	-0.349180966609582\\
2.41	-0.347748158074219\\
2.42	-0.346336215436762\\
2.43	-0.344945078651644\\
2.44	-0.343574690094469\\
2.45	-0.342224994534064\\
2.46	-0.340895939101598\\
2.47	-0.339587473257004\\
2.48	-0.338299548752863\\
2.49	-0.337032119595937\\
2.5	-0.335785142006544\\
2.51	-0.334558574375911\\
2.52	-0.333352377221678\\
2.53	-0.332166513141701\\
2.54	-0.331000946766291\\
2.55	-0.329855644709028\\
2.56	-0.328730575516275\\
2.57	-0.327625709615513\\
2.58	-0.32654101926262\\
2.59	-0.32547647848819\\
2.6	-0.324432063043012\\
2.61	-0.32340775034279\\
2.62	-0.322403519412212\\
2.63	-0.321419350828455\\
2.64	-0.320455226664185\\
2.65	-0.319511130430176\\
2.66	-0.318587047017568\\
2.67	-0.317682962639884\\
2.68	-0.316798864774835\\
2.69	-0.315934742105991\\
2.7	-0.315090584464375\\
2.71	-0.314266382770024\\
2.72	-0.313462128973583\\
2.73	-0.312677815997969\\
2.74	-0.311913437680143\\
2.75	-0.311168988713046\\
2.76	-0.310444464587726\\
2.77	-0.309739861535689\\
2.78	-0.309055160406818\\
2.79	-0.308390339754372\\
2.8	-0.307745436340868\\
2.81	-0.307120448581293\\
2.82	-0.30651537534149\\
2.83	-0.305930215891287\\
2.84	-0.305364991041847\\
2.85	-0.304819712286995\\
2.86	-0.304294343726624\\
2.87	-0.303788885914077\\
2.88	-0.303303339542661\\
2.89	-0.302837705385055\\
2.9	-0.302391984237915\\
2.91	-0.301966176868582\\
2.92	-0.301560283962942\\
2.93	-0.301174306074098\\
2.94	-0.300808243571672\\
2.95	-0.300462096591683\\
2.96	-0.300135864986956\\
2.97	-0.299829548278072\\
2.98	-0.299543145604837\\
2.99	-0.299276655678276\\
3	-0.29903007673317\\
3.01	-0.298803406481115\\
3.02	-0.298596642064137\\
3.03	-0.298409780008839\\
3.04	-0.298242816181116\\
3.05	-0.298095745741426\\
3.06	-0.297968563100639\\
3.07	-0.297861261876468\\
3.08	-0.297773834850488\\
3.09	-0.297706273925778\\
3.1	-0.297658570085176\\
3.11	-0.297630713350173\\
3.12	-0.297622692740471\\
3.13	-0.29763449623422\\
3.14	-0.297666110728942\\
3.15	-0.297717522003187\\
3.16	-0.297788714678934\\
3.17	-0.29787967218476\\
3.18	-0.29799037671981\\
3.19	-0.298120809218598\\
3.2	-0.298270949316664\\
3.21	-0.298440775317123\\
3.22	-0.298630264158136\\
3.23	-0.298839391381337\\
3.24	-0.299068131101253\\
3.25	-0.29931645597574\\
3.26	-0.299584337177487\\
3.27	-0.299871744366604\\
3.28	-0.300178645664343\\
3.29	-0.300505007627976\\
3.3	-0.300850795226862\\
3.31	-0.301215971819737\\
3.32	-0.301600499133256\\
3.33	-0.302004337241818\\
3.34	-0.302427417595695\\
3.35	-0.302869750151173\\
3.36	-0.303331263683475\\
3.37	-0.303811911483137\\
3.38	-0.304311645106286\\
3.39	-0.304830414363136\\
3.4	-0.305368167307544\\
3.41	-0.305924850227858\\
3.42	-0.306500407639098\\
3.43	-0.307094782276478\\
3.44	-0.307707915090277\\
3.45	-0.308339745242055\\
3.46	-0.308990210102196\\
3.47	-0.309659245248752\\
3.48	-0.31034678446756\\
3.49	-0.311052759753622\\
3.5	-0.311777101313679\\
3.51	-0.312519737569968\\
3.52	-0.313280595165096\\
3.53	-0.314059598967999\\
3.54	-0.314856672080926\\
3.55	-0.315671735847401\\
3.56	-0.316504709861096\\
3.57	-0.31735551197557\\
3.58	-0.318224058314805\\
3.59	-0.319110263284476\\
3.6	-0.320014039583897\\
3.61	-0.320935298218581\\
3.62	-0.32187394851334\\
3.63	-0.322829898125873\\
3.64	-0.323803053060774\\
3.65	-0.324793317683889\\
3.66	-0.325800594736985\\
3.67	-0.326824785352637\\
3.68	-0.327865789069309\\
3.69	-0.328923503846552\\
3.7	-0.32999781894037\\
3.71	-0.331088591176123\\
3.72	-0.33219575091484\\
3.73	-0.333319192638246\\
3.74	-0.334458807010058\\
3.75	-0.335614483192515\\
3.76	-0.336786108861507\\
3.77	-0.337973570221687\\
3.78	-0.339176752021289\\
3.79	-0.340395537566626\\
3.8	-0.341629808736256\\
3.81	-0.342879445994812\\
3.82	-0.344144328406485\\
3.83	-0.345424333648176\\
3.84	-0.346719338022291\\
3.85	-0.348029216469204\\
3.86	-0.349348002439028\\
3.87	-0.350670650333853\\
3.88	-0.351998251313313\\
3.89	-0.353331793906763\\
3.9	-0.354672184738148\\
3.91	-0.356020254852819\\
3.92	-0.357376800551379\\
3.93	-0.358742487405305\\
3.94	-0.360117944231735\\
3.95	-0.361503739827989\\
3.96	-0.362900386111569\\
3.97	-0.364308341057086\\
3.98	-0.365728011462467\\
3.99	-0.367159755568718\\
4	-0.368603885553132\\
4.01	-0.370060669912194\\
4.02	-0.371530335747501\\
4.03	-0.373013070965566\\
4.04	-0.374509026400224\\
4.05	-0.376018317864654\\
4.06	-0.377541028138525\\
4.07	-0.379077208894568\\
4.08	-0.380626882567826\\
4.09	-0.382190044169991\\
4.1	-0.383766663050488\\
4.11	-0.385356684605461\\
4.12	-0.386960031935265\\
4.13	-0.388576607450782\\
4.14	-0.390206294428503\\
4.15	-0.391848958514168\\
4.16	-0.393504449174604\\
4.17	-0.395172601097266\\
4.18	-0.39685323553697\\
4.19	-0.398546161609303\\
4.2	-0.400251177530195\\
4.21	-0.401968071801249\\
4.22	-0.403696624340443\\
4.23	-0.405436607557965\\
4.24	-0.407187787377058\\
4.25	-0.408949924199872\\
4.26	-0.410722773818445\\
4.27	-0.412506088271129\\
4.28	-0.414299616644864\\
4.29	-0.416103105823904\\
4.3	-0.417916301185721\\
4.31	-0.419738947244951\\
4.32	-0.421570788246399\\
4.33	-0.423411568708254\\
4.34	-0.425261033916771\\
4.35	-0.427118930373789\\
4.36	-0.428985006198596\\
4.37	-0.430859011485699\\
4.38	-0.432740698620165\\
4.39	-0.434629822552269\\
4.4	-0.436526141033238\\
4.41	-0.438429414813941\\
4.42	-0.440339407808405\\
4.43	-0.442255887224063\\
4.44	-0.444178623660675\\
4.45	-0.446107391179836\\
4.46	-0.448041967347036\\
4.47	-0.449982133248156\\
4.48	-0.451927673482348\\
4.49	-0.453878376133126\\
4.5	-0.45583403271956\\
4.51	-0.457794438129336\\
4.52	-0.459759390535449\\
4.53	-0.461728691298242\\
4.54	-0.463702144854408\\
4.55	-0.465679558594573\\
4.56	-0.467660742730949\\
4.57	-0.469645510156523\\
4.58	-0.47163367629716\\
4.59	-0.473625058957934\\
4.6	-0.475619478164916\\
4.61	-0.477616756003588\\
4.62	-0.479616716454975\\
4.63	-0.481619185230491\\
4.64	-0.483623989606474\\
4.65	-0.485630958259246\\
4.66	-0.487639921101506\\
4.67	-0.489650709120802\\
4.68	-0.491663154220704\\
4.69	-0.493677089065301\\
4.7	-0.495692346927539\\
4.71	-0.497708761541861\\
4.72	-0.499726166961566\\
4.73	-0.501744397421235\\
4.74	-0.503763287204515\\
4.75	-0.505782670517514\\
4.76	-0.507802381368008\\
4.77	-0.509822253450608\\
4.78	-0.511842120037997\\
4.79	-0.513861813878326\\
4.8	-0.51588116709879\\
4.81	-0.5179000111154\\
4.82	-0.519918176548929\\
4.83	-0.521935493146978\\
4.84	-0.523951789712086\\
4.85	-0.525966894035804\\
4.86	-0.527980632838602\\
4.87	-0.529992831715505\\
4.88	-0.532003315087301\\
4.89	-0.534011906157175\\
4.9	-0.536018426872625\\
4.91	-0.538022697892483\\
4.92	-0.540024538558891\\
4.93	-0.54202376687405\\
4.94	-0.544020199481598\\
4.95	-0.546013651652441\\
4.96	-0.548003937274893\\
4.97	-0.549990868848969\\
4.98	-0.551974257484699\\
4.99	-0.553953912904331\\
5	-0.555929643448302\\
5.01	-0.557901256084886\\
5.02	-0.559868556423416\\
5.03	-0.561831348731015\\
5.04	-0.563789435952782\\
5.05	-0.565742619735381\\
5.06	-0.567690700454038\\
5.07	-0.569633477242918\\
5.08	-0.571570748028925\\
5.09	-0.573502309568958\\
5.1	-0.575427957490679\\
5.11	-0.577347486336892\\
5.12	-0.579260689613629\\
5.13	-0.581167359842071\\
5.14	-0.583067288614456\\
5.15	-0.58496026665415\\
5.16	-0.586846083880054\\
5.17	-0.588724529475586\\
5.18	-0.590595391962435\\
5.19	-0.592458459279361\\
5.2	-0.594313518866292\\
5.21	-0.59616035775399\\
5.22	-0.59799876265959\\
5.23	-0.599828520088295\\
5.24	-0.601649416441542\\
5.25	-0.603461238131946\\
5.26	-0.60526377170533\\
5.27	-0.607056803970146\\
5.28	-0.608840122134582\\
5.29	-0.610613513951656\\
5.3	-0.612376767872539\\
5.31	-0.614129673208366\\
5.32	-0.615872020300756\\
5.33	-0.617603600701204\\
5.34	-0.619324207359496\\
5.35	-0.621033634821227\\
5.36	-0.622731679434457\\
5.37	-0.624418139565475\\
5.38	-0.626092815823556\\
5.39	-0.627755511294532\\
5.4	-0.629406031782897\\
5.41	-0.631044186062068\\
5.42	-0.632669786132329\\
5.43	-0.634282647485845\\
5.44	-0.635882589378037\\
5.45	-0.637469435104456\\
5.46	-0.639043012282151\\
5.47	-0.640603153134405\\
5.48	-0.642149694777525\\
5.49	-0.643682479508227\\
5.5	-0.645201355089991\\
5.51	-0.646706175036606\\
5.52	-0.648196798890913\\
5.53	-0.649673092496633\\
5.54	-0.651134928260978\\
5.55	-0.652582185405559\\
5.56	-0.654014750202992\\
5.57	-0.65543251619641\\
5.58	-0.656835384398996\\
5.59	-0.658219368579007\\
5.6	-0.659576771831882\\
5.61	-0.660907832117335\\
5.62	-0.662212986413802\\
5.63	-0.663492651338245\\
5.64	-0.66474722598532\\
5.65	-0.665977093086587\\
5.66	-0.667182619941129\\
5.67	-0.668364159259563\\
5.68	-0.669522049936101\\
5.69	-0.670656617751019\\
5.7	-0.671768176004813\\
5.71	-0.672857026085385\\
5.72	-0.673923457969743\\
5.73	-0.674967750661962\\
5.74	-0.67599017256937\\
5.75	-0.676990981819217\\
5.76	-0.677970426518348\\
5.77	-0.67892874495875\\
5.78	-0.679866165772116\\
5.79	-0.680782908036959\\
5.8	-0.681679181342064\\
5.81	-0.68255518581046\\
5.82	-0.683411112088358\\
5.83	-0.68424714130382\\
5.84	-0.685063445000177\\
5.85	-0.685860185049459\\
5.86	-0.686637513551271\\
5.87	-0.687395572722744\\
5.88	-0.688134494785212\\
5.89	-0.688854401853366\\
5.9	-0.68955540583257\\
5.91	-0.69023760832993\\
5.92	-0.690901100584565\\
5.93	-0.691545963422241\\
5.94	-0.692172267239277\\
5.95	-0.692780072020209\\
5.96	-0.693369427393258\\
5.97	-0.693940372727139\\
5.98	-0.694492937272192\\
5.99	-0.695027140348155\\
6	-0.695542991580274\\
6.01	-0.696040491184724\\
6.02	-0.696519630303597\\
6.03	-0.696980391388992\\
6.04	-0.697422748634986\\
6.05	-0.697846668455568\\
6.06	-0.698252110005898\\
6.07	-0.698639025743614\\
6.08	-0.699007362026276\\
6.09	-0.699357059740485\\
6.1	-0.699688054957742\\
6.11	-0.700000279611674\\
6.12	-0.700293662190943\\
6.13	-0.700568128441919\\
6.14	-0.700823602075026\\
6.15	-0.701060005468652\\
6.16	-0.701277260364526\\
6.17	-0.701475288548635\\
6.18	-0.701654012511949\\
6.19	-0.701813356085551\\
6.2	-0.701953245045177\\
6.21	-0.702073607680585\\
6.22	-0.702174375325749\\
6.23	-0.702255482846401\\
6.24	-0.702316869082086\\
6.25	-0.702358477240498\\
6.26	-0.702380255242565\\
6.27	-0.702382156017354\\
6.28	-0.702364137746546\\
6.29	-0.702326164058853\\
6.3	-0.702268204175329\\
6.31	-0.702190233007105\\
6.32	-0.702092231207561\\
6.33	-0.70197418518143\\
6.34	-0.701836087053689\\
6.35	-0.701677934601457\\
6.36	-0.701499731152336\\
6.37	-0.701301485452885\\
6.38	-0.701083211510969\\
6.39	-0.700844928415866\\
6.4	-0.700586660139943\\
6.41	-0.700308435325698\\
6.42	-0.700010287061831\\
6.43	-0.699692252651853\\
6.44	-0.699354373378536\\
6.45	-0.698996694267273\\
6.46	-0.698619263851152\\
6.47	-0.698222133940265\\
6.48	-0.697805359397473\\
6.49	-0.697368997922542\\
6.5	-0.696913109846268\\
6.51	-0.696437757935886\\
6.52	-0.695943007212805\\
6.53	-0.695428924783376\\
6.54	-0.69489557968321\\
6.55	-0.694343042735264\\
6.56	-0.69377138642172\\
6.57	-0.693180684769508\\
6.58	-0.692571013249119\\
6.59	-0.691942448686239\\
6.6	-0.691295069185608\\
6.61	-0.690628954066422\\
6.62	-0.689944183808508\\
6.63	-0.689240840008476\\
6.64	-0.688519005345004\\
6.65	-0.687778763552396\\
6.66	-0.687020199401588\\
6.67	-0.686243398687745\\
6.68	-0.685448448223652\\
6.69	-0.684635435838132\\
6.7	-0.683804450378761\\
6.71	-0.682955581718188\\
6.72	-0.682088920763453\\
6.73	-0.681204559467702\\
6.74	-0.680302590843802\\
6.75	-0.679383108979364\\
6.76	-0.678446209052781\\
6.77	-0.677491987349895\\
6.78	-0.676520541280991\\
6.79	-0.675531969397838\\
6.8	-0.674526371410547\\
6.81	-0.673503848204049\\
6.82	-0.672464501854039\\
6.83	-0.67140843564225\\
6.84	-0.670335754070965\\
6.85	-0.669246562876679\\
6.86	-0.668140969042852\\
6.87	-0.667019080811727\\
6.88	-0.665881007695178\\
6.89	-0.664726860484569\\
6.9	-0.663556751259642\\
6.91	-0.662370793396421\\
6.92	-0.661169101574158\\
6.93	-0.659951791781338\\
6.94	-0.658718981320754\\
6.95	-0.657470788813705\\
6.96	-0.656207334203311\\
6.97	-0.654928738757003\\
6.98	-0.653635125068203\\
6.99	-0.65232661705723\\
7	-0.65100333997146\\
7.01	-0.649665420384767\\
7.02	-0.648312986196287\\
7.03	-0.646946166628518\\
7.04	-0.645565092224783\\
7.05	-0.644169894846103\\
7.06	-0.64276070766748\\
7.07	-0.641337665173624\\
7.08	-0.639900903154153\\
7.09	-0.638450558698275\\
7.1	-0.636986770188985\\
7.11	-0.63550967729678\\
7.12	-0.634019420972934\\
7.13	-0.63251614344232\\
7.14	-0.630999988195826\\
7.15	-0.629471099982357\\
7.16	-0.627929624800447\\
7.17	-0.626375709889495\\
7.18	-0.624809503720635\\
7.19	-0.623231155987257\\
7.2	-0.62164081759518\\
7.21	-0.6200386406525\\
7.22	-0.618424778459112\\
7.23	-0.616799385495927\\
7.24	-0.615162617413779\\
7.25	-0.613514631022047\\
7.26	-0.611855584276981\\
7.27	-0.610185636269759\\
7.28	-0.608504947214266\\
7.29	-0.60681367843461\\
7.3	-0.605111992352381\\
7.31	-0.603400052473657\\
7.32	-0.601678023375765\\
7.33	-0.599946070693798\\
7.34	-0.598204361106895\\
7.35	-0.596453062324299\\
7.36	-0.594692343071176\\
7.37	-0.592922373074227\\
7.38	-0.591143323047069\\
7.39	-0.589355364675409\\
7.4	-0.587558670602019\\
7.41	-0.585753414411485\\
7.42	-0.583939770614777\\
7.43	-0.582117914633607\\
7.44	-0.5802880227846\\
7.45	-0.578450272263277\\
7.46	-0.576604841127845\\
7.47	-0.574751908282809\\
7.48	-0.572891653462407\\
7.49	-0.571024257213864\\
7.5	-0.569149900880475\\
7.51	-0.567268766584522\\
7.52	-0.565381037210021\\
7.53	-0.56348689638531\\
7.54	-0.561586528465476\\
7.55	-0.559680118514629\\
7.56	-0.557767852288018\\
7.57	-0.555849916214008\\
7.58	-0.553926497375899\\
7.59	-0.551997783493615\\
7.6	-0.550063962905248\\
7.61	-0.548125224548466\\
7.62	-0.546181757941793\\
7.63	-0.544233753165759\\
7.64	-0.542281400843926\\
7.65	-0.540324892123794\\
7.66	-0.538364418657588\\
7.67	-0.536400172582929\\
7.68	-0.534432346503403\\
7.69	-0.532461133469013\\
7.7	-0.53048672695654\\
7.71	-0.528509320849793\\
7.72	-0.526529109419772\\
7.73	-0.524546287304739\\
7.74	-0.522561049490199\\
7.75	-0.520573591288794\\
7.76	-0.518584108320127\\
7.77	-0.5165927964905\\
7.78	-0.514599851972585\\
7.79	-0.512605471185026\\
7.8	-0.510609850771973\\
7.81	-0.508613187582561\\
7.82	-0.506615678650329\\
7.83	-0.504617521172586\\
7.84	-0.502618912489729\\
7.85	-0.500620050064513\\
7.86	-0.498621131461288\\
7.87	-0.496622354325185\\
7.88	-0.494623916361282\\
7.89	-0.492626015313734\\
7.9	-0.490628848944875\\
7.91	-0.488632615014305\\
7.92	-0.486637511257947\\
7.93	-0.484643735367105\\
7.94	-0.482651484967497\\
7.95	-0.48066095759829\\
7.96	-0.478672350691125\\
7.97	-0.47668586154915\\
7.98	-0.474701687326047\\
7.99	-0.472720025005077\\
8	-0.470741071378126\\
8.01	-0.468765023024774\\
8.02	-0.466792076291376\\
8.03	-0.464822427270166\\
8.04	-0.462856271778387\\
8.05	-0.460893805337453\\
8.06	-0.458935223152127\\
8.07	-0.456980720089758\\
8.08	-0.455030490659532\\
8.09	-0.453084728991783\\
8.1	-0.451143628817333\\
8.11	-0.449207383446897\\
8.12	-0.447276185750517\\
8.13	-0.445350228137073\\
8.14	-0.443429702533828\\
8.15	-0.441514800366051\\
8.16	-0.439605712536693\\
8.17	-0.43770262940613\\
8.18	-0.435805740771973\\
8.19	-0.433915235848954\\
8.2	-0.432031303248879\\
8.21	-0.430154130960661\\
8.22	-0.428283906330434\\
8.23	-0.426420816041743\\
8.24	-0.424565046095822\\
8.25	-0.422716781791961\\
8.26	-0.420876207707954\\
8.27	-0.41904350768065\\
8.28	-0.417218864786585\\
8.29	-0.415402461322726\\
8.3	-0.413594478787298\\
8.31	-0.411795097860723\\
8.32	-0.410004498386657\\
8.33	-0.408222859353137\\
8.34	-0.406450358873829\\
8.35	-0.404687174169394\\
8.36	-0.402933481548961\\
8.37	-0.401189456391715\\
8.38	-0.399455273128604\\
8.39	-0.397731105224158\\
8.4	-0.396017125158436\\
8.41	-0.394313504409092\\
8.42	-0.392620413433563\\
8.43	-0.390938021651388\\
8.44	-0.38926649742665\\
8.45	-0.387606008050557\\
8.46	-0.385956719724139\\
8.47	-0.3843187975411\\
8.48	-0.382692405470784\\
8.49	-0.381077706341298\\
8.5	-0.379474861822757\\
8.51	-0.377884032410687\\
8.52	-0.376305377409551\\
8.53	-0.374739054916443\\
8.54	-0.373185221804906\\
8.55	-0.371644033708912\\
8.56	-0.370115645006985\\
8.57	-0.368600208806483\\
8.58	-0.367097876928018\\
8.59	-0.36560879989005\\
8.6	-0.36413312689362\\
8.61	-0.362671005807254\\
8.62	-0.361222583152011\\
8.63	-0.359788004086713\\
8.64	-0.358367412393315\\
8.65	-0.356960950462457\\
8.66	-0.355568759279168\\
8.67	-0.354190978408746\\
8.68	-0.352827745982801\\
8.69	-0.351479198685471\\
8.7	-0.350145471739809\\
8.71	-0.348826698894337\\
8.72	-0.347523012409783\\
8.73	-0.346234543045984\\
8.74	-0.344961420048971\\
8.75	-0.343703771138231\\
8.76	-0.342461722494146\\
8.77	-0.34123539874561\\
8.78	-0.340024922957834\\
8.79	-0.338830416620326\\
8.8	-0.337651999635055\\
8.81	-0.336489790304804\\
8.82	-0.335343905321697\\
8.83	-0.334214459755926\\
8.84	-0.333101567044648\\
8.85	-0.332005338981083\\
8.86	-0.330925885703789\\
8.87	-0.329863315686128\\
8.88	-0.328817735725921\\
8.89	-0.327789250935287\\
8.9	-0.326777964730675\\
8.91	-0.325783978823079\\
8.92	-0.324807393208442\\
8.93	-0.323848306158248\\
8.94	-0.322906814210303\\
8.95	-0.321983012159694\\
8.96	-0.32107699304994\\
8.97	-0.320188848164323\\
8.98	-0.319318667017408\\
8.99	-0.318466537346734\\
9	-0.317632545104689\\
9.01	-0.31681677445057\\
9.02	-0.316019307742809\\
9.03	-0.315240225531371\\
9.04	-0.314479606550331\\
9.05	-0.313737527710617\\
9.06	-0.31301406409291\\
9.07	-0.312309288940716\\
9.08	-0.311623273653587\\
9.09	-0.310956087780508\\
9.1	-0.31030779901342\\
9.11	-0.309678473180902\\
9.12	-0.309068174241989\\
9.13	-0.308476964280126\\
9.14	-0.30790490349726\\
9.15	-0.307352050208054\\
9.16	-0.306818460834228\\
9.17	-0.306304189899014\\
9.18	-0.305809290021723\\
9.19	-0.305333811912422\\
9.2	-0.304877804366707\\
9.21	-0.304441314260574\\
9.22	-0.30402438654538\\
9.23	-0.303627064242882\\
9.24	-0.303249388440369\\
9.25	-0.302891398285848\\
9.26	-0.302553130983317\\
9.27	-0.302234621788087\\
9.28	-0.301935904002174\\
9.29	-0.301657008969739\\
9.3	-0.301397966072579\\
9.31	-0.301158802725673\\
9.32	-0.300939544372766\\
9.33	-0.300740214481998\\
9.34	-0.300560834541577\\
9.35	-0.300401424055489\\
9.36	-0.300262000539253\\
9.37	-0.300142579515718\\
9.38	-0.300043174510899\\
9.39	-0.299963797049864\\
9.4	-0.299904456652674\\
9.41	-0.29986516083037\\
9.42	-0.299845915081032\\
9.43	-0.299846722885892\\
9.44	-0.299867585705543\\
9.45	-0.29990850297621\\
9.46	-0.29996947210614\\
9.47	-0.300050488472079\\
9.48	-0.300151545415887\\
9.49	-0.300272634241268\\
9.5	-0.30041374421066\\
9.51	-0.300574862542287\\
9.52	-0.300755974407382\\
9.53	-0.300957062927617\\
9.54	-0.301178109172737\\
9.55	-0.30141909215843\\
9.56	-0.301679988844455\\
9.57	-0.301960774133023\\
9.58	-0.302261420867489\\
9.59	-0.30258189983133\\
9.6	-0.302922179747472\\
9.61	-0.303282227277946\\
9.62	-0.303662007023927\\
9.63	-0.30406148152614\\
9.64	-0.304480611265686\\
9.65	-0.304919354665274\\
9.66	-0.305377668090897\\
9.67	-0.305855505853949\\
9.68	-0.306352820213823\\
9.69	-0.306869561380967\\
9.7	-0.307405677520441\\
9.71	-0.307961114755978\\
9.72	-0.308535817174531\\
9.73	-0.309129726831362\\
9.74	-0.309742783755625\\
9.75	-0.310374925956489\\
9.76	-0.311026089429778\\
9.77	-0.311696208165136\\
9.78	-0.312385214153713\\
9.79	-0.313093037396377\\
9.8	-0.313819605912428\\
9.81	-0.314564845748833\\
9.82	-0.315328680989949\\
9.83	-0.316111033767729\\
9.84	-0.316911824272422\\
9.85	-0.317730970763724\\
9.86	-0.318568389582374\\
9.87	-0.319423995162194\\
9.88	-0.320297700042539\\
9.89	-0.321189414881149\\
9.9	-0.322099048467384\\
9.91	-0.323026507735811\\
9.92	-0.323971697780138\\
9.93	-0.32493452186748\\
9.94	-0.325914881452906\\
9.95	-0.326912676194273\\
9.96	-0.327927803967332\\
9.97	-0.328960160881053\\
9.98	-0.330009641293174\\
9.99	-0.331076137825954\\
10	-0.332159541382092\\
10.01	-0.333259741160798\\
10.02	-0.334376624674021\\
10.03	-0.335510077762776\\
10.04	-0.336659984613575\\
10.05	-0.337826227774953\\
10.06	-0.339008688174045\\
10.07	-0.34020724513322\\
10.08	-0.341421776386758\\
10.09	-0.342652158097537\\
10.1	-0.343898264873739\\
10.11	-0.345159948822551\\
10.12	-0.346437074649501\\
10.13	-0.347729533787464\\
10.14	-0.349037195867431\\
10.15	-0.350359928368946\\
10.16	-0.351697597299012\\
10.17	-0.353047216452654\\
10.18	-0.354401063885434\\
10.19	-0.355759692462946\\
10.2	-0.357124082378184\\
10.21	-0.35849513375833\\
10.22	-0.359873685843991\\
10.23	-0.361260509894137\\
10.24	-0.362656285088858\\
10.25	-0.364061644488142\\
10.26	-0.365477163321892\\
10.27	-0.366903361940529\\
10.28	-0.368340708568885\\
10.29	-0.369789621891628\\
10.3	-0.371250473493074\\
10.31	-0.372723590170493\\
10.32	-0.374209256136917\\
10.33	-0.375707715126825\\
10.34	-0.377219172415886\\
10.35	-0.378743796764022\\
10.36	-0.380281722289471\\
10.37	-0.381833050280144\\
10.38	-0.383397850947429\\
10.39	-0.384976165126559\\
10.4	-0.38656800592688\\
10.41	-0.388173360334587\\
10.42	-0.389792190769927\\
10.43	-0.391424436600334\\
10.44	-0.393070015610565\\
10.45	-0.394728825430542\\
10.46	-0.396400744921304\\
10.47	-0.398085635519274\\
10.48	-0.399783342538834\\
10.49	-0.40149369643309\\
10.5	-0.403216514012564\\
10.51	-0.404951599621546\\
10.52	-0.406698746271733\\
10.53	-0.408457736732825\\
10.54	-0.410228344579706\\
10.55	-0.41201033519591\\
10.56	-0.413803466733078\\
10.57	-0.415607491026204\\
10.58	-0.417422154464498\\
10.59	-0.419247198817811\\
10.6	-0.421082362018622\\
10.61	-0.422927378899711\\
10.62	-0.424781981887701\\
10.63	-0.426645901652799\\
10.64	-0.428518867715115\\
10.65	-0.430400609008096\\
10.66	-0.432290854399685\\
10.67	-0.434189333171903\\
10.68	-0.4360957754597\\
10.69	-0.438009912649969\\
10.7	-0.439931477741732\\
10.71	-0.441860205668609\\
10.72	-0.443795833584729\\
10.73	-0.445738101115347\\
10.74	-0.447686750573502\\
10.75	-0.449641527144097\\
10.76	-0.451602179036846\\
10.77	-0.453568457609606\\
10.78	-0.455540117463606\\
10.79	-0.457516916512168\\
10.8	-0.459498616024505\\
10.81	-0.46148498064622\\
10.82	-0.463475778398117\\
10.83	-0.465470780654971\\
10.84	-0.467469762105859\\
10.85	-0.469472500697658\\
10.86	-0.471478777563299\\
10.87	-0.473488376936334\\
10.88	-0.475501086053319\\
10.89	-0.477516695045513\\
10.9	-0.479534996821305\\
10.91	-0.481555786940765\\
10.92	-0.483578863483628\\
10.93	-0.48560402691198\\
10.94	-0.487631079928856\\
10.95	-0.489659827333865\\
10.96	-0.491690075876922\\
10.97	-0.493721634111083\\
10.98	-0.495754312245394\\
10.99	-0.497787921998638\\
11	-0.499822276454725\\
11.01	-0.501857189920482\\
11.02	-0.503892477786452\\
11.03	-0.505927956391306\\
11.04	-0.507963442890357\\
11.05	-0.509998755128652\\
11.06	-0.512033711519008\\
11.07	-0.514068130925326\\
11.08	-0.516101832551474\\
11.09	-0.518134635835942\\
11.1	-0.520166360352461\\
11.11	-0.522196825716703\\
11.12	-0.524225851499164\\
11.13	-0.526253257144272\\
11.14	-0.528278861895736\\
11.15	-0.530302484728135\\
11.16	-0.532323944284695\\
11.17	-0.534343058821187\\
11.18	-0.536359646155865\\
11.19	-0.538373523625354\\
11.2	-0.54038450804634\\
11.21	-0.542392415682975\\
11.22	-0.544397062219814\\
11.23	-0.546398262740188\\
11.24	-0.548395831709838\\
11.25	-0.550389582965669\\
11.26	-0.552379329709487\\
11.27	-0.554364884506575\\
11.28	-0.556346059288967\\
11.29	-0.55832266536329\\
11.3	-0.560294513423074\\
11.31	-0.562261413565375\\
11.32	-0.564223175311667\\
11.33	-0.566179607632867\\
11.34	-0.568130518978443\\
11.35	-0.570075717309534\\
11.36	-0.572015010136038\\
11.37	-0.573948204557632\\
11.38	-0.575875107308694\\
11.39	-0.577795524807144\\
11.4	-0.579709263207181\\
11.41	-0.581616128455969\\
11.42	-0.583515926354272\\
11.43	-0.585408462621114\\
11.44	-0.587293542962502\\
11.45	-0.589170973144275\\
11.46	-0.591040559069169\\
11.47	-0.592902106858157\\
11.48	-0.594755422936163\\
11.49	-0.596600314122226\\
11.5	-0.598436587724209\\
11.51	-0.600264051638113\\
11.52	-0.602082514452102\\
11.53	-0.603891785555278\\
11.54	-0.605691675251279\\
11.55	-0.607481994876713\\
11.56	-0.609262556924475\\
11.57	-0.611033175171905\\
11.58	-0.61279366481378\\
11.59	-0.614543842600029\\
11.6	-0.616283526978106\\
11.61	-0.618012538239823\\
11.62	-0.619730698672468\\
11.63	-0.621437832713933\\
11.64	-0.623133767111542\\
11.65	-0.624818331084191\\
11.66	-0.626491356487356\\
11.67	-0.628152677980428\\
11.68	-0.629802133195783\\
11.69	-0.631439562908883\\
11.7	-0.63306481120864\\
11.71	-0.634677725667164\\
11.72	-0.636278157507938\\
11.73	-0.637865961771353\\
11.74	-0.63944099747645\\
11.75	-0.641003127777616\\
11.76	-0.642552220114872\\
11.77	-0.644088146356333\\
11.78	-0.645610782931278\\
11.79	-0.647120010952236\\
11.8	-0.648615716324395\\
11.81	-0.650097789840555\\
11.82	-0.651566127259846\\
11.83	-0.653020629368323\\
11.84	-0.654461202019583\\
11.85	-0.65588775615351\\
11.86	-0.657300207791261\\
11.87	-0.658698478004677\\
11.88	-0.660080961779762\\
11.89	-0.661438760019715\\
11.9	-0.662770866028024\\
11.91	-0.664077737456392\\
11.92	-0.665359807325411\\
11.93	-0.666617488432869\\
11.94	-0.667851174382154\\
11.95	-0.66906124021978\\
11.96	-0.670248042976065\\
11.97	-0.671411922141048\\
11.98	-0.672553200082436\\
11.99	-0.673672182410233\\
12	-0.674769158292702\\
12.01	-0.67584440072858\\
12.02	-0.676898166780712\\
12.03	-0.677930697776535\\
12.04	-0.678942219481012\\
12.05	-0.67993294224785\\
12.06	-0.680903061154933\\
12.07	-0.681852756130023\\
12.08	-0.682782192072819\\
12.09	-0.683691518979457\\
12.1	-0.684580872075451\\
12.11	-0.685450371962961\\
12.12	-0.686300124788035\\
12.13	-0.687130222433227\\
12.14	-0.687940742740637\\
12.15	-0.688731749769995\\
12.16	-0.689503294095931\\
12.17	-0.690255413148037\\
12.18	-0.690988131596683\\
12.19	-0.691701461786924\\
12.2	-0.69239540422208\\
12.21	-0.69306994809785\\
12.22	-0.693725071887023\\
12.23	-0.694360743974038\\
12.24	-0.694976923337862\\
12.25	-0.695573560280813\\
12.26	-0.696150597200206\\
12.27	-0.696707969398895\\
12.28	-0.697245605930123\\
12.29	-0.697763430471375\\
12.3	-0.698261362221369\\
12.31	-0.698739316813803\\
12.32	-0.69919720724102\\
12.33	-0.699634944780462\\
12.34	-0.700052439916512\\
12.35	-0.700449603250241\\
12.36	-0.700826346389548\\
12.37	-0.701182582812292\\
12.38	-0.701518228695249\\
12.39	-0.701833203702038\\
12.4	-0.702127431723611\\
12.41	-0.702400841565428\\
12.42	-0.702653367576082\\
12.43	-0.702884950212813\\
12.44	-0.70309553654014\\
12.45	-0.703285080658676\\
12.46	-0.703453544062007\\
12.47	-0.703600895920467\\
12.48	-0.703727113291471\\
12.49	-0.703832181256994\\
12.5	-0.703916092989631\\
12.51	-0.703978849749489\\
12.52	-0.70402046081496\\
12.53	-0.704040943351082\\
12.54	-0.70404032221989\\
12.55	-0.704018629737653\\
12.56	-0.703975905384374\\
12.57	-0.703912195471283\\
12.58	-0.703827552772329\\
12.59	-0.703722036125801\\
12.6	-0.7035957100123\\
12.61	-0.703448644115237\\
12.62	-0.703280912869902\\
12.63	-0.703092595006926\\
12.64	-0.702883773095697\\
12.65	-0.7026545330929\\
12.66	-0.702404963900958\\
12.67	-0.702135156940686\\
12.68	-0.70184520574196\\
12.69	-0.701535205555704\\
12.7	-0.701205252989934\\
12.71	-0.700855445672087\\
12.72	-0.700485881939313\\
12.73	-0.7000966605579\\
12.74	-0.699687880472512\\
12.75	-0.699259640585453\\
12.76	-0.698812039565747\\
12.77	-0.698345175687458\\
12.78	-0.697859146696303\\
12.79	-0.697354049703359\\
12.8	-0.696829981104388\\
12.81	-0.696287036523133\\
12.82	-0.695725310776763\\
12.83	-0.695144897861581\\
12.84	-0.694545890956985\\
12.85	-0.693928382445713\\
12.86	-0.693292463948358\\
12.87	-0.692638226370216\\
12.88	-0.691965759958575\\
12.89	-0.691275154368651\\
12.9	-0.690566498736477\\
12.91	-0.689839881757175\\
12.92	-0.689095391767176\\
12.93	-0.688333116829065\\
12.94	-0.687553144817891\\
12.95	-0.686755563507915\\
12.96	-0.685940460658878\\
12.97	-0.685107924101044\\
12.98	-0.684258041818349\\
12.99	-0.683390902029153\\
13	-0.68250659326414\\
13.01	-0.681605204441069\\
13.02	-0.680686824936109\\
13.03	-0.679751544651619\\
13.04	-0.678799454080261\\
13.05	-0.677830644365415\\
13.06	-0.676845207357905\\
13.07	-0.675843235669096\\
13.08	-0.67482482272043\\
13.09	-0.673790062789538\\
13.1	-0.672739051053023\\
13.11	-0.671671883626103\\
13.12	-0.670588657599229\\
13.13	-0.669489471071862\\
13.14	-0.668374423183561\\
13.15	-0.66724361414255\\
13.16	-0.666097145251912\\
13.17	-0.664935118933581\\
13.18	-0.663757638750258\\
13.19	-0.662564809425408\\
13.2	-0.661356736861463\\
13.21	-0.66013352815636\\
13.22	-0.658895291618518\\
13.23	-0.657642136780379\\
13.24	-0.656374174410605\\
13.25	-0.655091516525008\\
13.26	-0.65379427639633\\
13.27	-0.652482568562909\\
13.28	-0.651156508836336\\
13.29	-0.649816214308153\\
13.3	-0.64846180335563\\
13.31	-0.64709339564672\\
13.32	-0.645711112144184\\
13.33	-0.644315075108981\\
13.34	-0.642905408102911\\
13.35	-0.641482235990592\\
13.36	-0.640045684940767\\
13.37	-0.638595882426992\\
13.38	-0.637132957227717\\
13.39	-0.635657039425781\\
13.4	-0.634168260407363\\
13.41	-0.632666752860372\\
13.42	-0.631152650772328\\
13.43	-0.629626089427721\\
13.44	-0.628087205404877\\
13.45	-0.62653613657234\\
13.46	-0.624973022084775\\
13.47	-0.623398002378409\\
13.48	-0.621811219166014\\
13.49	-0.620212815431439\\
13.5	-0.618602935423703\\
13.51	-0.616981724650653\\
13.52	-0.61534932987219\\
13.53	-0.613705899093069\\
13.54	-0.612051581555294\\
13.55	-0.610386527730075\\
13.56	-0.608710889309396\\
13.57	-0.607024819197166\\
13.58	-0.605328471499978\\
13.59	-0.603622001517456\\
13.6	-0.601905565732222\\
13.61	-0.600179321799467\\
13.62	-0.59844342853613\\
13.63	-0.596698045909708\\
13.64	-0.594943335026669\\
13.65	-0.593179458120509\\
13.66	-0.591406578539418\\
13.67	-0.589624860733596\\
13.68	-0.587834470242192\\
13.69	-0.586035573679893\\
13.7	-0.584228338723153\\
13.71	-0.58241293409607\\
13.72	-0.580589529555926\\
13.73	-0.578758295878373\\
13.74	-0.576919404842296\\
13.75	-0.575073029214333\\
13.76	-0.57321934273308\\
13.77	-0.571358520092966\\
13.78	-0.569490736927822\\
13.79	-0.567616169794138\\
13.8	-0.56573499615401\\
13.81	-0.563847394357805\\
13.82	-0.561953543626522\\
13.83	-0.560053624033877\\
13.84	-0.558147816488109\\
13.85	-0.556236302713512\\
13.86	-0.55431926523171\\
13.87	-0.552396887342665\\
13.88	-0.550469353105454\\
13.89	-0.548536847318776\\
13.9	-0.546599555501252\\
13.91	-0.544657663871481\\
13.92	-0.542711359327878\\
13.93	-0.540760829428307\\
13.94	-0.538806262369499\\
13.95	-0.536847846966281\\
13.96	-0.534885772630609\\
13.97	-0.532920229350431\\
13.98	-0.530951407668357\\
13.99	-0.528979498660185\\
14	-0.527004693913252\\
14.01	-0.525027185504643\\
14.02	-0.523047165979255\\
14.03	-0.521064828327727\\
14.04	-0.519080365964246\\
14.05	-0.517093972704224\\
14.06	-0.515105842741877\\
14.07	-0.513116170627689\\
14.08	-0.511125151245784\\
14.09	-0.509132979791215\\
14.1	-0.507139851747156\\
14.11	-0.505145962862035\\
14.12	-0.503151509126595\\
14.13	-0.501156686750895\\
14.14	-0.499161692141251\\
14.15	-0.49716672187715\\
14.16	-0.495171972688099\\
14.17	-0.493177641430471\\
14.18	-0.491183925064302\\
14.19	-0.489191020630075\\
14.2	-0.4871991252255\\
14.21	-0.485208435982279\\
14.22	-0.483219150042871\\
14.23	-0.481231464537265\\
14.24	-0.479245576559765\\
14.25	-0.47726168314579\\
14.26	-0.475279981248695\\
14.27	-0.47330066771663\\
14.28	-0.471323939269416\\
14.29	-0.469349992475475\\
14.3	-0.467379023728795\\
14.31	-0.46541122922595\\
14.32	-0.46344680494316\\
14.33	-0.461485946613433\\
14.34	-0.459528849703741\\
14.35	-0.457575709392286\\
14.36	-0.455626720545822\\
14.37	-0.453682077697064\\
14.38	-0.451741975022167\\
14.39	-0.449806606318288\\
14.4	-0.447876164981248\\
14.41	-0.445950843983263\\
14.42	-0.444030835850791\\
14.43	-0.442116332642458\\
14.44	-0.440207525927096\\
14.45	-0.438304606761881\\
14.46	-0.436407765670577\\
14.47	-0.434517192621891\\
14.48	-0.432633077007938\\
14.49	-0.430755607622827\\
14.5	-0.428884972641359\\
14.51	-0.427021359597848\\
14.52	-0.425164955365062\\
14.53	-0.423315946133301\\
14.54	-0.421474517389585\\
14.55	-0.419640853896982\\
14.56	-0.41781513967407\\
14.57	-0.415997557974524\\
14.58	-0.414188291266853\\
14.59	-0.412387521214258\\
14.6	-0.410595428654644\\
14.61	-0.408812193580767\\
14.62	-0.407037995120524\\
14.63	-0.405273011517393\\
14.64	-0.403517420111011\\
14.65	-0.401771397317915\\
14.66	-0.400035118612412\\
14.67	-0.398308758507624\\
14.68	-0.396592490536663\\
14.69	-0.394886487233979\\
14.7	-0.393190920116854\\
14.71	-0.391505959667052\\
14.72	-0.389831775312633\\
14.73	-0.388168535409923\\
14.74	-0.386516407225645\\
14.75	-0.384875556919215\\
14.76	-0.383246149525195\\
14.77	-0.381628348935918\\
14.78	-0.380022317884274\\
14.79	-0.378428217926669\\
14.8	-0.376846209426135\\
14.81	-0.375276451535636\\
14.82	-0.37371910218152\\
14.83	-0.372174318047157\\
14.84	-0.370642254556745\\
14.85	-0.369123065859284\\
14.86	-0.367616904812735\\
14.87	-0.366123922968346\\
14.88	-0.364644270555168\\
14.89	-0.363178096464724\\
14.9	-0.361725548235886\\
14.91	-0.360286772039912\\
14.92	-0.358861912665675\\
14.93	-0.357451113505065\\
14.94	-0.356054516538577\\
14.95	-0.354672262321096\\
14.96	-0.353304489967843\\
14.97	-0.351951337140529\\
14.98	-0.350612930468865\\
14.99	-0.349289417041341\\
15	-0.347980936938512\\
15.01	-0.346687612063187\\
15.02	-0.345409572605828\\
15.03	-0.344146947229338\\
15.04	-0.342899863053289\\
15.05	-0.341668445640379\\
15.06	-0.34045281898379\\
15.07	-0.339253105495031\\
15.08	-0.338069425992105\\
15.09	-0.336901899687922\\
15.1	-0.335750644178926\\
15.11	-0.334615775433941\\
15.12	-0.333497407783202\\
15.13	-0.332395653907602\\
15.14	-0.331310624828119\\
15.15	-0.330242429895459\\
15.16	-0.329191176779882\\
15.17	-0.328156971461234\\
15.18	-0.327139918219171\\
15.19	-0.326140119623581\\
15.2	-0.325157676525205\\
15.21	-0.324192688046442\\
15.22	-0.323245251572367\\
15.23	-0.322315462741916\\
15.24	-0.321403415439291\\
15.25	-0.320509201785531\\
15.26	-0.319632912130284\\
15.27	-0.318774635043763\\
15.28	-0.317934457308882\\
15.29	-0.317112463913578\\
15.3	-0.316308738043308\\
15.31	-0.315523361073724\\
15.32	-0.31475641256352\\
15.33	-0.314007970247448\\
15.34	-0.313278110029498\\
15.35	-0.312566905976239\\
15.36	-0.311874430310317\\
15.37	-0.311200753404108\\
15.38	-0.310545943773511\\
15.39	-0.309910068071894\\
15.4	-0.309293191084162\\
15.41	-0.308695375720972\\
15.42	-0.308116683013062\\
15.43	-0.307557172105701\\
15.44	-0.307016900253258\\
15.45	-0.306495922813869\\
15.46	-0.305994293244213\\
15.47	-0.305512063094373\\
15.48	-0.305049282002789\\
15.49	-0.304605997691295\\
15.5	-0.304182255960217\\
15.51	-0.303778100683553\\
15.52	-0.303393573804204\\
15.53	-0.303028715329266\\
15.54	-0.302683563325365\\
15.55	-0.302358153914038\\
15.56	-0.302052521267153\\
15.57	-0.30176669760236\\
15.58	-0.301500713178572\\
15.59	-0.301254596291471\\
15.6	-0.301028373269034\\
15.61	-0.300822068467082\\
15.62	-0.300635704264844\\
15.63	-0.300469301060539\\
15.64	-0.300322877266981\\
15.65	-0.300196449307188\\
15.66	-0.30009003161003\\
15.67	-0.300003636605888\\
15.68	-0.299937274722346\\
15.69	-0.299890954379917\\
15.7	-0.299864681987813\\
15.71	-0.299858461939752\\
15.72	-0.299872296609836\\
15.73	-0.299906186348494\\
15.74	-0.299960129478495\\
15.75	-0.300034122291066\\
15.76	-0.300128159042114\\
15.77	-0.300242231948557\\
15.78	-0.300376331184816\\
15.79	-0.300530444879436\\
15.8	-0.3007045591119\\
15.81	-0.300898636908183\\
15.82	-0.301112702769816\\
15.83	-0.301346715072252\\
15.84	-0.301600651670628\\
15.85	-0.301874488358913\\
15.86	-0.302168198867603\\
15.87	-0.302481754862246\\
15.88	-0.302815125942357\\
15.89	-0.303168279640686\\
15.9	-0.303541181422868\\
15.91	-0.303933794687462\\
15.92	-0.304346080766415\\
15.93	-0.304777998925961\\
15.94	-0.305229506367962\\
15.95	-0.30570055823173\\
15.96	-0.306191107596327\\
15.97	-0.306701105483357\\
15.98	-0.307230500860283\\
15.99	-0.307779240644246\\
16	-0.308347269706424\\
16.01	-0.308934530876921\\
16.02	-0.309540964950204\\
16.03	-0.310166510691073\\
16.04	-0.310811104841191\\
16.05	-0.311474682126145\\
16.06	-0.312157175263062\\
16.07	-0.312858514968757\\
16.08	-0.313578629968414\\
16.09	-0.314317447004797\\
16.1	-0.315074890847979\\
16.11	-0.315850884305559\\
16.12	-0.316645348233398\\
16.13	-0.317458201546807\\
16.14	-0.318289361232219\\
16.15	-0.319138742359296\\
16.16	-0.320006258093463\\
16.17	-0.320891819708856\\
16.18	-0.321795336601665\\
16.19	-0.322716716303838\\
16.2	-0.32365586449714\\
16.21	-0.32461268502754\\
16.22	-0.325587079919897\\
16.23	-0.326578949392942\\
16.24	-0.327588191874511\\
16.25	-0.328614704017033\\
16.26	-0.32965838071322\\
16.27	-0.330719115111972\\
16.28	-0.331796798634446\\
16.29	-0.33289132099029\\
16.3	-0.334002570194009\\
16.31	-0.335130432581449\\
16.32	-0.336274792826391\\
16.33	-0.337435533957202\\
16.34	-0.338612537373582\\
16.35	-0.339805682863332\\
16.36	-0.341014848619175\\
16.37	-0.342239911255593\\
16.38	-0.343480745825658\\
16.39	-0.344737225837878\\
16.4	-0.346009223273014\\
16.41	-0.347296608600879\\
16.42	-0.348599250797093\\
16.43	-0.349917017359804\\
16.44	-0.351247597713167\\
16.45	-0.352582587788934\\
16.46	-0.353922119711606\\
16.47	-0.355267187739299\\
16.48	-0.356618705047659\\
16.49	-0.357977512024196\\
16.5	-0.359344380925501\\
16.51	-0.360720019821637\\
16.52	-0.362105076165952\\
16.53	-0.363500140068035\\
16.54	-0.364905747314879\\
16.55	-0.366322382176032\\
16.56	-0.367750480022505\\
16.57	-0.369190429784421\\
16.58	-0.370642576268327\\
16.59	-0.372107222351762\\
16.6	-0.373584631069779\\
16.61	-0.37507502760582\\
16.62	-0.376578601197236\\
16.63	-0.378095506964104\\
16.64	-0.379625867668537\\
16.65	-0.381169775410451\\
16.66	-0.38272729326476\\
16.67	-0.384298456864026\\
16.68	-0.385883275929953\\
16.69	-0.387481735756376\\
16.7	-0.389093798645965\\
16.71	-0.390719405302387\\
16.72	-0.39235847617926\\
16.73	-0.394010912787024\\
16.74	-0.395676598958494\\
16.75	-0.397355402073736\\
16.76	-0.399047174244686\\
16.77	-0.400751753459859\\
16.78	-0.402468964689319\\
16.79	-0.404198620950096\\
16.8	-0.405940524332102\\
16.81	-0.407694466984636\\
16.82	-0.409460232063491\\
16.83	-0.41123759463873\\
16.84	-0.413026322563183\\
16.85	-0.414826177301718\\
16.86	-0.416636914721434\\
16.87	-0.418458285842905\\
16.88	-0.420290037552657\\
16.89	-0.422131913277151\\
16.9	-0.42398365361854\\
16.91	-0.425844996952602\\
16.92	-0.427715679989211\\
16.93	-0.429595438295873\\
16.94	-0.431484006784861\\
16.95	-0.433381120164535\\
16.96	-0.435286513355568\\
16.97	-0.437199921872755\\
16.98	-0.439121082173264\\
16.99	-0.441049731972148\\
17	-0.442985610526066\\
17.01	-0.444928458886163\\
17.02	-0.44687802012117\\
17.03	-0.448834039511776\\
17.04	-0.450796264717418\\
17.05	-0.45276444591665\\
17.06	-0.454738335922292\\
17.07	-0.456717690272614\\
17.08	-0.458702267299799\\
17.09	-0.460691828177004\\
17.1	-0.462686136945287\\
17.11	-0.464684960521749\\
17.12	-0.466688068690213\\
17.13	-0.468695234075724\\
17.14	-0.470706232104241\\
17.15	-0.472720840948781\\
17.16	-0.474738841463336\\
17.17	-0.476760017105801\\
17.18	-0.478784153851173\\
17.19	-0.480811040096223\\
17.2	-0.4828404665568\\
17.21	-0.484872226158913\\
17.22	-0.486906113924671\\
17.23	-0.48894192685412\\
17.24	-0.490979463803962\\
17.25	-0.493018525364115\\
17.26	-0.495058913732959\\
17.27	-0.497100432592142\\
17.28	-0.499142886981677\\
17.29	-0.501186083176071\\
17.3	-0.50322982856214\\
17.31	-0.505273931519096\\
17.32	-0.507318201301474\\
17.33	-0.509362447925369\\
17.34	-0.511406482058438\\
17.35	-0.513450114914038\\
17.36	-0.515493158149838\\
17.37	-0.517535423771212\\
17.38	-0.519576724039614\\
17.39	-0.521616871386188\\
17.4	-0.523655678330716\\
17.41	-0.525692957406081\\
17.42	-0.527728521088284\\
17.43	-0.529762181732111\\
17.44	-0.531793751512458\\
17.45	-0.533823042371305\\
17.46	-0.535849865970359\\
17.47	-0.537874033649273\\
17.48	-0.539895356389435\\
17.49	-0.541913644783215\\
17.5	-0.54392870900862\\
17.51	-0.545940358809235\\
17.52	-0.547948403479386\\
17.53	-0.549952651854384\\
17.54	-0.551952912305784\\
17.55	-0.55394899274153\\
17.56	-0.555940700610883\\
17.57	-0.557927842914059\\
17.58	-0.55991022621644\\
17.59	-0.56188765666732\\
17.6	-0.563859940023065\\
17.61	-0.565826881674636\\
17.62	-0.567788286679421\\
17.63	-0.569743959797295\\
17.64	-0.571693705530912\\
17.65	-0.57363732817015\\
17.66	-0.575574631840748\\
17.67	-0.577505420557065\\
17.68	-0.579429498279026\\
17.69	-0.581346668973236\\
17.7	-0.583256736678285\\
17.71	-0.585159505574307\\
17.72	-0.587054780056798\\
17.73	-0.588942364814781\\
17.74	-0.590822064913333\\
17.75	-0.592693685880567\\
17.76	-0.594557033799091\\
17.77	-0.596411915402044\\
17.78	-0.598258138173717\\
17.79	-0.600095510454837\\
17.8	-0.601923841552549\\
17.81	-0.60374294185509\\
17.82	-0.605552622951211\\
17.83	-0.607352697754282\\
17.84	-0.609142980631091\\
17.85	-0.610923287535219\\
17.86	-0.612693436144943\\
17.87	-0.614453246005485\\
17.88	-0.616202538675446\\
17.89	-0.617941137877198\\
17.9	-0.619668869650924\\
17.91	-0.621385562512004\\
17.92	-0.623091047611298\\
17.93	-0.624785158897883\\
17.94	-0.626467733283678\\
17.95	-0.628138610809327\\
17.96	-0.62979763481065\\
17.97	-0.631444652084835\\
17.98	-0.633079513055513\\
17.99	-0.634702071935703\\
18	-0.636312186887594\\
18.01	-0.637909720177941\\
18.02	-0.639494538327863\\
18.03	-0.641066512255635\\
18.04	-0.64262551741105\\
18.05	-0.644171433899798\\
18.06	-0.645704146596243\\
18.07	-0.647223545242906\\
18.08	-0.648729524534876\\
18.09	-0.650221984187364\\
18.1	-0.651700828984516\\
18.11	-0.65316596880763\\
18.12	-0.654617318640892\\
18.13	-0.656054798552755\\
18.14	-0.657478333651149\\
18.15	-0.658887854010743\\
18.16	-0.660283294570602\\
18.17	-0.661664529799956\\
18.18	-0.663024368317565\\
18.19	-0.664358331324098\\
18.2	-0.665666879746999\\
18.21	-0.666950444447826\\
18.22	-0.668209436253405\\
18.23	-0.669444247378719\\
18.24	-0.670655251952271\\
18.25	-0.671842806397911\\
18.26	-0.67300724975041\\
18.27	-0.67414890391665\\
18.28	-0.675268073888208\\
18.29	-0.676365047910823\\
18.3	-0.677440097616565\\
18.31	-0.678493478124756\\
18.32	-0.679525428118036\\
18.33	-0.680536169900136\\
18.34	-0.681525909442172\\
18.35	-0.682494836424341\\
18.36	-0.683443124280014\\
18.37	-0.684370930249213\\
18.38	-0.685278395448349\\
18.39	-0.686165644963012\\
18.4	-0.687032787970295\\
18.41	-0.687879917896882\\
18.42	-0.688707112618667\\
18.43	-0.689514434707232\\
18.44	-0.690301931727903\\
18.45	-0.691069636593469\\
18.46	-0.691817567976928\\
18.47	-0.692545730785814\\
18.48	-0.69325411669984\\
18.49	-0.693942704772647\\
18.5	-0.694611462097578\\
18.51	-0.695260344536366\\
18.52	-0.695889297508705\\
18.53	-0.696498256839695\\
18.54	-0.697087149661173\\
18.55	-0.697655895362083\\
18.56	-0.698204406582106\\
18.57	-0.698732590242033\\
18.58	-0.699240348603587\\
18.59	-0.699727580350806\\
18.6	-0.700194181684559\\
18.61	-0.700640047421348\\
18.62	-0.701065072087289\\
18.63	-0.701469150997975\\
18.64	-0.701852181314946\\
18.65	-0.702214063069586\\
18.66	-0.702554700145532\\
18.67	-0.702874001211095\\
18.68	-0.7031718805937\\
18.69	-0.703448259089018\\
18.7	-0.703703064698219\\
18.71	-0.703936233287651\\
18.72	-0.70414770916618\\
18.73	-0.704337445576476\\
18.74	-0.704505405097561\\
18.75	-0.704651559957072\\
18.76	-0.704775892252788\\
18.77	-0.704878394084081\\
18.78	-0.704959067595037\\
18.79	-0.705017924932029\\
18.8	-0.705054988119494\\
18.81	-0.705070288858571\\
18.82	-0.705063868254053\\
18.83	-0.705035776475811\\
18.84	-0.70498607236143\\
18.85	-0.704914822967261\\
18.86	-0.704822103075443\\
18.87	-0.704707994664631\\
18.88	-0.704572586352292\\
18.89	-0.704415972816355\\
18.9	-0.704238254203872\\
18.91	-0.704039535534063\\
18.92	-0.703819926102779\\
18.93	-0.703579538894936\\
18.94	-0.703318490010977\\
18.95	-0.703036898112808\\
18.96	-0.702734883894037\\
18.97	-0.702412569578676\\
18.98	-0.70207007845176\\
18.99	-0.701707534424688\\
19	-0.701325061637364\\
19.01	-0.700922784098581\\
19.02	-0.700500825365459\\
19.03	-0.70005930826213\\
19.04	-0.699598354637363\\
19.05	-0.699118085160258\\
19.06	-0.698618619152802\\
19.07	-0.698100074457595\\
19.08	-0.697562567338837\\
19.09	-0.697006212414343\\
19.1	-0.696431122616229\\
19.11	-0.6958374091777\\
19.12	-0.69522518164338\\
19.13	-0.694594547900518\\
19.14	-0.693945614228477\\
19.15	-0.693278485363931\\
19.16	-0.692593264579315\\
19.17	-0.691890053772172\\
19.18	-0.691168953563188\\
19.19	-0.690430063400875\\
19.2	-0.689673481671034\\
19.21	-0.688899305809284\\
19.22	-0.688107632415167\\
19.23	-0.68729855736649\\
19.24	-0.686472175932756\\
19.25	-0.685628582886712\\
19.26	-0.684767872613186\\
19.27	-0.683890139214571\\
19.28	-0.682995476612409\\
19.29	-0.682083978644704\\
19.3	-0.681155739158662\\
19.31	-0.680210852098696\\
19.32	-0.679249411589586\\
19.33	-0.678271512014797\\
19.34	-0.677277248089974\\
19.35	-0.67626671493174\\
19.36	-0.675240008121915\\
19.37	-0.674197223767328\\
19.38	-0.673138458555438\\
19.39	-0.672063809805947\\
19.4	-0.670973375518647\\
19.41	-0.669867254417722\\
19.42	-0.668745545992735\\
19.43	-0.667608350536518\\
19.44	-0.666455769180196\\
19.45	-0.665287903925543\\
19.46	-0.664104857674882\\
19.47	-0.662906734258713\\
19.48	-0.661693638461247\\
19.49	-0.660465676044015\\
19.5	-0.659222953767696\\
19.51	-0.657965579412329\\
19.52	-0.656693661796005\\
19.53	-0.65540731079218\\
19.54	-0.65410663734572\\
19.55	-0.652791753487747\\
19.56	-0.651462772349408\\
19.57	-0.650119808174613\\
19.58	-0.648762976331844\\
19.59	-0.647392393325059\\
19.6	-0.64600817680379\\
19.61	-0.644610445572441\\
19.62	-0.643199319598856\\
19.63	-0.641774920022199\\
19.64	-0.640337369160145\\
19.65	-0.638886790515453\\
19.66	-0.637423308781912\\
19.67	-0.635947049849708\\
19.68	-0.634458140810204\\
19.69	-0.632956709960172\\
19.7	-0.631442886805475\\
19.71	-0.629916802064219\\
19.72	-0.628378587669378\\
19.73	-0.626828376770896\\
19.74	-0.625266303737294\\
19.75	-0.623692504156744\\
19.76	-0.622107114837671\\
19.77	-0.620510273808825\\
19.78	-0.618902120318872\\
19.79	-0.617282794835482\\
19.8	-0.615652439043919\\
19.81	-0.614011195845137\\
19.82	-0.612359209353373\\
19.83	-0.610696624893252\\
19.84	-0.609023588996382\\
19.85	-0.607340249397464\\
19.86	-0.605646755029893\\
19.87	-0.603943256020858\\
19.88	-0.602229903685958\\
19.89	-0.600506850523294\\
19.9	-0.598774250207083\\
19.91	-0.597032257580756\\
19.92	-0.595281028649564\\
19.93	-0.593520720572687\\
19.94	-0.591751491654839\\
19.95	-0.589973501337382\\
19.96	-0.58818691018894\\
19.97	-0.586391879895532\\
19.98	-0.584588573250201\\
19.99	-0.582777154142173\\
};
%\addlegendentry{proposed}

\addplot [line width=\plotDotted, color=color2, dotted]
  table[row sep=crcr]{%
0	-0.81725\\
0.01	-0.817263264236641\\
0.02	-0.817307294077852\\
0.03	-0.817380165745335\\
0.04	-0.817477412225864\\
0.05	-0.817594046904834\\
0.06	-0.817724976183363\\
0.07	-0.817865057368759\\
0.08	-0.818009162893774\\
0.09	-0.818152240795877\\
0.1	-0.818289368480442\\
0.11	-0.818415800755701\\
0.12	-0.818527012862022\\
0.13	-0.818618739062652\\
0.14	-0.818687007223536\\
0.15	-0.818728169677408\\
0.16	-0.818738930541487\\
0.17	-0.818716369539623\\
0.18	-0.818657962270099\\
0.19	-0.818561596761683\\
0.2	-0.818425586075764\\
0.21	-0.818248676644906\\
0.22	-0.818030051991586\\
0.23	-0.817769331449197\\
0.24	-0.817466563514075\\
0.25	-0.817122213495408\\
0.26	-0.816737145201272\\
0.27	-0.816312596503949\\
0.28	-0.815850148764653\\
0.29	-0.815351690262923\\
0.3	-0.814819373963048\\
0.31	-0.814255570150653\\
0.32	-0.813662814676541\\
0.33	-0.813043753740532\\
0.34	-0.812401086323039\\
0.35	-0.811737505514911\\
0.36	-0.811055640096185\\
0.37	-0.810357997764018\\
0.38	-0.809646911404312\\
0.39	-0.808924489739296\\
0.4	-0.808192573566822\\
0.41	-0.807452698642485\\
0.42	-0.806706066051327\\
0.43	-0.805953520682636\\
0.44	-0.805195538170796\\
0.45	-0.804432220409046\\
0.46	-0.803663299492292\\
0.47	-0.802888149709398\\
0.48	-0.802105806992287\\
0.49	-0.801314995044802\\
0.5	-0.80051415722236\\
0.51	-0.799701493116656\\
0.52	-0.798874998718952\\
0.53	-0.798032508991013\\
0.54	-0.797171741663671\\
0.55	-0.796290341108084\\
0.56	-0.795385921181746\\
0.57	-0.794456106037833\\
0.58	-0.793498567999002\\
0.59	-0.792511061731394\\
0.6	-0.791472460022661\\
0.61	-0.790350678293023\\
0.62	-0.789138367798317\\
0.63	-0.787827040830752\\
0.64	-0.786406641004686\\
0.65	-0.784865403021917\\
0.66	-0.783189858931673\\
0.67	-0.781364223490641\\
0.68	-0.779370848176322\\
0.69	-0.777189946297043\\
0.7	-0.774799424426823\\
0.71	-0.772174911848778\\
0.72	-0.769289786059848\\
0.73	-0.76611526584213\\
0.74	-0.762620587605261\\
0.75	-0.758773281594544\\
0.76	-0.754539564948305\\
0.77	-0.749884868370445\\
0.78	-0.744774512216057\\
0.79	-0.739174732078707\\
0.8	-0.733053010316535\\
0.81	-0.726380113415865\\
0.82	-0.719131129369879\\
0.83	-0.711286871326176\\
0.84	-0.702835556099683\\
0.85	-0.693774421406124\\
0.86	-0.684111233912863\\
0.87	-0.67386553243787\\
0.88	-0.663069436279741\\
0.89	-0.651767865157999\\
0.9	-0.640018066039068\\
0.91	-0.627888410755948\\
0.92	-0.615456498888049\\
0.93	-0.602806664528872\\
0.94	-0.590027048493303\\
0.95	-0.577206462149419\\
0.96	-0.564431318950337\\
0.97	-0.55178291513269\\
0.98	-0.53933528495035\\
0.99	-0.527153751644666\\
1	-0.515293362595736\\
1.01	-0.503800871398171\\
1.02	-0.492713646037552\\
1.03	-0.482060089947966\\
1.04	-0.471861431475629\\
1.05	-0.462131386530933\\
1.06	-0.452877125343892\\
1.07	-0.444101327365067\\
1.08	-0.435802348498082\\
1.09	-0.42797491929603\\
1.1	-0.420610757990568\\
1.11	-0.413699103305806\\
1.12	-0.407227174819655\\
1.13	-0.401180569613837\\
1.14	-0.39554360385098\\
1.15	-0.390299607233675\\
1.16	-0.385431177355742\\
1.17	-0.380920399942643\\
1.18	-0.376749040004015\\
1.19	-0.372898708041073\\
1.2	-0.369351004687522\\
1.21	-0.36608764651873\\
1.22	-0.363090575234937\\
1.23	-0.360342052000253\\
1.24	-0.357824738388555\\
1.25	-0.355521765137938\\
1.26	-0.353416789735189\\
1.27	-0.35149404372917\\
1.28	-0.349738370595589\\
1.29	-0.348135254934579\\
1.3	-0.346670843766211\\
1.31	-0.345331960687645\\
1.32	-0.344106113660272\\
1.33	-0.342981432769792\\
1.34	-0.341946923512598\\
1.35	-0.340992078940931\\
1.36	-0.340107121716672\\
1.37	-0.339282928772455\\
1.38	-0.338511016398666\\
1.39	-0.337783523750228\\
1.4	-0.337093195211919\\
1.41	-0.336433361972216\\
1.42	-0.335797923067396\\
1.43	-0.33518132607467\\
1.44	-0.334578547559242\\
1.45	-0.333985073318512\\
1.46	-0.333396878418885\\
1.47	-0.332810406987748\\
1.48	-0.332222551704738\\
1.49	-0.331630632931326\\
1.5	-0.331032377424267\\
1.51	-0.330425896594088\\
1.52	-0.329809664292254\\
1.53	-0.329182494137306\\
1.54	-0.32854351641863\\
1.55	-0.327892154644717\\
1.56	-0.32722810182872\\
1.57	-0.3265512966267\\
1.58	-0.325861899461971\\
1.59	-0.325160268781961\\
1.6	-0.32444693760167\\
1.61	-0.323722590490203\\
1.62	-0.322988041154362\\
1.63	-0.322244210766276\\
1.64	-0.321492107171336\\
1.65	-0.320732805098868\\
1.66	-0.319967427481885\\
1.67	-0.319197127974627\\
1.68	-0.31842307473807\\
1.69	-0.317646435544999\\
1.7	-0.316868364237878\\
1.71	-0.316089988555313\\
1.72	-0.31531239932663\\
1.73	-0.314536641019245\\
1.74	-0.313763703610265\\
1.75	-0.31299451574227\\
1.76	-0.312229939113379\\
1.77	-0.311470764043597\\
1.78	-0.310717706152875\\
1.79	-0.309971404081289\\
1.8	-0.309232418178021\\
1.81	-0.308501230083349\\
1.82	-0.30777824312645\\
1.83	-0.307063783461365\\
1.84	-0.306358101863853\\
1.85	-0.305661376112891\\
1.86	-0.30497371388233\\
1.87	-0.304295156070372\\
1.88	-0.303625680497194\\
1.89	-0.302965205904101\\
1.9	-0.302313596190885\\
1.91	-0.301670664831739\\
1.92	-0.301036179413821\\
1.93	-0.300409866246634\\
1.94	-0.299791414994427\\
1.95	-0.299180483288074\\
1.96	-0.298576701277087\\
1.97	-0.297979676086656\\
1.98	-0.29738899614882\\
1.99	-0.296804235380944\\
2	-0.296224957188719\\
2.01	-0.295650718274713\\
2.02	-0.295081072237203\\
2.03	-0.294515572947464\\
2.04	-0.29395377769696\\
2.05	-0.293395250108879\\
2.06	-0.292839562811224\\
2.07	-0.292286299871143\\
2.08	-0.291735058992445\\
2.09	-0.291185453480213\\
2.1	-0.290637113978128\\
2.11	-0.290089689985605\\
2.12	-0.289542851163052\\
2.13	-0.288996288434578\\
2.14	-0.288449714898264\\
2.15	-0.287902866554692\\
2.16	-0.287355502864876\\
2.17	-0.286807407148961\\
2.18	-0.286258386837185\\
2.19	-0.285708273584605\\
2.2	-0.285156923260916\\
2.21	-0.284604215826531\\
2.22	-0.284050055105754\\
2.23	-0.283494368467528\\
2.24	-0.282937106423854\\
2.25	-0.282378242155467\\
2.26	-0.281817770973934\\
2.27	-0.281255702771329\\
2.28	-0.280692085161238\\
2.29	-0.280126987148271\\
2.3	-0.279560472873591\\
2.31	-0.278992637378828\\
2.32	-0.278423594939434\\
2.33	-0.27785347708396\\
2.34	-0.277282431809132\\
2.35	-0.276710622794705\\
2.36	-0.276138228619721\\
2.37	-0.275565441983064\\
2.38	-0.274992468931426\\
2.39	-0.274419528097673\\
2.4	-0.27384684995233\\
2.41	-0.273274676070585\\
2.42	-0.272703258416938\\
2.43	-0.272132858649359\\
2.44	-0.27156374744456\\
2.45	-0.270996203845749\\
2.46	-0.270430514634049\\
2.47	-0.269866973724549\\
2.48	-0.269305881587786\\
2.49	-0.268747544697314\\
2.5	-0.26819227500384\\
2.51	-0.267640389436319\\
2.52	-0.267092209430236\\
2.53	-0.266548060483257\\
2.54	-0.266008271738266\\
2.55	-0.265473175593794\\
2.56	-0.264943107341714\\
2.57	-0.264418404832049\\
2.58	-0.263899408164649\\
2.59	-0.263386459407486\\
2.6	-0.262879902341203\\
2.61	-0.262380082229594\\
2.62	-0.261887345615583\\
2.63	-0.26140204014229\\
2.64	-0.260924514398711\\
2.65	-0.260455117789536\\
2.66	-0.259994200428607\\
2.67	-0.25954211305546\\
2.68	-0.25909920697445\\
2.69	-0.258665834015866\\
2.7	-0.258242346518467\\
2.71	-0.257829097332863\\
2.72	-0.257426439845125\\
2.73	-0.257034728019995\\
2.74	-0.25665431646309\\
2.75	-0.256285560501432\\
2.76	-0.25592881628165\\
2.77	-0.255584440885185\\
2.78	-0.255252792459802\\
2.79	-0.254934230366704\\
2.8	-0.254629115342546\\
2.81	-0.254337809675587\\
2.82	-0.254060677395275\\
2.83	-0.253798084474463\\
2.84	-0.253550399043527\\
2.85	-0.25331799161558\\
2.86	-0.253101235322025\\
2.87	-0.252900506157643\\
2.88	-0.252716183234458\\
2.89	-0.252548649043604\\
2.9	-0.252398289724447\\
2.91	-0.252265495340253\\
2.92	-0.252150660159722\\
2.93	-0.252054182943771\\
2.94	-0.251976467237005\\
2.95	-0.251917921663427\\
2.96	-0.251878960226003\\
2.97	-0.251860002609877\\
2.98	-0.251861474489122\\
2.99	-0.251883807837127\\
3	-0.251927441240893\\
3.01	-0.251992820219732\\
3.02	-0.252080397549111\\
3.03	-0.252190633590625\\
3.04	-0.252323996629371\\
3.05	-0.252480963220281\\
3.06	-0.252662018545239\\
3.07	-0.252867656783098\\
3.08	-0.25309838149496\\
3.09	-0.25335470602728\\
3.1	-0.253637153935516\\
3.11	-0.253946259431088\\
3.12	-0.254282567854362\\
3.13	-0.254646636176134\\
3.14	-0.25503903352969\\
3.15	-0.255460341774841\\
3.16	-0.255911156094412\\
3.17	-0.2563920856223\\
3.18	-0.256903754100581\\
3.19	-0.257446800560879\\
3.2	-0.258021880022555\\
3.21	-0.258629664196907\\
3.22	-0.259270842182597\\
3.23	-0.259946121132827\\
3.24	-0.260656226869293\\
3.25	-0.261401904411697\\
3.26	-0.262183918384508\\
3.27	-0.263003053254762\\
3.28	-0.263860042948183\\
3.29	-0.264755850106856\\
3.3	-0.265691249374449\\
3.31	-0.266667101466211\\
3.32	-0.267684283340928\\
3.33	-0.268743685924779\\
3.34	-0.26984621107893\\
3.35	-0.270992723905164\\
3.36	-0.272184220962169\\
3.37	-0.273421567490623\\
3.38	-0.274705659057803\\
3.39	-0.27603737103922\\
3.4	-0.277417548251805\\
3.41	-0.278846992913583\\
3.42	-0.280326450829995\\
3.43	-0.281856595735728\\
3.44	-0.283438011757351\\
3.45	-0.285071174008472\\
3.46	-0.286756427386664\\
3.47	-0.288493963710928\\
3.48	-0.290283797420858\\
3.49	-0.292125740154786\\
3.5	-0.294019374635123\\
3.51	-0.295964028416145\\
3.52	-0.297958748194997\\
3.53	-0.300002275553656\\
3.54	-0.302093025193215\\
3.55	-0.304229066948889\\
3.56	-0.306408113144616\\
3.57	-0.308609162524814\\
3.58	-0.310773917944809\\
3.59	-0.312890521761924\\
3.6	-0.314952128615223\\
3.61	-0.316953941747934\\
3.62	-0.318892805335131\\
3.63	-0.320766847138369\\
3.64	-0.322575208691844\\
3.65	-0.324317844707878\\
3.66	-0.325995374398948\\
3.67	-0.327608971758981\\
3.68	-0.329160285190376\\
3.69	-0.330651379207131\\
3.7	-0.332084692563825\\
3.71	-0.333463008272519\\
3.72	-0.334789431731721\\
3.73	-0.336067373719595\\
3.74	-0.337300547287556\\
3.75	-0.3384928978784\\
3.76	-0.339648676990306\\
3.77	-0.340772350202258\\
3.78	-0.341868586840972\\
3.79	-0.342942222983986\\
3.8	-0.343998216445941\\
3.81	-0.345041593785313\\
3.82	-0.346077384457447\\
3.83	-0.347110560999948\\
3.84	-0.348145994727104\\
3.85	-0.34918832571888\\
3.86	-0.350241935661976\\
3.87	-0.351310871838329\\
3.88	-0.352398789019403\\
3.89	-0.353508901276555\\
3.9	-0.354643945747795\\
3.91	-0.355806159733465\\
3.92	-0.356997271737656\\
3.93	-0.358218506302524\\
3.94	-0.359470601767064\\
3.95	-0.360753839477312\\
3.96	-0.362068082520635\\
3.97	-0.363412757068362\\
3.98	-0.364787116121327\\
3.99	-0.366190078570595\\
4	-0.367620299926584\\
4.01	-0.36907630917298\\
4.02	-0.37055652559324\\
4.03	-0.372059305116265\\
4.04	-0.373582981886982\\
4.05	-0.375125904554277\\
4.06	-0.37668646705814\\
4.07	-0.378263114935771\\
4.08	-0.379854420999452\\
4.09	-0.381459061454999\\
4.1	-0.383075800401137\\
4.11	-0.384703538142378\\
4.12	-0.386341301258017\\
4.13	-0.387988242891114\\
4.14	-0.389643640616395\\
4.15	-0.391306892357431\\
4.16	-0.392977510781508\\
4.17	-0.394655116553878\\
4.18	-0.396339430784797\\
4.19	-0.398030266955155\\
4.2	-0.399727522561211\\
4.21	-0.401431170677037\\
4.22	-0.403141251595293\\
4.23	-0.40485786467328\\
4.24	-0.40658116048179\\
4.25	-0.408311333329\\
4.26	-0.410048614210219\\
4.27	-0.411793264216464\\
4.28	-0.413545568420147\\
4.29	-0.415305830244267\\
4.3	-0.417074366312074\\
4.31	-0.418851501766836\\
4.32	-0.42063756604577\\
4.33	-0.422432889088133\\
4.34	-0.424237797954638\\
4.35	-0.426052613833542\\
4.36	-0.427877649407747\\
4.37	-0.429713206556904\\
4.38	-0.431559574368709\\
4.39	-0.433417027434085\\
4.4	-0.43528582440185\\
4.41	-0.43716620676952\\
4.42	-0.439058397888121\\
4.43	-0.440962602160186\\
4.44	-0.442879004411498\\
4.45	-0.444807769418493\\
4.46	-0.446749041574645\\
4.47	-0.448702944680452\\
4.48	-0.450669581842972\\
4.49	-0.452649035472071\\
4.5	-0.454641367361756\\
4.51	-0.456646618846009\\
4.52	-0.458664811019652\\
4.53	-0.460695945015649\\
4.54	-0.462740002331232\\
4.55	-0.464796945195963\\
4.56	-0.46686671697568\\
4.57	-0.468949242606891\\
4.58	-0.471044429056868\\
4.59	-0.47315216580519\\
4.6	-0.475272325343057\\
4.61	-0.477404763687104\\
4.62	-0.479549320904895\\
4.63	-0.481705821649611\\
4.64	-0.483874075701779\\
4.65	-0.486053878516201\\
4.66	-0.488245011772442\\
4.67	-0.490447243927514\\
4.68	-0.492660330769547\\
4.69	-0.494884015971414\\
4.7	-0.497118031643427\\
4.71	-0.499362098884338\\
4.72	-0.501615928329977\\
4.73	-0.503879220698953\\
4.74	-0.506151667334913\\
4.75	-0.50843295074491\\
4.76	-0.510722745133482\\
4.77	-0.513020716932078\\
4.78	-0.515326525323487\\
4.79	-0.517639822760976\\
4.8	-0.519960255481825\\
4.81	-0.522287464014969\\
4.82	-0.524621083682475\\
4.83	-0.526960745094572\\
4.84	-0.529306074637958\\
4.85	-0.531656694957107\\
4.86	-0.534012225428298\\
4.87	-0.536372282626095\\
4.88	-0.538736480781988\\
4.89	-0.541104432234927\\
4.9	-0.543475747873465\\
4.91	-0.545850037569247\\
4.92	-0.548226910601559\\
4.93	-0.550605976072703\\
4.94	-0.552986843313916\\
4.95	-0.555369122281613\\
4.96	-0.557752423943726\\
4.97	-0.560136360655923\\
4.98	-0.562520546527516\\
4.99	-0.564904597776896\\
5	-0.567288133076335\\
5.01	-0.569670773886049\\
5.02	-0.572052144777398\\
5.03	-0.574431873745183\\
5.04	-0.576809592508982\\
5.05	-0.579184936803508\\
5.06	-0.581557546658018\\
5.07	-0.58392706666481\\
5.08	-0.586293146236893\\
5.09	-0.588655439854919\\
5.1	-0.591013607303516\\
5.11	-0.593367313897177\\
5.12	-0.595716230695892\\
5.13	-0.598060034710703\\
5.14	-0.60039840909943\\
5.15	-0.602731043352786\\
5.16	-0.605057633471142\\
5.17	-0.607377882132203\\
5.18	-0.60969149884986\\
5.19	-0.611998200124499\\
5.2	-0.614297709585028\\
5.21	-0.616589758122905\\
5.22	-0.618874084018417\\
5.23	-0.62115043305947\\
5.24	-0.623418558653109\\
5.25	-0.625678221930005\\
5.26	-0.62792919184208\\
5.27	-0.630171245253454\\
5.28	-0.632404167024824\\
5.29	-0.634627750091404\\
5.3	-0.636841795534466\\
5.31	-0.639046112646505\\
5.32	-0.641240518990007\\
5.33	-0.643424840449744\\
5.34	-0.645598911278456\\
5.35	-0.647762574135749\\
5.36	-0.649915680119943\\
5.37	-0.65205808879257\\
5.38	-0.65418966819512\\
5.39	-0.656310294857587\\
5.4	-0.658419853798258\\
5.41	-0.660518238514115\\
5.42	-0.662605350961119\\
5.43	-0.664681101523546\\
5.44	-0.666745408971425\\
5.45	-0.668798200405013\\
5.46	-0.670839411185118\\
5.47	-0.672868984847933\\
5.48	-0.674886873002876\\
5.49	-0.676893035211816\\
5.5	-0.67888743884783\\
5.51	-0.680870058931492\\
5.52	-0.682840877942486\\
5.53	-0.684799885604093\\
5.54	-0.686747078637948\\
5.55	-0.688682460486147\\
5.56	-0.690606040997612\\
5.57	-0.692517836075339\\
5.58	-0.694417867280925\\
5.59	-0.696306161392508\\
5.6	-0.698182749912011\\
5.61	-0.700047668517378\\
5.62	-0.701900956455234\\
5.63	-0.70374265586925\\
5.64	-0.70557281105932\\
5.65	-0.707391467666555\\
5.66	-0.709198671779051\\
5.67	-0.710994468953399\\
5.68	-0.712778903146992\\
5.69	-0.714552015556419\\
5.7	-0.716313843357498\\
5.71	-0.718064418342984\\
5.72	-0.719803765454555\\
5.73	-0.721531901206476\\
5.74	-0.723248831999244\\
5.75	-0.724954552322734\\
5.76	-0.726649042849717\\
5.77	-0.728332268422256\\
5.78	-0.730004175935394\\
5.79	-0.731664692124683\\
5.8	-0.733313721266558\\
5.81	-0.73495114280326\\
5.82	-0.73657680890701\\
5.83	-0.738190542001388\\
5.84	-0.739792132261341\\
5.85	-0.741381335116962\\
5.86	-0.742957868789996\\
5.87	-0.744521411896009\\
5.88	-0.746071601149062\\
5.89	-0.747608029209653\\
5.9	-0.749130242720348\\
5.91	-0.75063774057689\\
5.92	-0.752129972485479\\
5.93	-0.753606337859166\\
5.94	-0.755066012020664\\
5.95	-0.756489372754371\\
5.96	-0.757863851949419\\
5.97	-0.759189737636456\\
5.98	-0.760467075306978\\
5.99	-0.761695723940353\\
6	-0.762875375388061\\
6.01	-0.764005570066235\\
6.02	-0.765085712065666\\
6.03	-0.766115083978116\\
6.04	-0.767092861461134\\
6.05	-0.768018127526153\\
6.06	-0.768889886521254\\
6.07	-0.769707077770819\\
6.08	-0.770468588827334\\
6.09	-0.77117326828598\\
6.1	-0.771819938110333\\
6.11	-0.772407405417651\\
6.12	-0.772934473674863\\
6.13	-0.773399953261461\\
6.14	-0.773802671362971\\
6.15	-0.774141481168338\\
6.16	-0.774415270356059\\
6.17	-0.774622968866935\\
6.18	-0.774763555975293\\
6.19	-0.774836066684997\\
6.2	-0.774839597490786\\
6.21	-0.774773311558864\\
6.22	-0.774636443392535\\
6.23	-0.774428303058362\\
6.24	-0.774148280055329\\
6.25	-0.773795846913245\\
6.26	-0.773370562606874\\
6.27	-0.772872075868727\\
6.28	-0.772300128476163\\
6.29	-0.771654558577413\\
6.3	-0.770935304106824\\
6.31	-0.770142411775387\\
6.32	-0.769276018990145\\
6.33	-0.768336390183881\\
6.34	-0.76732389910728\\
6.35	-0.766239038153997\\
6.36	-0.765082422282096\\
6.37	-0.763854792819252\\
6.38	-0.76255702104492\\
6.39	-0.761190111429861\\
6.4	-0.759755204404877\\
6.41	-0.758253578526514\\
6.42	-0.756686651908286\\
6.43	-0.755055982791516\\
6.44	-0.7533632691403\\
6.45	-0.75161034715988\\
6.46	-0.749799188656536\\
6.47	-0.747931897179253\\
6.48	-0.7460107029082\\
6.49	-0.744037956281556\\
6.5	-0.742016120379588\\
6.51	-0.739947762112208\\
6.52	-0.737835542282512\\
6.53	-0.735682204623351\\
6.54	-0.733490563925897\\
6.55	-0.731263493397929\\
6.56	-0.729003911404599\\
6.57	-0.726714767755475\\
6.58	-0.724399029708473\\
6.59	-0.722059667863876\\
6.6	-0.719699642120119\\
6.61	-0.717321887857669\\
6.62	-0.71492930250845\\
6.63	-0.712524732656449\\
6.64	-0.710110961800735\\
6.65	-0.70769069889586\\
6.66	-0.705266567766917\\
6.67	-0.702841097478123\\
6.68	-0.700416713715011\\
6.69	-0.697995731221862\\
6.7	-0.69558034731816\\
6.71	-0.693172636501\\
6.72	-0.690774546124908\\
6.73	-0.688387893136533\\
6.74	-0.686014361829389\\
6.75	-0.683655502573319\\
6.76	-0.681312731464625\\
6.77	-0.678987330835884\\
6.78	-0.676680450559241\\
6.79	-0.67439311007333\\
6.8	-0.672126201061872\\
6.81	-0.669880490711163\\
6.82	-0.667656625474049\\
6.83	-0.665455135269363\\
6.84	-0.663276438048084\\
6.85	-0.661120844660363\\
6.86	-0.658988563961123\\
6.87	-0.656879708095816\\
6.88	-0.654794297912154\\
6.89	-0.652732268448034\\
6.9	-0.650693474450337\\
6.91	-0.648677695883811\\
6.92	-0.646684643393632\\
6.93	-0.644713963689598\\
6.94	-0.642765244823986\\
6.95	-0.640838021339109\\
6.96	-0.63893177926427\\
6.97	-0.6370459609453\\
6.98	-0.635179969693074\\
6.99	-0.633333174240343\\
7	-0.631504912998902\\
7.01	-0.629694498111554\\
7.02	-0.627901219295494\\
7.03	-0.626124347475684\\
7.04	-0.624363138208484\\
7.05	-0.622616834897317\\
7.06	-0.620884671803393\\
7.07	-0.619165876855672\\
7.08	-0.617459674265112\\
7.09	-0.61576528694906\\
7.1	-0.614081938772237\\
7.11	-0.612408856611269\\
7.12	-0.610745272250092\\
7.13	-0.609090424113797\\
7.14	-0.607443558848695\\
7.15	-0.605803932756443\\
7.16	-0.604170813090086\\
7.17	-0.602543479219855\\
7.18	-0.600921223676429\\
7.19	-0.599303353079241\\
7.2	-0.59768918895724\\
7.21	-0.596078068469274\\
7.22	-0.594469345031057\\
7.23	-0.592862388855389\\
7.24	-0.591256587412066\\
7.25	-0.58965134581359\\
7.26	-0.588046087132519\\
7.27	-0.586440252656012\\
7.28	-0.584833302082791\\
7.29	-0.583224713667489\\
7.3	-0.581613984317024\\
7.31	-0.580000629643374\\
7.32	-0.578384183976841\\
7.33	-0.576764200343615\\
7.34	-0.575140250411182\\
7.35	-0.573511924404891\\
7.36	-0.5718788309987\\
7.37	-0.570240597182943\\
7.38	-0.568596868111696\\
7.39	-0.566947306932124\\
7.4	-0.56529159459799\\
7.41	-0.56362942966931\\
7.42	-0.561960528099961\\
7.43	-0.560284623014895\\
7.44	-0.558601464478411\\
7.45	-0.556910819254849\\
7.46	-0.555212470562881\\
7.47	-0.553506217824471\\
7.48	-0.551791876409448\\
7.49	-0.550069277376534\\
7.5	-0.548338267211557\\
7.51	-0.546598707563489\\
7.52	-0.544850474978868\\
7.53	-0.543093460635085\\
7.54	-0.541327570072924\\
7.55	-0.539552722928725\\
7.56	-0.53776885266643\\
7.57	-0.535975906309748\\
7.58	-0.534173844174638\\
7.59	-0.532362639602234\\
7.6	-0.530542278692338\\
7.61	-0.528712760037541\\
7.62	-0.526874094458035\\
7.63	-0.525026304737138\\
7.64	-0.523169425357536\\
7.65	-0.52130350223824\\
7.66	-0.519428592472231\\
7.67	-0.517544764064775\\
7.68	-0.515652095672358\\
7.69	-0.513750676342206\\
7.7	-0.511840605252363\\
7.71	-0.509921991452253\\
7.72	-0.507994953603726\\
7.73	-0.506059619722522\\
7.74	-0.504116126920142\\
7.75	-0.502164621146092\\
7.76	-0.500205256930493\\
7.77	-0.498238197127047\\
7.78	-0.496263612656365\\
7.79	-0.494281682249663\\
7.8	-0.492292592192857\\
7.81	-0.490296536071096\\
7.82	-0.488293714513765\\
7.83	-0.486284334940029\\
7.84	-0.484268611304975\\
7.85	-0.482246763846441\\
7.86	-0.480219018832619\\
7.87	-0.478185608310522\\
7.88	-0.476146769855444\\
7.89	-0.474102746321512\\
7.9	-0.472053785593477\\
7.91	-0.470000140339861\\
7.92	-0.467942067767619\\
7.93	-0.465879829378462\\
7.94	-0.463813690726983\\
7.95	-0.461743921180769\\
7.96	-0.459670793682652\\
7.97	-0.457594584515256\\
7.98	-0.455515573068032\\
7.99	-0.453434041606941\\
8	-0.451350275046948\\
8.01	-0.44926456072752\\
8.02	-0.447177188191274\\
8.03	-0.445088448965966\\
8.04	-0.442998636349964\\
8.05	-0.440908045201392\\
8.06	-0.438816971731073\\
8.07	-0.436725713299446\\
8.08	-0.434634568217596\\
8.09	-0.432543835552529\\
8.1	-0.430453814936835\\
8.11	-0.428364806382863\\
8.12	-0.426277110101511\\
8.13	-0.424191026325767\\
8.14	-0.422106855139067\\
8.15	-0.42002489630859\\
8.16	-0.417945449123553\\
8.17	-0.415868812238587\\
8.18	-0.413795283522249\\
8.19	-0.411725159910736\\
8.2	-0.409658737266819\\
8.21	-0.407596310244059\\
8.22	-0.405538172156306\\
8.23	-0.403484614852505\\
8.24	-0.401435928596809\\
8.25	-0.399392401954002\\
8.26	-0.397354321680201\\
8.27	-0.395321972618836\\
8.28	-0.393295637601864\\
8.29	-0.391275597356176\\
8.3	-0.389262130415164\\
8.31	-0.38725551303538\\
8.32	-0.385256019118237\\
8.33	-0.38326392013668\\
8.34	-0.381279485066763\\
8.35	-0.37930298032404\\
8.36	-0.377334669704709\\
8.37	-0.375374814331397\\
8.38	-0.373423672603527\\
8.39	-0.371481500152142\\
8.4	-0.369548549799119\\
8.41	-0.367625071520649\\
8.42	-0.365711312414914\\
8.43	-0.363807516673826\\
8.44	-0.361913925558761\\
8.45	-0.36003077738016\\
8.46	-0.358158307480915\\
8.47	-0.356296748223435\\
8.48	-0.354446328980287\\
8.49	-0.352607276128329\\
8.5	-0.350779813046237\\
8.51	-0.348964160115326\\
8.52	-0.3471605347236\\
8.53	-0.345369151272917\\
8.54	-0.343590221189223\\
8.55	-0.341823952935757\\
8.56	-0.340070552029162\\
8.57	-0.338330221058446\\
8.58	-0.336603159706724\\
8.59	-0.334889564775695\\
8.6	-0.333189630212807\\
8.61	-0.331503547141056\\
8.62	-0.329831503891413\\
8.63	-0.328173686037828\\
8.64	-0.326530276434804\\
8.65	-0.324901455257523\\
8.66	-0.323287400044531\\
8.67	-0.321688273322772\\
8.68	-0.320104266104938\\
8.69	-0.318535552925032\\
8.7	-0.31698229021982\\
8.71	-0.315444643071552\\
8.72	-0.31392277424394\\
8.73	-0.312416844238644\\
8.74	-0.310927011357329\\
8.75	-0.309453431767861\\
8.76	-0.307996259573975\\
8.77	-0.306555646888215\\
8.78	-0.305131743908127\\
8.79	-0.303724698995811\\
8.8	-0.302334658760936\\
8.81	-0.300961768147334\\
8.82	-0.299606170523348\\
8.83	-0.298268007776084\\
8.84	-0.296947420409736\\
8.85	-0.29564454764817\\
8.86	-0.294359527541969\\
8.87	-0.29309249708014\\
8.88	-0.291843592306708\\
8.89	-0.290612948442426\\
8.9	-0.289400700011846\\
8.91	-0.288206980976019\\
8.92	-0.287031924871076\\
8.93	-0.285875664953003\\
8.94	-0.28473833434887\\
8.95	-0.283620066214867\\
8.96	-0.282520993901443\\
8.97	-0.281441251125899\\
8.98	-0.280380972152795\\
8.99	-0.279340291982524\\
9	-0.278319346548454\\
9.01	-0.277318272923021\\
9.02	-0.276337209533192\\
9.03	-0.275376296385718\\
9.04	-0.274435675302621\\
9.05	-0.273515490167361\\
9.06	-0.272615887182137\\
9.07	-0.271737015136816\\
9.08	-0.270879025689942\\
9.09	-0.270042073662331\\
9.1	-0.269226317343728\\
9.11	-0.268431918813024\\
9.12	-0.267659044272507\\
9.13	-0.266907864396623\\
9.14	-0.266178554695714\\
9.15	-0.265471295895144\\
9.16	-0.26478627433024\\
9.17	-0.264123682357389\\
9.18	-0.263483718781603\\
9.19	-0.262866589300785\\
9.2	-0.262272506966847\\
9.21	-0.261701692663733\\
9.22	-0.261154375602271\\
9.23	-0.260630793831631\\
9.24	-0.260131194767006\\
9.25	-0.259655835732911\\
9.26	-0.259204984521286\\
9.27	-0.258778919963317\\
9.28	-0.258377932513553\\
9.29	-0.258002324844626\\
9.3	-0.257652412450409\\
9.31	-0.257328524255101\\
9.32	-0.257031003225185\\
9.33	-0.256760206980752\\
9.34	-0.256516508402073\\
9.35	-0.256300296226732\\
9.36	-0.256111975631966\\
9.37	-0.255951968796219\\
9.38	-0.255820715433167\\
9.39	-0.255718673290791\\
9.4	-0.255646318607326\\
9.41	-0.255604146515172\\
9.42	-0.255592671383159\\
9.43	-0.25561242708688\\
9.44	-0.255663967196133\\
9.45	-0.255747865067975\\
9.46	-0.255864713833383\\
9.47	-0.256015126265106\\
9.48	-0.256199734514027\\
9.49	-0.256419189701163\\
9.5	-0.256674161352385\\
9.51	-0.256965336663089\\
9.52	-0.25729341958019\\
9.53	-0.257659129689264\\
9.54	-0.25806320089506\\
9.55	-0.258506379884231\\
9.56	-0.25898942435975\\
9.57	-0.259513101037214\\
9.58	-0.260078183393949\\
9.59	-0.260685449162568\\
9.6	-0.261335677561375\\
9.61	-0.262029646254626\\
9.62	-0.262768128036364\\
9.63	-0.263551887232055\\
9.64	-0.264381675812887\\
9.65	-0.265258229218123\\
9.66	-0.266182261881575\\
9.67	-0.267154462459039\\
9.68	-0.268175488754506\\
9.69	-0.269245962344307\\
9.7	-0.270366462900026\\
9.71	-0.271537522213305\\
9.72	-0.272759617928462\\
9.73	-0.274033166992465\\
9.74	-0.275358518836094\\
9.75	-0.276735948305329\\
9.76	-0.278165593575152\\
9.77	-0.279647664852903\\
9.78	-0.281182117116931\\
9.79	-0.28276885221236\\
9.8	-0.284407659444068\\
9.81	-0.286098207797731\\
9.82	-0.287840038255146\\
9.83	-0.289632556287679\\
9.84	-0.291475024622409\\
9.85	-0.293366556384948\\
9.86	-0.295306108731797\\
9.87	-0.29729247709363\\
9.88	-0.299324290158896\\
9.89	-0.301400005735029\\
9.9	-0.303517907632282\\
9.91	-0.305676103723528\\
9.92	-0.307872419352667\\
9.93	-0.310104808377757\\
9.94	-0.312370762217762\\
9.95	-0.314667694969492\\
9.96	-0.316992858888576\\
9.97	-0.319343353397167\\
9.98	-0.321716136767022\\
9.99	-0.324108040797992\\
10	-0.326515788867057\\
10.01	-0.328936017781822\\
10.02	-0.331329528696584\\
10.03	-0.333659506464352\\
10.04	-0.335923648053542\\
10.05	-0.338120146620041\\
10.06	-0.340248184455652\\
10.07	-0.342307796816716\\
10.08	-0.344299716739826\\
10.09	-0.346225248840954\\
10.1	-0.348086169883639\\
10.11	-0.349884650715873\\
10.12	-0.351623194972809\\
10.13	-0.35330462952011\\
10.14	-0.354931903267422\\
10.15	-0.356508313686604\\
10.16	-0.35803730103058\\
10.17	-0.359522474035433\\
10.18	-0.360967590165455\\
10.19	-0.362376536563409\\
10.2	-0.363753310574541\\
10.21	-0.365101998932474\\
10.22	-0.366426754915193\\
10.23	-0.367731773012211\\
10.24	-0.369021260890203\\
10.25	-0.370299408699172\\
10.26	-0.371570356015807\\
10.27	-0.372838150257211\\
10.28	-0.374106715591894\\
10.29	-0.375379857321185\\
10.3	-0.376661123418907\\
10.31	-0.377953885172878\\
10.32	-0.379261267847836\\
10.33	-0.380586072726413\\
10.34	-0.381930816030829\\
10.35	-0.38329769599446\\
10.36	-0.384688583669413\\
10.37	-0.386105019997699\\
10.38	-0.387548219051793\\
10.39	-0.389019077113719\\
10.4	-0.390518187051323\\
10.41	-0.392045857281965\\
10.42	-0.393602134494589\\
10.43	-0.395186829233223\\
10.44	-0.396799543426515\\
10.45	-0.398439698973761\\
10.46	-0.400106566560434\\
10.47	-0.401799293966644\\
10.48	-0.403516933241144\\
10.49	-0.4052584662325\\
10.5	-0.407022828090309\\
10.51	-0.408808928466344\\
10.52	-0.410615663547346\\
10.53	-0.412441958005445\\
10.54	-0.414286741824583\\
10.55	-0.416148984898963\\
10.56	-0.41802770050015\\
10.57	-0.419921941100978\\
10.58	-0.42183084517466\\
10.59	-0.423753580933277\\
10.6	-0.425689385189578\\
10.61	-0.427637555079495\\
10.62	-0.429597447338686\\
10.63	-0.431568476682182\\
10.64	-0.433550113464734\\
10.65	-0.435541880783827\\
10.66	-0.437543351170117\\
10.67	-0.439554142992473\\
10.68	-0.441573916687698\\
10.69	-0.443602370908655\\
10.7	-0.445639238669265\\
10.71	-0.447684283550795\\
10.72	-0.449737296021187\\
10.73	-0.451798089907865\\
10.74	-0.453866499054504\\
10.75	-0.455942374183585\\
10.76	-0.458025579979167\\
10.77	-0.460115992398017\\
10.78	-0.462213496212016\\
10.79	-0.464317982780463\\
10.8	-0.466429348047436\\
10.81	-0.468547490756681\\
10.82	-0.470672310874355\\
10.83	-0.472803708208514\\
10.84	-0.47494158121311\\
10.85	-0.477085825963635\\
10.86	-0.479236335291231\\
10.87	-0.481392998062029\\
10.88	-0.483555698588638\\
10.89	-0.485724316161065\\
10.9	-0.487898724684809\\
10.91	-0.490078792414463\\
10.92	-0.492264381771793\\
10.93	-0.49445534923797\\
10.94	-0.496651545310348\\
10.95	-0.49885281451493\\
10.96	-0.501058995466357\\
10.97	-0.503269920968023\\
10.98	-0.505485418145555\\
10.99	-0.507705308607624\\
11	-0.509929408628617\\
11.01	-0.512157529348351\\
11.02	-0.514389476984529\\
11.03	-0.51662505305417\\
11.04	-0.518864054600711\\
11.05	-0.521106252576352\\
11.06	-0.523351449745254\\
11.07	-0.525599452831268\\
11.08	-0.52785003456831\\
11.09	-0.530102968829497\\
11.1	-0.532358030532003\\
11.11	-0.534614991677364\\
11.12	-0.536873621549549\\
11.13	-0.53913368690469\\
11.14	-0.541394952151829\\
11.15	-0.543657179524334\\
11.16	-0.545920129241824\\
11.17	-0.548183559662483\\
11.18	-0.5504472274258\\
11.19	-0.55271088758578\\
11.2	-0.554974293734772\\
11.21	-0.557237198118105\\
11.22	-0.559499351739742\\
11.23	-0.561760504459205\\
11.24	-0.564020405080076\\
11.25	-0.566278801430331\\
11.26	-0.568535440434844\\
11.27	-0.570790068180358\\
11.28	-0.573042429973246\\
11.29	-0.575292270390367\\
11.3	-0.577539333323345\\
11.31	-0.579783362016539\\
11.32	-0.582024099099039\\
11.33	-0.584261286610926\\
11.34	-0.586494666024099\\
11.35	-0.588723978257896\\
11.36	-0.590948963689773\\
11.37	-0.593169362161232\\
11.38	-0.595384912979243\\
11.39	-0.597595354913315\\
11.4	-0.599800426188411\\
11.41	-0.601999864473861\\
11.42	-0.604193406868402\\
11.43	-0.606380789881474\\
11.44	-0.60856174941089\\
11.45	-0.610736020716942\\
11.46	-0.612903338393052\\
11.47	-0.615063436332996\\
11.48	-0.617216047694761\\
11.49	-0.619360904861068\\
11.5	-0.621497739396562\\
11.51	-0.623626282001683\\
11.52	-0.625746262463205\\
11.53	-0.627857409601419\\
11.54	-0.629959451213932\\
11.55	-0.632052114016034\\
11.56	-0.634135123577582\\
11.57	-0.636208204256357\\
11.58	-0.638271079127802\\
11.59	-0.64032346991109\\
11.6	-0.642365096891441\\
11.61	-0.644395678838616\\
11.62	-0.646414932921504\\
11.63	-0.648422574618727\\
11.64	-0.650418317625208\\
11.65	-0.652401873754615\\
11.66	-0.654372952837648\\
11.67	-0.656331262616114\\
11.68	-0.65827650863277\\
11.69	-0.660208394116936\\
11.7	-0.662126619865884\\
11.71	-0.664030884122076\\
11.72	-0.665920882446311\\
11.73	-0.667796307586929\\
11.74	-0.669656849345245\\
11.75	-0.671502194437439\\
11.76	-0.673332026353199\\
11.77	-0.675146025211492\\
11.78	-0.676943867613917\\
11.79	-0.678725226496179\\
11.8	-0.680489770978344\\
11.81	-0.682237166214643\\
11.82	-0.683967073243738\\
11.83	-0.685679148840493\\
11.84	-0.687373045370467\\
11.85	-0.689048410648533\\
11.86	-0.690704887803212\\
11.87	-0.692342115148537\\
11.88	-0.693959726065494\\
11.89	-0.695557348895342\\
11.9	-0.697134606847408\\
11.91	-0.698691117924217\\
11.92	-0.70022649486717\\
11.93	-0.701740345126291\\
11.94	-0.703232270857942\\
11.95	-0.704701868954746\\
11.96	-0.706148731112375\\
11.97	-0.707572443938231\\
11.98	-0.708972589107439\\
11.99	-0.710348743571996\\
12	-0.711700479829277\\
12.01	-0.713027366256505\\
12.02	-0.714328967518105\\
12.03	-0.715604845053205\\
12.04	-0.716854557650791\\
12.05	-0.718077662120235\\
12.06	-0.719273714065012\\
12.07	-0.720442268767483\\
12.08	-0.721582882192484\\
12.09	-0.722695112117283\\
12.1	-0.723778519395046\\
12.11	-0.724832669358427\\
12.12	-0.725857133369139\\
12.13	-0.726851490518407\\
12.14	-0.727815329482012\\
12.15	-0.728748250532212\\
12.16	-0.729649867707141\\
12.17	-0.730519811136358\\
12.18	-0.73135772951903\\
12.19	-0.732163292748782\\
12.2	-0.732936194676632\\
12.21	-0.733676156000527\\
12.22	-0.734382927267013\\
12.23	-0.735056291967431\\
12.24	-0.735696069707839\\
12.25	-0.73630211942869\\
12.26	-0.736874342647214\\
12.27	-0.737412686692525\\
12.28	-0.737917147900816\\
12.29	-0.738387774735707\\
12.3	-0.738824670796937\\
12.31	-0.739227997679234\\
12.32	-0.73959797764251\\
12.33	-0.73993489605439\\
12.34	-0.740239103566823\\
12.35	-0.740511014136296\\
12.36	-0.740751121701191\\
12.37	-0.740959979014494\\
12.38	-0.741138213074104\\
12.39	-0.741286521857833\\
12.4	-0.741405674231816\\
12.41	-0.741496509405452\\
12.42	-0.741559935924905\\
12.43	-0.741596930203181\\
12.44	-0.741608534590702\\
12.45	-0.741595854996153\\
12.46	-0.741560058072883\\
12.47	-0.741502367991307\\
12.48	-0.741424062822313\\
12.49	-0.741326470560567\\
12.5	-0.741210964819706\\
12.51	-0.741078960233652\\
12.52	-0.740931907599501\\
12.53	-0.740771288797781\\
12.54	-0.740598611525093\\
12.55	-0.740415403872412\\
12.56	-0.740223208779549\\
12.57	-0.74002357839252\\
12.58	-0.739818068345851\\
12.59	-0.73960823198625\\
12.6	-0.739395614547565\\
12.61	-0.739181747279646\\
12.62	-0.738968141525645\\
12.63	-0.738756282733451\\
12.64	-0.738547624377402\\
12.65	-0.738343581756207\\
12.66	-0.738145525622131\\
12.67	-0.737954775584956\\
12.68	-0.737772593222192\\
12.69	-0.737600174814301\\
12.7	-0.737438643610682\\
12.71	-0.73728904151867\\
12.72	-0.737152320094337\\
12.73	-0.737029330700423\\
12.74	-0.736920813684007\\
12.75	-0.736827386414865\\
12.76	-0.7367495300159\\
12.77	-0.736687574610526\\
12.78	-0.736641682909992\\
12.79	-0.736611831968172\\
12.8	-0.73659779294483\\
12.81	-0.736599108743654\\
12.82	-0.736615069432248\\
12.83	-0.736644685411961\\
12.84	-0.736686658391022\\
12.85	-0.736739350330347\\
12.86	-0.736800750683412\\
12.87	-0.736868442445212\\
12.88	-0.736939567765255\\
12.89	-0.737010794168283\\
12.9	-0.737077698771297\\
12.91	-0.737116453577532\\
12.92	-0.737112175667805\\
12.93	-0.737059813598039\\
12.94	-0.736954072365832\\
12.95	-0.736789211368128\\
12.96	-0.736559051391633\\
12.97	-0.73625701745106\\
12.98	-0.735876203749799\\
12.99	-0.735409461325742\\
13	-0.734849509460984\\
13.01	-0.734189070856832\\
13.02	-0.733421029056047\\
13.03	-0.732538604807937\\
13.04	-0.731535546154961\\
13.05	-0.730406325152115\\
13.06	-0.729146332528503\\
13.07	-0.72775206048921\\
13.08	-0.726221263432953\\
13.09	-0.724553086760975\\
13.1	-0.722748155215587\\
13.11	-0.720808614245145\\
13.12	-0.718738120576732\\
13.13	-0.716541781241319\\
13.14	-0.714226043450975\\
13.15	-0.711798540685587\\
13.16	-0.709267918508202\\
13.17	-0.706643555065944\\
13.18	-0.703935426090871\\
13.19	-0.701153804341726\\
13.2	-0.698309046835213\\
13.21	-0.695411381674999\\
13.22	-0.692470718680006\\
13.23	-0.689496489579763\\
13.24	-0.686497518659949\\
13.25	-0.683481940709532\\
13.26	-0.68045712742693\\
13.27	-0.677429669610434\\
13.28	-0.674405374683468\\
13.29	-0.671389289310089\\
13.3	-0.66838573965516\\
13.31	-0.665398384214544\\
13.32	-0.662430274470808\\
13.33	-0.659483919208143\\
13.34	-0.656561349049252\\
13.35	-0.653664178567724\\
13.36	-0.650793664106255\\
13.37	-0.647950756137187\\
13.38	-0.645136145600452\\
13.39	-0.642350304127187\\
13.4	-0.639593518403134\\
13.41	-0.63686591915409\\
13.42	-0.634167505363754\\
13.43	-0.631498164383058\\
13.44	-0.628857688581044\\
13.45	-0.626245789140103\\
13.46	-0.623662107529307\\
13.47	-0.621106225111467\\
13.48	-0.618577671261382\\
13.49	-0.616075930300386\\
13.5	-0.613600447488747\\
13.51	-0.611150634264212\\
13.52	-0.608725872871601\\
13.53	-0.606325520494158\\
13.54	-0.603948912970971\\
13.55	-0.601595368164792\\
13.56	-0.599264189029744\\
13.57	-0.596954666417345\\
13.58	-0.594666081651347\\
13.59	-0.592397708895893\\
13.6	-0.590148817337267\\
13.61	-0.587918673196251\\
13.62	-0.585706541585705\\
13.63	-0.58351168822612\\
13.64	-0.581333381030433\\
13.65	-0.579170891568226\\
13.66	-0.577023496418388\\
13.67	-0.574890478418566\\
13.68	-0.572771127818914\\
13.69	-0.570664743347079\\
13.7	-0.568570633190732\\
13.71	-0.566488115903462\\
13.72	-0.564416521239353\\
13.73	-0.56235519092112\\
13.74	-0.560303479346297\\
13.75	-0.558260754235559\\
13.76	-0.556226397226939\\
13.77	-0.554199804419365\\
13.78	-0.552180386868631\\
13.79	-0.550167571038672\\
13.8	-0.548160799210693\\
13.81	-0.546159529852555\\
13.82	-0.54416323795051\\
13.83	-0.54217141530524\\
13.84	-0.540183570793943\\
13.85	-0.53819923060006\\
13.86	-0.536217938412063\\
13.87	-0.534239255592614\\
13.88	-0.532262761319274\\
13.89	-0.530288052697807\\
13.9	-0.528314744849097\\
13.91	-0.526342470970511\\
13.92	-0.524370882372584\\
13.93	-0.522399648491731\\
13.94	-0.520428456879721\\
13.95	-0.51845701317057\\
13.96	-0.516485041025464\\
13.97	-0.514512282056331\\
13.98	-0.512538495728622\\
13.99	-0.510563459243889\\
14	-0.508586967402694\\
14.01	-0.50660883244842\\
14.02	-0.504628883892541\\
14.03	-0.502646968321893\\
14.04	-0.500662949188545\\
14.05	-0.498676706582814\\
14.06	-0.496688136990066\\
14.07	-0.49469715303185\\
14.08	-0.492703683192055\\
14.09	-0.490707671528673\\
14.1	-0.488709077371861\\
14.11	-0.486707875008965\\
14.12	-0.484704053357195\\
14.13	-0.482697615624659\\
14.14	-0.480688578960468\\
14.15	-0.478676974094663\\
14.16	-0.476662844968683\\
14.17	-0.474646248357157\\
14.18	-0.472627253481744\\
14.19	-0.470605941617834\\
14.2	-0.468582405694839\\
14.21	-0.466556749890869\\
14.22	-0.464529089222571\\
14.23	-0.46249954913086\\
14.24	-0.460468265063369\\
14.25	-0.458435382054312\\
14.26	-0.45640105430254\\
14.27	-0.454365444748523\\
14.28	-0.452328724650964\\
14.29	-0.450291073163772\\
14.3	-0.448252676914051\\
14.31	-0.446213729581822\\
14.32	-0.44417443148207\\
14.33	-0.442134989149795\\
14.34	-0.440095614928639\\
14.35	-0.438056526563678\\
14.36	-0.436017946798944\\
14.37	-0.433980102980194\\
14.38	-0.43194322666343\\
14.39	-0.429907553229653\\
14.4	-0.427873321506298\\
14.41	-0.425840773395751\\
14.42	-0.423810153511382\\
14.43	-0.421781708821399\\
14.44	-0.419755688300917\\
14.45	-0.417732342592505\\
14.46	-0.41571192367551\\
14.47	-0.413694684544415\\
14.48	-0.411680878896422\\
14.49	-0.409670760828506\\
14.5	-0.407664584544063\\
14.51	-0.40566260406932\\
14.52	-0.403665072979623\\
14.53	-0.401672244135688\\
14.54	-0.399684369429896\\
14.55	-0.397701699542649\\
14.56	-0.395724483708858\\
14.57	-0.393752969494508\\
14.58	-0.39178740258332\\
14.59	-0.389828026573438\\
14.6	-0.387875082784111\\
14.61	-0.38592881007225\\
14.62	-0.383989444658801\\
14.63	-0.382057219964794\\
14.64	-0.380132366456927\\
14.65	-0.378215111502583\\
14.66	-0.376305679234059\\
14.67	-0.374404290421881\\
14.68	-0.372511162356986\\
14.69	-0.370626508741597\\
14.7	-0.368750539588561\\
14.71	-0.366883461128949\\
14.72	-0.365025475727682\\
14.73	-0.363176781806948\\
14.74	-0.361337573777185\\
14.75	-0.359508041975363\\
14.76	-0.357688372610331\\
14.77	-0.355878747714972\\
14.78	-0.354079345104916\\
14.79	-0.352290338343541\\
14.8	-0.350511896713018\\
14.81	-0.348744185191145\\
14.82	-0.346987364433701\\
14.83	-0.345241590762095\\
14.84	-0.343507016156025\\
14.85	-0.341783788250942\\
14.86	-0.340072050340051\\
14.87	-0.338371941380629\\
14.88	-0.336683596004441\\
14.89	-0.335007144532013\\
14.9	-0.333342712990581\\
14.91	-0.331690423135493\\
14.92	-0.330050392474887\\
14.93	-0.328422734297458\\
14.94	-0.326807557703144\\
14.95	-0.325204967636585\\
14.96	-0.323615064923193\\
14.97	-0.322037946307718\\
14.98	-0.320473704495173\\
14.99	-0.318922428194044\\
15	-0.317384202161649\\
15.01	-0.315859107251618\\
15.02	-0.314347220463406\\
15.03	-0.312848614993795\\
15.04	-0.31136336029038\\
15.05	-0.309891522106992\\
15.06	-0.3084331625611\\
15.07	-0.306988340193185\\
15.08	-0.305557110028152\\
15.09	-0.304139523638814\\
15.1	-0.302735629211547\\
15.11	-0.301345471614197\\
15.12	-0.299969092466367\\
15.13	-0.298606530212206\\
15.14	-0.297257820195864\\
15.15	-0.295922994739791\\
15.16	-0.294602083226063\\
15.17	-0.293295112180976\\
15.18	-0.292002105363118\\
15.19	-0.290723083855211\\
15.2	-0.289458066159983\\
15.21	-0.28820706830039\\
15.22	-0.286970103924517\\
15.23	-0.285747184415497\\
15.24	-0.284538319006854\\
15.25	-0.283343514903636\\
15.26	-0.282162777409782\\
15.27	-0.280996110062171\\
15.28	-0.279843514771808\\
15.29	-0.278704991972664\\
15.3	-0.277580540778656\\
15.31	-0.276470159149339\\
15.32	-0.275373844064831\\
15.33	-0.27429159171059\\
15.34	-0.273223397672599\\
15.35	-0.272169257143605\\
15.36	-0.271129165141016\\
15.37	-0.270103116737112\\
15.38	-0.26909110730221\\
15.39	-0.268093132761436\\
15.4	-0.267109189865774\\
15.41	-0.266139276478024\\
15.42	-0.265183391874354\\
15.43	-0.264241537062038\\
15.44	-0.263313715114045\\
15.45	-0.262399931521034\\
15.46	-0.261500194561355\\
15.47	-0.260614515689552\\
15.48	-0.259742909943861\\
15.49	-0.258885396373124\\
15.5	-0.258041998483464\\
15.51	-0.257212744704995\\
15.52	-0.256397668878776\\
15.53	-0.255596810764049\\
15.54	-0.254810216565774\\
15.55	-0.254037939482265\\
15.56	-0.253280040272639\\
15.57	-0.252536587843589\\
15.58	-0.251807659854868\\
15.59	-0.251093343342595\\
15.6	-0.250393735359368\\
15.61	-0.249708943629873\\
15.62	-0.249039087220454\\
15.63	-0.248384297220832\\
15.64	-0.247744717435861\\
15.65	-0.247120505084909\\
15.66	-0.246511831506115\\
15.67	-0.245918882862402\\
15.68	-0.24534186084579\\
15.69	-0.244780983376119\\
15.7	-0.244236485289932\\
15.71	-0.243708619014779\\
15.72	-0.243197655223863\\
15.73	-0.242703883465389\\
15.74	-0.242227612760629\\
15.75	-0.241769172164194\\
15.76	-0.241328822382762\\
15.77	-0.240897168316425\\
15.78	-0.240468425021547\\
15.79	-0.24004353622386\\
15.8	-0.239623403451363\\
15.81	-0.239208911198798\\
15.82	-0.238800938854051\\
15.83	-0.238400367245632\\
15.84	-0.238008082495101\\
15.85	-0.237624978440788\\
15.86	-0.237251958280973\\
15.87	-0.236889935773453\\
15.88	-0.236539836166332\\
15.89	-0.236202596949669\\
15.9	-0.23587916847256\\
15.91	-0.2355705144463\\
15.92	-0.235277612341611\\
15.93	-0.235001453681139\\
15.94	-0.234743044224898\\
15.95	-0.234503404044539\\
15.96	-0.234283567481448\\
15.97	-0.234084582983385\\
15.98	-0.233907512814299\\
15.99	-0.233753432632176\\
16	-0.23362343093\\
16.01	-0.233518608335279\\
16.02	-0.233440076763975\\
16.03	-0.233388958425177\\
16.04	-0.233366384673295\\
16.05	-0.23337349470513\\
16.06	-0.233411434099746\\
16.07	-0.233481353199672\\
16.08	-0.233584405332638\\
16.09	-0.233721744873754\\
16.1	-0.233894525148768\\
16.11	-0.234103896179873\\
16.12	-0.234351002276356\\
16.13	-0.234636979473309\\
16.14	-0.234962952822579\\
16.15	-0.235330033541173\\
16.16	-0.235739316023425\\
16.17	-0.236191874724382\\
16.18	-0.236688760923131\\
16.19	-0.23723099937605\\
16.2	-0.237819584871354\\
16.21	-0.238455478697751\\
16.22	-0.239139605041483\\
16.23	-0.239872847327611\\
16.24	-0.240656044522953\\
16.25	-0.241489987419736\\
16.26	-0.242375414920596\\
16.27	-0.243313010347248\\
16.28	-0.244303397796648\\
16.29	-0.245347138570028\\
16.3	-0.246444727701609\\
16.31	-0.247596590615005\\
16.32	-0.248803079936555\\
16.33	-0.250064472495553\\
16.34	-0.251380966542122\\
16.35	-0.252752679213646\\
16.36	-0.254179644280765\\
16.37	-0.255661810203387\\
16.38	-0.257199038526382\\
16.39	-0.258791102643247\\
16.4	-0.260437686954189\\
16.41	-0.262138386442787\\
16.42	-0.263892706692438\\
16.43	-0.265700064360528\\
16.44	-0.267559788124335\\
16.45	-0.269471120108382\\
16.46	-0.271433217798237\\
16.47	-0.273445156440659\\
16.48	-0.275505931924711\\
16.49	-0.27761446413284\\
16.5	-0.279769600745456\\
16.51	-0.281970121476822\\
16.52	-0.284214742714767\\
16.53	-0.286502122531437\\
16.54	-0.288830866027542\\
16.55	-0.291199530968192\\
16.56	-0.293606633664574\\
16.57	-0.296050655052681\\
16.58	-0.298530046917754\\
16.59	-0.301043238211601\\
16.6	-0.303588641408963\\
16.61	-0.306164658849196\\
16.62	-0.308769689010283\\
16.63	-0.311402132663704\\
16.64	-0.314060398861154\\
16.65	-0.316742910706902\\
16.66	-0.319448110873369\\
16.67	-0.32217446682144\\
16.68	-0.324920475691661\\
16.69	-0.327684668837296\\
16.7	-0.330465615975176\\
16.71	-0.333261928935596\\
16.72	-0.336072264997514\\
16.73	-0.338895329800556\\
16.74	-0.341729879830091\\
16.75	-0.344574724476503\\
16.76	-0.347428727673969\\
16.77	-0.350290809128264\\
16.78	-0.353159945146572\\
16.79	-0.356035169085606\\
16.8	-0.358915571437046\\
16.81	-0.361800299571566\\
16.82	-0.364688557164713\\
16.83	-0.367579603329178\\
16.84	-0.370472751479151\\
16.85	-0.373367367952961\\
16.86	-0.376262870420548\\
16.87	-0.379158726102202\\
16.88	-0.382054449824628\\
16.89	-0.384949601939837\\
16.9	-0.38784378613141\\
16.91	-0.390736647131766\\
16.92	-0.39362786837277\\
16.93	-0.39651716959077\\
16.94	-0.399404304405751\\
16.95	-0.402289057892752\\
16.96	-0.405171244162331\\
16.97	-0.408050703965174\\
16.98	-0.410927302334606\\
16.99	-0.413800926279109\\
17	-0.416671482535639\\
17.01	-0.419538895393021\\
17.02	-0.422403104593421\\
17.03	-0.425264063318569\\
17.04	-0.428121736266231\\
17.05	-0.430976097821274\\
17.06	-0.433827130324568\\
17.07	-0.436674822442107\\
17.08	-0.439519167635657\\
17.09	-0.442360162735593\\
17.1	-0.445197806615675\\
17.11	-0.448032098968972\\
17.12	-0.450863039183448\\
17.13	-0.453690625315205\\
17.14	-0.456514853156959\\
17.15	-0.459335715398809\\
17.16	-0.462153200878131\\
17.17	-0.464967293914994\\
17.18	-0.467777973729368\\
17.19	-0.470585213936105\\
17.2	-0.473388982113533\\
17.21	-0.476189239441453\\
17.22	-0.478985940404104\\
17.23	-0.481779032553801\\
17.24	-0.484568456330753\\
17.25	-0.487354144934745\\
17.26	-0.490136024244278\\
17.27	-0.492914012778953\\
17.28	-0.495688021700855\\
17.29	-0.498457954850918\\
17.3	-0.50122370881631\\
17.31	-0.503985173025034\\
17.32	-0.506742229864157\\
17.33	-0.509494754818166\\
17.34	-0.512242616624244\\
17.35	-0.514985677441337\\
17.36	-0.51772379303021\\
17.37	-0.520456812941802\\
17.38	-0.523184580711453\\
17.39	-0.525906934056812\\
17.4	-0.528623705077383\\
17.41	-0.531334720454006\\
17.42	-0.534039801646634\\
17.43	-0.536738765089153\\
17.44	-0.539431422380076\\
17.45	-0.542117580468191\\
17.46	-0.544797041832504\\
17.47	-0.547469604655896\\
17.48	-0.550135062992227\\
17.49	-0.552793206926689\\
17.5	-0.555443822729473\\
17.51	-0.558086693002875\\
17.52	-0.560721596822215\\
17.53	-0.563348309870978\\
17.54	-0.565966604570789\\
17.55	-0.568576250206889\\
17.56	-0.571177013049877\\
17.57	-0.57376865647461\\
17.58	-0.57635094107714\\
17.59	-0.578923624790712\\
17.6	-0.58148646300178\\
17.61	-0.584039208667126\\
17.62	-0.586581612433101\\
17.63	-0.589113422758016\\
17.64	-0.59163438603874\\
17.65	-0.594144246742449\\
17.66	-0.596642747544514\\
17.67	-0.59912962947337\\
17.68	-0.601604632063228\\
17.69	-0.604067493515349\\
17.7	-0.606517950868522\\
17.71	-0.608955740179334\\
17.72	-0.611380596712642\\
17.73	-0.613792255142626\\
17.74	-0.616190449764604\\
17.75	-0.618574914717744\\
17.76	-0.620945384218612\\
17.77	-0.623301592805444\\
17.78	-0.625643275592816\\
17.79	-0.62797016853635\\
17.8	-0.6302820087069\\
17.81	-0.632578534573564\\
17.82	-0.634859486294787\\
17.83	-0.637124606016642\\
17.84	-0.63937363817734\\
17.85	-0.641606329816877\\
17.86	-0.643822430890681\\
17.87	-0.646021694586009\\
17.88	-0.648203877639807\\
17.89	-0.650368740656692\\
17.9	-0.652516048425647\\
17.91	-0.65464557023404\\
17.92	-0.6567570801775\\
17.93	-0.658850357464249\\
17.94	-0.660925186712433\\
17.95	-0.662981358239055\\
17.96	-0.665018668339138\\
17.97	-0.667036919553771\\
17.98	-0.669035920925786\\
17.99	-0.67101548824181\\
18	-0.672975444259583\\
18.01	-0.674915618919454\\
18.02	-0.676835849539089\\
18.03	-0.678735980990495\\
18.04	-0.680615865858568\\
18.05	-0.682475364580479\\
18.06	-0.6843143455653\\
18.07	-0.686132685293393\\
18.08	-0.687930268395163\\
18.09	-0.689706987708907\\
18.1	-0.691462744317562\\
18.11	-0.693197447564278\\
18.12	-0.694911015046815\\
18.13	-0.696603372590851\\
18.14	-0.698274454202402\\
18.15	-0.699924201999564\\
18.16	-0.701552566123952\\
18.17	-0.703159504632161\\
18.18	-0.704744983367735\\
18.19	-0.706308975814094\\
18.2	-0.707851462928953\\
18.21	-0.709372432960783\\
18.22	-0.71087188124787\\
18.23	-0.71234981000057\\
18.24	-0.713806228067327\\
18.25	-0.715241150685046\\
18.26	-0.716654599214377\\
18.27	-0.71804660086045\\
18.28	-0.719417188379596\\
18.29	-0.720766399772486\\
18.3	-0.722094277964185\\
18.31	-0.723400870471439\\
18.32	-0.724686229057579\\
18.33	-0.725950409375265\\
18.34	-0.727193470597317\\
18.35	-0.728415475035721\\
18.36	-0.729616487748919\\
18.37	-0.730796576137334\\
18.38	-0.731955809527068\\
18.39	-0.733094258741603\\
18.4	-0.734211995661268\\
18.41	-0.735309092770174\\
18.42	-0.736385622690225\\
18.43	-0.73744165770178\\
18.44	-0.738477269250445\\
18.45	-0.739492527439454\\
18.46	-0.740487500507043\\
18.47	-0.741462254288156\\
18.48	-0.742416851659868\\
18.49	-0.743351351969813\\
18.5	-0.744265810446992\\
18.51	-0.745160277594287\\
18.52	-0.746034798562094\\
18.53	-0.746889412502526\\
18.54	-0.74772415190371\\
18.55	-0.748539041903821\\
18.56	-0.749334099584612\\
18.57	-0.750109333244359\\
18.58	-0.75086474165031\\
18.59	-0.751600313270961\\
18.6	-0.752316025488702\\
18.61	-0.75301184379367\\
18.62	-0.75368772095994\\
18.63	-0.754343596205546\\
18.64	-0.754979394338213\\
18.65	-0.755595024889073\\
18.66	-0.756190381237145\\
18.67	-0.75676533972784\\
18.68	-0.757319758789307\\
18.69	-0.757853478051055\\
18.7	-0.758366317469919\\
18.71	-0.758858076469147\\
18.72	-0.759328533097183\\
18.73	-0.759777443213492\\
18.74	-0.760204539709751\\
18.75	-0.76060953177564\\
18.76	-0.760992104219584\\
18.77	-0.761351916855924\\
18.78	-0.7616886039713\\
18.79	-0.762001773884357\\
18.8	-0.762291008614466\\
18.81	-0.762555863676722\\
18.82	-0.762795868022362\\
18.83	-0.763010524145636\\
18.84	-0.763199308380335\\
18.85	-0.763361671411442\\
18.86	-0.763497039029868\\
18.87	-0.763604813160816\\
18.88	-0.763684373199087\\
18.89	-0.763735077687515\\
18.9	-0.76375626637757\\
18.91	-0.763737746307119\\
18.92	-0.763660124524382\\
18.93	-0.763523560539716\\
18.94	-0.763328797646835\\
18.95	-0.763076532998305\\
18.96	-0.762767419916086\\
18.97	-0.762402075835428\\
18.98	-0.761981091317219\\
18.99	-0.761505039724061\\
19	-0.760974487537414\\
19.01	-0.760390005317395\\
19.02	-0.759752179293866\\
19.03	-0.75906162355701\\
19.04	-0.75831899279008\\
19.05	-0.757524995456313\\
19.06	-0.756680407316076\\
19.07	-0.755786085109172\\
19.08	-0.754842980191594\\
19.09	-0.753852151866544\\
19.1	-0.752814780098064\\
19.11	-0.751732177244036\\
19.12	-0.750605798396682\\
19.13	-0.749437249876441\\
19.14	-0.748228295393456\\
19.15	-0.746980859374568\\
19.16	-0.745697026957548\\
19.17	-0.744379040183232\\
19.18	-0.743029289974272\\
19.19	-0.741650303579828\\
19.2	-0.740244727289833\\
19.21	-0.738815304379814\\
19.22	-0.73736484843411\\
19.23	-0.735896212404848\\
19.24	-0.73441225398674\\
19.25	-0.732915798110764\\
19.26	-0.731409597568425\\
19.27	-0.729896292956314\\
19.28	-0.728378373262236\\
19.29	-0.726858138484794\\
19.3	-0.725337665676909\\
19.31	-0.723818779724017\\
19.32	-0.72230303000884\\
19.33	-0.720791673882821\\
19.34	-0.719285667571601\\
19.35	-0.717785664806385\\
19.36	-0.716292023116648\\
19.37	-0.714804817366884\\
19.38	-0.713323859795241\\
19.39	-0.711848725536894\\
19.4	-0.710378782407774\\
19.41	-0.708913223596245\\
19.42	-0.707451101866829\\
19.43	-0.705991363918678\\
19.44	-0.704532883654271\\
19.45	-0.703074493286699\\
19.46	-0.701615011430018\\
19.47	-0.700153267557469\\
19.48	-0.698688122457969\\
19.49	-0.69721848455539\\
19.5	-0.695743322163466\\
19.51	-0.694261671921893\\
19.52	-0.692772643790199\\
19.53	-0.691275423063697\\
19.54	-0.689769269922023\\
19.55	-0.688253517030006\\
19.56	-0.686727565689765\\
19.57	-0.685190880999204\\
19.58	-0.683642986413496\\
19.59	-0.682083458039643\\
19.6	-0.680511918926057\\
19.61	-0.678928033543942\\
19.62	-0.677331502598587\\
19.63	-0.67572205825845\\
19.64	-0.674099459848953\\
19.65	-0.672463490026315\\
19.66	-0.670813951423525\\
19.67	-0.669150663744911\\
19.68	-0.667473461276037\\
19.69	-0.665782190770761\\
19.7	-0.664076709675871\\
19.71	-0.662356884654582\\
19.72	-0.660622590372772\\
19.73	-0.65887370851497\\
19.74	-0.657110127000875\\
19.75	-0.655331739376685\\
19.76	-0.653538444358991\\
19.77	-0.651730145511967\\
19.78	-0.649906751041331\\
19.79	-0.648068173690787\\
19.8	-0.646214330728583\\
19.81	-0.644345144013436\\
19.82	-0.642460540130332\\
19.83	-0.640560450587869\\
19.84	-0.638644812069556\\
19.85	-0.636713566732327\\
19.86	-0.634766662546007\\
19.87	-0.632804053667977\\
19.88	-0.630825700847687\\
19.89	-0.628831571855937\\
19.9	-0.626821641934175\\
19.91	-0.624795894259213\\
19.92	-0.622754320419012\\
19.93	-0.620696920895329\\
19.94	-0.618623705549137\\
19.95	-0.616534694104952\\
19.96	-0.614429916630203\\
19.97	-0.612309414006042\\
19.98	-0.610173238385994\\
19.99	-0.60802145363908\\
};
%\addlegendentry{benchmark}

\end{axis}

\begin{axis}[%
    width=2.95in,
    height=0.5in,
    at={(0in,0.55in)},
    scale only axis,
    xmin=0,
    xmax=20,
    xtick = {0,2,4,6,8,10,12,14,16,18,20},
    xticklabels = {},
    ymin=-0.36,
    ymax=0.36,
    ytick = {-0.3,0,0.3},
    yticklabels = {{\text{-}0.3},{0.0},0.3},
    ylabel style={font=\color{white!15!black}},
    ylabel={$y$ (m)},
    y label style={at={(0.03, 0.5)}},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    legend columns = 3,
    legend style={at={(0.0, 1.0)}, anchor=south west, legend cell align=left,
    	align=left, draw=white!15!black,
    	nodes={scale=0.9, transform shape}, 
    	legend image code/.code={
    		\draw[mark repeat=2,mark phase=2,line width=1.5pt]
    		plot coordinates {
    			(0cm,0cm)
    			(0.15cm,0cm)
    			(0.3cm,0cm)
    		};
    	}
    }
]
\addplot [line width=\plotDotted, color=color8, dashed]
  table[row sep=crcr]{%
0	0\\
0.01	0.00199996666683333\\
0.02	0.00399973333866662\\
0.03	0.00599910004049913\\
0.04	0.00799786683732683\\
0.05	0.00999583385413567\\
0.06	0.0119928012958889\\
0.07	0.0139885694675066\\
0.08	0.0159829387938345\\
0.09	0.0179757098396022\\
0.1	0.0199666833293656\\
0.11	0.021955660167435\\
0.12	0.0239424414577839\\
0.13	0.025926828523939\\
0.14	0.0279086229288473\\
0.15	0.0298876264947198\\
0.16	0.0318636413228492\\
0.17	0.0338364698133992\\
0.18	0.0358059146851648\\
0.19	0.0377717789953001\\
0.2	0.0397338661590122\\
0.21	0.0416919799692199\\
0.22	0.0436459246161739\\
0.23	0.0455955047070377\\
0.24	0.0475405252854269\\
0.25	0.0494807918509046\\
0.26	0.051416110378431\\
0.27	0.0533462873377662\\
0.28	0.0552711297128228\\
0.29	0.0571904450209671\\
0.3	0.0591040413322679\\
0.31	0.0610117272886887\\
0.32	0.0629133121232236\\
0.33	0.0648086056789737\\
0.34	0.0666974184281629\\
0.35	0.0685795614910903\\
0.36	0.070454846655018\\
0.37	0.0723230863929924\\
0.38	0.0741840938825965\\
0.39	0.0760376830246323\\
0.4	0.0778836684617301\\
0.41	0.0797218655968846\\
0.42	0.081552090611914\\
0.43	0.0833741604858422\\
0.44	0.0851878930131999\\
0.45	0.086993106822246\\
0.46	0.088789621393104\\
0.47	0.0905772570758137\\
0.48	0.0923558351082966\\
0.49	0.0941251776342316\\
0.5	0.0958851077208406\\
0.51	0.0976354493765815\\
0.52	0.0993760275687474\\
0.53	0.101106668240969\\
0.54	0.102827198330623\\
0.55	0.104537445786132\\
0.56	0.106237239584177\\
0.57	0.107926409746794\\
0.58	0.109604787358375\\
0.59	0.111272204582557\\
0.6	0.112928494679007\\
0.61	0.114573492020096\\
0.62	0.116207032107461\\
0.63	0.117828951588454\\
0.64	0.119439088272478\\
0.65	0.121037281147208\\
0.66	0.122623370394687\\
0.67	0.124197197407312\\
0.68	0.125758604803694\\
0.69	0.127307436444394\\
0.7	0.128843537447538\\
0.71	0.130366754204307\\
0.72	0.131876934394295\\
0.73	0.13337392700074\\
0.74	0.134857582325629\\
0.75	0.136327752004667\\
0.76	0.13778428902211\\
0.77	0.139227047725471\\
0.78	0.140655883840082\\
0.79	0.142070654483522\\
0.8	0.143471218179905\\
0.81	0.144857434874029\\
0.82	0.146229165945379\\
0.83	0.147586274221993\\
0.84	0.148928623994172\\
0.85	0.150256081028059\\
0.86	0.151568512579055\\
0.87	0.152865787405101\\
0.88	0.154147775779794\\
0.89	0.155414349505365\\
0.9	0.156665381925497\\
0.91	0.15790074793799\\
0.92	0.159120324007273\\
0.93	0.160323988176755\\
0.94	0.161511620081023\\
0.95	0.162683100957875\\
0.96	0.1638383136602\\
0.97	0.16497714266769\\
0.98	0.166099474098394\\
0.99	0.167205195720104\\
1	0.168294196961579\\
1.01	0.169366368923603\\
1.02	0.170421604389873\\
1.03	0.171459797837721\\
1.04	0.172480845448668\\
1.05	0.173484645118803\\
1.06	0.174471096468997\\
1.07	0.175440100854936\\
1.08	0.17639156137699\\
1.09	0.177325382889897\\
1.1	0.178241472012287\\
1.11	0.17913973713601\\
1.12	0.180020088435301\\
1.13	0.180882437875765\\
1.14	0.181726699223177\\
1.15	0.182552788052104\\
1.16	0.183360621754353\\
1.17	0.184150119547227\\
1.18	0.184921202481604\\
1.19	0.185673793449833\\
1.2	0.186407817193445\\
1.21	0.187123200310677\\
1.22	0.187819871263814\\
1.23	0.18849776038634\\
1.24	0.189156799889908\\
1.25	0.189796923871117\\
1.26	0.190418068318103\\
1.27	0.191020171116938\\
1.28	0.191603172057845\\
1.29	0.192167012841215\\
1.3	0.192711637083439\\
1.31	0.193236990322547\\
1.32	0.193743020023653\\
1.33	0.194229675584209\\
1.34	0.194696908339064\\
1.35	0.195144671565332\\
1.36	0.195572920487063\\
1.37	0.195981612279723\\
1.38	0.196370706074472\\
1.39	0.196740162962255\\
1.4	0.197089945997692\\
1.41	0.19742002020277\\
1.42	0.197730352570344\\
1.43	0.198020912067436\\
1.44	0.198291669638337\\
1.45	0.198542598207518\\
1.46	0.198773672682329\\
1.47	0.198984869955516\\
1.48	0.199176168907528\\
1.49	0.199347550408629\\
1.5	0.199498997320811\\
1.51	0.19963049449951\\
1.52	0.199742028795117\\
1.53	0.199833589054295\\
1.54	0.199905166121096\\
1.55	0.199956752837871\\
1.56	0.199988344045993\\
1.57	0.199999936586367\\
1.58	0.199991529299748\\
1.59	0.199963123026858\\
1.6	0.199914720608301\\
1.61	0.199846326884278\\
1.62	0.199757948694105\\
1.63	0.199649594875526\\
1.64	0.199521276263835\\
1.65	0.199373005690784\\
1.66	0.199204797983307\\
1.67	0.199016669962036\\
1.68	0.198808640439615\\
1.69	0.198580730218824\\
1.7	0.198332962090494\\
1.71	0.198065360831232\\
1.72	0.19777795320094\\
1.73	0.197470767940143\\
1.74	0.197143835767111\\
1.75	0.196797189374787\\
1.76	0.196430863427524\\
1.77	0.196044894557609\\
1.78	0.195639321361609\\
1.79	0.195214184396505\\
1.8	0.194769526175639\\
1.81	0.194305391164463\\
1.82	0.193821825776091\\
1.83	0.19331887836666\\
1.84	0.19279659923049\\
1.85	0.19225504059506\\
1.86	0.191694256615783\\
1.87	0.191114303370589\\
1.88	0.190515238854319\\
1.89	0.189897122972926\\
1.9	0.189260017537483\\
1.91	0.188603986258002\\
1.92	0.187929094737065\\
1.93	0.187235410463261\\
1.94	0.18652300280444\\
1.95	0.185791943000774\\
1.96	0.185042304157634\\
1.97	0.184274161238279\\
1.98	0.183487591056362\\
1.99	0.182682672268245\\
2	0.181859485365136\\
2.01	0.18101811266504\\
2.02	0.180158638304525\\
2.03	0.179281148230312\\
2.04	0.178385730190676\\
2.05	0.177472473726675\\
2.06	0.176541470163195\\
2.07	0.175592812599816\\
2.08	0.174626595901503\\
2.09	0.173642916689123\\
2.1	0.172641873329775\\
2.11	0.171623565926962\\
2.12	0.170588096310575\\
2.13	0.169535568026714\\
2.14	0.168466086327329\\
2.15	0.1673797581597\\
2.16	0.166276692155737\\
2.17	0.165156998621122\\
2.18	0.164020789524275\\
2.19	0.162868178485159\\
2.2	0.161699280763918\\
2.21	0.160514213249349\\
2.22	0.159313094447217\\
2.23	0.158096044468401\\
2.24	0.156863185016884\\
2.25	0.155614639377584\\
2.26	0.154350532404025\\
2.27	0.153070990505851\\
2.28	0.151776141636184\\
2.29	0.150466115278834\\
2.3	0.149141042435344\\
2.31	0.147801055611894\\
2.32	0.14644628880605\\
2.33	0.145076877493364\\
2.34	0.143692958613825\\
2.35	0.142294670558169\\
2.36	0.140882153154035\\
2.37	0.139455547651988\\
2.38	0.138014996711387\\
2.39	0.136560644386128\\
2.4	0.13509263611023\\
2.41	0.133611118683298\\
2.42	0.13211624025584\\
2.43	0.130608150314453\\
2.44	0.129086999666874\\
2.45	0.127552940426901\\
2.46	0.126006125999178\\
2.47	0.124446711063861\\
2.48	0.122874851561142\\
2.49	0.121290704675663\\
2.5	0.119694428820791\\
2.51	0.118086183622783\\
2.52	0.116466129904816\\
2.53	0.114834429670914\\
2.54	0.113191246089741\\
2.55	0.111536743478283\\
2.56	0.109871087285425\\
2.57	0.108194444075398\\
2.58	0.106506981511124\\
2.59	0.104808868337455\\
2.6	0.103100274364293\\
2.61	0.101381370449611\\
2.62	0.0996523284823677\\
2.63	0.0979133213653199\\
2.64	0.0961645229977297\\
2.65	0.0944061082579765\\
2.66	0.092638252986069\\
2.67	0.0908611339660613\\
2.68	0.0890749289083742\\
2.69	0.0872798164320253\\
2.7	0.085475976046766\\
2.71	0.0836635881351318\\
2.72	0.0818428339344035\\
2.73	0.0800138955184839\\
2.74	0.0781769557796904\\
2.75	0.0763321984104663\\
2.76	0.0744798078850111\\
2.77	0.0726199694408337\\
2.78	0.0707528690602285\\
2.79	0.068878693451678\\
2.8	0.0669976300311809\\
2.81	0.065109866903512\\
2.82	0.0632155928434108\\
2.83	0.0613149972767046\\
2.84	0.0594082702613665\\
2.85	0.0574956024685089\\
2.86	0.0555771851633174\\
2.87	0.0536532101859236\\
2.88	0.0517238699322222\\
2.89	0.0497893573346305\\
2.9	0.0478498658427965\\
2.91	0.0459055894042528\\
2.92	0.0439567224450234\\
2.93	0.0420034598501798\\
2.94	0.0400459969443541\\
2.95	0.0380845294722054\\
2.96	0.0361192535788466\\
2.97	0.0341503657902291\\
2.98	0.0321780629934912\\
2.99	0.0302025424172688\\
3	0.0282240016119734\\
3.01	0.0262426384300368\\
3.02	0.024258651006126\\
3.03	0.0222722377373299\\
3.04	0.0202835972633204\\
3.05	0.0182929284464874\\
3.06	0.0163004303520538\\
3.07	0.0143063022281687\\
3.08	0.0123107434859826\\
3.09	0.0103139536797069\\
3.1	0.0083161324866581\\
3.11	0.00631747968729078\\
3.12	0.00431819514521919\\
3.13	0.00231847878723165\\
3.14	0.000318530583297366\\
3.15	-0.00168144947342972\\
3.16	-0.00368126138661076\\
3.17	-0.00568070517672076\\
3.18	-0.00767958090104708\\
3.19	-0.00967768867368283\\
3.2	-0.011674828685516\\
3.21	-0.0136708012242096\\
3.22	-0.0156654066941731\\
3.23	-0.0176584456365215\\
3.24	-0.0196497187490217\\
3.25	-0.0216390269060217\\
3.26	-0.0236261711783636\\
3.27	-0.0256109528532759\\
3.28	-0.0275931734542455\\
3.29	-0.0295726347608637\\
3.3	-0.0315491388286497\\
3.31	-0.0335224880088437\\
3.32	-0.0354924849681721\\
3.33	-0.0374589327085806\\
3.34	-0.039421634586934\\
3.35	-0.04138039433468\\
3.36	-0.0433350160774759\\
3.37	-0.0452853043547766\\
3.38	-0.0472310641393794\\
3.39	-0.0491721008569274\\
3.4	-0.0511082204053663\\
3.41	-0.0530392291743547\\
3.42	-0.0549649340646248\\
3.43	-0.0568851425072925\\
3.44	-0.0587996624831135\\
3.45	-0.0607083025416859\\
3.46	-0.062610871820594\\
3.47	-0.0645071800644958\\
3.48	-0.0663970376441468\\
3.49	-0.0682802555753642\\
3.5	-0.070156645537924\\
3.51	-0.0720260198943937\\
3.52	-0.0738881917088954\\
3.53	-0.0757429747657996\\
3.54	-0.0775901835883461\\
3.55	-0.079429633457192\\
3.56	-0.0812611404288834\\
3.57	-0.0830845213542493\\
3.58	-0.0848995938967165\\
3.59	-0.0867061765505436\\
3.6	-0.0885040886589705\\
3.61	-0.0902931504322846\\
3.62	-0.0920731829657997\\
3.63	-0.0938440082577454\\
3.64	-0.0956054492270686\\
3.65	-0.0973573297311399\\
3.66	-0.099099474583369\\
3.67	-0.100831709570722\\
3.68	-0.102553861471145\\
3.69	-0.104265758070881\\
3.7	-0.105967228181699\\
3.71	-0.107658101658004\\
3.72	-0.109338209413857\\
3.73	-0.111007383439885\\
3.74	-0.112665456820074\\
3.75	-0.114312263748469\\
3.76	-0.115947639545749\\
3.77	-0.117571420675697\\
3.78	-0.119183444761553\\
3.79	-0.120783550602252\\
3.8	-0.122371578188544\\
3.81	-0.123947368718993\\
3.82	-0.125510764615859\\
3.83	-0.127061609540855\\
3.84	-0.128599748410782\\
3.85	-0.130125027413033\\
3.86	-0.131637294020981\\
3.87	-0.133136397009224\\
3.88	-0.134622186468712\\
3.89	-0.136094513821739\\
3.9	-0.137553231836795\\
3.91	-0.138998194643294\\
3.92	-0.140429257746161\\
3.93	-0.141846278040277\\
3.94	-0.143249113824794\\
3.95	-0.144637624817302\\
3.96	-0.14601167216786\\
3.97	-0.147371118472877\\
3.98	-0.148715827788855\\
3.99	-0.150045665645984\\
4	-0.151360499061586\\
4.01	-0.152660196553415\\
4.02	-0.153944628152805\\
4.03	-0.155213665417666\\
4.04	-0.156467181445331\\
4.05	-0.157705050885239\\
4.06	-0.158927149951479\\
4.07	-0.160133356435164\\
4.08	-0.161323549716648\\
4.09	-0.162497610777597\\
4.1	-0.163655422212882\\
4.11	-0.164796868242325\\
4.12	-0.165921834722274\\
4.13	-0.167030209157019\\
4.14	-0.168121880710039\\
4.15	-0.169196740215089\\
4.16	-0.170254680187115\\
4.17	-0.171295594833\\
4.18	-0.172319380062148\\
4.19	-0.173325933496889\\
4.2	-0.174315154482718\\
4.21	-0.17528694409836\\
4.22	-0.176241205165665\\
4.23	-0.177177842259321\\
4.24	-0.178096761716398\\
4.25	-0.178997871645717\\
4.26	-0.179881081937036\\
4.27	-0.180746304270061\\
4.28	-0.181593452123281\\
4.29	-0.182422440782616\\
4.3	-0.183233187349891\\
4.31	-0.184025610751125\\
4.32	-0.184799631744638\\
4.33	-0.185555172928975\\
4.34	-0.186292158750649\\
4.35	-0.18701051551169\\
4.36	-0.187710171377022\\
4.37	-0.18839105638164\\
4.38	-0.189053102437613\\
4.39	-0.189696243340885\\
4.4	-0.190320414777903\\
4.41	-0.190925554332043\\
4.42	-0.191511601489854\\
4.43	-0.192078497647109\\
4.44	-0.192626186114663\\
4.45	-0.193154612124128\\
4.46	-0.193663722833341\\
4.47	-0.194153467331658\\
4.48	-0.194623796645035\\
4.49	-0.195074663740933\\
4.5	-0.195506023533019\\
4.51	-0.195917832885673\\
4.52	-0.196310050618303\\
4.53	-0.196682637509462\\
4.54	-0.197035556300772\\
4.55	-0.197368771700647\\
4.56	-0.197682250387826\\
4.57	-0.197975961014701\\
4.58	-0.198249874210453\\
4.59	-0.198503962583993\\
4.6	-0.198738200726693\\
4.61	-0.198952565214935\\
4.62	-0.199147034612449\\
4.63	-0.199321589472457\\
4.64	-0.199476212339619\\
4.65	-0.199610887751776\\
4.66	-0.1997256022415\\
4.67	-0.199820344337437\\
4.68	-0.199895104565457\\
4.69	-0.199949875449599\\
4.7	-0.19998465151282\\
4.71	-0.199999429277544\\
4.72	-0.199994207266005\\
4.73	-0.199968986000401\\
4.74	-0.199923768002837\\
4.75	-0.199858557795076\\
4.76	-0.199773361898083\\
4.77	-0.199668188831378\\
4.78	-0.199543049112179\\
4.79	-0.199397955254354\\
4.8	-0.199232921767168\\
4.81	-0.199047965153833\\
4.82	-0.198843103909854\\
4.83	-0.198618358521187\\
4.84	-0.198373751462183\\
4.85	-0.198109307193343\\
4.86	-0.197825052158874\\
4.87	-0.197521014784043\\
4.88	-0.197197225472334\\
4.89	-0.196853716602408\\
4.9	-0.196490522524867\\
4.91	-0.196107679558814\\
4.92	-0.195705225988228\\
4.93	-0.19528320205813\\
4.94	-0.194841649970562\\
4.95	-0.194380613880364\\
4.96	-0.193900139890762\\
4.97	-0.193400276048753\\
4.98	-0.192881072340306\\
4.99	-0.192342580685359\\
5	-0.191784854932628\\
5.01	-0.191207950854224\\
5.02	-0.190611926140073\\
5.03	-0.189996840392152\\
5.04	-0.189362755118522\\
5.05	-0.188709733727181\\
5.06	-0.188037841519726\\
5.07	-0.187347145684816\\
5.08	-0.18663771529146\\
5.09	-0.185909621282105\\
5.1	-0.185162936465546\\
5.11	-0.184397735509643\\
5.12	-0.183614094933853\\
5.13	-0.182812093101581\\
5.14	-0.181991810212342\\
5.15	-0.181153328293741\\
5.16	-0.180296731193271\\
5.17	-0.179422104569928\\
5.18	-0.178529535885647\\
5.19	-0.177619114396551\\
5.2	-0.176690931144031\\
5.21	-0.175745078945638\\
5.22	-0.174781652385804\\
5.23	-0.173800747806383\\
5.24	-0.172802463297015\\
5.25	-0.171786898685318\\
5.26	-0.170754155526909\\
5.27	-0.169704337095241\\
5.28	-0.168637548371283\\
5.29	-0.16755389603302\\
5.3	-0.16645348844478\\
5.31	-0.165336435646407\\
5.32	-0.164202849342249\\
5.33	-0.163052842889993\\
5.34	-0.161886531289324\\
5.35	-0.160704031170431\\
5.36	-0.159505460782341\\
5.37	-0.158290939981093\\
5.38	-0.157060590217756\\
5.39	-0.155814534526281\\
5.4	-0.154552897511197\\
5.41	-0.153275805335157\\
5.42	-0.151983385706312\\
5.43	-0.150675767865549\\
5.44	-0.149353082573562\\
5.45	-0.148015462097779\\
5.46	-0.146663040199131\\
5.47	-0.145295952118683\\
5.48	-0.143914334564101\\
5.49	-0.142518325695992\\
5.5	-0.141108065114078\\
5.51	-0.139683693843243\\
5.52	-0.138245354319425\\
5.53	-0.13679319037538\\
5.54	-0.135327347226291\\
5.55	-0.133847971455252\\
5.56	-0.132355210998607\\
5.57	-0.130849215131158\\
5.58	-0.129330134451237\\
5.59	-0.127798120865645\\
5.6	-0.126253327574464\\
5.61	-0.124695909055737\\
5.62	-0.123126021050017\\
5.63	-0.121543820544797\\
5.64	-0.119949465758809\\
5.65	-0.118343116126202\\
5.66	-0.116724932280601\\
5.67	-0.115095076039043\\
5.68	-0.113453710385794\\
5.69	-0.11180099945605\\
5.7	-0.110137108519528\\
5.71	-0.108462203963934\\
5.72	-0.106776453278329\\
5.73	-0.105080025036376\\
5.74	-0.103373088879486\\
5.75	-0.101655815499852\\
5.76	-0.0999283766233805\\
5.77	-0.0981909449925202\\
5.78	-0.0964436943489863\\
5.79	-0.094686799416387\\
5.8	-0.0929204358827515\\
5.81	-0.0911447803829609\\
5.82	-0.089360010481086\\
5.83	-0.0875663046526294\\
5.84	-0.0857638422666792\\
5.85	-0.0839528035679718\\
5.86	-0.0821333696588682\\
5.87	-0.0803057224812429\\
5.88	-0.0784700447982908\\
5.89	-0.0766265201762503\\
5.9	-0.0747753329660472\\
5.91	-0.0729166682848603\\
5.92	-0.0710507119976085\\
5.93	-0.0691776506983658\\
5.94	-0.0672976716917009\\
5.95	-0.0654109629739481\\
5.96	-0.063517713214407\\
5.97	-0.0616181117364756\\
5.98	-0.0597123484987187\\
5.99	-0.0578006140758722\\
6	-0.0558830996397852\\
6.01	-0.0539599969403032\\
6.02	-0.0520314982860936\\
6.03	-0.050097796525415\\
6.04	-0.0481590850268318\\
6.05	-0.0462155576598784\\
6.06	-0.0442674087756717\\
6.07	-0.042314833187477\\
6.08	-0.0403580261512258\\
6.09	-0.038397183345991\\
6.1	-0.036432500854419\\
6.11	-0.034464175143122\\
6.12	-0.0324924030430308\\
6.13	-0.0305173817297122\\
6.14	-0.0285393087036515\\
6.15	-0.0265583817705033\\
6.16	-0.02457479902131\\
6.17	-0.0225887588126935\\
6.18	-0.0206004597470196\\
6.19	-0.0186101006525378\\
6.2	-0.0166178805634993\\
6.21	-0.0146239987002526\\
6.22	-0.0126286544493226\\
6.23	-0.0106320473434712\\
6.24	-0.00863437704174574\\
6.25	-0.00663584330951136\\
6.26	-0.00463664599847589\\
6.27	-0.00263698502670425\\
6.28	-0.000637060358627598\\
6.29	0.00136292801495404\\
6.3	0.00336278009686994\\
6.31	0.00536229590357865\\
6.32	0.00736127548516538\\
6.33	0.00935951894533798\\
6.34	0.0113568264614156\\
6.35	0.0133529983043113\\
6.36	0.0153478348585038\\
6.37	0.0173411366420003\\
6.38	0.0193327043262835\\
6.39	0.0213223387562447\\
6.4	0.0233098409700987\\
6.41	0.0252950122192805\\
6.42	0.0272776539883195\\
6.43	0.029257568014691\\
6.44	0.0312345563086424\\
6.45	0.0332084211729914\\
6.46	0.0351789652228968\\
6.47	0.0371459914055956\\
6.48	0.0391093030201089\\
6.49	0.0410687037369109\\
6.5	0.0430239976175631\\
6.51	0.0449749891343067\\
6.52	0.0469214831896162\\
6.53	0.0488632851357075\\
6.54	0.0508002007940046\\
6.55	0.0527320364745557\\
6.56	0.0546585989954027\\
6.57	0.0565796957018986\\
6.58	0.0584951344859739\\
6.59	0.0604047238053465\\
6.6	0.0623082727026757\\
6.61	0.064205590824658\\
6.62	0.0660964884410622\\
6.63	0.0679807764637025\\
6.64	0.0698582664653471\\
6.65	0.0717287706985601\\
6.66	0.0735921021144769\\
6.67	0.0754480743815089\\
6.68	0.0772965019039759\\
6.69	0.0791371998406662\\
6.7	0.0809699841233197\\
6.71	0.0827946714750356\\
6.72	0.0846110794285994\\
6.73	0.0864190263447294\\
6.74	0.0882183314302405\\
6.75	0.0900088147561235\\
6.76	0.0917902972755381\\
6.77	0.0935626008417169\\
6.78	0.0953255482257799\\
6.79	0.0970789631344581\\
6.8	0.0988226702277216\\
6.81	0.100556495136315\\
6.82	0.10228026447919\\
6.83	0.103993805880852\\
6.84	0.105696947988586\\
6.85	0.107389520489602\\
6.86	0.10907135412806\\
6.87	0.110742280721998\\
6.88	0.112402133180149\\
6.89	0.114050745518649\\
6.9	0.11568795287764\\
6.91	0.117313591537749\\
6.92	0.118927498936466\\
6.93	0.120529513684394\\
6.94	0.122119475581396\\
6.95	0.123697225632605\\
6.96	0.125262606064331\\
6.97	0.126815460339836\\
6.98	0.128355633174987\\
6.99	0.129882970553782\\
7	0.131397319743758\\
7.01	0.132898529311256\\
7.02	0.134386449136572\\
7.03	0.135860930428963\\
7.04	0.137321825741528\\
7.05	0.138768988985953\\
7.06	0.14020227544712\\
7.07	0.141621541797577\\
7.08	0.143026646111872\\
7.09	0.144417447880744\\
7.1	0.145793808025175\\
7.11	0.147155588910299\\
7.12	0.14850265435916\\
7.13	0.149834869666338\\
7.14	0.151152101611411\\
7.15	0.152454218472282\\
7.16	0.153741090038351\\
7.17	0.155012587623533\\
7.18	0.15626858407913\\
7.19	0.157508953806542\\
7.2	0.158733572769831\\
7.21	0.15994231850812\\
7.22	0.161135070147843\\
7.23	0.16231170841483\\
7.24	0.163472115646235\\
7.25	0.164616175802301\\
7.26	0.165743774477967\\
7.27	0.166854798914305\\
7.28	0.167949138009796\\
7.29	0.169026682331443\\
7.3	0.170087324125713\\
7.31	0.171130957329309\\
7.32	0.17215747757978\\
7.33	0.173166782225958\\
7.34	0.174158770338218\\
7.35	0.175133342718577\\
7.36	0.176090401910607\\
7.37	0.177029852209188\\
7.38	0.177951599670072\\
7.39	0.178855552119282\\
7.4	0.179741619162325\\
7.41	0.180609712193237\\
7.42	0.181459744403437\\
7.43	0.182291630790412\\
7.44	0.183105288166218\\
7.45	0.183900635165794\\
7.46	0.184677592255104\\
7.47	0.185436081739085\\
7.48	0.186176027769423\\
7.49	0.186897356352129\\
7.5	0.187599995354948\\
7.51	0.188283874514564\\
7.52	0.188948925443631\\
7.53	0.189595081637611\\
7.54	0.190222278481422\\
7.55	0.190830453255903\\
7.56	0.191419545144083\\
7.57	0.191989495237265\\
7.58	0.192540246540914\\
7.59	0.193071743980358\\
7.6	0.193583934406297\\
7.61	0.194076766600115\\
7.62	0.194550191279003\\
7.63	0.195004161100887\\
7.64	0.195438630669165\\
7.65	0.19585355653724\\
7.66	0.196248897212872\\
7.67	0.196624613162324\\
7.68	0.196980666814312\\
7.69	0.197317022563769\\
7.7	0.1976336467754\\
7.71	0.197930507787048\\
7.72	0.198207575912858\\
7.73	0.198464823446249\\
7.74	0.198702224662683\\
7.75	0.198919755822235\\
7.76	0.199117395171971\\
7.77	0.19929512294812\\
7.78	0.199452921378053\\
7.79	0.199590774682059\\
7.8	0.199708669074921\\
7.81	0.199806592767299\\
7.82	0.199884535966906\\
7.83	0.199942490879485\\
7.84	0.199980451709595\\
7.85	0.199998414661184\\
7.86	0.199996377937971\\
7.87	0.199974341743628\\
7.88	0.199932308281755\\
7.89	0.199870281755663\\
7.9	0.199788268367954\\
7.91	0.199686276319898\\
7.92	0.199564315810615\\
7.93	0.199422399036053\\
7.94	0.199260540187773\\
7.95	0.199078755451524\\
7.96	0.198877063005628\\
7.97	0.198655483019162\\
7.98	0.19841403764994\\
7.99	0.198152751042297\\
8	0.197871649324676\\
8.01	0.197570760607016\\
8.02	0.197250114977937\\
8.03	0.196909744501734\\
8.04	0.196549683215172\\
8.05	0.19616996712408\\
8.06	0.195770634199749\\
8.07	0.195351724375141\\
8.08	0.194913279540887\\
8.09	0.194455343541106\\
8.1	0.193977962169017\\
8.11	0.193481183162359\\
8.12	0.192965056198618\\
8.13	0.192429632890061\\
8.14	0.191874966778573\\
8.15	0.191301113330302\\
8.16	0.190708129930115\\
8.17	0.190096075875858\\
8.18	0.189465012372426\\
8.19	0.188815002525644\\
8.2	0.188146111335955\\
8.21	0.18745840569192\\
8.22	0.18675195436353\\
8.23	0.186026827995331\\
8.24	0.185283099099353\\
8.25	0.184520842047868\\
8.26	0.183740133065945\\
8.27	0.182941050223832\\
8.28	0.182123673429146\\
8.29	0.181288084418887\\
8.3	0.180434366751259\\
8.31	0.179562605797317\\
8.32	0.17867288873243\\
8.33	0.177765304527564\\
8.34	0.176839943940383\\
8.35	0.175896899506173\\
8.36	0.174936265528593\\
8.37	0.17395813807024\\
8.38	0.172962614943044\\
8.39	0.17194979569849\\
8.4	0.170919781617656\\
8.41	0.169872675701093\\
8.42	0.168808582658521\\
8.43	0.167727608898356\\
8.44	0.166629862517073\\
8.45	0.165515453288397\\
8.46	0.16438449265232\\
8.47	0.163237093703966\\
8.48	0.162073371182271\\
8.49	0.160893441458519\\
8.5	0.159697422524698\\
8.51	0.158485433981706\\
8.52	0.157257597027386\\
8.53	0.156014034444411\\
8.54	0.154754870588002\\
8.55	0.153480231373497\\
8.56	0.152190244263755\\
8.57	0.150885038256411\\
8.58	0.149564743870978\\
8.59	0.148229493135795\\
8.6	0.146879419574823\\
8.61	0.145514658194292\\
8.62	0.144135345469203\\
8.63	0.14274161932968\\
8.64	0.141333619147176\\
8.65	0.139911485720534\\
8.66	0.138475361261912\\
8.67	0.13702538938256\\
8.68	0.135561715078457\\
8.69	0.134084484715814\\
8.7	0.132593846016436\\
8.71	0.131089948042951\\
8.72	0.129572941183904\\
8.73	0.128042977138714\\
8.74	0.126500208902513\\
8.75	0.124944790750838\\
8.76	0.123376878224209\\
8.77	0.121796628112571\\
8.78	0.120204198439618\\
8.79	0.118599748446991\\
8.8	0.116983438578352\\
8.81	0.115355430463342\\
8.82	0.113715886901414\\
8.83	0.112064971845559\\
8.84	0.110402850385907\\
8.85	0.108729688733218\\
8.86	0.107045654202263\\
8.87	0.105350915195093\\
8.88	0.103645641184195\\
8.89	0.10193000269555\\
8.9	0.100204171291577\\
8.91	0.0984683195539778\\
8.92	0.09672262106648\\
8.93	0.0949672503974774\\
8.94	0.0932023830825742\\
8.95	0.0914281956070309\\
8.96	0.089644865388117\\
8.97	0.0878525707573681\\
8.98	0.0860514909427537\\
8.99	0.0842418060507544\\
9	0.0824236970483513\\
9.01	0.0805973457449295\\
9.02	0.0787629347740975\\
9.03	0.0769206475754237\\
9.04	0.0750706683760922\\
9.05	0.0732131821724822\\
9.06	0.0713483747116657\\
9.07	0.0694764324728348\\
9.08	0.0675975426486535\\
9.09	0.0657118931265384\\
9.1	0.0638196724698704\\
9.11	0.0619210698991383\\
9.12	0.0600162752730167\\
9.13	0.0581054790693814\\
9.14	0.0561888723662604\\
9.15	0.0542666468227266\\
9.16	0.0523389946597325\\
9.17	0.0504061086408882\\
9.18	0.0484681820531848\\
9.19	0.046525408687666\\
9.2	0.0445779828200492\\
9.21	0.0426260991912989\\
9.22	0.0406699529881511\\
9.23	0.038709739823596\\
9.24	0.0367456557173166\\
9.25	0.0347778970760867\\
9.26	0.0328066606741307\\
9.27	0.0308321436334461\\
9.28	0.0288545434040915\\
9.29	0.0268740577444415\\
9.3	0.0248908847014123\\
9.31	0.0229052225906554\\
9.32	0.0209172699767271\\
9.33	0.018927225653232\\
9.34	0.0169352886229443\\
9.35	0.014941658077907\\
9.36	0.0129465333795132\\
9.37	0.0109501140385698\\
9.38	0.00895259969534806\\
9.39	0.00695419009961722\\
9.4	0.00495508509067155\\
9.41	0.00295548457734605\\
9.42	0.000955588518025702\\
9.43	-0.00104440309935012\\
9.44	-0.00304429027728635\\
9.45	-0.0050438730287321\\
9.46	-0.00704295139707784\\
9.47	-0.00904132547615297\\
9.48	-0.0110387954302149\\
9.49	-0.0130351615139328\\
9.5	-0.0150302240923619\\
9.51	-0.0170237836609069\\
9.52	-0.0190156408652722\\
9.53	-0.0210055965213973\\
9.54	-0.0229934516353753\\
9.55	-0.0249790074233505\\
9.56	-0.0269620653313991\\
9.57	-0.0289424270553829\\
9.58	-0.0309198945607798\\
9.59	-0.0328942701024871\\
9.6	-0.0348653562445959\\
9.61	-0.0368329558801347\\
9.62	-0.0387968722507798\\
9.63	-0.0407569089665301\\
9.64	-0.0427128700253477\\
9.65	-0.0446645598327568\\
9.66	-0.0466117832214029\\
9.67	-0.0485543454705699\\
9.68	-0.0504920523256516\\
9.69	-0.0524247100175774\\
9.7	-0.0543521252821888\\
9.71	-0.056274105379565\\
9.72	-0.0581904581132982\\
9.73	-0.0601009918497119\\
9.74	-0.0620055155370246\\
9.75	-0.0639038387244547\\
9.76	-0.0657957715812654\\
9.77	-0.0676811249157476\\
9.78	-0.069559710194139\\
9.79	-0.0714313395594775\\
9.8	-0.0732958258503857\\
9.81	-0.0751529826197885\\
9.82	-0.0770026241535565\\
9.83	-0.0788445654890779\\
9.84	-0.0806786224337539\\
9.85	-0.0825046115834185\\
9.86	-0.0843223503406784\\
9.87	-0.086131656933173\\
9.88	-0.08793235043175\\
9.89	-0.0897242507685606\\
9.9	-0.0915071787550643\\
9.91	-0.0932809560999482\\
9.92	-0.095045405426956\\
9.93	-0.0968003502926253\\
9.94	-0.0985456152039321\\
9.95	-0.10028102563584\\
9.96	-0.102006408048751\\
9.97	-0.103721589905862\\
9.98	-0.105426399690417\\
9.99	-0.107120666922858\\
10	-0.108804222177874\\
10.01	-0.110476897101342\\
10.02	-0.112138524427163\\
10.03	-0.11378893799399\\
10.04	-0.115427972761842\\
10.05	-0.117055464828607\\
10.06	-0.118671251446435\\
10.07	-0.120275171038011\\
10.08	-0.121867063212712\\
10.09	-0.123446768782647\\
10.1	-0.125014129778576\\
10.11	-0.126568989465706\\
10.12	-0.128111192359362\\
10.13	-0.129640584240542\\
10.14	-0.131157012171331\\
10.15	-0.1326603245102\\
10.16	-0.134150370927167\\
10.17	-0.135627002418834\\
10.18	-0.137090071323281\\
10.19	-0.138539431334837\\
10.2	-0.139974937518708\\
10.21	-0.141396446325474\\
10.22	-0.142803815605436\\
10.23	-0.144196904622841\\
10.24	-0.145575574069947\\
10.25	-0.146939686080959\\
10.26	-0.148289104245812\\
10.27	-0.149623693623814\\
10.28	-0.15094332075714\\
10.29	-0.152247853684176\\
10.3	-0.153537161952716\\
10.31	-0.154811116633009\\
10.32	-0.156069590330646\\
10.33	-0.157312457199309\\
10.34	-0.158539592953344\\
10.35	-0.1597508748802\\
10.36	-0.160946181852693\\
10.37	-0.162125394341123\\
10.38	-0.163288394425222\\
10.39	-0.164435065805953\\
10.4	-0.165565293817131\\
10.41	-0.166678965436898\\
10.42	-0.16777596929902\\
10.43	-0.168856195704025\\
10.44	-0.169919536630173\\
10.45	-0.170965885744257\\
10.46	-0.171995138412237\\
10.47	-0.173007191709705\\
10.48	-0.174001944432175\\
10.49	-0.174979297105202\\
10.5	-0.175939151994334\\
10.51	-0.176881413114882\\
10.52	-0.17780598624152\\
10.53	-0.178712778917704\\
10.54	-0.179601700464924\\
10.55	-0.180472661991765\\
10.56	-0.1813255764028\\
10.57	-0.182160358407298\\
10.58	-0.182976924527756\\
10.59	-0.183775193108241\\
10.6	-0.184555084322561\\
10.61	-0.185316520182244\\
10.62	-0.186059424544339\\
10.63	-0.186783723119029\\
10.64	-0.187489343477059\\
10.65	-0.188176215056982\\
10.66	-0.188844269172212\\
10.67	-0.189493439017894\\
10.68	-0.190123659677586\\
10.69	-0.190734868129746\\
10.7	-0.191327003254038\\
10.71	-0.191900005837443\\
10.72	-0.19245381858018\\
10.73	-0.192988386101437\\
10.74	-0.193503654944908\\
10.75	-0.193999573584136\\
10.76	-0.194476092427671\\
10.77	-0.194933163824027\\
10.78	-0.195370742066444\\
10.79	-0.195788783397463\\
10.8	-0.196187246013298\\
10.81	-0.196566090068022\\
10.82	-0.196925277677543\\
10.83	-0.1972647729234\\
10.84	-0.197584541856351\\
10.85	-0.19788455249977\\
10.86	-0.198164774852843\\
10.87	-0.198425180893566\\
10.88	-0.198665744581555\\
10.89	-0.198886441860639\\
10.9	-0.199087250661275\\
10.91	-0.199268150902751\\
10.92	-0.199429124495193\\
10.93	-0.199570155341376\\
10.94	-0.199691229338332\\
10.95	-0.199792334378763\\
10.96	-0.19987346035225\\
10.97	-0.199934599146262\\
10.98	-0.199975744646971\\
10.99	-0.199996892739861\\
11	-0.199998041310141\\
11.01	-0.199979190242954\\
11.02	-0.199940341423391\\
11.03	-0.199881498736303\\
11.04	-0.199802668065909\\
11.05	-0.199703857295209\\
11.06	-0.199585076305199\\
11.07	-0.19944633697388\\
11.08	-0.199287653175067\\
11.09	-0.199109040777009\\
11.1	-0.198910517640798\\
11.11	-0.19869210361858\\
11.12	-0.198453820551577\\
11.13	-0.198195692267897\\
11.14	-0.197917744580152\\
11.15	-0.19762000528288\\
11.16	-0.197302504149762\\
11.17	-0.196965272930648\\
11.18	-0.196608345348378\\
11.19	-0.196231757095412\\
11.2	-0.195835545830263\\
11.21	-0.195419751173727\\
11.22	-0.194984414704923\\
11.23	-0.194529579957135\\
11.24	-0.194055292413458\\
11.25	-0.193561599502252\\
11.26	-0.193048550592397\\
11.27	-0.192516196988356\\
11.28	-0.191964591925046\\
11.29	-0.191393790562513\\
11.3	-0.190803849980418\\
11.31	-0.190194829172328\\
11.32	-0.189566789039815\\
11.33	-0.188919792386371\\
11.34	-0.18825390391112\\
11.35	-0.187569190202357\\
11.36	-0.18686571973088\\
11.37	-0.18614356284315\\
11.38	-0.185402791754256\\
11.39	-0.184643480540688\\
11.4	-0.183865705132935\\
11.41	-0.18306954330789\\
11.42	-0.182255074681071\\
11.43	-0.181422380698663\\
11.44	-0.18057154462937\\
11.45	-0.17970265155609\\
11.46	-0.178815788367406\\
11.47	-0.177911043748897\\
11.48	-0.176988508174273\\
11.49	-0.176048273896321\\
11.5	-0.175090434937686\\
11.51	-0.174115087081465\\
11.52	-0.173122327861632\\
11.53	-0.17211225655328\\
11.54	-0.1710849741627\\
11.55	-0.170040583417273\\
11.56	-0.168979188755205\\
11.57	-0.167900896315077\\
11.58	-0.166805813925235\\
11.59	-0.165694051093004\\
11.6	-0.164565718993742\\
11.61	-0.163420930459718\\
11.62	-0.162259799968832\\
11.63	-0.161082443633165\\
11.64	-0.159888979187369\\
11.65	-0.158679525976895\\
11.66	-0.157454204946056\\
11.67	-0.156213138625934\\
11.68	-0.154956451122127\\
11.69	-0.153684268102337\\
11.7	-0.152396716783807\\
11.71	-0.151093925920595\\
11.72	-0.149776025790702\\
11.73	-0.148443148183043\\
11.74	-0.147095426384268\\
11.75	-0.145732995165434\\
11.76	-0.144355990768527\\
11.77	-0.142964550892839\\
11.78	-0.141558814681199\\
11.79	-0.140138922706056\\
11.8	-0.138705016955424\\
11.81	-0.137257240818685\\
11.82	-0.135795739072243\\
11.83	-0.134320657865058\\
11.84	-0.132832144704019\\
11.85	-0.131330348439203\\
11.86	-0.129815419248985\\
11.87	-0.128287508625021\\
11.88	-0.1267467693571\\
11.89	-0.125193355517865\\
11.9	-0.123627422447407\\
11.91	-0.122049126737726\\
11.92	-0.120458626217078\\
11.93	-0.118856079934191\\
11.94	-0.117241648142357\\
11.95	-0.115615492283409\\
11.96	-0.113977774971579\\
11.97	-0.112328659977233\\
11.98	-0.110668312210496\\
11.99	-0.108996897704762\\
12	-0.107314583600087\\
12.01	-0.105621538126481\\
12.02	-0.10391793058708\\
12.03	-0.102203931341218\\
12.04	-0.100479711787392\\
12.05	-0.0987454443461195\\
12.06	-0.0970013024427007\\
12.07	-0.0952474604898711\\
12.08	-0.0934840938703654\\
12.09	-0.0917113789193759\\
12.1	-0.0899294929069203\\
12.11	-0.088138614020115\\
12.12	-0.086338921345356\\
12.13	-0.084530594850412\\
12.14	-0.0827138153664242\\
12.15	-0.0808887645698284\\
12.16	-0.0790556249641819\\
12.17	-0.0772145798619189\\
12.18	-0.075365813366015\\
12.19	-0.0735095103515791\\
12.2	-0.0716458564473657\\
12.21	-0.069775038017212\\
12.22	-0.0678972421414029\\
12.23	-0.0660126565979598\\
12.24	-0.0641214698438676\\
12.25	-0.0622238709962255\\
12.26	-0.0603200498133367\\
12.27	-0.0584101966757332\\
12.28	-0.0564945025671367\\
12.29	-0.0545731590553628\\
12.3	-0.0526463582731602\\
12.31	-0.0507142928990028\\
12.32	-0.0487771561378165\\
12.33	-0.0468351417016643\\
12.34	-0.0448884437903711\\
12.35	-0.0429372570721057\\
12.36	-0.0409817766639141\\
12.37	-0.0390221981122071\\
12.38	-0.037058717373208\\
12.39	-0.035091530793353\\
12.4	-0.0331208350896622\\
12.41	-0.0311468273300624\\
12.42	-0.0291697049136855\\
12.43	-0.0271896655511252\\
12.44	-0.0252069072446679\\
12.45	-0.0232216282684917\\
12.46	-0.0212340271488396\\
12.47	-0.0192443026441683\\
12.48	-0.0172526537252688\\
12.49	-0.0152592795553742\\
12.5	-0.0132643794702401\\
12.51	-0.0112681529582127\\
12.52	-0.00927079964027944\\
12.53	-0.00727251925010749\\
12.54	-0.00527351161407165\\
12.55	-0.00327397663126827\\
12.56	-0.00127411425353078\\
12.57	0.000725875534571014\\
12.58	0.00272579273572389\\
12.59	0.00472543735987468\\
12.6	0.00672460944422734\\
12.61	0.0087231090732394\\
12.62	0.0107207363986137\\
12.63	0.0127172916592814\\
12.64	0.0147125752013815\\
12.65	0.0167063874982213\\
12.66	0.0186985291702339\\
12.67	0.0206888010049111\\
12.68	0.0226770039767285\\
12.69	0.0246629392670456\\
12.7	0.0266464082839884\\
12.71	0.0286272126823085\\
12.72	0.0306051543832155\\
12.73	0.0325800355941891\\
12.74	0.0345516588287529\\
12.75	0.0365198269262268\\
12.76	0.0384843430714411\\
12.77	0.0404450108144185\\
12.78	0.0424016340900189\\
12.79	0.0443540172375441\\
12.8	0.0463019650203078\\
12.81	0.0482452826451536\\
12.82	0.0501837757819399\\
12.83	0.0521172505829673\\
12.84	0.0540455137023673\\
12.85	0.0559683723154349\\
12.86	0.0578856341379111\\
12.87	0.0597971074452117\\
12.88	0.0617026010915978\\
12.89	0.0636019245292941\\
12.9	0.0654948878275383\\
12.91	0.0673813016915792\\
12.92	0.0692609774816016\\
12.93	0.0711337272315931\\
12.94	0.0729993636681393\\
12.95	0.0748577002291513\\
12.96	0.076708551082522\\
12.97	0.0785517311447073\\
12.98	0.0803870560992384\\
12.99	0.0822143424151482\\
13	0.0840334073653282\\
13.01	0.0858440690447993\\
13.02	0.0876461463889024\\
13.03	0.0894394591914051\\
13.04	0.0912238281225207\\
13.05	0.0929990747468443\\
13.06	0.0947650215411915\\
13.07	0.0965214919123558\\
13.08	0.0982683102147629\\
13.09	0.100005301768038\\
13.1	0.101732292874475\\
13.11	0.1034491108364\\
13.12	0.10515558397345\\
13.13	0.10685154163973\\
13.14	0.108536814240891\\
13.15	0.110211233251073\\
13.16	0.111874631229773\\
13.17	0.113526841838579\\
13.18	0.115167699857806\\
13.19	0.11679704120302\\
13.2	0.118414702941445\\
13.21	0.120020523308254\\
13.22	0.121614341722748\\
13.23	0.123195998804416\\
13.24	0.124765336388866\\
13.25	0.126322197543648\\
13.26	0.127866426583943\\
13.27	0.129397869088136\\
13.28	0.130916371913251\\
13.29	0.13242178321027\\
13.3	0.13391395243932\\
13.31	0.135392730384721\\
13.32	0.13685796916991\\
13.33	0.13830952227223\\
13.34	0.139747244537581\\
13.35	0.141170992194933\\
13.36	0.142580622870708\\
13.37	0.143975995603013\\
13.38	0.145356970855736\\
13.39	0.146723410532505\\
13.4	0.148075177990489\\
13.41	0.149412138054071\\
13.42	0.150734157028356\\
13.43	0.15204110271255\\
13.44	0.153332844413173\\
13.45	0.154609252957132\\
13.46	0.155870200704636\\
13.47	0.15711556156196\\
13.48	0.158345210994058\\
13.49	0.15955902603701\\
13.5	0.160756885310324\\
13.51	0.161938669029071\\
13.52	0.163104259015863\\
13.53	0.164253538712673\\
13.54	0.165386393192489\\
13.55	0.166502709170808\\
13.56	0.167602375016961\\
13.57	0.168685280765281\\
13.58	0.169751318126095\\
13.59	0.170800380496555\\
13.6	0.171832362971299\\
13.61	0.172847162352939\\
13.62	0.173844677162383\\
13.63	0.17482480764898\\
13.64	0.175787455800499\\
13.65	0.176732525352927\\
13.66	0.177659921800097\\
13.67	0.178569552403135\\
13.68	0.179461326199742\\
13.69	0.180335154013278\\
13.7	0.181190948461692\\
13.71	0.182028623966252\\
13.72	0.182848096760106\\
13.73	0.183649284896656\\
13.74	0.184432108257757\\
13.75	0.185196488561725\\
13.76	0.185942349371167\\
13.77	0.186669616100624\\
13.78	0.187378216024028\\
13.79	0.188068078281977\\
13.8	0.188739133888821\\
13.81	0.189391315739558\\
13.82	0.190024558616547\\
13.83	0.190638799196027\\
13.84	0.191233976054453\\
13.85	0.191810029674635\\
13.86	0.19236690245169\\
13.87	0.192904538698806\\
13.88	0.193422884652805\\
13.89	0.193921888479523\\
13.9	0.194401500278995\\
13.91	0.19486167209044\\
13.92	0.19530235789706\\
13.93	0.195723513630641\\
13.94	0.196125097175962\\
13.95	0.196507068375002\\
13.96	0.19686938903096\\
13.97	0.197212022912072\\
13.98	0.197534935755236\\
13.99	0.197838095269436\\
14	0.198121471138974\\
14.01	0.198385035026499\\
14.02	0.198628760575841\\
14.03	0.198852623414649\\
14.04	0.199056601156825\\
14.05	0.199240673404766\\
14.06	0.1994048217514\\
14.07	0.199549029782029\\
14.08	0.19967328307597\\
14.09	0.199777569207997\\
14.1	0.199861877749584\\
14.11	0.199926200269947\\
14.12	0.199970530336887\\
14.13	0.199994863517436\\
14.14	0.199999197378294\\
14.15	0.199983531486081\\
14.16	0.199947867407371\\
14.17	0.199892208708543\\
14.18	0.19981656095542\\
14.19	0.199720931712715\\
14.2	0.199605330543272\\
14.21	0.199469769007113\\
14.22	0.199314260660276\\
14.23	0.199138821053469\\
14.24	0.198943467730504\\
14.25	0.198728220226553\\
14.26	0.198493100066184\\
14.27	0.19823813076122\\
14.28	0.197963337808377\\
14.29	0.197668748686723\\
14.3	0.197354392854923\\
14.31	0.197020301748299\\
14.32	0.196666508775683\\
14.33	0.196293049316078\\
14.34	0.195899960715118\\
14.35	0.195487282281337\\
14.36	0.195055055282232\\
14.37	0.194603322940145\\
14.38	0.194132130427933\\
14.39	0.193641524864453\\
14.4	0.193131555309856\\
14.41	0.192602272760669\\
14.42	0.192053730144708\\
14.43	0.191485982315776\\
14.44	0.190899086048184\\
14.45	0.19029310003107\\
14.46	0.189668084862529\\
14.47	0.189024103043558\\
14.48	0.188361218971802\\
14.49	0.187679498935117\\
14.5	0.186979011104937\\
14.51	0.186259825529461\\
14.52	0.185522014126649\\
14.53	0.184765650677025\\
14.54	0.183990810816305\\
14.55	0.183197572027828\\
14.56	0.182386013634812\\
14.57	0.181556216792421\\
14.58	0.180708264479647\\
14.59	0.179842241491014\\
14.6	0.178958234428101\\
14.61	0.178056331690876\\
14.62	0.177136623468861\\
14.63	0.176199201732114\\
14.64	0.175244160222025\\
14.65	0.17427159444195\\
14.66	0.173281601647657\\
14.67	0.1722742808376\\
14.68	0.171249732743021\\
14.69	0.170208059817875\\
14.7	0.169149366228587\\
14.71	0.168073757843633\\
14.72	0.166981342222956\\
14.73	0.165872228607207\\
14.74	0.164746527906824\\
14.75	0.163604352690939\\
14.76	0.162445817176121\\
14.77	0.161271037214956\\
14.78	0.160080130284462\\
14.79	0.15887321547434\\
14.8	0.157650413475063\\
14.81	0.156411846565815\\
14.82	0.155157638602252\\
14.83	0.153887915004126\\
14.84	0.15260280274274\\
14.85	0.151302430328248\\
14.86	0.149986927796809\\
14.87	0.148656426697578\\
14.88	0.147311060079557\\
14.89	0.145950962478287\\
14.9	0.144576269902395\\
14.91	0.143187119819993\\
14.92	0.14178365114493\\
14.93	0.140366004222906\\
14.94	0.138934320817431\\
14.95	0.137488744095652\\
14.96	0.136029418614037\\
14.97	0.134556490303919\\
14.98	0.133070106456899\\
14.99	0.131570415710126\\
15	0.130057568031423\\
15.01	0.128531714704298\\
15.02	0.126993008312813\\
15.03	0.125441602726322\\
15.04	0.123877653084094\\
15.05	0.122301315779788\\
15.06	0.120712748445822\\
15.07	0.119112109937605\\
15.08	0.117499560317653\\
15.09	0.115875260839586\\
15.1	0.114239373931998\\
15.11	0.112592063182215\\
15.12	0.11093349331994\\
15.13	0.109263830200778\\
15.14	0.107583240789649\\
15.15	0.105891893144093\\
15.16	0.104189956397465\\
15.17	0.102477600742023\\
15.18	0.100754997411904\\
15.19	0.0990223186660061\\
15.2	0.0972797377707599\\
15.21	0.0955274289828025\\
15.22	0.0937655675315534\\
15.23	0.0919943296016882\\
15.24	0.0902138923155248\\
15.25	0.0884244337153079\\
15.26	0.0866261327454062\\
15.27	0.0848191692344182\\
15.28	0.0830037238771888\\
15.29	0.0811799782167419\\
15.3	0.0793481146261224\\
15.31	0.0775083162901642\\
15.32	0.0756607671871663\\
15.33	0.0738056520705005\\
15.34	0.0719431564501322\\
15.35	0.0700734665740712\\
15.36	0.0681967694097472\\
15.37	0.0663132526253124\\
15.38	0.0644231045708766\\
15.39	0.0625265142596687\\
15.4	0.0606236713491408\\
15.41	0.0587147661219969\\
15.42	0.0567999894671699\\
15.43	0.0548795328607293\\
15.44	0.0529535883467355\\
15.45	0.0510223485180349\\
15.46	0.0490860064970006\\
15.47	0.0471447559162221\\
15.48	0.0451987908991385\\
15.49	0.0432483060406309\\
15.5	0.0412934963875593\\
15.51	0.0393345574192601\\
15.52	0.0373716850279977\\
15.53	0.0354050754993751\\
15.54	0.0334349254927074\\
15.55	0.031461432021352\\
15.56	0.0294847924330131\\
15.57	0.0275052043900006\\
15.58	0.0255228658494705\\
15.59	0.0235379750436244\\
15.6	0.0215507304598888\\
15.61	0.0195613308210661\\
15.62	0.0175699750654621\\
15.63	0.0155768623269938\\
15.64	0.0135821919152727\\
15.65	0.0115861632956793\\
15.66	0.00958897606941074\\
15.67	0.00759082995352636\\
15.68	0.0055919247609723\\
15.69	0.00359246038060206\\
15.7	0.00159263675718747\\
15.71	-0.000407346128576003\\
15.72	-0.00240728828006536\\
15.73	-0.00440698970473349\\
15.74	-0.00640625043410327\\
15.75	-0.00840487054376816\\
15.76	-0.0104026501733827\\
15.77	-0.0123993895466488\\
15.78	-0.0143948889912933\\
15.79	-0.0163889489590337\\
15.8	-0.0183813700455363\\
15.81	-0.0203719530103514\\
15.82	-0.0223604987968428\\
15.83	-0.0243468085520878\\
15.84	-0.0263306836467665\\
15.85	-0.0283119256950228\\
15.86	-0.0302903365743027\\
15.87	-0.0322657184451674\\
15.88	-0.0342378737710749\\
15.89	-0.0362066053381374\\
15.9	-0.0381717162748379\\
15.91	-0.0401330100717205\\
15.92	-0.04209029060104\\
15.93	-0.0440433621363746\\
15.94	-0.0459920293721982\\
15.95	-0.0479360974434111\\
15.96	-0.0498753719448266\\
15.97	-0.0518096589506097\\
15.98	-0.0537387650336729\\
15.99	-0.0556624972850146\\
16	-0.0575806633330131\\
16.01	-0.0594930713626616\\
16.02	-0.0613995301347519\\
16.03	-0.0632998490049949\\
16.04	-0.0651938379430864\\
16.05	-0.0670813075517123\\
16.06	-0.0689620690854832\\
16.07	-0.0708359344698145\\
16.08	-0.0727027163197278\\
16.09	-0.0745622279585953\\
16.1	-0.0764142834368018\\
16.11	-0.0782586975503424\\
16.12	-0.080095285859344\\
16.13	-0.0819238647065048\\
16.14	-0.0837442512354653\\
16.15	-0.0855562634090882\\
16.16	-0.0873597200276676\\
16.17	-0.0891544407470437\\
16.18	-0.0909402460966395\\
16.19	-0.0927169574974096\\
16.2	-0.0944843972796932\\
16.21	-0.0962423887009862\\
16.22	-0.0979907559636103\\
16.23	-0.0997293242322972\\
16.24	-0.101457919651668\\
16.25	-0.103176369363622\\
16.26	-0.104884501524619\\
16.27	-0.106582145322868\\
16.28	-0.108269130995402\\
16.29	-0.109945289845061\\
16.3	-0.111610454257356\\
16.31	-0.113264457717233\\
16.32	-0.114907134825726\\
16.33	-0.116538321316492\\
16.34	-0.118157854072241\\
16.35	-0.119765571141047\\
16.36	-0.121361311752544\\
16.37	-0.122944916333999\\
16.38	-0.124516226526275\\
16.39	-0.126075085199661\\
16.4	-0.127621336469589\\
16.41	-0.129154825712222\\
16.42	-0.130675399579912\\
16.43	-0.132182906016539\\
16.44	-0.133677194272718\\
16.45	-0.135158114920865\\
16.46	-0.136625519870153\\
16.47	-0.138079262381307\\
16.48	-0.139519197081289\\
16.49	-0.140945179977829\\
16.5	-0.142357068473825\\
16.51	-0.143754721381603\\
16.52	-0.145137998937039\\
16.53	-0.146506762813529\\
16.54	-0.147860876135826\\
16.55	-0.149200203493727\\
16.56	-0.150524610955612\\
16.57	-0.151833966081837\\
16.58	-0.153128137937982\\
16.59	-0.15440699710794\\
16.6	-0.15567041570686\\
16.61	-0.156918267393933\\
16.62	-0.158150427385032\\
16.63	-0.159366772465183\\
16.64	-0.160567181000894\\
16.65	-0.16175153295231\\
16.66	-0.162919709885223\\
16.67	-0.164071594982914\\
16.68	-0.165207073057832\\
16.69	-0.166326030563117\\
16.7	-0.167428355603949\\
16.71	-0.168513937948745\\
16.72	-0.169582669040173\\
16.73	-0.170634442006017\\
16.74	-0.171669151669854\\
16.75	-0.172686694561581\\
16.76	-0.173686968927757\\
16.77	-0.17466987474178\\
16.78	-0.175635313713886\\
16.79	-0.176583189300982\\
16.8	-0.177513406716301\\
16.81	-0.178425872938875\\
16.82	-0.179320496722844\\
16.83	-0.180197188606573\\
16.84	-0.181055860921605\\
16.85	-0.181896427801425\\
16.86	-0.182718805190044\\
16.87	-0.18352291085041\\
16.88	-0.184308664372625\\
16.89	-0.185075987181994\\
16.9	-0.185824802546874\\
16.91	-0.186555035586352\\
16.92	-0.187266613277734\\
16.93	-0.187959464463843\\
16.94	-0.188633519860139\\
16.95	-0.189288712061642\\
16.96	-0.189924975549679\\
16.97	-0.190542246698431\\
16.98	-0.191140463781299\\
16.99	-0.191719566977071\\
17	-0.192279498375911\\
17.01	-0.192820201985146\\
17.02	-0.193341623734866\\
17.03	-0.19384371148333\\
17.04	-0.194326415022181\\
17.05	-0.194789686081468\\
17.06	-0.195233478334471\\
17.07	-0.195657747402335\\
17.08	-0.196062450858506\\
17.09	-0.196447548232976\\
17.1	-0.196813001016329\\
17.11	-0.19715877266359\\
17.12	-0.197484828597883\\
17.13	-0.197791136213887\\
17.14	-0.198077664881094\\
17.15	-0.198344385946878\\
17.16	-0.198591272739353\\
17.17	-0.198818300570047\\
17.18	-0.199025446736365\\
17.19	-0.199212690523863\\
17.2	-0.199380013208319\\
17.21	-0.199527398057604\\
17.22	-0.199654830333355\\
17.23	-0.199762297292451\\
17.24	-0.199849788188286\\
17.25	-0.199917294271843\\
17.26	-0.199964808792571\\
17.27	-0.199992326999055\\
17.28	-0.1999998461395\\
17.29	-0.199987365461996\\
17.3	-0.199954886214602\\
17.31	-0.199902411645215\\
17.32	-0.199829947001248\\
17.33	-0.199737499529106\\
17.34	-0.199625078473458\\
17.35	-0.199492695076316\\
17.36	-0.19934036257591\\
17.37	-0.199168096205363\\
17.38	-0.198975913191168\\
17.39	-0.198763832751467\\
17.4	-0.198531876094127\\
17.41	-0.198280066414619\\
17.42	-0.198008428893704\\
17.43	-0.197716990694905\\
17.44	-0.1974057809618\\
17.45	-0.197074830815104\\
17.46	-0.196724173349554\\
17.47	-0.196353843630606\\
17.48	-0.195963878690923\\
17.49	-0.195554317526673\\
17.5	-0.195125201093632\\
17.51	-0.194676572303085\\
17.52	-0.194208476017537\\
17.53	-0.193720959046228\\
17.54	-0.193214070140448\\
17.55	-0.192687859988665\\
17.56	-0.192142381211456\\
17.57	-0.191577688356244\\
17.58	-0.190993837891844\\
17.59	-0.190390888202815\\
17.6	-0.189768899583625\\
17.61	-0.189127934232617\\
17.62	-0.188468056245791\\
17.63	-0.187789331610397\\
17.64	-0.187091828198333\\
17.65	-0.186375615759358\\
17.66	-0.18564076591412\\
17.67	-0.18488735214699\\
17.68	-0.184115449798718\\
17.69	-0.183325136058895\\
17.7	-0.182516489958237\\
17.71	-0.181689592360679\\
17.72	-0.180844525955293\\
17.73	-0.179981375248015\\
17.74	-0.179100226553196\\
17.75	-0.178201167984971\\
17.76	-0.177284289448448\\
17.77	-0.176349682630717\\
17.78	-0.17539744099168\\
17.79	-0.174427659754708\\
17.8	-0.173440435897116\\
17.81	-0.172435868140469\\
17.82	-0.171414056940702\\
17.83	-0.170375104478087\\
17.84	-0.169319114647003\\
17.85	-0.168246193045552\\
17.86	-0.167156446965002\\
17.87	-0.166049985379052\\
17.88	-0.164926918932938\\
17.89	-0.16378735993237\\
17.9	-0.162631422332298\\
17.91	-0.161459221725518\\
17.92	-0.160270875331114\\
17.93	-0.159066501982736\\
17.94	-0.157846222116714\\
17.95	-0.15661015776002\\
17.96	-0.155358432518057\\
17.97	-0.154091171562307\\
17.98	-0.15280850161781\\
17.99	-0.151510550950491\\
18	-0.150197449354335\\
18.01	-0.148869328138408\\
18.02	-0.147526320113725\\
18.03	-0.146168559579968\\
18.04	-0.144796182312061\\
18.05	-0.143409325546584\\
18.06	-0.142008127968061\\
18.07	-0.140592729695081\\
18.08	-0.139163272266291\\
18.09	-0.137719898626244\\
18.1	-0.1362627531111\\
18.11	-0.134791981434197\\
18.12	-0.133307730671477\\
18.13	-0.13181014924678\\
18.14	-0.130299386916998\\
18.15	-0.128775594757108\\
18.16	-0.127238925145055\\
18.17	-0.125689531746519\\
18.18	-0.12412756949955\\
18.19	-0.122553194599069\\
18.2	-0.120966564481257\\
18.21	-0.119367837807801\\
18.22	-0.117757174450038\\
18.23	-0.116134735472959\\
18.24	-0.114500683119113\\
18.25	-0.112855180792371\\
18.26	-0.111198393041596\\
18.27	-0.109530485544182\\
18.28	-0.107851625089488\\
18.29	-0.106161979562161\\
18.3	-0.104461717925346\\
18.31	-0.10275101020379\\
18.32	-0.101030027466839\\
18.33	-0.0992989418113333\\
18.34	-0.0975579263443945\\
18.35	-0.0958071551661192\\
18.36	-0.094046803352167\\
18.37	-0.092277046936251\\
18.38	-0.0904980628925393\\
18.39	-0.0887100291179525\\
18.4	-0.0869131244143794\\
18.41	-0.0851075284707915\\
18.42	-0.0832934218452792\\
18.43	-0.081470985946994\\
18.44	-0.0796404030180057\\
18.45	-0.0778018561150831\\
18.46	-0.075955529091383\\
18.47	-0.0741016065780704\\
18.48	-0.0722402739658505\\
18.49	-0.0703717173864347\\
18.5	-0.0684961236939225\\
18.51	-0.0666136804461208\\
18.52	-0.0647245758857864\\
18.53	-0.0628289989217998\\
18.54	-0.0609271391102789\\
18.55	-0.0590191866356188\\
18.56	-0.0571053322914782\\
18.57	-0.0551857674616955\\
18.58	-0.0532606841011553\\
18.59	-0.051330274716588\\
18.6	-0.0493947323473242\\
18.61	-0.0474542505459884\\
18.62	-0.0455090233591425\\
18.63	-0.0435592453078854\\
18.64	-0.041605111368396\\
18.65	-0.0396468169524413\\
18.66	-0.0376845578878296\\
18.67	-0.0357185303988328\\
18.68	-0.0337489310865621\\
18.69	-0.0317759569093061\\
18.7	-0.0297998051628398\\
18.71	-0.0278206734606895\\
18.72	-0.0258387597143777\\
18.73	-0.023854262113626\\
18.74	-0.0218673791065421\\
18.75	-0.0198783093797696\\
18.76	-0.0178872518386244\\
18.77	-0.015894405587202\\
18.78	-0.0138999699084654\\
18.79	-0.011904144244322\\
18.8	-0.00990712817567348\\
18.81	-0.00790912140246406\\
18.82	-0.00591032372370459\\
18.83	-0.00391093501749871\\
18.84	-0.00191115522104948\\
18.85	8.88156893292383e-05\\
18.86	0.00208877771821232\\
18.87	0.00408853087106494\\
18.88	0.00608787517423684\\
18.89	0.00808661069496524\\
18.9	0.0100845375613622\\
18.91	0.0120814559824076\\
18.92	0.0140771662679225\\
18.93	0.0160714688485409\\
18.94	0.018064164295668\\
18.95	0.0200550533414182\\
18.96	0.0220439368985475\\
18.97	0.0240306160803561\\
18.98	0.0260148922205828\\
18.99	0.0279965668932657\\
19	0.0299754419325905\\
19.01	0.0319513194527014\\
19.02	0.0339240018674924\\
19.03	0.0358932919103672\\
19.04	0.0378589926539612\\
19.05	0.0398209075298396\\
19.06	0.0417788403481484\\
19.07	0.0437325953172385\\
19.08	0.04568197706324\\
19.09	0.047626790649604\\
19.1	0.049566841596592\\
19.11	0.0515019359007251\\
19.12	0.053431880054187\\
19.13	0.0553564810641692\\
19.14	0.0572755464721759\\
19.15	0.0591888843732642\\
19.16	0.0610963034352398\\
19.17	0.0629976129177852\\
19.18	0.064892622691536\\
19.19	0.0667811432570953\\
19.2	0.0686629857639791\\
19.21	0.070537962029506\\
19.22	0.0724058845576108\\
19.23	0.0742665665575986\\
19.24	0.0761198219628185\\
19.25	0.0779654654492757\\
19.26	0.079803312454159\\
19.27	0.0816331791942989\\
19.28	0.0834548826845473\\
19.29	0.0852682407560721\\
19.3	0.0870730720745787\\
19.31	0.0888691961584377\\
19.32	0.090656433396739\\
19.33	0.0924346050672467\\
19.34	0.094203533354277\\
19.35	0.0959630413664744\\
19.36	0.0977129531545036\\
19.37	0.0994530937286451\\
19.38	0.10118328907629\\
19.39	0.102903366179348\\
19.4	0.104613153031539\\
19.41	0.106312478655606\\
19.42	0.1080011731204\\
19.43	0.109679067557882\\
19.44	0.111345994180008\\
19.45	0.113001786295503\\
19.46	0.114646278326537\\
19.47	0.116279305825276\\
19.48	0.117900705490332\\
19.49	0.119510315183089\\
19.5	0.12110797394392\\
19.51	0.12269352200828\\
19.52	0.124266800822682\\
19.53	0.125827653060558\\
19.54	0.127375922637983\\
19.55	0.128911454729291\\
19.56	0.130434095782552\\
19.57	0.13194369353493\\
19.58	0.133440097027906\\
19.59	0.13492315662238\\
19.6	0.136392724013627\\
19.61	0.137848652246133\\
19.62	0.139290795728288\\
19.63	0.140719010246944\\
19.64	0.142133152981842\\
19.65	0.143533082519886\\
19.66	0.144918658869288\\
19.67	0.146289743473569\\
19.68	0.147646199225409\\
19.69	0.148987890480366\\
19.7	0.15031468307043\\
19.71	0.151626444317449\\
19.72	0.152923043046391\\
19.73	0.154204349598464\\
19.74	0.155470235844081\\
19.75	0.156720575195671\\
19.76	0.157955242620342\\
19.77	0.159174114652379\\
19.78	0.160377069405596\\
19.79	0.16156398658552\\
19.8	0.162734747501421\\
19.81	0.163889235078184\\
19.82	0.165027333868013\\
19.83	0.166148930061977\\
19.84	0.167253911501393\\
19.85	0.168342167689036\\
19.86	0.169413589800194\\
19.87	0.170468070693551\\
19.88	0.171505504921893\\
19.89	0.172525788742665\\
19.9	0.173528820128333\\
19.91	0.174514498776596\\
19.92	0.175482726120409\\
19.93	0.176433405337845\\
19.94	0.177366441361775\\
19.95	0.178281740889373\\
19.96	0.179179212391451\\
19.97	0.180058766121604\\
19.98	0.180920314125194\\
19.99	0.181763770248137\\
};


\addplot [line width=\plotLine, color=color0]
  table[row sep=crcr]{%
0	-0.2111\\
0.01	-0.210937603204832\\
0.02	-0.210461941273254\\
0.03	-0.209688719635676\\
0.04	-0.208632537347275\\
0.05	-0.207308413887152\\
0.06	-0.205730410309777\\
0.07	-0.203912016198601\\
0.08	-0.20186623122604\\
0.09	-0.199605588875116\\
0.1	-0.197142179994819\\
0.11	-0.194487676137649\\
0.12	-0.191653352608157\\
0.13	-0.188650111125237\\
0.14	-0.185488501969412\\
0.15	-0.182178745450532\\
0.16	-0.178730752492931\\
0.17	-0.175154144095795\\
0.18	-0.171458269388544\\
0.19	-0.167652221966756\\
0.2	-0.163744854166622\\
0.21	-0.159744788918144\\
0.22	-0.155660428812904\\
0.23	-0.151499962034619\\
0.24	-0.147271364833142\\
0.25	-0.142982400277925\\
0.26	-0.138640613106855\\
0.27	-0.134253320591587\\
0.28	-0.129827599469687\\
0.29	-0.125370269144153\\
0.3	-0.120887871516981\\
0.31	-0.116386647998052\\
0.32	-0.111872514404795\\
0.33	-0.107351034631079\\
0.34	-0.102827394104595\\
0.35	-0.0983063741594125\\
0.36	-0.0937923285144398\\
0.37	-0.0892891630613735\\
0.38	-0.0848003201222296\\
0.39	-0.0803287682352817\\
0.4	-0.0758769983714733\\
0.41	-0.0714470272771803\\
0.42	-0.0670404083930992\\
0.43	-0.0626582505251156\\
0.44	-0.0583012441551631\\
0.45	-0.0539696949928268\\
0.46	-0.0496635640959279\\
0.47	-0.0453825136433608\\
0.48	-0.0411259572367759\\
0.49	-0.036893113447491\\
0.5	-0.0326830612166795\\
0.51	-0.0284947956630206\\
0.52	-0.0243272828526866\\
0.53	-0.0201795121395849\\
0.54	-0.0160505447851264\\
0.55	-0.0119395577109383\\
0.56	-0.00784588141821872\\
0.57	-0.00376903131630308\\
0.58	0.000291268067689284\\
0.59	0.00433506628522947\\
0.6	0.00836217761199818\\
0.61	0.0123716906256407\\
0.62	0.0163601153100602\\
0.63	0.0203262853734083\\
0.64	0.0242693823045531\\
0.65	0.0281884699770269\\
0.66	0.0320825121498894\\
0.67	0.0359503913491274\\
0.68	0.0397909283130515\\
0.69	0.0436029012892403\\
0.7	0.047385064562733\\
0.71	0.0511361656972511\\
0.72	0.0548549610812339\\
0.73	0.058540229483625\\
0.74	0.0621907834357249\\
0.75	0.0658054783604377\\
0.76	0.0693832194649893\\
0.77	0.0729229664946902\\
0.78	0.0764237365115753\\
0.79	0.079884604911873\\
0.8	0.0833047049302136\\
0.81	0.0866832258971852\\
0.82	0.0900194105217809\\
0.83	0.0933125514634459\\
0.84	0.0965619874421046\\
0.85	0.099767099111059\\
0.86	0.102927304889322\\
0.87	0.106042056918894\\
0.88	0.109110837280542\\
0.89	0.112133154570395\\
0.9	0.115108540910221\\
0.91	0.11803654943759\\
0.92	0.120916752298689\\
0.93	0.123748739146706\\
0.94	0.126532116132414\\
0.95	0.129266505360809\\
0.96	0.13195154477806\\
0.97	0.134586888446284\\
0.98	0.137172207159391\\
0.99	0.139707189351007\\
1	0.142191542244872\\
1.01	0.144624993198815\\
1.02	0.147007291194985\\
1.03	0.149338208431328\\
1.04	0.151617541971981\\
1.05	0.153845115417276\\
1.06	0.156020780557103\\
1.07	0.158144418974593\\
1.08	0.160215943570189\\
1.09	0.162235299979329\\
1.1	0.164202467859981\\
1.11	0.166117462029352\\
1.12	0.167980333432001\\
1.13	0.169791169924599\\
1.14	0.171550096865414\\
1.15	0.173257277499559\\
1.16	0.174912913133806\\
1.17	0.176517243097617\\
1.18	0.178070544489713\\
1.19	0.179573131712176\\
1.2	0.181025355796543\\
1.21	0.182427603528717\\
1.22	0.18378029638174\\
1.23	0.185083889267376\\
1.24	0.186338869119285\\
1.25	0.187545753322013\\
1.26	0.188705088001312\\
1.27	0.18981744619226\\
1.28	0.190883425902362\\
1.29	0.191903648087279\\
1.3	0.192878754556963\\
1.31	0.19380940582997\\
1.32	0.19469627895337\\
1.33	0.195540065305218\\
1.34	0.196341468395817\\
1.35	0.197101201683198\\
1.36	0.197819986417211\\
1.37	0.198498549525571\\
1.38	0.199137621554008\\
1.39	0.199737934671437\\
1.4	0.20030022074982\\
1.41	0.200825209527102\\
1.42	0.201313626860337\\
1.43	0.201766193074886\\
1.44	0.202183621414374\\
1.45	0.202566616594921\\
1.46	0.20291587346611\\
1.47	0.203232075780103\\
1.48	0.203515895069422\\
1.49	0.203767989632999\\
1.5	0.203989003629386\\
1.51	0.204179566275263\\
1.52	0.20434029114681\\
1.53	0.204471775580963\\
1.54	0.204574600173127\\
1.55	0.204649328367521\\
1.56	0.204696506136049\\
1.57	0.20471666174132\\
1.58	0.204710305579262\\
1.59	0.20467793009665\\
1.6	0.204620009778791\\
1.61	0.204537001202558\\
1.62	0.204429343149983\\
1.63	0.204297456777672\\
1.64	0.204141745837345\\
1.65	0.203962596942942\\
1.66	0.20376037987983\\
1.67	0.203535447951802\\
1.68	0.203288138361705\\
1.69	0.203018772621731\\
1.7	0.202727656989537\\
1.71	0.202415082926603\\
1.72	0.202081327575381\\
1.73	0.201726654252019\\
1.74	0.201351312951596\\
1.75	0.200955540863066\\
1.76	0.200539562891224\\
1.77	0.200103592183253\\
1.78	0.199647830657572\\
1.79	0.199172469532896\\
1.8	0.198677689855577\\
1.81	0.19816366302349\\
1.82	0.19763055130486\\
1.83	0.197078508350606\\
1.84	0.196507679698908\\
1.85	0.195918203270856\\
1.86	0.195310209856157\\
1.87	0.194683823588026\\
1.88	0.194039162406471\\
1.89	0.193376338509328\\
1.9	0.192695458790477\\
1.91	0.191996625264788\\
1.92	0.191279935479413\\
1.93	0.190545482911146\\
1.94	0.189793357349634\\
1.95	0.189023645266303\\
1.96	0.188236430168904\\
1.97	0.187431792941693\\
1.98	0.186609812171245\\
1.99	0.185770564458009\\
2	0.184914124713729\\
2.01	0.184040566444887\\
2.02	0.183149962022383\\
2.03	0.182242382937681\\
2.04	0.181317900045667\\
2.05	0.180376583794535\\
2.06	0.179418504442968\\
2.07	0.178443732264964\\
2.08	0.177452337742628\\
2.09	0.176444391747285\\
2.1	0.175419965709268\\
2.11	0.174379131776746\\
2.12	0.173321962963962\\
2.13	0.172248533289264\\
2.14	0.171158917903282\\
2.15	0.17005319320765\\
2.16	0.168931436964634\\
2.17	0.167793728398039\\
2.18	0.166640148285761\\
2.19	0.165470779044362\\
2.2	0.164285704805999\\
2.21	0.163085011488082\\
2.22	0.161868786855992\\
2.23	0.160637120579203\\
2.24	0.159390104281134\\
2.25	0.158127831583047\\
2.26	0.15685039814231\\
2.27	0.155557901685319\\
2.28	0.154250442035384\\
2.29	0.152928121135846\\
2.3	0.151591043068709\\
2.31	0.150239314069055\\
2.32	0.148873042535481\\
2.33	0.147492339036822\\
2.34	0.146097316315377\\
2.35	0.144688089286874\\
2.36	0.143264775037391\\
2.37	0.141827492817434\\
2.38	0.140376364033367\\
2.39	0.138911512236397\\
2.4	0.137433063109274\\
2.41	0.135941144450892\\
2.42	0.134435886158958\\
2.43	0.132917420210858\\
2.44	0.131385880642892\\
2.45	0.129841403528019\\
2.46	0.128284126952212\\
2.47	0.126714190989591\\
2.48	0.125131737676415\\
2.49	0.123536910984065\\
2.5	0.121929856791119\\
2.51	0.120310722854606\\
2.52	0.118679658780549\\
2.53	0.117036815993865\\
2.54	0.115382347707724\\
2.55	0.113716408892423\\
2.56	0.112039156243853\\
2.57	0.110350748151635\\
2.58	0.108651344666973\\
2.59	0.106941107470281\\
2.6	0.105220199838652\\
2.61	0.103488786613196\\
2.62	0.101747034166318\\
2.63	0.0999951103689533\\
2.64	0.0982331845578083\\
2.65	0.096461427502648\\
2.66	0.0946800113736521\\
2.67	0.0928891097088756\\
2.68	0.0910888973818335\\
2.69	0.0892795505692423\\
2.7	0.0874612467189284\\
2.71	0.0856341645179307\\
2.72	0.0837984838608158\\
2.73	0.0819543858182116\\
2.74	0.0801020526055789\\
2.75	0.0782416675522285\\
2.76	0.0763734150705982\\
2.77	0.0744974806257951\\
2.78	0.0726140582009976\\
2.79	0.0707233479927107\\
2.8	0.068825522132165\\
2.81	0.0669207696137306\\
2.82	0.0650092803414099\\
2.83	0.0630912451073762\\
2.84	0.061166846665899\\
2.85	0.0592362693176297\\
2.86	0.0572997201011801\\
2.87	0.0553573934553226\\
2.88	0.0534094845632325\\
2.89	0.0514561893190842\\
2.9	0.0494977042984516\\
2.91	0.0475342267305781\\
2.92	0.0455659544716167\\
2.93	0.0435930859784702\\
2.94	0.0416158202830233\\
2.95	0.0396343569667062\\
2.96	0.0376488961353301\\
2.97	0.0356596383941969\\
2.98	0.0336667848234452\\
2.99	0.0316705369536494\\
3	0.0296710967416535\\
3.01	0.027668666546644\\
3.02	0.0256634491064519\\
3.03	0.0236556475140884\\
3.04	0.0216454651944981\\
3.05	0.019633105881554\\
3.06	0.0176187735952597\\
3.07	0.0156026726191839\\
3.08	0.0135850074781054\\
3.09	0.0115659829158831\\
3.1	0.00954580387353877\\
3.11	0.00752467546754447\\
3.12	0.00550280296833715\\
3.13	0.00348039177902809\\
3.14	0.00145764741431805\\
3.15	-0.000565224520381182\\
3.16	-0.00258801834963211\\
3.17	-0.00461052834846881\\
3.18	-0.00663254876270161\\
3.19	-0.00865387382905153\\
3.2	-0.0106742977951037\\
3.21	-0.0126936149391157\\
3.22	-0.0147116195896555\\
3.23	-0.0167281061451168\\
3.24	-0.0187428690930918\\
3.25	-0.0207557030296501\\
3.26	-0.0227664026785003\\
3.27	-0.0247747629100936\\
3.28	-0.0267805787606439\\
3.29	-0.0287836454511283\\
3.3	-0.0307837584062499\\
3.31	-0.0327807132734222\\
3.32	-0.0347743059417625\\
3.33	-0.0367643325611517\\
3.34	-0.0387505962997044\\
3.35	-0.0407328806468113\\
3.36	-0.0427109891110913\\
3.37	-0.0446847190791865\\
3.38	-0.0466538682960833\\
3.39	-0.0486182348847823\\
3.4	-0.0505776173663319\\
3.41	-0.0525318146801828\\
3.42	-0.0544806262048936\\
3.43	-0.0564238517791813\\
3.44	-0.0583612917233452\\
3.45	-0.0602927468610656\\
3.46	-0.0622180185416135\\
3.47	-0.0641369086624697\\
3.48	-0.0660492196923895\\
3.49	-0.0679547546948985\\
3.5	-0.0698533173522616\\
3.51	-0.0717447119899026\\
3.52	-0.0736287436013039\\
3.53	-0.0755052178733663\\
3.54	-0.0773739412122454\\
3.55	-0.0792347207696391\\
3.56	-0.0810873644695377\\
3.57	-0.0829316810353963\\
3.58	-0.084767480017742\\
3.59	-0.0865945718221655\\
3.6	-0.0884127677376937\\
3.61	-0.0902218799655038\\
3.62	-0.0920217216479449\\
3.63	-0.0938121068978412\\
3.64	-0.0955928508280223\\
3.65	-0.0973637695810607\\
3.66	-0.0991246803591433\\
3.67	-0.100875401454061\\
3.68	-0.102615752277242\\
3.69	-0.104345553389786\\
3.7	-0.106064633981102\\
3.71	-0.10777285469499\\
3.72	-0.109469999186441\\
3.73	-0.111155890145935\\
3.74	-0.112830354053123\\
3.75	-0.114493218730034\\
3.76	-0.116144313368831\\
3.77	-0.117783468559209\\
3.78	-0.119410516315385\\
3.79	-0.121025290102599\\
3.8	-0.122627624863086\\
3.81	-0.124217357041464\\
3.82	-0.125794324609485\\
3.83	-0.127358367090113\\
3.84	-0.128909325580882\\
3.85	-0.130447042776499\\
3.86	-0.131982421978574\\
3.87	-0.133525771962509\\
3.88	-0.135076148840047\\
3.89	-0.136632645700968\\
3.9	-0.138194388872117\\
3.91	-0.139760534447889\\
3.92	-0.141330237263568\\
3.93	-0.142902729040421\\
3.94	-0.144477237779655\\
3.95	-0.146053010322311\\
3.96	-0.147629310241956\\
3.97	-0.149205415943849\\
3.98	-0.150780618955584\\
3.99	-0.152354222396231\\
4	-0.153925539612611\\
4.01	-0.155493892972592\\
4.02	-0.157058612806354\\
4.03	-0.15861903648731\\
4.04	-0.160174507644998\\
4.05	-0.161724375502704\\
4.06	-0.163267994332948\\
4.07	-0.164804723024161\\
4.08	-0.166333924752132\\
4.09	-0.167854966749863\\
4.1	-0.169367220169601\\
4.11	-0.17087006003086\\
4.12	-0.172362865248279\\
4.13	-0.17384501873322\\
4.14	-0.175315907563013\\
4.15	-0.176774923211828\\
4.16	-0.178221461837172\\
4.17	-0.179654924616082\\
4.18	-0.181074718125166\\
4.19	-0.182480254758734\\
4.2	-0.183870953179366\\
4.21	-0.18524623879543\\
4.22	-0.186605544260162\\
4.23	-0.187948309987161\\
4.24	-0.18927398467729\\
4.25	-0.19058202585221\\
4.26	-0.191871900390001\\
4.27	-0.193143085058559\\
4.28	-0.194395067042713\\
4.29	-0.195627344461279\\
4.3	-0.196839426870536\\
4.31	-0.19803083575088\\
4.32	-0.199201104973722\\
4.33	-0.200349781245957\\
4.34	-0.201476424529643\\
4.35	-0.20258060843478\\
4.36	-0.203661920583405\\
4.37	-0.204719962943461\\
4.38	-0.205754352131177\\
4.39	-0.206764719680971\\
4.4	-0.207750712282112\\
4.41	-0.208711991981644\\
4.42	-0.209648236353288\\
4.43	-0.210559138632252\\
4.44	-0.211444407816095\\
4.45	-0.212303768731964\\
4.46	-0.213136962070702\\
4.47	-0.213943744388493\\
4.48	-0.214723888076842\\
4.49	-0.215477181301826\\
4.5	-0.216203427913669\\
4.51	-0.216902447327791\\
4.52	-0.217574074378585\\
4.53	-0.218218159147219\\
4.54	-0.21883456676487\\
4.55	-0.219423177192801\\
4.56	-0.219983884980769\\
4.57	-0.220516599005247\\
4.58	-0.221021242188997\\
4.59	-0.221497751203501\\
4.6	-0.221946076155793\\
4.61	-0.222366180261194\\
4.62	-0.222758039503458\\
4.63	-0.223121642283813\\
4.64	-0.223456989060325\\
4.65	-0.223764091979023\\
4.66	-0.224042974498135\\
4.67	-0.224293671006783\\
4.68	-0.224516226439405\\
4.69	-0.224710695887141\\
4.7	-0.224877144207358\\
4.71	-0.225015645632437\\
4.72	-0.22512628337888\\
4.73	-0.22520914925775\\
4.74	-0.225264343287386\\
4.75	-0.225291973309278\\
4.76	-0.225292154607933\\
4.77	-0.225265009535496\\
4.78	-0.225210667141835\\
4.79	-0.225129262810741\\
4.8	-0.225020937902833\\
4.81	-0.224885839405707\\
4.82	-0.22472411959182\\
4.83	-0.224535935684513\\
4.84	-0.224321449532586\\
4.85	-0.224080827293723\\
4.86	-0.223814239127061\\
4.87	-0.223521858895146\\
4.88	-0.223203863875442\\
4.89	-0.222860434481566\\
4.9	-0.222491753994352\\
4.91	-0.222098008302799\\
4.92	-0.22167938565496\\
4.93	-0.221236076418759\\
4.94	-0.220768272852713\\
4.95	-0.220276168886486\\
4.96	-0.219759959911201\\
4.97	-0.219219842579384\\
4.98	-0.218656014614401\\
4.99	-0.218068674629232\\
5	-0.217458021954387\\
5.01	-0.216824256474778\\
5.02	-0.216167578475305\\
5.03	-0.215488188494944\\
5.04	-0.21478628718906\\
5.05	-0.214062075199715\\
5.06	-0.21331575303366\\
5.07	-0.21254752094776\\
5.08	-0.211757578841537\\
5.09	-0.210946126156549\\
5.1	-0.210113361782288\\
5.11	-0.209259483968311\\
5.12	-0.208384690242265\\
5.13	-0.207489177333534\\
5.14	-0.206573141102171\\
5.15	-0.205636776472832\\
5.16	-0.204680277373404\\
5.17	-0.203703836678031\\
5.18	-0.202707646154275\\
5.19	-0.201691896414111\\
5.2	-0.200656776868525\\
5.21	-0.199602475685439\\
5.22	-0.198529179750769\\
5.23	-0.197437074632366\\
5.24	-0.196326344546689\\
5.25	-0.195197172328009\\
5.26	-0.19404973940002\\
5.27	-0.192884225749744\\
5.28	-0.19170080990362\\
5.29	-0.190499668905751\\
5.3	-0.189280978298258\\
5.31	-0.188044912103764\\
5.32	-0.186791642810049\\
5.33	-0.185521341356957\\
5.34	-0.184234177125665\\
5.35	-0.18293031793048\\
5.36	-0.181609930013347\\
5.37	-0.180273178041286\\
5.38	-0.178920225107041\\
5.39	-0.177551232733214\\
5.4	-0.176166360880217\\
5.41	-0.1747657679584\\
5.42	-0.173349610844709\\
5.43	-0.171918044904287\\
5.44	-0.170471224017411\\
5.45	-0.169009300612173\\
5.46	-0.167532425703305\\
5.47	-0.166040748937563\\
5.48	-0.164534418646023\\
5.49	-0.163013581903642\\
5.5	-0.161478384596393\\
5.51	-0.159928971496215\\
5.52	-0.158365486343983\\
5.53	-0.156788071940592\\
5.54	-0.155196870246209\\
5.55	-0.153592022487593\\
5.56	-0.151973669273345\\
5.57	-0.150341950716753\\
5.58	-0.148697006565849\\
5.59	-0.147035211318484\\
5.6	-0.145349384739515\\
5.61	-0.143640094810038\\
5.62	-0.141908123037256\\
5.63	-0.14015423406569\\
5.64	-0.138379175797148\\
5.65	-0.136583679529813\\
5.66	-0.134768460119096\\
5.67	-0.132934216158502\\
5.68	-0.131081630178452\\
5.69	-0.12921136886112\\
5.7	-0.127324083269466\\
5.71	-0.125420409088779\\
5.72	-0.123500966879169\\
5.73	-0.121566362337559\\
5.74	-0.11961718656787\\
5.75	-0.117654016358144\\
5.76	-0.115677414463544\\
5.77	-0.113687929894169\\
5.78	-0.111686098206825\\
5.79	-0.109672441799891\\
5.8	-0.107647470210583\\
5.81	-0.105611680413951\\
5.82	-0.103565557123043\\
5.83	-0.101509573089732\\
5.84	-0.0994441894057645\\
5.85	-0.0973698558036304\\
5.86	-0.095287010956911\\
5.87	-0.0931960827797759\\
5.88	-0.0910974887253359\\
5.89	-0.0889916360825581\\
5.9	-0.0868789222714561\\
5.91	-0.0847597351362588\\
5.92	-0.0826344532362341\\
5.93	-0.0805034461338357\\
5.94	-0.078367074679791\\
5.95	-0.0762256912947241\\
5.96	-0.0740796402468604\\
5.97	-0.0719292579253301\\
5.98	-0.0697748731085411\\
5.99	-0.0676168072270685\\
6	-0.0654553746204723\\
6.01	-0.063290882787452\\
6.02	-0.0611236326287314\\
6.03	-0.0589539186820811\\
6.04	-0.0567820293489031\\
6.05	-0.0546082471118506\\
6.06	-0.0524328487430013\\
6.07	-0.0502561055021743\\
6.08	-0.0480782833250665\\
6.09	-0.0458996430009877\\
6.1	-0.0437204403400726\\
6.11	-0.0415409263299841\\
6.12	-0.0393613472822288\\
6.13	-0.0371819449683595\\
6.14	-0.0350029567464513\\
6.15	-0.032824615678376\\
6.16	-0.0306471506385145\\
6.17	-0.0284707864146643\\
6.18	-0.0262957438019912\\
6.19	-0.0241222396909557\\
6.2	-0.0219504871502107\\
6.21	-0.0197806955055055\\
6.22	-0.0176130704156544\\
6.23	-0.0154478139466259\\
6.24	-0.013285124644779\\
6.25	-0.0111251976102337\\
6.26	-0.00896822457129217\\
6.27	-0.00681439396074546\\
6.28	-0.00466389099479489\\
6.29	-0.00251689775519756\\
6.3	-0.000373593275138945\\
6.31	0.00176584637082102\\
6.32	0.00390124797250078\\
6.33	0.0060324410854716\\
6.34	0.00815925792809316\\
6.35	0.0102815332743987\\
6.36	0.0123991043431181\\
6.37	0.0145118106832514\\
6.38	0.0166194940566846\\
6.39	0.0187219983184375\\
6.4	0.0208191692951761\\
6.41	0.0229108546626976\\
6.42	0.0249969038230969\\
6.43	0.0270771677823619\\
6.44	0.029151499029134\\
6.45	0.0312197514153555\\
6.46	0.0332817800394999\\
6.47	0.035337441133034\\
6.48	0.0373865919507205\\
6.49	0.0394290906652984\\
6.5	0.041464796267024\\
6.51	0.0434935684684802\\
6.52	0.0455152676149878\\
6.53	0.0475297546008803\\
6.54	0.0495368907918391\\
6.55	0.0515365379533987\\
6.56	0.0535285581856791\\
6.57	0.0555128138643311\\
6.58	0.0574891675876329\\
6.59	0.0594574821296021\\
6.6	0.0614176203989759\\
6.61	0.0633694454038365\\
6.62	0.0653128202216583\\
6.63	0.0672476079745028\\
6.64	0.0691736718090864\\
6.65	0.0710908748814143\\
6.66	0.072999080345691\\
6.67	0.0748981513471805\\
6.68	0.0767879510187275\\
6.69	0.0786683424806224\\
6.7	0.0805391888435301\\
6.71	0.0824003532141926\\
6.72	0.0842516987036368\\
6.73	0.0860930884376405\\
6.74	0.0879243855692095\\
6.75	0.0897454532928535\\
6.76	0.0915561548604505\\
6.77	0.0933563535985169\\
6.78	0.0951459129267079\\
6.79	0.0969246963774035\\
6.8	0.0986925676162274\\
6.81	0.10044939046339\\
6.82	0.102195028915729\\
6.83	0.103929347169366\\
6.84	0.105652209642871\\
6.85	0.107363481000886\\
6.86	0.109063026178107\\
6.87	0.110750710403599\\
6.88	0.112426399225365\\
6.89	0.114089958535141\\
6.9	0.115741254593367\\
6.91	0.117380154054305\\
6.92	0.119006523991277\\
6.93	0.120620231921979\\
6.94	0.122221145833868\\
6.95	0.123809134209589\\
6.96	0.125384066052425\\
6.97	0.126945810911747\\
6.98	0.128494238908465\\
6.99	0.130029220760444\\
7	0.131550627807885\\
7.01	0.133058332038655\\
7.02	0.134552206113558\\
7.03	0.136032123391522\\
7.04	0.13749795795471\\
7.05	0.138949584633538\\
7.06	0.140386879031572\\
7.07	0.141809717550337\\
7.08	0.143217977413974\\
7.09	0.14461153669379\\
7.1	0.145990274332652\\
7.11	0.147354070169233\\
7.12	0.148702804962113\\
7.13	0.1500363604137\\
7.14	0.15135461919399\\
7.15	0.152657464964141\\
7.16	0.153944782399868\\
7.17	0.155216457214633\\
7.18	0.156472376182646\\
7.19	0.157712427161659\\
7.2	0.158936499115533\\
7.21	0.160144482136608\\
7.22	0.16133626746783\\
7.23	0.162511747524659\\
7.24	0.163670815916736\\
7.25	0.164813367469312\\
7.26	0.16593929824443\\
7.27	0.167048505561855\\
7.28	0.16814088801975\\
7.29	0.169216345515095\\
7.3	0.170274779263836\\
7.31	0.171316091820773\\
7.32	0.172340187099165\\
7.33	0.173346970390074\\
7.34	0.174336348381418\\
7.35	0.175308229176742\\
7.36	0.176262522313712\\
7.37	0.177199138782307\\
7.38	0.178117991042728\\
7.39	0.17901899304301\\
7.4	0.179902060236335\\
7.41	0.180767109598044\\
7.42	0.181614059642352\\
7.43	0.182442830438751\\
7.44	0.183253343628112\\
7.45	0.184045522438476\\
7.46	0.184819291700536\\
7.47	0.185574577862806\\
7.48	0.18631130900648\\
7.49	0.187029414859969\\
7.5	0.18772882681313\\
7.51	0.188409477931176\\
7.52	0.189071302968263\\
7.53	0.189714238380767\\
7.54	0.190338222340233\\
7.55	0.19094319474601\\
7.56	0.191529097237563\\
7.57	0.192095873206463\\
7.58	0.192643467808059\\
7.59	0.193171827972825\\
7.6	0.193680902417391\\
7.61	0.194170641655245\\
7.62	0.194640998007123\\
7.63	0.195091925611071\\
7.64	0.195523380432189\\
7.65	0.195935320272055\\
7.66	0.196327704777832\\
7.67	0.196700495451056\\
7.68	0.197053655656095\\
7.69	0.197387150628312\\
7.7	0.19770094748189\\
7.71	0.197995015217358\\
7.72	0.198269324728792\\
7.73	0.19852384881071\\
7.74	0.198758562164651\\
7.75	0.198973441405443\\
7.76	0.199168465067169\\
7.77	0.199343613608812\\
7.78	0.199498869419605\\
7.79	0.199634216824073\\
7.8	0.199749642086768\\
7.81	0.199845133416708\\
7.82	0.199920680971511\\
7.83	0.199976276861232\\
7.84	0.200011915151906\\
7.85	0.200027591868794\\
7.86	0.200023304999334\\
7.87	0.199999054495806\\
7.88	0.199954842277705\\
7.89	0.199890672233824\\
7.9	0.199806550224057\\
7.91	0.199702484080918\\
7.92	0.199578483610774\\
7.93	0.199434560594802\\
7.94	0.199270728789672\\
7.95	0.199087003927947\\
7.96	0.198883403718221\\
7.97	0.198659947844974\\
7.98	0.198416657968166\\
7.99	0.198153557722565\\
8	0.197870672716805\\
8.01	0.197568030532188\\
8.02	0.197245660721218\\
8.03	0.196903594805887\\
8.04	0.196541866275693\\
8.05	0.196160510585418\\
8.06	0.195759565152641\\
8.07	0.195339069355013\\
8.08	0.194899064527276\\
8.09	0.194439593958041\\
8.1	0.193960702886324\\
8.11	0.193462438497837\\
8.12	0.192944849921043\\
8.13	0.192407988222975\\
8.14	0.191851906404817\\
8.15	0.191276659397257\\
8.16	0.190682304055605\\
8.17	0.190068899154686\\
8.18	0.189436505383504\\
8.19	0.188785185339681\\
8.2	0.188115003523681\\
8.21	0.187426026332802\\
8.22	0.186718322054959\\
8.23	0.185991960862244\\
8.24	0.185247014804278\\
8.25	0.184483557801346\\
8.26	0.183701665637319\\
8.27	0.182901415952375\\
8.28	0.182082888235504\\
8.29	0.181246163816815\\
8.3	0.180391325859638\\
8.31	0.179518459352417\\
8.32	0.178627651100417\\
8.33	0.177718989717224\\
8.34	0.176792565616045\\
8.35	0.175848471000826\\
8.36	0.174886799857168\\
8.37	0.173907647943051\\
8.38	0.172911112779373\\
8.39	0.171897293640303\\
8.4	0.170866291543438\\
8.41	0.169818209239789\\
8.42	0.168753151203569\\
8.43	0.167671223621813\\
8.44	0.166572534383807\\
8.45	0.16545719307035\\
8.46	0.164325310942823\\
8.47	0.163177000932101\\
8.48	0.162012377627275\\
8.49	0.16083155726421\\
8.5	0.159634657713928\\
8.51	0.158421798470823\\
8.52	0.157193100640705\\
8.53	0.155948686928678\\
8.54	0.154688681626851\\
8.55	0.153413210601885\\
8.56	0.152122401282377\\
8.57	0.150816382646076\\
8.58	0.149495285206945\\
8.59	0.148159241002057\\
8.6	0.146808383578337\\
8.61	0.145442847979144\\
8.62	0.144062770730686\\
8.63	0.142668289828304\\
8.64	0.141259544722571\\
8.65	0.13983667630526\\
8.66	0.138399826895149\\
8.67	0.136949140223672\\
8.68	0.135484761420428\\
8.69	0.134006836998532\\
8.7	0.132515514839819\\
8.71	0.131010944179905\\
8.72	0.129493275593085\\
8.73	0.127962660977107\\
8.74	0.12641925353778\\
8.75	0.12486320777345\\
8.76	0.123294679459322\\
8.77	0.121713825631649\\
8.78	0.120120804571769\\
8.79	0.118515775790005\\
8.8	0.116898900009423\\
8.81	0.115270339149451\\
8.82	0.113630256309352\\
8.83	0.111978815751569\\
8.84	0.110316182884925\\
8.85	0.108642524247681\\
8.86	0.106958007490471\\
8.87	0.105262801359089\\
8.88	0.103557075677153\\
8.89	0.101841001328615\\
8.9	0.10011475024017\\
8.91	0.098378495363497\\
8.92	0.0966324106573999\\
8.93	0.0948766710697976\\
8.94	0.0931114525196006\\
8.95	0.0913369318784474\\
8.96	0.0895532869523227\\
8.97	0.08776069646305\\
8.98	0.0859593400296582\\
8.99	0.0841493981496297\\
9	0.0823310521800244\\
9.01	0.0805044843184919\\
9.02	0.0786698775841621\\
9.03	0.0768274157984199\\
9.04	0.0749772835655756\\
9.05	0.0731196662534206\\
9.06	0.0712547499736721\\
9.07	0.0693827215623208\\
9.08	0.0675037685598726\\
9.09	0.065618079191495\\
9.1	0.0637258423470609\\
9.11	0.0618272475611093\\
9.12	0.0599224849927105\\
9.13	0.0580117454052536\\
9.14	0.0560952201461452\\
9.15	0.0541731011264378\\
9.16	0.0522455808003885\\
9.17	0.0503128521449429\\
9.18	0.0483751086391648\\
9.19	0.0464325442436077\\
9.2	0.0444853533796314\\
9.21	0.0425337309086799\\
9.22	0.040577872111516\\
9.23	0.0386179726674201\\
9.24	0.0366542286333723\\
9.25	0.0346868364232053\\
9.26	0.0327159927867496\\
9.27	0.0307418947889738\\
9.28	0.0287647397891223\\
9.29	0.0267847254198685\\
9.3	0.0248020495664823\\
9.31	0.02281691034602\\
9.32	0.0208295060865533\\
9.33	0.0188400353064332\\
9.34	0.0168486966936106\\
9.35	0.0148556890850061\\
9.36	0.0128612114459507\\
9.37	0.0108654628496995\\
9.38	0.00886864245702775\\
9.39	0.00687094949591187\\
9.4	0.00487258324131505\\
9.41	0.00287374299507161\\
9.42	0.000874628065888249\\
9.43	-0.00112456225054106\\
9.44	-0.00312362869128656\\
9.45	-0.00512237204581287\\
9.46	-0.00712059317545952\\
9.47	-0.00911809303279092\\
9.48	-0.0111146726807883\\
9.49	-0.0131101333118969\\
9.5	-0.0151042762669173\\
9.51	-0.0170969030537362\\
9.52	-0.0190878153658982\\
9.53	-0.0210768151010208\\
9.54	-0.0230637043790425\\
9.55	-0.0250482855603117\\
9.56	-0.0270303612635172\\
9.57	-0.0290097343834572\\
9.58	-0.0309862081086528\\
9.59	-0.0329595859388147\\
9.6	-0.0349296717021543\\
9.61	-0.0368962695725571\\
9.62	-0.0388591840866193\\
9.63	-0.0408182201605478\\
9.64	-0.0427731831069491\\
9.65	-0.0447238786514898\\
9.66	-0.0466701129494608\\
9.67	-0.0486116926022367\\
9.68	-0.0505484246736512\\
9.69	-0.0524801167062947\\
9.7	-0.0544065767377414\\
9.71	-0.0563276133167173\\
9.72	-0.0582430355192309\\
9.73	-0.0601526529646553\\
9.74	-0.0620562758317952\\
9.75	-0.0639537148749351\\
9.76	-0.0658447814398837\\
9.77	-0.0677292874800283\\
9.78	-0.069607045572402\\
9.79	-0.0714778689337813\\
9.8	-0.0733415714368152\\
9.81	-0.075197967626205\\
9.82	-0.0770468727349314\\
9.83	-0.078888102700547\\
9.84	-0.0807214741815314\\
9.85	-0.0825468045737221\\
9.86	-0.0843639120268262\\
9.87	-0.0861726154610131\\
9.88	-0.0879727345835919\\
9.89	-0.0897640899057858\\
9.9	-0.0915465027595893\\
9.91	-0.0933197953147276\\
9.92	-0.0950837905957004\\
9.93	-0.096838312498923\\
9.94	-0.0985831858099565\\
9.95	-0.100318236220829\\
9.96	-0.102043290347433\\
9.97	-0.103758175747017\\
9.98	-0.105462720935739\\
9.99	-0.107156755406301\\
10	-0.108840109645642\\
10.01	-0.110512615152689\\
10.02	-0.11217410445616\\
10.03	-0.113824411132404\\
10.04	-0.115463369823279\\
10.05	-0.117090816254049\\
10.06	-0.1187065872513\\
10.07	-0.12031052076086\\
10.08	-0.121902455865712\\
10.09	-0.123482232803893\\
10.1	-0.12504969298637\\
10.11	-0.126604705901756\\
10.12	-0.128147120002901\\
10.13	-0.129676750969914\\
10.14	-0.131193443935051\\
10.15	-0.132697046201231\\
10.16	-0.13418740636555\\
10.17	-0.13566982350214\\
10.18	-0.137159509608081\\
10.19	-0.138656570481027\\
10.2	-0.140160143340041\\
10.21	-0.141669395592741\\
10.22	-0.143183512060291\\
10.23	-0.144701704696685\\
10.24	-0.146223227494305\\
10.25	-0.147747339979356\\
10.26	-0.149273318627831\\
10.27	-0.150800454896738\\
10.28	-0.152328053439101\\
10.29	-0.153855430489838\\
10.3	-0.155381912411288\\
10.31	-0.156906834388616\\
10.32	-0.158429539266422\\
10.33	-0.159949376518801\\
10.34	-0.161465701345815\\
10.35	-0.162977873889917\\
10.36	-0.164485258566282\\
10.37	-0.165987223501367\\
10.38	-0.167483140074235\\
10.39	-0.168972382555398\\
10.4	-0.170454327838033\\
10.41	-0.171928355256532\\
10.42	-0.173393846487394\\
10.43	-0.174850185527492\\
10.44	-0.176296758744789\\
10.45	-0.177732954996561\\
10.46	-0.179158165810199\\
10.47	-0.180571785621677\\
10.48	-0.181973212066764\\
10.49	-0.183361846320095\\
10.5	-0.184737093477235\\
10.51	-0.186098362974901\\
10.52	-0.18744506904459\\
10.53	-0.188776631194889\\
10.54	-0.190092474717856\\
10.55	-0.191392031214957\\
10.56	-0.192674739138128\\
10.57	-0.193940044341707\\
10.58	-0.195187400641078\\
10.59	-0.19641627037406\\
10.6	-0.197626124961211\\
10.61	-0.198816445461436\\
10.62	-0.199986723119436\\
10.63	-0.20113645990178\\
10.64	-0.202265169018548\\
10.65	-0.203372375427741\\
10.66	-0.204457616319858\\
10.67	-0.20552044158027\\
10.68	-0.206560414227241\\
10.69	-0.207577110823683\\
10.7	-0.208570121860961\\
10.71	-0.209539052113276\\
10.72	-0.210483520961395\\
10.73	-0.211403162684706\\
10.74	-0.212297626720801\\
10.75	-0.213166577891983\\
10.76	-0.214009696598322\\
10.77	-0.214826678977042\\
10.78	-0.215617237028253\\
10.79	-0.21638109870717\\
10.8	-0.217118007983178\\
10.81	-0.217827724866207\\
10.82	-0.218510025401077\\
10.83	-0.219164701630557\\
10.84	-0.219791561528067\\
10.85	-0.220390428900981\\
10.86	-0.220961143265684\\
10.87	-0.22150355969554\\
10.88	-0.222017548643056\\
10.89	-0.222502995737577\\
10.9	-0.222959801559894\\
10.91	-0.223387881395204\\
10.92	-0.223787164965883\\
10.93	-0.22415759614556\\
10.94	-0.224499132655994\\
10.95	-0.224811745748261\\
10.96	-0.225095419869748\\
10.97	-0.225350152318451\\
10.98	-0.225575952886033\\
10.99	-0.225772843491104\\
11	-0.225940857804121\\
11.01	-0.226080040865288\\
11.02	-0.226190448696789\\
11.03	-0.226272147910637\\
11.04	-0.226325215313382\\
11.05	-0.226349737508851\\
11.06	-0.226345810500055\\
11.07	-0.226313539291336\\
11.08	-0.226253037491755\\
11.09	-0.226164426920686\\
11.1	-0.226047837216504\\
11.11	-0.225903405449186\\
11.12	-0.225731275737623\\
11.13	-0.225531598872327\\
11.14	-0.225304531944207\\
11.15	-0.225050237980005\\
11.16	-0.22476888558492\\
11.17	-0.224460648592927\\
11.18	-0.224125705725205\\
11.19	-0.223764240257069\\
11.2	-0.223376439693731\\
11.21	-0.222962495455182\\
11.22	-0.222522602570433\\
11.23	-0.222056959381318\\
11.24	-0.221565767256021\\
11.25	-0.221049230312437\\
11.26	-0.220507555151479\\
11.27	-0.219940950600348\\
11.28	-0.219349627465829\\
11.29	-0.21873379829758\\
11.3	-0.218093677161383\\
11.31	-0.217429479422325\\
11.32	-0.216741421537794\\
11.33	-0.216029720860227\\
11.34	-0.215294595449463\\
11.35	-0.214536263894594\\
11.36	-0.213754945145147\\
11.37	-0.212950858351442\\
11.38	-0.21212422271397\\
11.39	-0.211275257341581\\
11.4	-0.210404181118327\\
11.41	-0.209511212578743\\
11.42	-0.208596569791373\\
11.43	-0.207660470250348\\
11.44	-0.206703130774802\\
11.45	-0.20572476741592\\
11.46	-0.204725595371422\\
11.47	-0.203705828907275\\
11.48	-0.202665681286433\\
11.49	-0.201605364704398\\
11.5	-0.200525090231426\\
11.51	-0.199425067761175\\
11.52	-0.198305505965609\\
11.53	-0.197166612255992\\
11.54	-0.196008592749785\\
11.55	-0.194831652243288\\
11.56	-0.193635994189856\\
11.57	-0.192421820683547\\
11.58	-0.191189332448041\\
11.59	-0.189938728830682\\
11.6	-0.188670207801516\\
11.61	-0.18738396595717\\
11.62	-0.186080198529449\\
11.63	-0.184759099398506\\
11.64	-0.183420861110452\\
11.65	-0.182065674899273\\
11.66	-0.180693730712901\\
11.67	-0.179305217243291\\
11.68	-0.177900321960356\\
11.69	-0.176479231149574\\
11.7	-0.175042129953093\\
11.71	-0.173589202414135\\
11.72	-0.172120631524472\\
11.73	-0.170636599274744\\
11.74	-0.169137286707344\\
11.75	-0.16762287397159\\
11.76	-0.166093540380864\\
11.77	-0.164549464471366\\
11.78	-0.162990824062107\\
11.79	-0.16141779631574\\
11.8	-0.159830557799778\\
11.81	-0.158229284547741\\
11.82	-0.15661415211972\\
11.83	-0.154985335661848\\
11.84	-0.153343009964132\\
11.85	-0.151687349516065\\
11.86	-0.150018528559474\\
11.87	-0.148336721137996\\
11.88	-0.146640688798481\\
11.89	-0.144922471179466\\
11.9	-0.143181454216775\\
11.91	-0.141418411289509\\
11.92	-0.139634100014306\\
11.93	-0.137829262247075\\
11.94	-0.136004624097528\\
11.95	-0.134160895965944\\
11.96	-0.132298772601792\\
11.97	-0.130418933183079\\
11.98	-0.128522041415395\\
11.99	-0.12660874564973\\
12	-0.124679679018316\\
12.01	-0.122735459587847\\
12.02	-0.120776690529515\\
12.03	-0.118803960305396\\
12.04	-0.116817842870754\\
12.05	-0.114818897891833\\
12.06	-0.112807670978771\\
12.07	-0.11078469393315\\
12.08	-0.108750485009754\\
12.09	-0.106705549191937\\
12.1	-0.104650378479991\\
12.11	-0.102585452191756\\
12.12	-0.100511237274591\\
12.13	-0.0984281886277218\\
12.14	-0.0963367494337874\\
12.15	-0.0942373514983351\\
12.16	-0.092130415595784\\
12.17	-0.0900163518203334\\
12.18	-0.0878955599400759\\
12.19	-0.0857684297525467\\
12.2	-0.0836353414397963\\
12.21	-0.0814966659210409\\
12.22	-0.0793527652009053\\
12.23	-0.0772039927112606\\
12.24	-0.0750506936447325\\
12.25	-0.0728932052779663\\
12.26	-0.0707318572829133\\
12.27	-0.0685669720244956\\
12.28	-0.0663988648432201\\
12.29	-0.0642278443215172\\
12.3	-0.0620542125328114\\
12.31	-0.0598782652726403\\
12.32	-0.0577002922713571\\
12.33	-0.0555205773883371\\
12.34	-0.0533393987878275\\
12.35	-0.051157029096956\\
12.36	-0.0489737355466635\\
12.37	-0.0467897800966247\\
12.38	-0.0446054195454791\\
12.39	-0.0424209056278999\\
12.4	-0.040236485100271\\
12.41	-0.0380523998168218\\
12.42	-0.0358688867982682\\
12.43	-0.0336861782949858\\
12.44	-0.0315045018468376\\
12.45	-0.0293240803416961\\
12.46	-0.0271451320746575\\
12.47	-0.0249678708098256\\
12.48	-0.0227925058463687\\
12.49	-0.0206192420904208\\
12.5	-0.0184482801340982\\
12.51	-0.0162798163427501\\
12.52	-0.0141140429512498\\
12.53	-0.011951148169885\\
12.54	-0.00979131630015599\\
12.55	-0.00763472786048377\\
12.56	-0.00548155972163825\\
12.57	-0.00333198525138358\\
12.58	-0.00118617446769778\\
12.59	0.000955705800348539\\
12.6	0.00309349174506435\\
12.61	0.00522702240716462\\
12.62	0.00735613949862618\\
12.63	0.00948068722272686\\
12.64	0.0116005120926831\\
12.65	0.0137154627502676\\
12.66	0.0158253897858286\\
12.67	0.0179301455610211\\
12.68	0.020029584035551\\
12.69	0.0221235605990937\\
12.7	0.0242119319094676\\
12.71	0.0262945557380146\\
12.72	0.0283712908229958\\
12.73	0.0304419967317012\\
12.74	0.0325065337317764\\
12.75	0.0345647626722005\\
12.76	0.03661654487414\\
12.77	0.038661742031815\\
12.78	0.0407002161233786\\
12.79	0.0427318293316801\\
12.8	0.0447564439747119\\
12.81	0.0467739224454019\\
12.82	0.0487841271603934\\
12.83	0.0507869205173239\\
12.84	0.0527821648601303\\
12.85	0.0547697224518112\\
12.86	0.0567494554540886\\
12.87	0.0587212259133837\\
12.88	0.0606848957525112\\
12.89	0.0626403267675257\\
12.9	0.0645873806291234\\
12.91	0.0665259188880912\\
12.92	0.0684558029842366\\
12.93	0.0703768942583539\\
12.94	0.0722890539667386\\
12.95	0.0741921432978512\\
12.96	0.0760860233907469\\
12.97	0.0779705553549289\\
12.98	0.0798456002913384\\
12.99	0.0817110193141892\\
13	0.0835666735734563\\
13.01	0.0854124242777986\\
13.02	0.0872481327177635\\
13.03	0.089073660289142\\
13.04	0.0908888685163609\\
13.05	0.0926936190758453\\
13.06	0.0944877738192594\\
13.07	0.0962711947966199\\
13.08	0.0980437442792107\\
13.09	0.0998052847823201\\
13.1	0.101555679087766\\
13.11	0.103294790266229\\
13.12	0.105022481699393\\
13.13	0.106738617101908\\
13.14	0.1084430605432\\
13.15	0.110135676469137\\
13.16	0.111816329723581\\
13.17	0.113484885569836\\
13.18	0.115141209712031\\
13.19	0.116785168316436\\
13.2	0.118416628032754\\
13.21	0.120035456015379\\
13.22	0.121641519944661\\
13.23	0.123234688048177\\
13.24	0.12481482912202\\
13.25	0.126381812552125\\
13.26	0.127935508335629\\
13.27	0.129475787102273\\
13.28	0.13100252013586\\
13.29	0.132515579395753\\
13.3	0.134014837538436\\
13.31	0.13550016793911\\
13.32	0.136971444713353\\
13.33	0.138428542738811\\
13.34	0.13987133767694\\
13.35	0.141299705994779\\
13.36	0.142713524986745\\
13.37	0.144112672796463\\
13.38	0.145497028438597\\
13.39	0.146866471820702\\
13.4	0.148220883765056\\
13.41	0.149560146030496\\
13.42	0.150884141334221\\
13.43	0.152192753373572\\
13.44	0.153485866847772\\
13.45	0.154763367479607\\
13.46	0.156025142037058\\
13.47	0.157271078354854\\
13.48	0.158501065355944\\
13.49	0.159714993072883\\
13.5	0.160912752669113\\
13.51	0.162094236460132\\
13.52	0.16325933793454\\
13.53	0.16440795177496\\
13.54	0.165539973878803\\
13.55	0.166655301378903\\
13.56	0.167753832663966\\
13.57	0.168835467398872\\
13.58	0.169900106544778\\
13.59	0.170947652379048\\
13.6	0.171978008514972\\
13.61	0.172991079921293\\
13.62	0.173986772941503\\
13.63	0.174964995312936\\
13.64	0.175925656185613\\
13.65	0.176868666140858\\
13.66	0.177793937209673\\
13.67	0.178701382890847\\
13.68	0.179590918168822\\
13.69	0.180462459531281\\
13.7	0.181315924986471\\
13.71	0.182151234080249\\
13.72	0.182968307912838\\
13.73	0.183767069155302\\
13.74	0.184547442065719\\
13.75	0.185309352505067\\
13.76	0.186052727952796\\
13.77	0.186777497522097\\
13.78	0.187483591974857\\
13.79	0.188170943736306\\
13.8	0.188839486909338\\
13.81	0.18948915728851\\
13.82	0.190119892373723\\
13.83	0.190731631383572\\
13.84	0.191324315268366\\
13.85	0.191897886722814\\
13.86	0.192452290198386\\
13.87	0.192987471915328\\
13.88	0.193503379874348\\
13.89	0.193999963867962\\
13.9	0.194477175491501\\
13.91	0.19493496815378\\
13.92	0.195373297087424\\
13.93	0.19579211935886\\
13.94	0.196191393877961\\
13.95	0.196571081407357\\
13.96	0.196931144571403\\
13.97	0.197271547864808\\
13.98	0.197592257660926\\
13.99	0.197893242219706\\
14	0.198174471695314\\
14.01	0.198435918143407\\
14.02	0.198677555528087\\
14.03	0.198899359728505\\
14.04	0.199101308545151\\
14.05	0.199283381705801\\
14.06	0.199445560871146\\
14.07	0.199587829640084\\
14.08	0.1997101735547\\
14.09	0.199812580104917\\
14.1	0.199895038732824\\
14.11	0.199957540836697\\
14.12	0.200000079774695\\
14.13	0.200022650868248\\
14.14	0.200025251405134\\
14.15	0.200007880642248\\
14.16	0.199970539808063\\
14.17	0.199913232104795\\
14.18	0.199835962710261\\
14.19	0.199738738779446\\
14.2	0.199621569445767\\
14.21	0.199484465822056\\
14.22	0.199327441001246\\
14.23	0.199150510056775\\
14.24	0.1989536900427\\
14.25	0.198736999993545\\
14.26	0.198500460923852\\
14.27	0.198244095827473\\
14.28	0.19796792967658\\
14.29	0.197671989420416\\
14.3	0.197356303983762\\
14.31	0.197020904265163\\
14.32	0.196665823134875\\
14.33	0.196291095432561\\
14.34	0.195896757964734\\
14.35	0.19548284950194\\
14.36	0.195049410775701\\
14.37	0.194596484475201\\
14.38	0.194124115243735\\
14.39	0.193632349674909\\
14.4	0.193121236308609\\
14.41	0.19259082562673\\
14.42	0.192041170048662\\
14.43	0.19147232392656\\
14.44	0.190884343540374\\
14.45	0.190277287092654\\
14.46	0.189651214703135\\
14.47	0.189006188403097\\
14.48	0.1883422721295\\
14.49	0.187659531718914\\
14.5	0.186958034901225\\
14.51	0.18623785129313\\
14.52	0.185499052391422\\
14.53	0.184741711566069\\
14.54	0.183965904053085\\
14.55	0.183171706947193\\
14.56	0.182359199194293\\
14.57	0.181528461583727\\
14.58	0.180679576740342\\
14.59	0.17981262911637\\
14.6	0.178927704983094\\
14.61	0.17802489242234\\
14.62	0.177104281317772\\
14.63	0.176165963345993\\
14.64	0.175210031967472\\
14.65	0.174236582417276\\
14.66	0.17324571169562\\
14.67	0.172237518558241\\
14.68	0.171212103506588\\
14.69	0.170169568777834\\
14.7	0.169110018334715\\
14.71	0.168033557855192\\
14.72	0.166940294721937\\
14.73	0.165830338011652\\
14.74	0.164703798484215\\
14.75	0.16356078857166\\
14.76	0.162401422366982\\
14.77	0.161225815612789\\
14.78	0.160034085689775\\
14.79	0.158826351605042\\
14.8	0.157602733980249\\
14.81	0.156363355039609\\
14.82	0.155108338597723\\
14.83	0.153837810047253\\
14.84	0.152551896346444\\
14.85	0.151250726006483\\
14.86	0.149934429078704\\
14.87	0.148603137141641\\
14.88	0.147256983287938\\
14.89	0.145896102111077\\
14.9	0.144520629691992\\
14.91	0.1431307035855\\
14.92	0.141726462806611\\
14.93	0.140308047816663\\
14.94	0.138875600509324\\
14.95	0.137429264196447\\
14.96	0.135969183593772\\
14.97	0.134495504806485\\
14.98	0.133008382897354\\
14.99	0.131507961803552\\
15	0.129994381969927\\
15.01	0.128467801730485\\
15.02	0.126928373919793\\
15.03	0.125376252677089\\
15.04	0.123811593427736\\
15.05	0.122234552866301\\
15.06	0.120645288940263\\
15.07	0.119043960833894\\
15.08	0.117430728952149\\
15.09	0.115805754904467\\
15.1	0.114169201488469\\
15.11	0.112521232673506\\
15.12	0.110862013584084\\
15.13	0.109191710483145\\
15.14	0.107510490755202\\
15.15	0.105818522889345\\
15.16	0.104115976462084\\
15.17	0.102403022120071\\
15.18	0.100679831562672\\
15.19	0.0989465775243893\\
15.2	0.0972034337571616\\
15.21	0.0954505750124982\\
15.22	0.0936881770234971\\
15.23	0.0919164164866982\\
15.24	0.0901354710438218\\
15.25	0.0883455192633425\\
15.26	0.0865467406219414\\
15.27	0.0847393154858157\\
15.28	0.0829234250918434\\
15.29	0.081099251528626\\
15.3	0.0792669777173791\\
15.31	0.0774267873927079\\
15.32	0.0755788650832318\\
15.33	0.0737233960920977\\
15.34	0.0718605664773478\\
15.35	0.0699905630321719\\
15.36	0.0681135732650347\\
15.37	0.0662297853796818\\
15.38	0.0643393882550265\\
15.39	0.0624425714249253\\
15.4	0.0605395250578433\\
15.41	0.0586304399364068\\
15.42	0.0567155074368675\\
15.43	0.0547949195084541\\
15.44	0.0528688686526413\\
15.45	0.0509375479023283\\
15.46	0.0490011508009395\\
15.47	0.047059871381447\\
15.48	0.0451139041453196\\
15.49	0.0431634440414287\\
15.5	0.0412086864448757\\
15.51	0.0392498271357871\\
15.52	0.037287062278069\\
15.53	0.0353205883981268\\
15.54	0.0333506023635657\\
15.55	0.031377301361871\\
15.56	0.0294008828790978\\
15.57	0.0274215446785435\\
15.58	0.0254394847794575\\
15.59	0.0234549014357588\\
15.6	0.0214679931147904\\
15.61	0.0194789584761211\\
15.62	0.0174879963503961\\
15.63	0.0154953057182551\\
15.64	0.0135010856893147\\
15.65	0.0115055354812487\\
15.66	0.00950885439894185\\
15.67	0.00751124181376833\\
15.68	0.00551289714296242\\
15.69	0.00351401982912069\\
15.7	0.00151480931983349\\
15.71	-0.000484534952551968\\
15.72	-0.00248381359101046\\
15.73	-0.00448282725378011\\
15.74	-0.00648137667412615\\
15.75	-0.00847926267995301\\
15.76	-0.0104762862132302\\
15.77	-0.0124722483492532\\
15.78	-0.014466950315713\\
15.79	-0.0164601935115848\\
15.8	-0.0184517795258322\\
15.81	-0.020441511573108\\
15.82	-0.0224291884855091\\
15.83	-0.024414614327529\\
15.84	-0.0263975916303968\\
15.85	-0.0283779232060485\\
15.86	-0.0303554121646776\\
15.87	-0.0323298619321098\\
15.88	-0.0343010762670094\\
15.89	-0.036268859277919\\
15.9	-0.0382330154401255\\
15.91	-0.040193349612387\\
15.92	-0.0421496670534924\\
15.93	-0.0441017734386917\\
15.94	-0.0460494748759952\\
15.95	-0.0479925779223458\\
15.96	-0.0499308895996899\\
15.97	-0.051864217410939\\
15.98	-0.0537923693558564\\
15.99	-0.0557151539468533\\
16	-0.0576323802247366\\
16.01	-0.0595438577743975\\
16.02	-0.0614493967404628\\
16.03	-0.0633488078429152\\
16.04	-0.0652419023927085\\
16.05	-0.0671284923073797\\
16.06	-0.0690083901266585\\
16.07	-0.070881409028118\\
16.08	-0.0727473628428363\\
16.09	-0.0746060660711228\\
16.1	-0.0764573338982748\\
16.11	-0.0783009822104119\\
16.12	-0.0801368276103803\\
16.13	-0.0819646874337183\\
16.14	-0.083784379764732\\
16.15	-0.0855957234526352\\
16.16	-0.0873985381278118\\
16.17	-0.0891926442181543\\
16.18	-0.0909778629655198\\
16.19	-0.0927540164422939\\
16.2	-0.0945209275680438\\
16.21	-0.0962784201263026\\
16.22	-0.0980263187814392\\
16.23	-0.09976444909565\\
16.24	-0.101492637546039\\
16.25	-0.103210711541809\\
16.26	-0.104918499441538\\
16.27	-0.106615830570554\\
16.28	-0.108302535238388\\
16.29	-0.109978444756308\\
16.3	-0.111643391454925\\
16.31	-0.113297208701851\\
16.32	-0.114939730919433\\
16.33	-0.116570793602505\\
16.34	-0.1181902333362\\
16.35	-0.119797887813775\\
16.36	-0.121393595854451\\
16.37	-0.122977197421275\\
16.38	-0.124548533638952\\
16.39	-0.126107446811686\\
16.4	-0.127653780440975\\
16.41	-0.129187379243385\\
16.42	-0.130708089168261\\
16.43	-0.132215757415388\\
16.44	-0.133713935438582\\
16.45	-0.135217209369882\\
16.46	-0.136726336983069\\
16.47	-0.138240490271522\\
16.48	-0.139758874702541\\
16.49	-0.141280725817694\\
16.5	-0.142805306130417\\
16.51	-0.144331902306768\\
16.52	-0.145859822602016\\
16.53	-0.147388394528464\\
16.54	-0.148916962733667\\
16.55	-0.150444887071244\\
16.56	-0.151971540849086\\
16.57	-0.153496309241871\\
16.58	-0.155018587856471\\
16.59	-0.156537781440293\\
16.6	-0.158053302723675\\
16.61	-0.159564571388434\\
16.62	-0.161071013155376\\
16.63	-0.162572058984183\\
16.64	-0.164067144379598\\
16.65	-0.165555708798161\\
16.66	-0.167037195150121\\
16.67	-0.16851104939132\\
16.68	-0.169976720200079\\
16.69	-0.171433658734266\\
16.7	-0.172881318463777\\
16.71	-0.174319155073867\\
16.72	-0.175746626434725\\
16.73	-0.177163192632846\\
16.74	-0.178568316059736\\
16.75	-0.179961461553608\\
16.76	-0.181342096589714\\
16.77	-0.182709691515072\\
16.78	-0.184063719823356\\
16.79	-0.185403658465829\\
16.8	-0.186728988194231\\
16.81	-0.188039193931636\\
16.82	-0.189333765167388\\
16.83	-0.190612196372288\\
16.84	-0.191873987430353\\
16.85	-0.193118644083545\\
16.86	-0.194345678386024\\
16.87	-0.195554609164575\\
16.88	-0.196744962482016\\
16.89	-0.197916272100553\\
16.9	-0.199068079942147\\
16.91	-0.200199936543192\\
16.92	-0.201311401500876\\
16.93	-0.202402043908832\\
16.94	-0.203471442779832\\
16.95	-0.204519187453407\\
16.96	-0.205544877986531\\
16.97	-0.20654812552559\\
16.98	-0.207528552658101\\
16.99	-0.20848579374277\\
17	-0.209419495216677\\
17.01	-0.210329315878534\\
17.02	-0.211214927147129\\
17.03	-0.212076013294223\\
17.04	-0.212912271651354\\
17.05	-0.213723412790122\\
17.06	-0.214509160675681\\
17.07	-0.215269252793356\\
17.08	-0.216003440248358\\
17.09	-0.216711487838779\\
17.1	-0.217393174102115\\
17.11	-0.218048291335723\\
17.12	-0.218676645591695\\
17.13	-0.219278056646749\\
17.14	-0.219852357947834\\
17.15	-0.220399396534204\\
17.16	-0.220919032936839\\
17.17	-0.221411141056103\\
17.18	-0.221875608018632\\
17.19	-0.222312334014479\\
17.2	-0.222721232115581\\
17.21	-0.223102228076664\\
17.22	-0.223455260119713\\
17.23	-0.223780278703168\\
17.24	-0.224077246277002\\
17.25	-0.224346137024873\\
17.26	-0.224586936594506\\
17.27	-0.224799641817481\\
17.28	-0.224984260419574\\
17.29	-0.225140810722805\\
17.3	-0.225269321340281\\
17.31	-0.225369830864953\\
17.32	-0.225442387553321\\
17.33	-0.225487049005123\\
17.34	-0.22550388184\\
17.35	-0.225492961372073\\
17.36	-0.225454371283352\\
17.37	-0.225388203296828\\
17.38	-0.225294556850085\\
17.39	-0.225173538770183\\
17.4	-0.225025262950569\\
17.41	-0.22484985003066\\
17.42	-0.224647427078779\\
17.43	-0.224418127278985\\
17.44	-0.22416208962238\\
17.45	-0.223879458603368\\
17.46	-0.223570383921331\\
17.47	-0.223235020188124\\
17.48	-0.222873526641776\\
17.49	-0.222486066866712\\
17.5	-0.222072808520787\\
17.51	-0.221633923069406\\
17.52	-0.221169585526923\\
17.53	-0.220679974205525\\
17.54	-0.220165270471749\\
17.55	-0.219625658510752\\
17.56	-0.219061325098435\\
17.57	-0.218472459381495\\
17.58	-0.21785925266544\\
17.59	-0.217221898210603\\
17.6	-0.216560591036145\\
17.61	-0.215875527732046\\
17.62	-0.215166906279032\\
17.63	-0.214434925876405\\
17.64	-0.213679786777706\\
17.65	-0.212901690134133\\
17.66	-0.212100837845635\\
17.67	-0.211277432419578\\
17.68	-0.210431676836895\\
17.69	-0.209563774425579\\
17.7	-0.208673928741449\\
17.71	-0.207762343456022\\
17.72	-0.206829222251408\\
17.73	-0.20587476872207\\
17.74	-0.204899186283355\\
17.75	-0.20390267808664\\
17.76	-0.202885446940995\\
17.77	-0.201847695241204\\
17.78	-0.200789624902065\\
17.79	-0.199711437298807\\
17.8	-0.198613333213523\\
17.81	-0.197495512787501\\
17.82	-0.196358175479339\\
17.83	-0.195201520028717\\
17.84	-0.19402574442573\\
17.85	-0.192831045885663\\
17.86	-0.19161762082909\\
17.87	-0.190385664867192\\
17.88	-0.189135372792176\\
17.89	-0.187866938572671\\
17.9	-0.186580555353986\\
17.91	-0.185276415463081\\
17.92	-0.183954710418128\\
17.93	-0.182615630942501\\
17.94	-0.181259366983016\\
17.95	-0.179886107732272\\
17.96	-0.178496041654851\\
17.97	-0.177089356517188\\
17.98	-0.175666239420846\\
17.99	-0.17422687683894\\
18	-0.172771454655389\\
18.01	-0.171300158206693\\
18.02	-0.169813172325856\\
18.03	-0.168310681388051\\
18.04	-0.166792869357636\\
18.05	-0.165259919835996\\
18.06	-0.163712016109785\\
18.07	-0.162149341198961\\
18.08	-0.160572077904122\\
18.09	-0.15898040885249\\
18.1	-0.157374516541984\\
18.11	-0.1557545833827\\
18.12	-0.154120791735187\\
18.13	-0.152473323944861\\
18.14	-0.150812362371901\\
18.15	-0.149138089416012\\
18.16	-0.147450687535446\\
18.17	-0.145750281091542\\
18.18	-0.144030689940758\\
18.19	-0.142288213670256\\
18.2	-0.140523621143213\\
18.21	-0.138737666152004\\
18.22	-0.136931087390486\\
18.23	-0.135104608417071\\
18.24	-0.133258937637462\\
18.25	-0.131394768309086\\
18.26	-0.129512778566886\\
18.27	-0.127613631469973\\
18.28	-0.125697975068836\\
18.29	-0.123766442492899\\
18.3	-0.121819652058291\\
18.31	-0.11985820739583\\
18.32	-0.117882697599157\\
18.33	-0.115893697393074\\
18.34	-0.113891767321988\\
18.35	-0.111877453958417\\
18.36	-0.109851290131319\\
18.37	-0.107813795173935\\
18.38	-0.105765475190668\\
18.39	-0.103706823342327\\
18.4	-0.101638320148874\\
18.41	-0.0995604338085847\\
18.42	-0.0974736205323211\\
18.43	-0.0953783248913386\\
18.44	-0.0932749801768562\\
18.45	-0.0911640087693874\\
18.46	-0.0890458225155746\\
18.47	-0.0869208231101581\\
18.48	-0.0847894024804664\\
18.49	-0.0826519431707828\\
18.5	-0.0805088187237724\\
18.51	-0.0783603940562117\\
18.52	-0.0762070258262022\\
18.53	-0.0740490627891721\\
18.54	-0.0718868461400957\\
18.55	-0.0697207098394949\\
18.56	-0.0675509809210989\\
18.57	-0.0653779797792345\\
18.58	-0.0632020204344375\\
18.59	-0.0610234107760514\\
18.6	-0.0588424527810641\\
18.61	-0.0566594427087732\\
18.62	-0.0544746712713484\\
18.63	-0.0522884237807901\\
18.64	-0.0501009802731582\\
18.65	-0.0479126156114248\\
18.66	-0.045723599568589\\
18.67	-0.0435341968931212\\
18.68	-0.0413446673590073\\
18.69	-0.0391552658029539\\
18.7	-0.036966242151489\\
18.71	-0.034777841440755\\
18.72	-0.0325903038319246\\
18.73	-0.030403864625055\\
18.74	-0.0282187542742163\\
18.75	-0.0260351984064873\\
18.76	-0.0238534178473161\\
18.77	-0.0216736286544058\\
18.78	-0.0194960421620593\\
18.79	-0.0173208650375848\\
18.8	-0.0151482993509719\\
18.81	-0.0129785426587716\\
18.82	-0.0108117881026463\\
18.83	-0.0086482245227881\\
18.84	-0.0064880365859611\\
18.85	-0.00433140492767313\\
18.86	-0.00217850630760634\\
18.87	-2.95137772004257e-05\\
18.88	0.00211540314194535\\
18.89	0.00425607827043795\\
18.9	0.00639234857587594\\
18.91	0.00852405397191522\\
18.92	0.0106510371134386\\
18.93	0.012773143189771\\
18.94	0.0148902197177968\\
18.95	0.017002116336793\\
18.96	0.0191086846067513\\
18.97	0.0212097778117631\\
18.98	0.0233052507699891\\
18.99	0.0253949596514856\\
19	0.0274787618050775\\
19.01	0.0295565155951861\\
19.02	0.0316280802494222\\
19.03	0.0336933157175046\\
19.04	0.0357520825418862\\
19.05	0.0378042417403388\\
19.06	0.0398496547005009\\
19.07	0.0418881830863311\\
19.08	0.043919688756174\\
19.09	0.0459440336921162\\
19.1	0.0479610799401198\\
19.11	0.0499706895604051\\
19.12	0.0519727245874381\\
19.13	0.0539670469988316\\
19.14	0.0559535186924682\\
19.15	0.057932001471072\\
19.16	0.0599023570335275\\
19.17	0.0618644469721603\\
19.18	0.0638181327753032\\
19.19	0.0657632758344323\\
19.2	0.0676997374552119\\
19.21	0.0696273788718606\\
19.22	0.0715460612642275\\
19.23	0.0734556457771037\\
19.24	0.0753559935412532\\
19.25	0.0772469656957922\\
19.26	0.0791284234115017\\
19.27	0.0810002279147933\\
19.28	0.0828622405120437\\
19.29	0.0847143226140552\\
19.3	0.086556335760494\\
19.31	0.0883881416441157\\
19.32	0.0902096021347056\\
19.33	0.0920205793026152\\
19.34	0.0938209354418733\\
19.35	0.0956105330927987\\
19.36	0.0973892350641376\\
19.37	0.0991569044547099\\
19.38	0.100913404674568\\
19.39	0.102658599465724\\
19.4	0.104392352922443\\
19.41	0.106114529511172\\
19.42	0.107824994090126\\
19.43	0.109523611928575\\
19.44	0.111210248725908\\
19.45	0.112884770630461\\
19.46	0.114547044258217\\
19.47	0.116196936711366\\
19.48	0.117834315596803\\
19.49	0.119459049044563\\
19.5	0.12107100572627\\
19.51	0.122670054873577\\
19.52	0.124256066296671\\
19.53	0.125828910402843\\
19.54	0.127388458215126\\
19.55	0.128934581391061\\
19.56	0.13046715224156\\
19.57	0.131986043749905\\
19.58	0.133491129590867\\
19.59	0.13498228414999\\
19.6	0.136459382542989\\
19.61	0.137922300635302\\
19.62	0.139370915061794\\
19.63	0.140805103246584\\
19.64	0.142224743423019\\
19.65	0.143629714653767\\
19.66	0.145019896851053\\
19.67	0.146395170796986\\
19.68	0.147755418164009\\
19.69	0.149100521535444\\
19.7	0.150430364426118\\
19.71	0.151744831303077\\
19.72	0.153043807606346\\
19.73	0.154327179769765\\
19.74	0.155594835241845\\
19.75	0.156846662506666\\
19.76	0.158082551104783\\
19.77	0.159302391654136\\
19.78	0.160506075870954\\
19.79	0.161693496590623\\
19.8	0.16286454778853\\
19.81	0.164019124600846\\
19.82	0.165157123345254\\
19.83	0.166278441541589\\
19.84	0.167382977932401\\
19.85	0.168470632503399\\
19.86	0.169541306503795\\
19.87	0.170594902466508\\
19.88	0.171631324228232\\
19.89	0.17265047694935\\
19.9	0.173652267133682\\
19.91	0.17463660264806\\
19.92	0.17560339274171\\
19.93	0.176552548065434\\
19.94	0.177483980690595\\
19.95	0.178397604127862\\
19.96	0.179293333345743\\
19.97	0.180171084788867\\
19.98	0.181030776396022\\
19.99	0.181872327617934\\
};

\addplot [line width=\plotDotted, color=color2, dotted]
  table[row sep=crcr]{%
0	-0.2111\\
0.01	-0.210919433690271\\
0.02	-0.210390436195383\\
0.03	-0.209530318156819\\
0.04	-0.208355164409571\\
0.05	-0.206881527839427\\
0.06	-0.2051248952458\\
0.07	-0.203100118118416\\
0.08	-0.200821502926284\\
0.09	-0.198302836203916\\
0.1	-0.195557408607037\\
0.11	-0.192598037898401\\
0.12	-0.189437090828211\\
0.13	-0.186086503870774\\
0.14	-0.182557802771007\\
0.15	-0.178862120843018\\
0.16	-0.175010215949941\\
0.17	-0.171012486081017\\
0.18	-0.166878983430437\\
0.19	-0.162619426874159\\
0.2	-0.158243212737758\\
0.21	-0.153759423751858\\
0.22	-0.149176836103632\\
0.23	-0.144503924514555\\
0.24	-0.139748865307216\\
0.25	-0.13491953746802\\
0.26	-0.130023521767981\\
0.27	-0.125068098069483\\
0.28	-0.120060241020968\\
0.29	-0.11500661442096\\
0.3	-0.109913564613688\\
0.31	-0.104787113355907\\
0.32	-0.0996329506628671\\
0.33	-0.0944564281948219\\
0.34	-0.0892625537784693\\
0.35	-0.0840559876651592\\
0.36	-0.0788410411058581\\
0.37	-0.0736216777695153\\
0.38	-0.0684015184465344\\
0.39	-0.0631838493646245\\
0.4	-0.0579716343047999\\
0.41	-0.0527675305472318\\
0.42	-0.0475739085082406\\
0.43	-0.0423928747603641\\
0.44	-0.0372262979670105\\
0.45	-0.0320758371213367\\
0.46	-0.0269429713643317\\
0.47	-0.0218290305766489\\
0.48	-0.0167352258974041\\
0.49	-0.0116626793233266\\
0.5	-0.00661245158308946\\
0.51	-0.00158556756155587\\
0.52	0.00341696133808775\\
0.53	0.00839411836679718\\
0.54	0.0133448664518559\\
0.55	0.018268137217916\\
0.56	0.0231628239907977\\
0.57	0.0280277786124397\\
0.58	0.0328618117573765\\
0.59	0.0376636963270882\\
0.6	0.0424223754196156\\
0.61	0.0471221900763496\\
0.62	0.0517611631214054\\
0.63	0.0563371686311285\\
0.64	0.0608477340848141\\
0.65	0.0652899430036725\\
0.66	0.069660405937371\\
0.67	0.0739548413827976\\
0.68	0.0781682986694494\\
0.69	0.0822948601434848\\
0.7	0.0863274164367748\\
0.71	0.0902574960990526\\
0.72	0.0940750383662779\\
0.73	0.0977681388259299\\
0.74	0.101322766055496\\
0.75	0.104722448387524\\
0.76	0.107947932364746\\
0.77	0.110976819128875\\
0.78	0.113783193253999\\
0.79	0.116337331831839\\
0.8	0.118605193228787\\
0.81	0.120548586625525\\
0.82	0.122125163746004\\
0.83	0.123288929828079\\
0.84	0.123991410040657\\
0.85	0.124183577521216\\
0.86	0.123818704936743\\
0.87	0.122856133844956\\
0.88	0.121265719179191\\
0.89	0.11903240867031\\
0.9	0.11616015670993\\
0.91	0.112674286780809\\
0.92	0.108621612311098\\
0.93	0.104068091600774\\
0.94	0.0990943730218126\\
0.95	0.0937900563241878\\
0.96	0.0882476869900877\\
0.97	0.0825573877980742\\
0.98	0.0768027173715805\\
0.99	0.0710579784467883\\
1	0.0653864714572604\\
1.01	0.0598413582261735\\
1.02	0.0544655357981646\\
1.03	0.0492925271571888\\
1.04	0.0443482793165629\\
1.05	0.0396516586415571\\
1.06	0.0352156619766329\\
1.07	0.0310492252745714\\
1.08	0.0271577305711232\\
1.09	0.0235437413677464\\
1.1	0.0202075972064336\\
1.11	0.0171478881046355\\
1.12	0.0143618302016417\\
1.13	0.0118455622129092\\
1.14	0.00959437946662558\\
1.15	0.00760291923374013\\
1.16	0.00586530820308221\\
1.17	0.00437528049536979\\
1.18	0.00312627260710772\\
1.19	0.00211150010395692\\
1.2	0.00132401968516491\\
1.21	0.000756779348364232\\
1.22	0.000402658732789392\\
1.23	0.000254501252457684\\
1.24	0.000305139302961256\\
1.25	0.000547413599374869\\
1.26	0.000974187549676091\\
1.27	0.00157835746572093\\
1.28	0.0023528593449576\\
1.29	0.00329067290738179\\
1.3	0.00438482353362553\\
1.31	0.00562838271372309\\
1.32	0.00701446757678171\\
1.33	0.00853615363975575\\
1.34	0.010186819304986\\
1.35	0.0119596280371121\\
1.36	0.0138478735817568\\
1.37	0.0158448954576748\\
1.38	0.0179440818017351\\
1.39	0.0201388735739963\\
1.4	0.0224227701480155\\
1.41	0.0247893362412377\\
1.42	0.0272322100780901\\
1.43	0.0297451126259273\\
1.44	0.0323218577022685\\
1.45	0.0349563627212147\\
1.46	0.0376426598274056\\
1.47	0.0403749071567082\\
1.48	0.0431473999632046\\
1.49	0.04595458136073\\
1.5	0.048791052443172\\
1.51	0.0516515815695609\\
1.52	0.0545311126266553\\
1.53	0.0574247721119854\\
1.54	0.060327874913149\\
1.55	0.0632359286935455\\
1.56	0.0661446368297052\\
1.57	0.0690498998800294\\
1.58	0.0719478155982717\\
1.59	0.0748346775366233\\
1.6	0.0777069723121565\\
1.61	0.0805613756359581\\
1.62	0.0833947472260976\\
1.63	0.0862041247431348\\
1.64	0.0889867169000405\\
1.65	0.0917398959070212\\
1.66	0.0944611894158175\\
1.67	0.0971482721278399\\
1.68	0.099798957226236\\
1.69	0.102411187784099\\
1.7	0.104983028290016\\
1.71	0.107512656418527\\
1.72	0.109998355157421\\
1.73	0.112438505386744\\
1.74	0.114831578986464\\
1.75	0.1171761325315\\
1.76	0.119470801614818\\
1.77	0.12171429582192\\
1.78	0.123905394363679\\
1.79	0.12604294235955\\
1.8	0.128125847749761\\
1.81	0.130153078803502\\
1.82	0.132123662180473\\
1.83	0.134036681495325\\
1.84	0.135891276328803\\
1.85	0.137686641625387\\
1.86	0.139422027415115\\
1.87	0.141096738796771\\
1.88	0.142710136120524\\
1.89	0.144261635310438\\
1.9	0.145750708270548\\
1.91	0.147176883322497\\
1.92	0.148539745627602\\
1.93	0.1498389375517\\
1.94	0.151074158936772\\
1.95	0.152245167249296\\
1.96	0.153351777581055\\
1.97	0.154393862483856\\
1.98	0.155371351625076\\
1.99	0.156284231255999\\
2	0.157132543489628\\
2.01	0.157916385388804\\
2.02	0.158635907869234\\
2.03	0.159291314425161\\
2.04	0.159882859688107\\
2.05	0.160410847831301\\
2.06	0.160875630834063\\
2.07	0.161277606621699\\
2.08	0.161617217097221\\
2.09	0.161894946081739\\
2.1	0.162111317180393\\
2.11	0.162266891590606\\
2.12	0.162362265868955\\
2.13	0.162398069672343\\
2.14	0.162374963488382\\
2.15	0.162293636368939\\
2.16	0.162154803679782\\
2.17	0.161959204878174\\
2.18	0.16170760132913\\
2.19	0.16140077416988\\
2.2	0.161039522230974\\
2.21	0.160624660021267\\
2.22	0.160157015783001\\
2.23	0.159637429622072\\
2.24	0.159066751717633\\
2.25	0.158445840614183\\
2.26	0.157775561598445\\
2.27	0.157056839442577\\
2.28	0.156290521818143\\
2.29	0.155477398179904\\
2.3	0.154618397472475\\
2.31	0.153714404388657\\
2.32	0.152766295480418\\
2.33	0.15177494510648\\
2.34	0.150741224474802\\
2.35	0.149666000770149\\
2.36	0.148550136357939\\
2.37	0.147394488059514\\
2.38	0.146199906494997\\
2.39	0.144967235490171\\
2.4	0.143697311543777\\
2.41	0.142390963351669\\
2.42	0.141049011384202\\
2.43	0.139672267513239\\
2.44	0.138261534685219\\
2.45	0.136817606636737\\
2.46	0.135341267649168\\
2.47	0.133833292338961\\
2.48	0.132294445480294\\
2.49	0.130725481856908\\
2.5	0.129127146140058\\
2.51	0.127500172789616\\
2.52	0.125845285975506\\
2.53	0.124163199516803\\
2.54	0.122454616835916\\
2.55	0.120720230925471\\
2.56	0.118960724325587\\
2.57	0.117176769109451\\
2.58	0.115369026875152\\
2.59	0.113538148741949\\
2.6	0.111684775349228\\
2.61	0.109809536856554\\
2.62	0.107913052943357\\
2.63	0.105995932806903\\
2.64	0.104058775157331\\
2.65	0.102102168208639\\
2.66	0.100126689664656\\
2.67	0.0981329066990587\\
2.68	0.0961213759287123\\
2.69	0.0940926433796047\\
2.7	0.0920472444448124\\
2.71	0.0899857038339921\\
2.72	0.087908535514013\\
2.73	0.0858162426403777\\
2.74	0.0837093174792292\\
2.75	0.0815882413197706\\
2.76	0.0794534843770428\\
2.77	0.0773055056850482\\
2.78	0.0751447529803337\\
2.79	0.0729716625761745\\
2.8	0.0707866592276427\\
2.81	0.0685901559878615\\
2.82	0.0663825540559127\\
2.83	0.0641642426168751\\
2.84	0.0619355986746389\\
2.85	0.0596969868782178\\
2.86	0.0574487593423735\\
2.87	0.0551912554635434\\
2.88	0.0529248017321282\\
2.89	0.0506497115424012\\
2.9	0.0483662850014\\
2.91	0.0460748087383844\\
2.92	0.0437755557165594\\
2.93	0.0414687850490327\\
2.94	0.0391547418211051\\
2.95	0.036833656921285\\
2.96	0.0345057468835796\\
2.97	0.0321712137439417\\
2.98	0.0298302449139089\\
2.99	0.0274830130748201\\
3	0.0251296760961731\\
3.01	0.0227703769820032\\
3.02	0.0204052438493483\\
3.03	0.0180343899431437\\
3.04	0.0156579136920209\\
3.05	0.0132758988096983\\
3.06	0.0108884144466928\\
3.07	0.00849551539715899\\
3.08	0.0060972423655677\\
3.09	0.00369362229782669\\
3.1	0.00128466878111791\\
3.11	-0.00112961748363647\\
3.12	-0.00354924813334313\\
3.13	-0.00597424651578313\\
3.14	-0.00840464698242239\\
3.15	-0.0108404941004857\\
3.16	-0.0132818417850402\\
3.17	-0.0157287523534307\\
3.18	-0.018181295506084\\
3.19	-0.0206395472396537\\
3.2	-0.0231035887004906\\
3.21	-0.0255735049886238\\
3.22	-0.0280493839246146\\
3.23	-0.0305313147938515\\
3.24	-0.033019387084887\\
3.25	-0.0355136892402824\\
3.26	-0.0380143074398443\\
3.27	-0.0405213244371748\\
3.28	-0.0430348240752476\\
3.29	-0.0455548685513138\\
3.3	-0.0480815290551943\\
3.31	-0.0506148647910171\\
3.32	-0.053154927226694\\
3.33	-0.0557017596399689\\
3.34	-0.058255396818848\\
3.35	-0.0608158735013049\\
3.36	-0.0633831906393135\\
3.37	-0.065957364996949\\
3.38	-0.0685383970426801\\
3.39	-0.0711262789764472\\
3.4	-0.073720994847586\\
3.41	-0.0763225205515543\\
3.42	-0.0789308236184249\\
3.43	-0.0815458626947985\\
3.44	-0.0841675866103902\\
3.45	-0.0867959329106262\\
3.46	-0.0894308257268226\\
3.47	-0.0920721728444397\\
3.48	-0.0947198618158281\\
3.49	-0.0973737549437093\\
3.5	-0.100033682931922\\
3.51	-0.102699436955867\\
3.52	-0.105370758841657\\
3.53	-0.108047328954881\\
3.54	-0.110728751282936\\
3.55	-0.113414535046776\\
3.56	-0.11610407200058\\
3.57	-0.118806671276709\\
3.58	-0.121550470623435\\
3.59	-0.12433574818815\\
3.6	-0.127159748197831\\
3.61	-0.130018828788475\\
3.62	-0.132908723286777\\
3.63	-0.135824720972527\\
3.64	-0.138761791401391\\
3.65	-0.141714668958684\\
3.66	-0.144677909286795\\
3.67	-0.147645925891704\\
3.68	-0.150613013019025\\
3.69	-0.153573359415991\\
3.7	-0.156521056611027\\
3.71	-0.159450104678404\\
3.72	-0.162354417994176\\
3.73	-0.165227833146875\\
3.74	-0.168064192764337\\
3.75	-0.170857076037859\\
3.76	-0.173600252801474\\
3.77	-0.176287430245761\\
3.78	-0.178912364698058\\
3.79	-0.181468910573603\\
3.8	-0.183951077090611\\
3.81	-0.186353091622987\\
3.82	-0.188669502317248\\
3.83	-0.190895178893051\\
3.84	-0.19302532098577\\
3.85	-0.195055793752344\\
3.86	-0.196982955262028\\
3.87	-0.198803778940375\\
3.88	-0.200515897764989\\
3.89	-0.202117635898686\\
3.9	-0.203608026480357\\
3.91	-0.204986814988466\\
3.92	-0.2062544482973\\
3.93	-0.207412050204905\\
3.94	-0.208461384776588\\
3.95	-0.209404809285245\\
3.96	-0.210245218821706\\
3.97	-0.210986164720884\\
3.98	-0.211631168859867\\
3.99	-0.212184334225076\\
4	-0.21265016663606\\
4.01	-0.213033280532442\\
4.02	-0.213338439763706\\
4.03	-0.213570499708764\\
4.04	-0.213734354350354\\
4.05	-0.213834888784594\\
4.06	-0.213876937404636\\
4.07	-0.213865298773116\\
4.08	-0.213804539131396\\
4.09	-0.213699119809702\\
4.1	-0.213553404979155\\
4.11	-0.21337154124374\\
4.12	-0.213157485290102\\
4.13	-0.212914996047201\\
4.14	-0.212647630066347\\
4.15	-0.212358739682569\\
4.16	-0.212051473541985\\
4.17	-0.211728779109514\\
4.18	-0.211393406804404\\
4.19	-0.211047915445797\\
4.2	-0.210694678725421\\
4.21	-0.210335892458467\\
4.22	-0.209973582395975\\
4.23	-0.209609612412229\\
4.24	-0.209245692908329\\
4.25	-0.208883389298303\\
4.26	-0.208524130466639\\
4.27	-0.208169217106208\\
4.28	-0.207819829863191\\
4.29	-0.207477037231065\\
4.3	-0.207141803149026\\
4.31	-0.206814994271776\\
4.32	-0.206497386887331\\
4.33	-0.206189673467836\\
4.34	-0.205892468845303\\
4.35	-0.205606316009944\\
4.36	-0.205331691533511\\
4.37	-0.205069010623898\\
4.38	-0.204818631820281\\
4.39	-0.20458086134051\\
4.4	-0.204355957094228\\
4.41	-0.204144132376575\\
4.42	-0.203945559258215\\
4.43	-0.203760371688023\\
4.44	-0.203588668325071\\
4.45	-0.203430515116584\\
4.46	-0.203285947638434\\
4.47	-0.20315497321444\\
4.48	-0.20303757283035\\
4.49	-0.202933702857864\\
4.5	-0.20284329660352\\
4.51	-0.202766265696626\\
4.52	-0.202702501329783\\
4.53	-0.202651875364865\\
4.54	-0.202614241316671\\
4.55	-0.20258943522575\\
4.56	-0.20257727643128\\
4.57	-0.202577568254182\\
4.58	-0.202590098600048\\
4.59	-0.202614640490846\\
4.6	-0.202650952533765\\
4.61	-0.202698779335\\
4.62	-0.202757851865766\\
4.63	-0.202827887787284\\
4.64	-0.20290859174103\\
4.65	-0.20299965561006\\
4.66	-0.203100758756813\\
4.67	-0.203211568242352\\
4.68	-0.203331739031672\\
4.69	-0.203460914189277\\
4.7	-0.203598725068943\\
4.71	-0.203744791501208\\
4.72	-0.20389872198188\\
4.73	-0.204060113864497\\
4.74	-0.204228553559455\\
4.75	-0.204403616742222\\
4.76	-0.204584868572816\\
4.77	-0.204771863928482\\
4.78	-0.204964147651279\\
4.79	-0.205161254812045\\
4.8	-0.205362710992038\\
4.81	-0.205568032583282\\
4.82	-0.205776727108507\\
4.83	-0.20598829356134\\
4.84	-0.206202222767228\\
4.85	-0.206417997765397\\
4.86	-0.20663509421195\\
4.87	-0.206852980804069\\
4.88	-0.207071119725081\\
4.89	-0.207288967110003\\
4.9	-0.20750597353102\\
4.91	-0.207721584502188\\
4.92	-0.207935241002516\\
4.93	-0.208146380016404\\
4.94	-0.208354435090335\\
4.95	-0.208558836904511\\
4.96	-0.20875901385805\\
4.97	-0.208954392666224\\
4.98	-0.209144398968082\\
4.99	-0.209328457942733\\
5	-0.209505994932422\\
5.01	-0.209676436070473\\
5.02	-0.209839208912071\\
5.03	-0.209993743065779\\
5.04	-0.210139470823626\\
5.05	-0.210275827787533\\
5.06	-0.210402253489816\\
5.07	-0.210518192005431\\
5.08	-0.210623092553633\\
5.09	-0.210716410086673\\
5.1	-0.210797605863165\\
5.11	-0.210866148003744\\
5.12	-0.210921512026647\\
5.13	-0.210963181360882\\
5.14	-0.210990647834657\\
5.15	-0.211003412136809\\
5.16	-0.211000984248999\\
5.17	-0.21098288384651\\
5.18	-0.210948640665566\\
5.19	-0.210897794835147\\
5.2	-0.210829897171383\\
5.21	-0.210744509432703\\
5.22	-0.210641204534032\\
5.23	-0.210519566718422\\
5.24	-0.210379191684666\\
5.25	-0.210219686669563\\
5.26	-0.210040670483627\\
5.27	-0.209841773499238\\
5.28	-0.209622637590338\\
5.29	-0.209382916022991\\
5.3	-0.20912227329629\\
5.31	-0.208840384933261\\
5.32	-0.208536937221658\\
5.33	-0.208211626904699\\
5.34	-0.207864160822024\\
5.35	-0.20749425550139\\
5.36	-0.207101636701806\\
5.37	-0.206686038909089\\
5.38	-0.206247204785013\\
5.39	-0.205784884571511\\
5.4	-0.205298835451612\\
5.41	-0.204788820869057\\
5.42	-0.204254609808806\\
5.43	-0.203695976040912\\
5.44	-0.203112697330485\\
5.45	-0.202504554616774\\
5.46	-0.201871331164649\\
5.47	-0.201212811692046\\
5.48	-0.200528781477212\\
5.49	-0.199819025449896\\
5.5	-0.199083327270877\\
5.51	-0.198321468404527\\
5.52	-0.197533227189406\\
5.53	-0.196718377912142\\
5.54	-0.195876689890171\\
5.55	-0.195007926569185\\
5.56	-0.194111844641446\\
5.57	-0.193188193191407\\
5.58	-0.192236712875394\\
5.59	-0.191257135142403\\
5.6	-0.190249181503372\\
5.61	-0.189212562856613\\
5.62	-0.188146978877369\\
5.63	-0.187052117479834\\
5.64	-0.185927654360226\\
5.65	-0.184773252629885\\
5.66	-0.183588562547616\\
5.67	-0.18237322136086\\
5.68	-0.181126853265522\\
5.69	-0.179849069494564\\
5.7	-0.178539468545725\\
5.71	-0.177197636558897\\
5.72	-0.175823147853839\\
5.73	-0.174415565638977\\
5.74	-0.172974442902015\\
5.75	-0.171499323492915\\
5.76	-0.169989743409584\\
5.77	-0.168445232296094\\
5.78	-0.166865315162672\\
5.79	-0.165249514335792\\
5.8	-0.163597351645574\\
5.81	-0.161908350856253\\
5.82	-0.160182040343682\\
5.83	-0.158417956021686\\
5.84	-0.156615644516508\\
5.85	-0.154774666585565\\
5.86	-0.152894600773273\\
5.87	-0.150975047292741\\
5.88	-0.149015632117708\\
5.89	-0.147016011264227\\
5.9	-0.144975875236273\\
5.91	-0.142894953603775\\
5.92	-0.140773019675622\\
5.93	-0.138609895224013\\
5.94	-0.136405384967781\\
5.95	-0.134151731144319\\
5.96	-0.131844214377565\\
5.97	-0.129483607404558\\
5.98	-0.127070783571687\\
5.99	-0.12460671992596\\
6	-0.122092497636374\\
6.01	-0.119529301573991\\
6.02	-0.116918419187343\\
6.03	-0.114261238660318\\
6.04	-0.111559246336844\\
6.05	-0.108814023408507\\
6.06	-0.106027241874854\\
6.07	-0.103200659800159\\
6.08	-0.100336115904302\\
6.09	-0.0974355235388621\\
6.1	-0.0945008641119442\\
6.11	-0.0915341800364863\\
6.12	-0.0885375672861273\\
6.13	-0.0855131676500892\\
6.14	-0.082463160783397\\
6.15	-0.0793897561510412\\
6.16	-0.0762951849641808\\
6.17	-0.0731816922032075\\
6.18	-0.0700515288164786\\
6.19	-0.0669069441750175\\
6.2	-0.0637501788527649\\
6.21	-0.0605834577894362\\
6.22	-0.0574089838791957\\
6.23	-0.0542289320137029\\
6.24	-0.0510454435932292\\
6.25	-0.0478606215049984\\
6.26	-0.0446765255543151\\
6.27	-0.041495168321805\\
6.28	-0.0383185114097653\\
6.29	-0.0351484620324833\\
6.3	-0.0319868698997563\\
6.31	-0.0288355240986836\\
6.32	-0.0256961513855386\\
6.33	-0.0225704121247286\\
6.34	-0.0194598988377115\\
6.35	-0.0163661335193518\\
6.36	-0.0132905652299071\\
6.37	-0.0102345676826961\\
6.38	-0.00719943681846923\\
6.39	-0.00418638836944269\\
6.4	-0.00119655542795679\\
6.41	0.00176901395378617\\
6.42	0.00470935909589292\\
6.43	0.00762360890871175\\
6.44	0.0105109839429915\\
6.45	0.0133707982134371\\
6.46	0.01620246073383\\
6.47	0.0190054767012886\\
6.48	0.0217794482691145\\
6.49	0.0245240748519024\\
6.5	0.0272391529130617\\
6.51	0.0299245751932931\\
6.52	0.0325803293486398\\
6.53	0.0352064959780407\\
6.54	0.0378032460324745\\
6.55	0.0403708376103236\\
6.56	0.0429096121561057\\
6.57	0.045419990091745\\
6.58	0.047902465920753\\
6.59	0.0503576028556581\\
6.6	0.0527860270275692\\
6.61	0.0551884213436103\\
6.62	0.0575655190630438\\
6.63	0.0599180971661041\\
6.64	0.0622469695909788\\
6.65	0.0645529804139993\\
6.66	0.0668369970461495\\
6.67	0.0690999035155628\\
6.68	0.071342593901064\\
6.69	0.0735659659761492\\
6.7	0.075770915116391\\
6.71	0.0779583285163234\\
6.72	0.0801290797546065\\
6.73	0.0822840237389255\\
6.74	0.0844239920548299\\
6.75	0.0865497887356978\\
6.76	0.0886621864643655\\
6.77	0.0907619232108176\\
6.78	0.092849699304706\\
6.79	0.0949261749364803\\
6.8	0.0969919680765119\\
6.81	0.0990476527978777\\
6.82	0.101093757985335\\
6.83	0.103130766410517\\
6.84	0.105159114151429\\
6.85	0.107179190332892\\
6.86	0.109191337163664\\
6.87	0.111195850245416\\
6.88	0.113192979128635\\
6.89	0.11518292809068\\
6.9	0.117165857111698\\
6.91	0.119141883024803\\
6.92	0.121111080817766\\
6.93	0.123073485064539\\
6.94	0.125029091466042\\
6.95	0.126977858480865\\
6.96	0.128919709027828\\
6.97	0.130854532243623\\
6.98	0.132782185280089\\
6.99	0.134702495126964\\
7	0.136615260447241\\
7.01	0.138520253413497\\
7.02	0.140417221534766\\
7.03	0.142305889464675\\
7.04	0.144185960782664\\
7.05	0.146057119741123\\
7.06	0.147919032972268\\
7.07	0.149771351149478\\
7.08	0.151613710598661\\
7.09	0.153445734855972\\
7.1	0.155267036168969\\
7.11	0.157077216938886\\
7.12	0.158875871102363\\
7.13	0.160662585451459\\
7.14	0.162436940891283\\
7.15	0.164198513635027\\
7.16	0.165946876336541\\
7.17	0.167681599160955\\
7.18	0.169402250794143\\
7.19	0.171108399392096\\
7.2	0.172799613471468\\
7.21	0.174475462742795\\
7.22	0.176135518887994\\
7.23	0.177779356283936\\
7.24	0.179406552673932\\
7.25	0.181016689789123\\
7.26	0.182609353921758\\
7.27	0.184184136452439\\
7.28	0.185740634333406\\
7.29	0.187278450529965\\
7.3	0.188797194422143\\
7.31	0.190296482168638\\
7.32	0.191775937035132\\
7.33	0.193235189688961\\
7.34	0.194673878462118\\
7.35	0.196091649584522\\
7.36	0.197488157389393\\
7.37	0.19886306449256\\
7.38	0.20021604194743\\
7.39	0.201546769377294\\
7.4	0.202854935086576\\
7.41	0.20414023615255\\
7.42	0.205402378498991\\
7.43	0.20664107695315\\
7.44	0.207856055287352\\
7.45	0.209047046246476\\
7.46	0.210213791562473\\
7.47	0.211356041957026\\
7.48	0.212473557133378\\
7.49	0.213566105758293\\
7.5	0.214633465435035\\
7.51	0.2156754226682\\
7.52	0.216691772821173\\
7.53	0.21768232006691\\
7.54	0.218646877332695\\
7.55	0.219585266239474\\
7.56	0.220497317036308\\
7.57	0.221382868530423\\
7.58	0.222241768013327\\
7.59	0.223073871183373\\
7.6	0.223879042065148\\
7.61	0.224657152925982\\
7.62	0.22540808418989\\
7.63	0.226131724349172\\
7.64	0.226827969873908\\
7.65	0.227496725119525\\
7.66	0.228137902232604\\
7.67	0.228751421055072\\
7.68	0.229337209026883\\
7.69	0.229895201087303\\
7.7	0.230425339574872\\
7.71	0.23092757412611\\
7.72	0.231401861573023\\
7.73	0.23184816583945\\
7.74	0.232266457836293\\
7.75	0.23265671535564\\
7.76	0.233018922963819\\
7.77	0.233353071893394\\
7.78	0.233659159934107\\
7.79	0.233937191322793\\
7.8	0.234187176632279\\
7.81	0.234409132659261\\
7.82	0.234603082311198\\
7.83	0.234769054492231\\
7.84	0.234907083988139\\
7.85	0.235017211350376\\
7.86	0.235099482779204\\
7.87	0.235153950005964\\
7.88	0.235180670174523\\
7.89	0.235179705721953\\
7.9	0.235151124258487\\
7.91	0.235094998446816\\
7.92	0.23501140588079\\
7.93	0.234900428963607\\
7.94	0.234762154785559\\
7.95	0.234596675001419\\
7.96	0.234404085707582\\
7.97	0.234184487319026\\
7.98	0.233937984446228\\
7.99	0.23366468577212\\
8	0.233364703929208\\
8.01	0.23303815537698\\
8.02	0.232685160279702\\
8.03	0.232305842384745\\
8.04	0.23190032890157\\
8.05	0.231468750381484\\
8.06	0.23101124059831\\
8.07	0.230527936430107\\
8.08	0.230018977742057\\
8.09	0.229484507270662\\
8.1	0.228924670509374\\
8.11	0.228339615595794\\
8.12	0.227729493200562\\
8.13	0.227094456418064\\
8.14	0.226434660659079\\
8.15	0.225750263545477\\
8.16	0.225041424807087\\
8.17	0.224308306180841\\
8.18	0.223551071312307\\
8.19	0.222769885659679\\
8.2	0.221964916400361\\
8.21	0.221136332340184\\
8.22	0.220284303825372\\
8.23	0.219409002657296\\
8.24	0.218510602010109\\
8.25	0.217589276351296\\
8.26	0.216645201365203\\
8.27	0.215678553879571\\
8.28	0.214689511795118\\
8.29	0.213678254018195\\
8.3	0.212644960396517\\
8.31	0.211589811657984\\
8.32	0.210512989352607\\
8.33	0.209414675797492\\
8.34	0.208295054024899\\
8.35	0.207154307733333\\
8.36	0.205992621241627\\
8.37	0.204810179445987\\
8.38	0.203607167779938\\
8.39	0.20238377217711\\
8.4	0.201140179036805\\
8.41	0.199876575192263\\
8.42	0.198593147881544\\
8.43	0.197290084720937\\
8.44	0.195967573680806\\
8.45	0.194625803063753\\
8.46	0.193264961485003\\
8.47	0.19188523785489\\
8.48	0.19048682136331\\
8.49	0.18906990146603\\
8.5	0.187634667872707\\
8.51	0.186181310536475\\
8.52	0.184710019644969\\
8.53	0.183220985612619\\
8.54	0.181714399074076\\
8.55	0.180190450878601\\
8.56	0.178649332085265\\
8.57	0.177091233958779\\
8.58	0.175516347965813\\
8.59	0.173924865771598\\
8.6	0.172316979236675\\
8.61	0.170692880413581\\
8.62	0.169052761543321\\
8.63	0.167396815051435\\
8.64	0.165725233543481\\
8.65	0.164038209799756\\
8.66	0.162335936769075\\
8.67	0.160618620786689\\
8.68	0.15888644457239\\
8.69	0.157139589219514\\
8.7	0.155378257443892\\
8.71	0.15360264290206\\
8.72	0.151812939363608\\
8.73	0.150009340685445\\
8.74	0.148192040788831\\
8.75	0.146361233635794\\
8.76	0.144517113203557\\
8.77	0.142659873456449\\
8.78	0.140789708314965\\
8.79	0.138906811621824\\
8.8	0.137011377104869\\
8.81	0.135103598336696\\
8.82	0.133183668690922\\
8.83	0.131251781294991\\
8.84	0.129308128979474\\
8.85	0.127352904223787\\
8.86	0.125386299098311\\
8.87	0.123408505202883\\
8.88	0.121419713601689\\
8.89	0.119420114754554\\
8.9	0.117409898444711\\
8.91	0.115389253703119\\
8.92	0.113358368729441\\
8.93	0.11131743080983\\
8.94	0.109266626231676\\
8.95	0.107206140195558\\
8.96	0.105136156724625\\
8.97	0.103056858571702\\
8.98	0.100968427124452\\
8.99	0.0988710423089874\\
9	0.0967648824923315\\
9.01	0.0946501243842231\\
9.02	0.0925269429387916\\
9.03	0.0903955112566712\\
9.04	0.0882560004882072\\
9.05	0.086108579738443\\
9.06	0.0839534159746279\\
9.07	0.0817906739370682\\
9.08	0.0796205160541887\\
9.09	0.077443102362713\\
9.1	0.0752585904339581\\
9.11	0.0730671353072538\\
9.12	0.0708688894315878\\
9.13	0.0686640026165759\\
9.14	0.0664526219939218\\
9.15	0.0642348919905522\\
9.16	0.062010954314633\\
9.17	0.059780947955669\\
9.18	0.0575450091998915\\
9.19	0.0553032716621191\\
9.2	0.0530558663352159\\
9.21	0.0508029216582393\\
9.22	0.0485445636042457\\
9.23	0.0462809157886502\\
9.24	0.0440120995988589\\
9.25	0.0417382343457512\\
9.26	0.0394594374373645\\
9.27	0.0371758245749027\\
9.28	0.0348875099708971\\
9.29	0.0325946065890579\\
9.3	0.030297226404968\\
9.31	0.027995480686384\\
9.32	0.0256894802914792\\
9.33	0.0233793359828705\\
9.34	0.0210651587547793\\
9.35	0.0187470601701056\\
9.36	0.0164251527036573\\
9.37	0.0140995500871478\\
9.38	0.0117703676510126\\
9.39	0.00943772265743603\\
9.4	0.00710173461843788\\
9.41	0.00476252559224145\\
9.42	0.00242022045061896\\
9.43	7.49471094217934e-05\\
9.44	-0.00227316328595296\\
9.45	-0.00462397622874374\\
9.46	-0.00697735378149578\\
9.47	-0.00933315457821526\\
9.48	-0.0116912339069768\\
9.49	-0.0140514438818541\\
9.5	-0.0164136337127022\\
9.51	-0.0187776500808388\\
9.52	-0.0211433376280052\\
9.53	-0.0235105395650686\\
9.54	-0.0258790984058212\\
9.55	-0.0282488568298734\\
9.56	-0.0306196586770613\\
9.57	-0.0329913500738829\\
9.58	-0.03536378069041\\
9.59	-0.037736805123711\\
9.6	-0.0401102844011462\\
9.61	-0.0424840875940144\\
9.62	-0.0448580935288143\\
9.63	-0.0472321925800252\\
9.64	-0.0496062885247036\\
9.65	-0.0519803004354811\\
9.66	-0.0543541645847744\\
9.67	-0.0567278363292768\\
9.68	-0.0591012919401876\\
9.69	-0.0614745303413367\\
9.7	-0.0638475747144593\\
9.71	-0.0662204739285573\\
9.72	-0.0685933037487951\\
9.73	-0.0709661677796686\\
9.74	-0.07333919809769\\
9.75	-0.0757125555304103\\
9.76	-0.078086452733782\\
9.77	-0.08046106184332\\
9.78	-0.0828366496071149\\
9.79	-0.0852134862654497\\
9.8	-0.0875918656595892\\
9.81	-0.0899721027288645\\
9.82	-0.0923545304968742\\
9.83	-0.0947394965545355\\
9.84	-0.0971273590550333\\
9.85	-0.0995184822415899\\
9.86	-0.101913231532715\\
9.87	-0.10431196819051\\
9.88	-0.106715043594975\\
9.89	-0.109122793140433\\
9.9	-0.111535529758561\\
9.91	-0.113953537055768\\
9.92	-0.116377148816347\\
9.93	-0.11880639775988\\
9.94	-0.121241516338946\\
9.95	-0.123682592762836\\
9.96	-0.126129643559746\\
9.97	-0.128582602590094\\
9.98	-0.131041308748369\\
9.99	-0.133505492091041\\
10	-0.135974758114337\\
10.01	-0.138448569909188\\
10.02	-0.140949170837221\\
10.03	-0.143496342500293\\
10.04	-0.146085678709104\\
10.05	-0.148712346548701\\
10.06	-0.151371236266915\\
10.07	-0.154057053596641\\
10.08	-0.156764384596694\\
10.09	-0.159487741611566\\
10.1	-0.162221595533653\\
10.11	-0.164960398198173\\
10.12	-0.167698597873013\\
10.13	-0.170430705331546\\
10.14	-0.173151082071029\\
10.15	-0.175854276517959\\
10.16	-0.178534812867021\\
10.17	-0.181187254025801\\
10.18	-0.183806212325109\\
10.19	-0.186386363033104\\
10.2	-0.188922461163086\\
10.21	-0.191409361864637\\
10.22	-0.19384204447697\\
10.23	-0.196215640103864\\
10.24	-0.198525462347245\\
10.25	-0.200767040619823\\
10.26	-0.202936155257404\\
10.27	-0.205028917868751\\
10.28	-0.207041728681103\\
10.29	-0.208971178640284\\
10.3	-0.210814596423969\\
10.31	-0.212569432564526\\
10.32	-0.214233603509789\\
10.33	-0.215805644739755\\
10.34	-0.217284475825296\\
10.35	-0.218669490300782\\
10.36	-0.219960553474128\\
10.37	-0.22115799340864\\
10.38	-0.222262585385861\\
10.39	-0.223275530369128\\
10.4	-0.224198428160743\\
10.41	-0.225033246075451\\
10.42	-0.225782284036756\\
10.43	-0.226448137041331\\
10.44	-0.227033655934066\\
10.45	-0.227541907397683\\
10.46	-0.227976133993419\\
10.47	-0.228339715000305\\
10.48	-0.228636128697517\\
10.49	-0.228868916623905\\
10.5	-0.22904165023689\\
10.51	-0.229157900284398\\
10.52	-0.229221223665132\\
10.53	-0.229235080227584\\
10.54	-0.229202899425587\\
10.55	-0.229128002719799\\
10.56	-0.22901360285265\\
10.57	-0.228862810624285\\
10.58	-0.228678546403599\\
10.59	-0.228463650858484\\
10.6	-0.228220800349012\\
10.61	-0.227952523574107\\
10.62	-0.227661200122745\\
10.63	-0.227349060628629\\
10.64	-0.227018188314983\\
10.65	-0.226670521725452\\
10.66	-0.226307858448807\\
10.67	-0.225931859658565\\
10.68	-0.225544055303004\\
10.69	-0.225145849796119\\
10.7	-0.224738528075131\\
10.71	-0.224323261905166\\
10.72	-0.223901116326201\\
10.73	-0.22347305615127\\
10.74	-0.223039952437969\\
10.75	-0.22260258886753\\
10.76	-0.222161667976959\\
10.77	-0.221717817199944\\
10.78	-0.221271594681568\\
10.79	-0.220823494840049\\
10.8	-0.220373953656107\\
10.81	-0.219923353676914\\
10.82	-0.219472028727163\\
10.83	-0.219020268324483\\
10.84	-0.218568321800465\\
10.85	-0.218116402131836\\
10.86	-0.217664689489045\\
10.87	-0.217213334511663\\
10.88	-0.216762461321659\\
10.89	-0.216312170286843\\
10.9	-0.215862540547634\\
10.91	-0.215413632320839\\
10.92	-0.214965488994399\\
10.93	-0.214518139027088\\
10.94	-0.214071597667012\\
10.95	-0.213625868502435\\
10.96	-0.213180944858052\\
10.97	-0.212736811049292\\
10.98	-0.212293443506651\\
10.99	-0.211850811781449\\
11	-0.211408879443681\\
11.01	-0.210967604882024\\
11.02	-0.210526942015308\\
11.03	-0.210086840924144\\
11.04	-0.209647248410698\\
11.05	-0.209208101004991\\
11.06	-0.208769346988449\\
11.07	-0.208330933225949\\
11.08	-0.207892793091821\\
11.09	-0.207454861792342\\
11.1	-0.207017075054039\\
11.11	-0.206579367775229\\
11.12	-0.20614167422889\\
11.13	-0.205703928240536\\
11.14	-0.205266063344128\\
11.15	-0.204828012918722\\
11.16	-0.204389710308243\\
11.17	-0.203951088926534\\
11.18	-0.203512082349557\\
11.19	-0.203072624396428\\
11.2	-0.202632649200745\\
11.21	-0.202192091273531\\
11.22	-0.201750885558901\\
11.23	-0.201308967483474\\
11.24	-0.200866273000378\\
11.25	-0.20042273862862\\
11.26	-0.199978301488463\\
11.27	-0.199532899333388\\
11.28	-0.199086470579116\\
11.29	-0.198638954330119\\
11.3	-0.198190290403964\\
11.31	-0.197740419353811\\
11.32	-0.197289282489296\\
11.33	-0.196836821896042\\
11.34	-0.19638298045395\\
11.35	-0.195927701854439\\
11.36	-0.195470930616745\\
11.37	-0.195012612103374\\
11.38	-0.194552692534805\\
11.39	-0.194091119003477\\
11.4	-0.193627839487136\\
11.41	-0.193162802861551\\
11.42	-0.192695958912646\\
11.43	-0.192227258348045\\
11.44	-0.191756652808056\\
11.45	-0.191284094876089\\
11.46	-0.190809538088511\\
11.47	-0.190332936943934\\
11.48	-0.189854246911929\\
11.49	-0.189373424441166\\
11.5	-0.188890426966966\\
11.51	-0.188405212918252\\
11.52	-0.1879177417239\\
11.53	-0.187427973818485\\
11.54	-0.186935870647394\\
11.55	-0.186441394671331\\
11.56	-0.185944509370177\\
11.57	-0.185445179246231\\
11.58	-0.184943369826812\\
11.59	-0.184439047666221\\
11.6	-0.183932180347085\\
11.61	-0.183422736481056\\
11.62	-0.182910685708904\\
11.63	-0.182395998699975\\
11.64	-0.181878647151059\\
11.65	-0.181358603784643\\
11.66	-0.18083584234659\\
11.67	-0.180310337603231\\
11.68	-0.179782065337908\\
11.69	-0.179251002346957\\
11.7	-0.178717126435163\\
11.71	-0.178180416410695\\
11.72	-0.177640852079538\\
11.73	-0.177098414239431\\
11.74	-0.176553084673326\\
11.75	-0.176004846142392\\
11.76	-0.175453682378545\\
11.77	-0.174899578076545\\
11.78	-0.174342518885645\\
11.79	-0.17378249140079\\
11.8	-0.173219483153381\\
11.81	-0.172653482601576\\
11.82	-0.172084479120122\\
11.83	-0.171512462989697\\
11.84	-0.170937425385729\\
11.85	-0.17035935836665\\
11.86	-0.169778254861534\\
11.87	-0.169194108657064\\
11.88	-0.168606914383731\\
11.89	-0.168016667501186\\
11.9	-0.167423364282627\\
11.91	-0.166827001798079\\
11.92	-0.166227577896422\\
11.93	-0.165625091185966\\
11.94	-0.165019541013373\\
11.95	-0.164410927440675\\
11.96	-0.163799251220094\\
11.97	-0.163184513766359\\
11.98	-0.162566717126129\\
11.99	-0.161945863944128\\
12	-0.161321957425498\\
12.01	-0.160695001293857\\
12.02	-0.160064999744455\\
12.03	-0.159431957391775\\
12.04	-0.158795879210835\\
12.05	-0.158156770471376\\
12.06	-0.157514636664032\\
12.07	-0.156869483417484\\
12.08	-0.156221316405525\\
12.09	-0.155570141242816\\
12.1	-0.154915963368078\\
12.11	-0.154258787913278\\
12.12	-0.153598619557326\\
12.13	-0.152935462362644\\
12.14	-0.152269319592859\\
12.15	-0.151600193509795\\
12.16	-0.150928085147752\\
12.17	-0.150252994063056\\
12.18	-0.149574918056642\\
12.19	-0.148893852867436\\
12.2	-0.148209791834144\\
12.21	-0.147522725522997\\
12.22	-0.146832641318929\\
12.23	-0.146139522977581\\
12.24	-0.145443350135499\\
12.25	-0.144744097775823\\
12.26	-0.144041735646739\\
12.27	-0.143336227629946\\
12.28	-0.142627531056362\\
12.29	-0.141915595966285\\
12.3	-0.141200364311195\\
12.31	-0.140481769094407\\
12.32	-0.139759733447703\\
12.33	-0.139034169641097\\
12.34	-0.138304978022806\\
12.35	-0.137572053304854\\
12.36	-0.136835253752802\\
12.37	-0.136094444180443\\
12.38	-0.13534946514744\\
12.39	-0.134600138835617\\
12.4	-0.133846267502785\\
12.41	-0.133087631842525\\
12.42	-0.13232398924548\\
12.43	-0.13155507195727\\
12.44	-0.130780585127744\\
12.45	-0.13000020474576\\
12.46	-0.129213575453207\\
12.47	-0.128420308231387\\
12.48	-0.127619977952328\\
12.49	-0.126812120786996\\
12.5	-0.125996231461797\\
12.51	-0.125171760354186\\
12.52	-0.124338110417689\\
12.53	-0.123494633926171\\
12.54	-0.122640629026861\\
12.55	-0.121775336091376\\
12.56	-0.12089793385403\\
12.57	-0.12000753532684\\
12.58	-0.119103183481241\\
12.59	-0.118183846687396\\
12.6	-0.11724841390341\\
12.61	-0.116295689608796\\
12.62	-0.115324388479344\\
12.63	-0.114333129804264\\
12.64	-0.113320431651387\\
12.65	-0.112284704792508\\
12.66	-0.111224246408929\\
12.67	-0.110137233607347\\
12.68	-0.109021716788703\\
12.69	-0.107875612928051\\
12.7	-0.106696698842383\\
12.71	-0.105482604546276\\
12.72	-0.104230806822848\\
12.73	-0.102938623170572\\
12.74	-0.10160320632564\\
12.75	-0.100221539605596\\
12.76	-0.0987904333734282\\
12.77	-0.0973065229827479\\
12.78	-0.0957662686342442\\
12.79	-0.0941659576510573\\
12.8	-0.0925017097650825\\
12.81	-0.0907694860956701\\
12.82	-0.0889651025933886\\
12.83	-0.0870842488096753\\
12.84	-0.0851225129308827\\
12.85	-0.0830754140727451\\
12.86	-0.0809384428552175\\
12.87	-0.0787071112514042\\
12.88	-0.0763770126073893\\
12.89	-0.0739438925385873\\
12.9	-0.0714041574984249\\
12.91	-0.0687679104827728\\
12.92	-0.0660388788826322\\
12.93	-0.0632148554889197\\
12.94	-0.0602943413643919\\
12.95	-0.057276637811245\\
12.96	-0.0541619294474819\\
12.97	-0.0509513591225812\\
12.98	-0.0476470896602202\\
12.99	-0.0442523464778601\\
13	-0.0407714349666345\\
13.01	-0.0372097268902799\\
13.02	-0.0335736110588412\\
13.03	-0.0298704052081811\\
13.04	-0.0261082283454653\\
13.05	-0.0222958356735054\\
13.06	-0.0184424213398331\\
13.07	-0.0145573973286533\\
13.08	-0.0106501594302868\\
13.09	-0.00672985299623835\\
13.1	-0.00280515181561579\\
13.11	0.00111593722485128\\
13.12	0.00502623297485375\\
13.13	0.00891949460777179\\
13.14	0.0127904878664625\\
13.15	0.0166350027240444\\
13.16	0.0204498260748729\\
13.17	0.0242326740098525\\
13.18	0.0279820968641998\\
13.19	0.0316973596639042\\
13.2	0.0353783128775882\\
13.21	0.0390252601594201\\
13.22	0.0426388310089488\\
13.23	0.0462198642454307\\
13.24	0.0497693058565721\\
13.25	0.0532881267320189\\
13.26	0.0567772532670715\\
13.27	0.0602375206387342\\
13.28	0.0636696396425203\\
13.29	0.0670741780573261\\
13.3	0.0704515535929165\\
13.31	0.0738020358860963\\
13.32	0.0771257551077867\\
13.33	0.080422714977797\\
13.34	0.0836928083053483\\
13.35	0.0869358335350962\\
13.36	0.0901515111438808\\
13.37	0.0933394990746507\\
13.38	0.0964994066926441\\
13.39	0.0996308069948703\\
13.4	0.102733246993993\\
13.41	0.105806256334512\\
13.42	0.108849354288243\\
13.43	0.111862055326207\\
13.44	0.11484387348349\\
13.45	0.117794325731464\\
13.46	0.120712934555327\\
13.47	0.123599229910535\\
13.48	0.126452750704143\\
13.49	0.129273045919498\\
13.5	0.13205967547752\\
13.51	0.134812210905723\\
13.52	0.137530235867892\\
13.53	0.140213346592652\\
13.54	0.142861152227877\\
13.55	0.145473275139312\\
13.56	0.148049351165572\\
13.57	0.150589029837317\\
13.58	0.153091974565252\\
13.59	0.155557862799731\\
13.6	0.157986386163369\\
13.61	0.160377250557361\\
13.62	0.162730176241849\\
13.63	0.165044897890483\\
13.64	0.167321164619406\\
13.65	0.169558739990937\\
13.66	0.171757401992472\\
13.67	0.173916942991234\\
13.68	0.176037169665778\\
13.69	0.178117902915304\\
13.7	0.180158977748005\\
13.71	0.182160243149859\\
13.72	0.184121561935367\\
13.73	0.18604281058186\\
13.74	0.187923879049049\\
13.75	0.189764670585565\\
13.76	0.191565101524212\\
13.77	0.193325101067683\\
13.78	0.195044611066448\\
13.79	0.19672358579045\\
13.8	0.198361991696201\\
13.81	0.199959807190774\\
13.82	0.201517022394072\\
13.83	0.203033638900649\\
13.84	0.204509669542253\\
13.85	0.205945138152085\\
13.86	0.207340079331687\\
13.87	0.208694538221189\\
13.88	0.210008570273522\\
13.89	0.211282241033081\\
13.9	0.21251562591915\\
13.91	0.213708810014308\\
13.92	0.214861887857879\\
13.93	0.215974963244384\\
13.94	0.217048149026845\\
13.95	0.218081566924679\\
13.96	0.219075347335825\\
13.97	0.220029629152684\\
13.98	0.220944559581364\\
13.99	0.221820293963658\\
14	0.222656995601157\\
14.01	0.223454835580838\\
14.02	0.224213992601452\\
14.03	0.224934652800038\\
14.04	0.22561700957784\\
14.05	0.226261263424978\\
14.06	0.226867621743163\\
14.07	0.227436298665855\\
14.08	0.227967514875212\\
14.09	0.228461497415305\\
14.1	0.228918479501052\\
14.11	0.22933870032243\\
14.12	0.229722404843555\\
14.13	0.230069843596314\\
14.14	0.230381272468268\\
14.15	0.230656952484661\\
14.16	0.230897149584395\\
14.17	0.231102134389957\\
14.18	0.231272181971319\\
14.19	0.231407571603935\\
14.2	0.23150858652101\\
14.21	0.231575513660307\\
14.22	0.231608643405818\\
14.23	0.231608269324681\\
14.24	0.231574687899807\\
14.25	0.231508198258714\\
14.26	0.231409101899134\\
14.27	0.231277702411993\\
14.28	0.231114305202416\\
14.29	0.230919217209429\\
14.3	0.230692746625079\\
14.31	0.230435202613679\\
14.32	0.230146895031958\\
14.33	0.229828134150853\\
14.34	0.229479230379713\\
14.35	0.229100493993669\\
14.36	0.228692234864951\\
14.37	0.228254762198871\\
14.38	0.227788384275209\\
14.39	0.227293408195725\\
14.4	0.226770139638465\\
14.41	0.226218882619514\\
14.42	0.225639939262844\\
14.43	0.225033609578814\\
14.44	0.2244001912519\\
14.45	0.223739979438153\\
14.46	0.223053266572858\\
14.47	0.222340342188826\\
14.48	0.221601492745702\\
14.49	0.220837001470627\\
14.5	0.220047148210558\\
14.51	0.219232209296485\\
14.52	0.218392457419767\\
14.53	0.217528161520744\\
14.54	0.216639586689749\\
14.55	0.215726994080593\\
14.56	0.214790640836588\\
14.57	0.213830780029074\\
14.58	0.212847660608457\\
14.59	0.211841527367642\\
14.6	0.210812620917806\\
14.61	0.209761177676338\\
14.62	0.208687429866805\\
14.63	0.207591605530737\\
14.64	0.206473928551026\\
14.65	0.205334618686692\\
14.66	0.204173891618753\\
14.67	0.202991959006912\\
14.68	0.201789028556773\\
14.69	0.200565304097252\\
14.7	0.199320985667862\\
14.71	0.198056269615528\\
14.72	0.19677134870056\\
14.73	0.195466412211437\\
14.74	0.19414164608801\\
14.75	0.192797233052748\\
14.76	0.191433352749641\\
14.77	0.190050181890345\\
14.78	0.188647894407198\\
14.79	0.187226661612684\\
14.8	0.18578665236493\\
14.81	0.184328033238857\\
14.82	0.182850968702544\\
14.83	0.181355621298422\\
14.84	0.179842151828855\\
14.85	0.178310719545737\\
14.86	0.176761482343643\\
14.87	0.175194596956182\\
14.88	0.173610219155098\\
14.89	0.172008503951727\\
14.9	0.17038960580042\\
14.91	0.168753678803493\\
14.92	0.167100876917346\\
14.93	0.165431354159309\\
14.94	0.163745264814852\\
14.95	0.16204276364474\\
14.96	0.160324006091754\\
14.97	0.158589148486592\\
14.98	0.156838348252536\\
14.99	0.155071764108553\\
15	0.153289556270383\\
15.01	0.151491886649292\\
15.02	0.149678919048091\\
15.03	0.147850819354037\\
15.04	0.146007755728282\\
15.05	0.144149898791468\\
15.06	0.142277421805139\\
15.07	0.140390500848577\\
15.08	0.138489314990745\\
15.09	0.136574046456965\\
15.1	0.134644880789982\\
15.11	0.132702007005091\\
15.12	0.130745617738966\\
15.13	0.128775909391885\\
15.14	0.126793082262988\\
15.15	0.124797340678292\\
15.16	0.122788893111088\\
15.17	0.120767952294458\\
15.18	0.118734735325571\\
15.19	0.116689463761468\\
15.2	0.114632363706045\\
15.21	0.112563665887917\\
15.22	0.110483605728916\\
15.23	0.1083924234029\\
15.24	0.106290363884641\\
15.25	0.104177676988478\\
15.26	0.102054617396499\\
15.27	0.0999214446759952\\
15.28	0.0977784232859063\\
15.29	0.0956258225720346\\
15.3	0.0934639167507431\\
15.31	0.0912929848809473\\
15.32	0.0891133108240946\\
15.33	0.0869251831919366\\
15.34	0.0847288952818233\\
15.35	0.0825247449992916\\
15.36	0.080313034767697\\
15.37	0.078094071424623\\
15.38	0.0758681661048461\\
15.39	0.0736356341095437\\
15.4	0.0713967947615228\\
15.41	0.0691519712461278\\
15.42	0.0669014904375891\\
15.43	0.0646456827104334\\
15.44	0.0623848817356675\\
15.45	0.0601194242613494\\
15.46	0.0578496498771855\\
15.47	0.0555759007627262\\
15.48	0.0532985214187357\\
15.49	0.0510178583812721\\
15.5	0.0487342599179529\\
15.51	0.0464480757058911\\
15.52	0.0441596564907137\\
15.53	0.0418693537260451\\
15.54	0.0395775191928066\\
15.55	0.0372845045976177\\
15.56	0.0349906611495931\\
15.57	0.0326963391147124\\
15.58	0.0304018873469991\\
15.59	0.0281076527956084\\
15.6	0.0258139799869791\\
15.61	0.0235212104811261\\
15.62	0.0212296823011525\\
15.63	0.0189397293350613\\
15.64	0.0166516807089047\\
15.65	0.014365860130403\\
15.66	0.0120825852021002\\
15.67	0.00980216670326804\\
15.68	0.00752490783975918\\
15.69	0.00525110346116315\\
15.7	0.00298103924471791\\
15.71	0.000714990845570546\\
15.72	-0.00154677698678159\\
15.73	-0.00380401132587997\\
15.74	-0.0060564720191878\\
15.75	-0.00830393267188956\\
15.76	-0.0105461933867647\\
15.77	-0.0127842264938375\\
15.78	-0.0150181910611614\\
15.79	-0.0172473829956623\\
15.8	-0.0194711779881013\\
15.81	-0.0216890044997365\\
15.82	-0.0239003303680826\\
15.83	-0.0261046562416978\\
15.84	-0.028301512559208\\
15.85	-0.0304904583917283\\
15.86	-0.0326710812753595\\
15.87	-0.0348429975758927\\
15.88	-0.0370058531433455\\
15.89	-0.0391593241262168\\
15.9	-0.041303117873971\\
15.91	-0.0434369738870681\\
15.92	-0.0455606647898446\\
15.93	-0.0476739973099475\\
15.94	-0.0497768132522671\\
15.95	-0.0518689904573842\\
15.96	-0.0539504437354831\\
15.97	-0.0560211257669439\\
15.98	-0.0580810279608296\\
15.99	-0.0601301812621881\\
16	-0.0621686568988622\\
16.01	-0.0641965670580724\\
16.02	-0.0662140654827264\\
16.03	-0.0682213479769776\\
16.04	-0.0702186528102899\\
16.05	-0.0722062610088832\\
16.06	-0.0741844965231576\\
16.07	-0.0761537262595089\\
16.08	-0.0781143599646776\\
16.09	-0.0800668499507311\\
16.1	-0.0820116906486574\\
16.11	-0.0839494179786327\\
16.12	-0.0858806085251113\\
16.13	-0.0878058785050985\\
16.14	-0.0897258825183711\\
16.15	-0.0916413120687872\\
16.16	-0.0935528938465271\\
16.17	-0.0954613877618119\\
16.18	-0.0973675847216229\\
16.19	-0.0992723041420661\\
16.2	-0.101176391190322\\
16.21	-0.103080713751719\\
16.22	-0.104986159119154\\
16.23	-0.10689363040417\\
16.24	-0.108804042671134\\
16.25	-0.110718318798561\\
16.26	-0.112637385074248\\
16.27	-0.114562166533951\\
16.28	-0.116493582056438\\
16.29	-0.118432539231273\\
16.3	-0.120379929019202\\
16.31	-0.122336620228779\\
16.32	-0.124303453836784\\
16.33	-0.126281237183831\\
16.34	-0.128270738080551\\
16.35	-0.130272678863526\\
16.36	-0.132287730443887\\
16.37	-0.134316506394922\\
16.38	-0.136359557128146\\
16.39	-0.138417364210039\\
16.4	-0.140490334873743\\
16.41	-0.142578796781634\\
16.42	-0.144682993095439\\
16.43	-0.146803077910647\\
16.44	-0.148939112111091\\
16.45	-0.151091059697758\\
16.46	-0.15325878464322\\
16.47	-0.155442048319224\\
16.48	-0.157640507540354\\
16.49	-0.159853713260956\\
16.5	-0.162081109956002\\
16.51	-0.164322035709203\\
16.52	-0.166575723023736\\
16.53	-0.168841300362324\\
16.54	-0.171117794414583\\
16.55	-0.173404133080409\\
16.56	-0.17569914914906\\
16.57	-0.178001584644744\\
16.58	-0.180310095800909\\
16.59	-0.182623258617564\\
16.6	-0.184939574948665\\
16.61	-0.187257479060342\\
16.62	-0.189575344595402\\
16.63	-0.191891491875348\\
16.64	-0.194204195468209\\
16.65	-0.196511691948622\\
16.66	-0.198812187776139\\
16.67	-0.201103867218283\\
16.68	-0.203384900246765\\
16.69	-0.20565345033801\\
16.7	-0.207907682112981\\
16.71	-0.210145768755917\\
16.72	-0.212365899156806\\
16.73	-0.214566284728398\\
16.74	-0.216745165854627\\
16.75	-0.218900817933985\\
16.76	-0.221031556987813\\
16.77	-0.223135744810207\\
16.78	-0.225211793642559\\
16.79	-0.227258170362051\\
16.8	-0.229273400179215\\
16.81	-0.231256069845172\\
16.82	-0.233204830374176\\
16.83	-0.23511839929153\\
16.84	-0.236995562421001\\
16.85	-0.238835175229175\\
16.86	-0.240636163747192\\
16.87	-0.242397525092576\\
16.88	-0.244118327615732\\
16.89	-0.245797710697093\\
16.9	-0.247434884221736\\
16.91	-0.249029127758852\\
16.92	-0.250579789473526\\
16.93	-0.252086284798126\\
16.94	-0.253548094890072\\
16.95	-0.25496476490204\\
16.96	-0.256335902089696\\
16.97	-0.257661173780948\\
16.98	-0.258940305229465\\
16.99	-0.260173077373848\\
17	-0.261359324522447\\
17.01	-0.26249893198234\\
17.02	-0.263591833649544\\
17.03	-0.264638009576024\\
17.04	-0.265637483527642\\
17.05	-0.266590320545775\\
17.06	-0.267496624523935\\
17.07	-0.268356535809476\\
17.08	-0.269170228839168\\
17.09	-0.269937909816311\\
17.1	-0.27065981443593\\
17.11	-0.271336205663614\\
17.12	-0.271967371572623\\
17.13	-0.272553623243027\\
17.14	-0.273095292725901\\
17.15	-0.273592731074882\\
17.16	-0.274046306446816\\
17.17	-0.274456402272639\\
17.18	-0.274823415499201\\
17.19	-0.275147754902308\\
17.2	-0.27542983947094\\
17.21	-0.275670096862266\\
17.22	-0.275868961926888\\
17.23	-0.276026875303523\\
17.24	-0.276144282082182\\
17.25	-0.276221630534808\\
17.26	-0.276259370912254\\
17.27	-0.276257954306416\\
17.28	-0.276217831576327\\
17.29	-0.276139452337029\\
17.3	-0.27602326401002\\
17.31	-0.275869710934133\\
17.32	-0.275679233535738\\
17.33	-0.275452267557196\\
17.34	-0.275189243342572\\
17.35	-0.274890585179637\\
17.36	-0.274556710697283\\
17.37	-0.274188030317514\\
17.38	-0.273784946761229\\
17.39	-0.273347854607059\\
17.4	-0.272877139902591\\
17.41	-0.272373179827297\\
17.42	-0.271836342406573\\
17.43	-0.271266986276264\\
17.44	-0.270665460497085\\
17.45	-0.27003210441835\\
17.46	-0.269367247590384\\
17.47	-0.268671209725021\\
17.48	-0.267944300703489\\
17.49	-0.267186820631023\\
17.5	-0.266399059937418\\
17.51	-0.265581299522719\\
17.52	-0.264733810947159\\
17.53	-0.263856856664359\\
17.54	-0.262950690296733\\
17.55	-0.26201555695192\\
17.56	-0.261051693578974\\
17.57	-0.260059329362906\\
17.58	-0.259038686156064\\
17.59	-0.257989978944695\\
17.6	-0.256913416348912\\
17.61	-0.255809201154137\\
17.62	-0.254677530871942\\
17.63	-0.253518598328112\\
17.64	-0.252332592275536\\
17.65	-0.251119698029471\\
17.66	-0.249880098122522\\
17.67	-0.248613972976584\\
17.68	-0.247321501588849\\
17.69	-0.246002862228876\\
17.7	-0.24465823314359\\
17.71	-0.243287793267005\\
17.72	-0.241891722931367\\
17.73	-0.240470204576351\\
17.74	-0.239023423452904\\
17.75	-0.237551568318268\\
17.76	-0.236054832118756\\
17.77	-0.234533412656808\\
17.78	-0.232987513238949\\
17.79	-0.231417343301272\\
17.8	-0.229823119009198\\
17.81	-0.228205063828368\\
17.82	-0.226563409063617\\
17.83	-0.224898394363211\\
17.84	-0.223210268185634\\
17.85	-0.221499288226488\\
17.86	-0.219765721803254\\
17.87	-0.218009846195926\\
17.88	-0.216231948941829\\
17.89	-0.214432328083154\\
17.9	-0.21261129236612\\
17.91	-0.210769161390924\\
17.92	-0.208906265712006\\
17.93	-0.207022946888454\\
17.94	-0.205119557484705\\
17.95	-0.203196461022077\\
17.96	-0.201254031881896\\
17.97	-0.19929265516142\\
17.98	-0.19731272648396\\
17.99	-0.195314651764979\\
18	-0.193298846936182\\
18.01	-0.191265737629905\\
18.02	-0.189215758826313\\
18.03	-0.187149354466189\\
18.04	-0.185066977032266\\
18.05	-0.1829690871022\\
18.06	-0.180856152876503\\
18.07	-0.178728649684771\\
18.08	-0.176587059473735\\
18.09	-0.174431870280642\\
18.1	-0.172263575695575\\
18.11	-0.170082674316265\\
18.12	-0.167889669198996\\
18.13	-0.165685067309115\\
18.14	-0.163469378974589\\
18.15	-0.161243117346021\\
18.16	-0.159006797866321\\
18.17	-0.156760937753215\\
18.18	-0.15450605549752\\
18.19	-0.152242670380007\\
18.2	-0.149971302009495\\
18.21	-0.147692469884553\\
18.22	-0.145406692981094\\
18.23	-0.143114489367796\\
18.24	-0.140816375851178\\
18.25	-0.138512867651815\\
18.26	-0.136204478113039\\
18.27	-0.133891718443123\\
18.28	-0.131575097491752\\
18.29	-0.129255121561336\\
18.3	-0.12693229425339\\
18.31	-0.124607116350019\\
18.32	-0.122280085730207\\
18.33	-0.119951697320402\\
18.34	-0.117622443078522\\
18.35	-0.115292812010339\\
18.36	-0.112963290216788\\
18.37	-0.110634360970544\\
18.38	-0.108306504819884\\
18.39	-0.105980199717513\\
18.4	-0.103655921171773\\
18.41	-0.101334142417277\\
18.42	-0.0990153346017297\\
18.43	-0.0966999669853021\\
18.44	-0.0943885071486041\\
18.45	-0.0920814212049521\\
18.46	-0.0897791740121864\\
18.47	-0.087482229378999\\
18.48	-0.0851910502602347\\
18.49	-0.0829060989353208\\
18.5	-0.0806278371634651\\
18.51	-0.0783567263089352\\
18.52	-0.0760932274292232\\
18.53	-0.0738378013185181\\
18.54	-0.0715909084984933\\
18.55	-0.0693530091479392\\
18.56	-0.0671245629624583\\
18.57	-0.0649060289349674\\
18.58	-0.0626978650474865\\
18.59	-0.0605005278642975\\
18.6	-0.0583144720163765\\
18.61	-0.0561401495667217\\
18.62	-0.0539780092461093\\
18.63	-0.0518284955487769\\
18.64	-0.049692047677521\\
18.65	-0.0475690983279534\\
18.66	-0.0454600723018623\\
18.67	-0.0433653849401613\\
18.68	-0.0412854403664307\\
18.69	-0.039220629532887\\
18.7	-0.0371713280615934\\
18.71	-0.0351378938748466\\
18.72	-0.0331206646101569\\
18.73	-0.031119954816771\\
18.74	-0.0291360529326372\\
18.75	-0.0271692180427342\\
18.76	-0.0252196764221118\\
18.77	-0.023287617869519\\
18.78	-0.0213731918403744\\
18.79	-0.0194765033909074\\
18.8	-0.0175976089485573\\
18.81	-0.0157365119272903\\
18.82	-0.0138931582101379\\
18.83	-0.0120674315252229\\
18.84	-0.0102591487455127\\
18.85	-0.00846805514681827\\
18.86	-0.00669381966280092\\
18.87	-0.00493603018020735\\
18.88	-0.00319418892206108\\
18.89	-0.00146770797106457\\
18.9	0.00024409500986449\\
18.91	0.00194192168345998\\
18.92	0.00362626720654469\\
18.93	0.00529776230472002\\
18.94	0.00695720870821584\\
18.95	0.00860556355270103\\
18.96	0.0102439343721831\\
18.97	0.0118735745055497\\
18.98	0.0134958780138473\\
18.99	0.0151123739437844\\
19	0.0167247198405274\\
19.01	0.0183346944187801\\
19.02	0.019944189302737\\
19.03	0.0215551997481924\\
19.04	0.023169814265083\\
19.05	0.024790203066594\\
19.06	0.0264186052821727\\
19.07	0.0280573148871878\\
19.08	0.0297086653218305\\
19.09	0.0313750127969207\\
19.1	0.0330587183145946\\
19.11	0.0347621284677175\\
19.12	0.0364875551228508\\
19.13	0.0382372541372019\\
19.14	0.040013403309162\\
19.15	0.0418180798130718\\
19.16	0.0436532374199978\\
19.17	0.0455206838547504\\
19.18	0.0474220586826045\\
19.19	0.0493588121538731\\
19.2	0.0513321854576952\\
19.21	0.0533431928453546\\
19.22	0.0553926060755639\\
19.23	0.0574809416082081\\
19.24	0.0596084509281096\\
19.25	0.0617751143174464\\
19.26	0.063980638315983\\
19.27	0.0662244570156973\\
19.28	0.0685057372343825\\
19.29	0.0708233875063344\\
19.3	0.0731760707223348\\
19.31	0.0755622201505917\\
19.32	0.0779800584798573\\
19.33	0.0804276194489145\\
19.34	0.0829027715659754\\
19.35	0.0854032433784612\\
19.36	0.0879266497290434\\
19.37	0.0904705184270803\\
19.38	0.0930323167750574\\
19.39	0.0956094774160153\\
19.4	0.0981994230086054\\
19.41	0.100799589290047\\
19.42	0.103407446151739\\
19.43	0.106020516425989\\
19.44	0.108636392162561\\
19.45	0.111252748258004\\
19.46	0.113867353385815\\
19.47	0.116478078257782\\
19.48	0.119082901323198\\
19.49	0.121679912079276\\
19.5	0.124267312220792\\
19.51	0.126843414897128\\
19.52	0.129406642370162\\
19.53	0.131955522376265\\
19.54	0.134488683491591\\
19.55	0.137004849783582\\
19.56	0.139502835005673\\
19.57	0.141981536559651\\
19.58	0.144439929413637\\
19.59	0.146877060126241\\
19.6	0.149292041090984\\
19.61	0.151684045081884\\
19.62	0.154052300151808\\
19.63	0.156396084910891\\
19.64	0.158714724193066\\
19.65	0.161007585104117\\
19.66	0.16327407343464\\
19.67	0.165513630414702\\
19.68	0.167725729783616\\
19.69	0.169909875146984\\
19.7	0.17206559759366\\
19.71	0.174192453546854\\
19.72	0.176290022825734\\
19.73	0.178357906896498\\
19.74	0.1803957272943\\
19.75	0.182403124200033\\
19.76	0.184379755158062\\
19.77	0.186325293923088\\
19.78	0.188239429425997\\
19.79	0.190121864849933\\
19.8	0.191972316809134\\
19.81	0.193790514623913\\
19.82	0.195576199686051\\
19.83	0.197329124909366\\
19.84	0.199049054260823\\
19.85	0.200735762367769\\
19.86	0.202389034197279\\
19.87	0.204008664803665\\
19.88	0.205594459140394\\
19.89	0.207146231932726\\
19.9	0.20866380760735\\
19.91	0.210147020275395\\
19.92	0.211595713765035\\
19.93	0.213009741699969\\
19.94	0.214388967619915\\
19.95	0.215733265139183\\
19.96	0.217042518139365\\
19.97	0.218316620992017\\
19.98	0.219555478807187\\
19.99	0.220759007703527\\
};


\end{axis}

\begin{axis}[%
    width=2.95in,
    height=0.5in,
    at={(0in,0in)},
    scale only axis,
    xmin=0,
    xmax=20,
    xtick = {0,2,4,6,8,10,12,14,16,18,20},
    xticklabels = {0,,4,,8,,12,,16,,20},
    xlabel = {time (s)},
    x label style={at={(0.5, 0.12)}},
    ymin=-0.14,
    ymax=0.34,
    ytick = {-0.1,0.1,0.3},
    yticklabels = {{\text{-}0.1},0.1,0.3},
    ylabel style={font=\color{white!15!black}},
    ylabel={$z$ (m)},
    % y label style={at={(0.03, 0.5)}},
    % y label style={at={(0.03, 0.5)}},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    legend columns = 3,
    legend style={at={(1.0, 0.0)}, anchor=south east, legend cell align=left,
    	align=left, draw=white!15!black,
    	nodes={scale=0.9, transform shape},
    	legend image code/.code={
    		\draw[mark repeat=2,mark phase=2,line width=1.5pt]
    		plot coordinates {
    			(0cm,0cm)
    			(0.15cm,0cm)
    			(0.3cm,0cm)
    		};
    	}
    }
]
\addplot [line width=\plotDotted, color=color8, dashed]
  table[row sep=crcr]{%
0	0.2\\
0.01	0.200399995733347\\
0.02	0.200799965867104\\
0.03	0.201199884803318\\
0.04	0.201599726947314\\
0.05	0.201999466709332\\
0.06	0.202399078506163\\
0.07	0.202798536762788\\
0.08	0.203197815914015\\
0.09	0.203596890406116\\
0.1	0.203995734698459\\
0.11	0.204394323265144\\
0.12	0.204792630596641\\
0.13	0.205190631201415\\
0.14	0.205588299607564\\
0.15	0.205985610364446\\
0.16	0.206382538044307\\
0.17	0.206779057243913\\
0.18	0.207175142586168\\
0.19	0.207570768721747\\
0.2	0.207965910330712\\
0.21	0.208360542124135\\
0.22	0.208754638845716\\
0.23	0.209148175273399\\
0.24	0.209541126220987\\
0.25	0.209933466539753\\
0.26	0.210325171120052\\
0.27	0.210716214892923\\
0.28	0.211106572831699\\
0.29	0.211496219953604\\
0.3	0.211885131321357\\
0.31	0.212273282044762\\
0.32	0.212660647282305\\
0.33	0.213047202242743\\
0.34	0.213432922186692\\
0.35	0.213817782428206\\
0.36	0.21420175833636\\
0.37	0.214584825336829\\
0.38	0.214966958913455\\
0.39	0.215348134609818\\
0.4	0.215728328030806\\
0.41	0.216107514844168\\
0.42	0.216485670782078\\
0.43	0.216862771642685\\
0.44	0.217238793291663\\
0.45	0.217613711663755\\
0.46	0.217987502764312\\
0.47	0.218360142670831\\
0.48	0.218731607534487\\
0.49	0.219101873581654\\
0.5	0.219470917115433\\
0.51	0.219838714517161\\
0.52	0.220205242247933\\
0.53	0.220570476850097\\
0.54	0.220934394948764\\
0.55	0.2212969732533\\
0.56	0.221658188558817\\
0.57	0.222018017747659\\
0.58	0.222376437790881\\
0.59	0.222733425749722\\
0.6	0.223088958777074\\
0.61	0.223443014118946\\
0.62	0.223795569115916\\
0.63	0.224146601204585\\
0.64	0.224496087919019\\
0.65	0.224844006892187\\
0.66	0.225190335857394\\
0.67	0.225535052649705\\
0.68	0.225878135207362\\
0.69	0.226219561573199\\
0.7	0.226559309896044\\
0.71	0.226897358432122\\
0.72	0.227233685546441\\
0.73	0.227568269714181\\
0.74	0.227901089522069\\
0.75	0.228232123669752\\
0.76	0.228561350971156\\
0.77	0.228888750355847\\
0.78	0.229214300870375\\
0.79	0.22953798167962\\
0.8	0.22985977206812\\
0.81	0.230179651441399\\
0.82	0.230497599327287\\
0.83	0.230813595377229\\
0.84	0.231127619367583\\
0.85	0.231439651200923\\
0.86	0.231749670907318\\
0.87	0.232057658645612\\
0.88	0.232363594704695\\
0.89	0.232667459504763\\
0.9	0.232969233598574\\
0.91	0.233268897672687\\
0.92	0.233566432548706\\
0.93	0.233861819184499\\
0.94	0.234155038675422\\
0.95	0.234446072255528\\
0.96	0.234734901298767\\
0.97	0.235021507320179\\
0.98	0.235305871977077\\
0.99	0.235587977070219\\
1	0.235867804544976\\
1.01	0.236145336492485\\
1.02	0.236420555150796\\
1.03	0.236693442906009\\
1.04	0.236963982293401\\
1.05	0.237232155998543\\
1.06	0.23749794685841\\
1.07	0.237761337862476\\
1.08	0.238022312153809\\
1.09	0.238280853030143\\
1.1	0.238536943944948\\
1.11	0.238790568508496\\
1.12	0.239041710488899\\
1.13	0.239290353813157\\
1.14	0.239536482568182\\
1.15	0.239780081001818\\
1.16	0.240021133523848\\
1.17	0.240259624706993\\
1.18	0.240495539287899\\
1.19	0.240728862168113\\
1.2	0.24095957841505\\
1.21	0.241187673262949\\
1.22	0.241413132113818\\
1.23	0.241635940538368\\
1.24	0.241856084276935\\
1.25	0.242073549240395\\
1.26	0.242288321511064\\
1.27	0.242500387343592\\
1.28	0.242709733165836\\
1.29	0.242916345579736\\
1.3	0.243120211362167\\
1.31	0.243321317465789\\
1.32	0.243519651019881\\
1.33	0.243715199331162\\
1.34	0.243907949884607\\
1.35	0.244097890344247\\
1.36	0.244285008553957\\
1.37	0.244469292538236\\
1.38	0.24465073050297\\
1.39	0.244829310836194\\
1.4	0.245005022108825\\
1.41	0.245177853075403\\
1.42	0.245347792674806\\
1.43	0.245514830030955\\
1.44	0.245678954453518\\
1.45	0.245840155438588\\
1.46	0.245998422669357\\
1.47	0.246153746016776\\
1.48	0.246306115540203\\
1.49	0.246455521488041\\
1.5	0.246601954298361\\
1.51	0.246745404599513\\
1.52	0.246885863210726\\
1.53	0.247023321142697\\
1.54	0.247157769598166\\
1.55	0.247289199972477\\
1.56	0.247417603854131\\
1.57	0.247542973025324\\
1.58	0.24766529946247\\
1.59	0.247784575336721\\
1.6	0.247900793014461\\
1.61	0.248013945057798\\
1.62	0.24812402422504\\
1.63	0.248231023471158\\
1.64	0.248334935948237\\
1.65	0.248435755005913\\
1.66	0.248533474191802\\
1.67	0.248628087251908\\
1.68	0.248719588131029\\
1.69	0.248807970973139\\
1.7	0.248893230121766\\
1.71	0.248975360120354\\
1.72	0.249054355712612\\
1.73	0.249130211842847\\
1.74	0.249202923656295\\
1.75	0.249272486499423\\
1.76	0.249338895920233\\
1.77	0.249402147668546\\
1.78	0.24946223769627\\
1.79	0.249519162157665\\
1.8	0.249572917409584\\
1.81	0.24962350001171\\
1.82	0.249670906726773\\
1.83	0.24971513452076\\
1.84	0.249756180563108\\
1.85	0.249794042226882\\
1.86	0.24982871708895\\
1.87	0.249860202930133\\
1.88	0.249888497735347\\
1.89	0.249913599693735\\
1.9	0.249935507198779\\
1.91	0.249954218848407\\
1.92	0.24996973344508\\
1.93	0.249982049995869\\
1.94	0.249991167712519\\
1.95	0.249997086011498\\
1.96	0.249999804514039\\
1.97	0.249999323046157\\
1.98	0.249995641638667\\
1.99	0.249988760527176\\
2	0.249978680152075\\
2.01	0.249965401158504\\
2.02	0.249948924396313\\
2.03	0.24992925092001\\
2.04	0.249906381988691\\
2.05	0.249880319065959\\
2.06	0.249851063819832\\
2.07	0.249818618122637\\
2.08	0.249782984050887\\
2.09	0.24974416388515\\
2.1	0.249702160109904\\
2.11	0.249656975413375\\
2.12	0.24960861268737\\
2.13	0.249557075027086\\
2.14	0.249502365730916\\
2.15	0.249444488300235\\
2.16	0.24938344643918\\
2.17	0.24931924405441\\
2.18	0.249251885254854\\
2.19	0.249181374351453\\
2.2	0.249107715856881\\
2.21	0.249030914485256\\
2.22	0.24895097515184\\
2.23	0.248867902972723\\
2.24	0.248781703264495\\
2.25	0.24869238154391\\
2.26	0.248599943527526\\
2.27	0.248504395131345\\
2.28	0.248405742470431\\
2.29	0.248303991858523\\
2.3	0.248199149807622\\
2.31	0.248091223027587\\
2.32	0.247980218425692\\
2.33	0.247866143106195\\
2.34	0.247749004369878\\
2.35	0.24762880971358\\
2.36	0.247505566829717\\
2.37	0.247379283605792\\
2.38	0.247249968123889\\
2.39	0.247117628660153\\
2.4	0.246982273684266\\
2.41	0.2468439118589\\
2.42	0.246702552039164\\
2.43	0.246558203272039\\
2.44	0.246410874795797\\
2.45	0.246260576039408\\
2.46	0.246107316621944\\
2.47	0.245951106351954\\
2.48	0.245791955226842\\
2.49	0.245629873432225\\
2.5	0.245464871341284\\
2.51	0.245296959514096\\
2.52	0.24512614869696\\
2.53	0.24495244982171\\
2.54	0.244775874005016\\
2.55	0.244596432547669\\
2.56	0.244414136933861\\
2.57	0.244228998830449\\
2.58	0.244041030086209\\
2.59	0.243850242731076\\
2.6	0.243656648975376\\
2.61	0.243460261209043\\
2.62	0.243261092000826\\
2.63	0.243059154097488\\
2.64	0.242854460422986\\
2.65	0.242647024077644\\
2.66	0.242436858337318\\
2.67	0.242223976652543\\
2.68	0.242008392647675\\
2.69	0.241790120120016\\
2.7	0.241569173038934\\
2.71	0.241345565544967\\
2.72	0.241119311948917\\
2.73	0.240890426730937\\
2.74	0.240658924539605\\
2.75	0.24042482019098\\
2.76	0.24018812866766\\
2.77	0.239948865117824\\
2.78	0.239707044854256\\
2.79	0.239462683353371\\
2.8	0.239215796254221\\
2.81	0.238966399357496\\
2.82	0.238714508624513\\
2.83	0.238460140176193\\
2.84	0.238203310292029\\
2.85	0.237944035409046\\
2.86	0.237682332120749\\
2.87	0.237418217176058\\
2.88	0.23715170747824\\
2.89	0.236882820083824\\
2.9	0.236611572201513\\
2.91	0.236337981191077\\
2.92	0.236062064562248\\
2.93	0.235783839973596\\
2.94	0.235503325231401\\
2.95	0.235220538288509\\
2.96	0.234935497243188\\
2.97	0.234648220337969\\
2.98	0.234358725958474\\
2.99	0.234067032632246\\
3	0.233773159027558\\
3.01	0.233477123952219\\
3.02	0.233178946352375\\
3.03	0.232878645311289\\
3.04	0.232576240048126\\
3.05	0.232271749916719\\
3.06	0.231965194404332\\
3.07	0.231656593130415\\
3.08	0.231345965845342\\
3.09	0.231033332429155\\
3.1	0.230718712890286\\
3.11	0.230402127364276\\
3.12	0.230083596112492\\
3.13	0.229763139520826\\
3.14	0.22944077809839\\
3.15	0.229116532476204\\
3.16	0.228790423405878\\
3.17	0.228462471758282\\
3.18	0.228132698522208\\
3.19	0.227801124803031\\
3.2	0.227467771821356\\
3.21	0.227132660911661\\
3.22	0.226795813520928\\
3.23	0.226457251207276\\
3.24	0.226116995638578\\
3.25	0.225775068591073\\
3.26	0.225431491947977\\
3.27	0.225086287698076\\
3.28	0.224739477934325\\
3.29	0.224391084852431\\
3.3	0.224041130749432\\
3.31	0.223689638022271\\
3.32	0.223336629166363\\
3.33	0.222982126774154\\
3.34	0.222626153533675\\
3.35	0.222268732227094\\
3.36	0.221909885729251\\
3.37	0.221549637006199\\
3.38	0.221188009113735\\
3.39	0.22082502519592\\
3.4	0.220460708483601\\
3.41	0.220095082292922\\
3.42	0.219728170023836\\
3.43	0.219359995158603\\
3.44	0.218990581260287\\
3.45	0.218619951971253\\
3.46	0.218248131011648\\
3.47	0.217875142177887\\
3.48	0.217501009341128\\
3.49	0.217125756445745\\
3.5	0.216749407507795\\
3.51	0.216371986613482\\
3.52	0.215993517917614\\
3.53	0.215614025642058\\
3.54	0.21523353407419\\
3.55	0.214852067565342\\
3.56	0.214469650529238\\
3.57	0.21408630744044\\
3.58	0.213702062832774\\
3.59	0.213316941297764\\
3.6	0.212930967483056\\
3.61	0.212544166090842\\
3.62	0.212156561876281\\
3.63	0.211768179645909\\
3.64	0.211379044256057\\
3.65	0.210989180611256\\
3.66	0.210598613662647\\
3.67	0.210207368406381\\
3.68	0.209815469882022\\
3.69	0.20942294317094\\
3.7	0.209029813394712\\
3.71	0.208636105713508\\
3.72	0.208241845324487\\
3.73	0.207847057460178\\
3.74	0.20745176738687\\
3.75	0.207056000402993\\
3.76	0.206659781837499\\
3.77	0.20626313704824\\
3.78	0.205866091420348\\
3.79	0.205468670364607\\
3.8	0.20507089931583\\
3.81	0.204672803731227\\
3.82	0.204274409088781\\
3.83	0.203875740885612\\
3.84	0.203476824636349\\
3.85	0.203077685871496\\
3.86	0.202678350135797\\
3.87	0.202278842986605\\
3.88	0.201879189992239\\
3.89	0.201479416730355\\
3.9	0.201079548786305\\
3.91	0.200679611751501\\
3.92	0.200279631221777\\
3.93	0.199879632795751\\
3.94	0.199479642073184\\
3.95	0.199079684653347\\
3.96	0.198679786133378\\
3.97	0.198279972106647\\
3.98	0.197880268161113\\
3.99	0.197480699877693\\
4	0.197081292828621\\
4.01	0.196682072575812\\
4.02	0.196283064669225\\
4.03	0.195884294645231\\
4.04	0.195485788024975\\
4.05	0.195087570312745\\
4.06	0.194689666994337\\
4.07	0.19429210353543\\
4.08	0.193894905379947\\
4.09	0.193498097948437\\
4.1	0.193101706636439\\
4.11	0.192705756812861\\
4.12	0.192310273818357\\
4.13	0.191915282963705\\
4.14	0.191520809528183\\
4.15	0.191126878757957\\
4.16	0.190733515864462\\
4.17	0.190340746022788\\
4.18	0.189948594370073\\
4.19	0.189557086003886\\
4.2	0.189166245980631\\
4.21	0.188776099313935\\
4.22	0.188386670973052\\
4.23	0.187997985881263\\
4.24	0.18761006891428\\
4.25	0.187222944898658\\
4.26	0.186836638610202\\
4.27	0.186451174772381\\
4.28	0.18606657805475\\
4.29	0.185682873071367\\
4.3	0.185300084379222\\
4.31	0.184918236476658\\
4.32	0.184537353801812\\
4.33	0.184157460731044\\
4.34	0.183778581577383\\
4.35	0.183400740588963\\
4.36	0.18302396194748\\
4.37	0.182648269766638\\
4.38	0.182273688090608\\
4.39	0.18190024089249\\
4.4	0.181527952072776\\
4.41	0.181156845457825\\
4.42	0.180786944798333\\
4.43	0.180418273767815\\
4.44	0.180050855961092\\
4.45	0.179684714892779\\
4.46	0.179319873995778\\
4.47	0.178956356619783\\
4.48	0.178594186029781\\
4.49	0.178233385404567\\
4.5	0.177873977835257\\
4.51	0.177515986323814\\
4.52	0.177159433781571\\
4.53	0.17680434302777\\
4.54	0.176450736788098\\
4.55	0.176098637693233\\
4.56	0.175748068277397\\
4.57	0.175399050976914\\
4.58	0.175051608128771\\
4.59	0.174705761969192\\
4.6	0.174361534632214\\
4.61	0.174018948148268\\
4.62	0.173678024442772\\
4.63	0.173338785334727\\
4.64	0.17300125253532\\
4.65	0.172665447646536\\
4.66	0.172331392159772\\
4.67	0.171999107454465\\
4.68	0.171668614796724\\
4.69	0.171339935337966\\
4.7	0.171013090113563\\
4.71	0.170688100041499\\
4.72	0.170364985921027\\
4.73	0.17004376843134\\
4.74	0.169724468130249\\
4.75	0.169407105452864\\
4.76	0.169091700710287\\
4.77	0.168778274088315\\
4.78	0.168466845646144\\
4.79	0.168157435315089\\
4.8	0.167850062897305\\
4.81	0.167544748064521\\
4.82	0.167241510356783\\
4.83	0.166940369181201\\
4.84	0.166641343810706\\
4.85	0.166344453382822\\
4.86	0.166049716898433\\
4.87	0.165757153220575\\
4.88	0.165466781073222\\
4.89	0.165178619040093\\
4.9	0.16489268556346\\
4.91	0.164608998942967\\
4.92	0.164327577334462\\
4.93	0.164048438748832\\
4.94	0.16377160105085\\
4.95	0.163497081958035\\
4.96	0.163224899039515\\
4.97	0.162955069714904\\
4.98	0.162687611253187\\
4.99	0.162422540771613\\
5	0.162159875234604\\
5.01	0.161899631452663\\
5.02	0.161641826081305\\
5.03	0.161386475619984\\
5.04	0.161133596411044\\
5.05	0.160883204638667\\
5.06	0.160635316327842\\
5.07	0.160389947343335\\
5.08	0.160147113388678\\
5.09	0.159906830005161\\
5.1	0.159669112570838\\
5.11	0.159433976299545\\
5.12	0.159201436239922\\
5.13	0.158971507274453\\
5.14	0.158744204118515\\
5.15	0.158519541319431\\
5.16	0.158297533255545\\
5.17	0.158078194135295\\
5.18	0.157861537996312\\
5.19	0.157647578704513\\
5.2	0.157436329953221\\
5.21	0.157227805262284\\
5.22	0.157022017977211\\
5.23	0.156818981268317\\
5.24	0.156618708129882\\
5.25	0.156421211379321\\
5.26	0.156226503656356\\
5.27	0.156034597422215\\
5.28	0.155845504958833\\
5.29	0.155659238368062\\
5.3	0.155475809570901\\
5.31	0.155295230306729\\
5.32	0.155117512132559\\
5.33	0.154942666422292\\
5.34	0.154770704365995\\
5.35	0.15460163696918\\
5.36	0.154435475052103\\
5.37	0.15427222924907\\
5.38	0.154111910007757\\
5.39	0.15395452758854\\
5.4	0.153800092063841\\
5.41	0.15364861331748\\
5.42	0.153500101044045\\
5.43	0.153354564748272\\
5.44	0.153212013744433\\
5.45	0.153072457155745\\
5.46	0.15293590391378\\
5.47	0.152802362757901\\
5.48	0.152671842234695\\
5.49	0.152544350697431\\
5.5	0.152419896305524\\
5.51	0.152298487024013\\
5.52	0.152180130623051\\
5.53	0.152064834677406\\
5.54	0.15195260656598\\
5.55	0.151843453471334\\
5.56	0.151737382379228\\
5.57	0.151634400078177\\
5.58	0.151534513159011\\
5.59	0.151437728014461\\
5.6	0.151344050838741\\
5.61	0.15125348762716\\
5.62	0.151166044175733\\
5.63	0.151081726080809\\
5.64	0.151000538738719\\
5.65	0.150922487345424\\
5.66	0.150847576896188\\
5.67	0.150775812185253\\
5.68	0.150707197805536\\
5.69	0.150641738148334\\
5.7	0.150579437403043\\
5.71	0.15052029955689\\
5.72	0.150464328394676\\
5.73	0.150411527498537\\
5.74	0.150361900247711\\
5.75	0.150315449818327\\
5.76	0.150272179183195\\
5.77	0.150232091111622\\
5.78	0.15019518816923\\
5.79	0.150161472717795\\
5.8	0.150130946915095\\
5.81	0.150103612714771\\
5.82	0.150079471866201\\
5.83	0.150058525914393\\
5.84	0.150040776199879\\
5.85	0.150026223858636\\
5.86	0.150014869822008\\
5.87	0.15000671481665\\
5.88	0.150001759364479\\
5.89	0.150000003782643\\
5.9	0.150001448183499\\
5.91	0.150006092474604\\
5.92	0.150013936358727\\
5.93	0.15002497933386\\
5.94	0.150039220693259\\
5.95	0.150056659525479\\
5.96	0.150077294714443\\
5.97	0.150101124939505\\
5.98	0.150128148675538\\
5.99	0.150158364193034\\
6	0.150191769558208\\
6.01	0.150228362633129\\
6.02	0.150268141075854\\
6.03	0.150311102340574\\
6.04	0.150357243677784\\
6.05	0.150406562134454\\
6.06	0.15045905455422\\
6.07	0.150514717577584\\
6.08	0.150573547642132\\
6.09	0.150635540982761\\
6.1	0.150700693631917\\
6.11	0.150769001419852\\
6.12	0.150840459974893\\
6.13	0.150915064723716\\
6.14	0.150992810891642\\
6.15	0.151073693502943\\
6.16	0.15115770738116\\
6.17	0.151244847149433\\
6.18	0.151335107230847\\
6.19	0.151428481848787\\
6.2	0.15152496502731\\
6.21	0.151624550591524\\
6.22	0.151727232167989\\
6.23	0.151833003185118\\
6.24	0.151941856873603\\
6.25	0.152053786266843\\
6.26	0.152168784201397\\
6.27	0.152286843317436\\
6.28	0.152407956059216\\
6.29	0.152532114675563\\
6.3	0.15265931122037\\
6.31	0.152789537553099\\
6.32	0.15292278533931\\
6.33	0.15305904605119\\
6.34	0.153198310968101\\
6.35	0.153340571177135\\
6.36	0.153485817573687\\
6.37	0.153634040862038\\
6.38	0.153785231555947\\
6.39	0.153939379979262\\
6.4	0.154096476266537\\
6.41	0.154256510363662\\
6.42	0.15441947202851\\
6.43	0.15458535083159\\
6.44	0.154754136156715\\
6.45	0.154925817201682\\
6.46	0.155100382978963\\
6.47	0.155277822316408\\
6.48	0.15545812385796\\
6.49	0.155641276064381\\
6.5	0.155827267213992\\
6.51	0.156016085403425\\
6.52	0.156207718548378\\
6.53	0.156402154384397\\
6.54	0.156599380467654\\
6.55	0.156799384175746\\
6.56	0.157002152708506\\
6.57	0.157207673088816\\
6.58	0.157415932163441\\
6.59	0.157626916603873\\
6.6	0.157840612907179\\
6.61	0.158057007396869\\
6.62	0.158276086223768\\
6.63	0.158497835366908\\
6.64	0.158722240634418\\
6.65	0.158949287664438\\
6.66	0.159178961926035\\
6.67	0.159411248720136\\
6.68	0.159646133180464\\
6.69	0.159883600274495\\
6.7	0.160123634804415\\
6.71	0.160366221408096\\
6.72	0.160611344560079\\
6.73	0.160858988572566\\
6.74	0.161109137596424\\
6.75	0.161361775622201\\
6.76	0.161616886481149\\
6.77	0.161874453846262\\
6.78	0.162134461233314\\
6.79	0.162396892001924\\
6.8	0.162661729356609\\
6.81	0.162928956347872\\
6.82	0.163198555873274\\
6.83	0.163470510678539\\
6.84	0.163744803358652\\
6.85	0.164021416358975\\
6.86	0.16430033197637\\
6.87	0.164581532360333\\
6.88	0.164864999514136\\
6.89	0.165150715295977\\
6.9	0.165438661420144\\
6.91	0.165728819458183\\
6.92	0.166021170840079\\
6.93	0.166315696855443\\
6.94	0.166612378654711\\
6.95	0.166911197250348\\
6.96	0.167212133518067\\
6.97	0.16751516819805\\
6.98	0.16782028189618\\
6.99	0.168127455085284\\
7	0.168436668106384\\
7.01	0.168747901169951\\
7.02	0.169061134357177\\
7.03	0.169376347621242\\
7.04	0.169693520788608\\
7.05	0.170012633560298\\
7.06	0.170333665513205\\
7.07	0.170656596101392\\
7.08	0.170981404657414\\
7.09	0.171308070393632\\
7.1	0.171636572403552\\
7.11	0.171966889663156\\
7.12	0.172299001032253\\
7.13	0.17263288525583\\
7.14	0.172968520965408\\
7.15	0.173305886680418\\
7.16	0.173644960809569\\
7.17	0.173985721652232\\
7.18	0.17432814739983\\
7.19	0.174672216137231\\
7.2	0.175017905844155\\
7.21	0.175365194396577\\
7.22	0.17571405956815\\
7.23	0.17606447903162\\
7.24	0.176416430360263\\
7.25	0.176769891029312\\
7.26	0.177124838417407\\
7.27	0.177481249808034\\
7.28	0.177839102390988\\
7.29	0.178198373263824\\
7.3	0.17855903943333\\
7.31	0.178921077816994\\
7.32	0.179284465244482\\
7.33	0.179649178459124\\
7.34	0.180015194119398\\
7.35	0.180382488800427\\
7.36	0.180751038995477\\
7.37	0.181120821117461\\
7.38	0.181491811500449\\
7.39	0.181863986401183\\
7.4	0.182237322000598\\
7.41	0.182611794405341\\
7.42	0.182987379649308\\
7.43	0.18336405369517\\
7.44	0.183741792435917\\
7.45	0.184120571696398\\
7.46	0.184500367234871\\
7.47	0.18488115474455\\
7.48	0.185262909855166\\
7.49	0.18564560813452\\
7.5	0.186029225090054\\
7.51	0.186413736170413\\
7.52	0.18679911676702\\
7.53	0.187185342215649\\
7.54	0.187572387798001\\
7.55	0.187960228743292\\
7.56	0.188348840229834\\
7.57	0.188738197386625\\
7.58	0.189128275294938\\
7.59	0.189519048989922\\
7.6	0.189910493462194\\
7.61	0.190302583659439\\
7.62	0.190695294488021\\
7.63	0.191088600814579\\
7.64	0.191482477467643\\
7.65	0.191876899239242\\
7.66	0.192271840886517\\
7.67	0.192667277133338\\
7.68	0.193063182671919\\
7.69	0.193459532164441\\
7.7	0.193856300244673\\
7.71	0.194253461519591\\
7.72	0.194650990571011\\
7.73	0.195048861957208\\
7.74	0.195447050214551\\
7.75	0.195845529859125\\
7.76	0.196244275388371\\
7.77	0.196643261282709\\
7.78	0.19704246200718\\
7.79	0.197441852013073\\
7.8	0.197841405739564\\
7.81	0.19824109761535\\
7.82	0.198640902060289\\
7.83	0.199040793487032\\
7.84	0.199440746302665\\
7.85	0.199840734910343\\
7.86	0.200240733710933\\
7.87	0.200640717104647\\
7.88	0.201040659492685\\
7.89	0.201440535278872\\
7.9	0.201840318871291\\
7.91	0.202239984683932\\
7.92	0.202639507138317\\
7.93	0.203038860665146\\
7.94	0.20343801970593\\
7.95	0.203836958714626\\
7.96	0.204235652159274\\
7.97	0.20463407452363\\
7.98	0.205032200308798\\
7.99	0.205430004034864\\
8	0.205827460242525\\
8.01	0.206224543494719\\
8.02	0.206621228378255\\
8.03	0.207017489505434\\
8.04	0.207413301515681\\
8.05	0.207808639077161\\
8.06	0.208203476888405\\
8.07	0.208597789679928\\
8.08	0.208991552215847\\
8.09	0.209384739295493\\
8.1	0.209777325755027\\
8.11	0.210169286469051\\
8.12	0.210560596352211\\
8.13	0.21095123036081\\
8.14	0.211341163494403\\
8.15	0.211730370797404\\
8.16	0.212118827360678\\
8.17	0.212506508323137\\
8.18	0.212893388873333\\
8.19	0.213279444251041\\
8.2	0.213664649748851\\
8.21	0.21404898071374\\
8.22	0.214432412548659\\
8.23	0.214814920714102\\
8.24	0.215196480729675\\
8.25	0.215577068175669\\
8.26	0.215956658694616\\
8.27	0.216335227992854\\
8.28	0.216712751842076\\
8.29	0.217089206080884\\
8.3	0.217464566616337\\
8.31	0.217838809425487\\
8.32	0.218211910556923\\
8.33	0.2185838461323\\
8.34	0.218954592347867\\
8.35	0.219324125475994\\
8.36	0.219692421866686\\
8.37	0.220059457949101\\
8.38	0.220425210233054\\
8.39	0.220789655310524\\
8.4	0.22115276985715\\
8.41	0.221514530633725\\
8.42	0.221874914487684\\
8.43	0.222233898354581\\
8.44	0.222591459259574\\
8.45	0.222947574318885\\
8.46	0.223302220741272\\
8.47	0.223655375829485\\
8.48	0.22400701698172\\
8.49	0.224357121693063\\
8.5	0.22470566755693\\
8.51	0.225052632266508\\
8.52	0.225397993616171\\
8.53	0.225741729502912\\
8.54	0.226083817927751\\
8.55	0.226424236997147\\
8.56	0.226762964924393\\
8.57	0.22709998003102\\
8.58	0.227435260748175\\
8.59	0.227768785618007\\
8.6	0.228100533295037\\
8.61	0.228430482547528\\
8.62	0.228758612258841\\
8.63	0.229084901428785\\
8.64	0.229409329174965\\
8.65	0.229731874734116\\
8.66	0.230052517463433\\
8.67	0.23037123684189\\
8.68	0.230688012471556\\
8.69	0.231002824078899\\
8.7	0.231315651516083\\
8.71	0.231626474762259\\
8.72	0.231935273924845\\
8.73	0.2322420292408\\
8.74	0.23254672107789\\
8.75	0.232849329935939\\
8.76	0.233149836448086\\
8.77	0.233448221382015\\
8.78	0.233744465641192\\
8.79	0.234038550266086\\
8.8	0.234330456435382\\
8.81	0.234620165467184\\
8.82	0.234907658820213\\
8.83	0.235192918094993\\
8.84	0.235475925035027\\
8.85	0.235756661527968\\
8.86	0.236035109606776\\
8.87	0.236311251450869\\
8.88	0.236585069387264\\
8.89	0.236856545891705\\
8.9	0.23712566358979\\
8.91	0.237392405258077\\
8.92	0.237656753825191\\
8.93	0.237918692372914\\
8.94	0.238178204137268\\
8.95	0.238435272509588\\
8.96	0.238689881037587\\
8.97	0.238942013426405\\
8.98	0.239191653539657\\
8.99	0.239438785400459\\
9	0.239683393192458\\
9.01	0.239925461260837\\
9.02	0.240164974113324\\
9.03	0.240401916421177\\
9.04	0.240636273020169\\
9.05	0.240868028911559\\
9.06	0.241097169263048\\
9.07	0.241323679409731\\
9.08	0.241547544855038\\
9.09	0.241768751271656\\
9.1	0.241987284502449\\
9.11	0.242203130561366\\
9.12	0.242416275634332\\
9.13	0.242626706080135\\
9.14	0.2428344084313\\
9.15	0.243039369394945\\
9.16	0.24324157585364\\
9.17	0.24344101486624\\
9.18	0.243637673668717\\
9.19	0.243831539674973\\
9.2	0.244022600477652\\
9.21	0.244210843848926\\
9.22	0.244396257741285\\
9.23	0.244578830288302\\
9.24	0.244758549805397\\
9.25	0.244935404790581\\
9.26	0.245109383925197\\
9.27	0.24528047607464\\
9.28	0.245448670289069\\
9.29	0.245613955804113\\
9.3	0.245776322041555\\
9.31	0.245935758610011\\
9.32	0.246092255305595\\
9.33	0.246245802112573\\
9.34	0.246396389204\\
9.35	0.246544006942356\\
9.36	0.246688645880154\\
9.37	0.246830296760552\\
9.38	0.246968950517942\\
9.39	0.24710459827853\\
9.4	0.247237231360908\\
9.41	0.247366841276602\\
9.42	0.247493419730622\\
9.43	0.24761695862199\\
9.44	0.24773745004426\\
9.45	0.247854886286021\\
9.46	0.247969259831394\\
9.47	0.248080563360512\\
9.48	0.248188789749986\\
9.49	0.248293932073364\\
9.5	0.248395983601574\\
9.51	0.248494937803353\\
9.52	0.248590788345665\\
9.53	0.248683529094109\\
9.54	0.248773154113308\\
9.55	0.248859657667291\\
9.56	0.248943034219861\\
9.57	0.249023278434947\\
9.58	0.249100385176947\\
9.59	0.249174349511054\\
9.6	0.249245166703578\\
9.61	0.249312832222242\\
9.62	0.249377341736475\\
9.63	0.249438691117692\\
9.64	0.249496876439552\\
9.65	0.249551893978215\\
9.66	0.249603740212576\\
9.67	0.249652411824496\\
9.68	0.249697905699007\\
9.69	0.249740218924516\\
9.7	0.249779348792993\\
9.71	0.249815292800138\\
9.72	0.249848048645547\\
9.73	0.249877614232858\\
9.74	0.249903987669883\\
9.75	0.24992716726873\\
9.76	0.249947151545915\\
9.77	0.249963939222449\\
9.78	0.249977529223927\\
9.79	0.249987920680593\\
9.8	0.249995112927399\\
9.81	0.249999105504042\\
9.82	0.249999898154999\\
9.83	0.249997490829541\\
9.84	0.249991883681736\\
9.85	0.249983077070439\\
9.86	0.24997107155927\\
9.87	0.249955867916578\\
9.88	0.249937467115391\\
9.89	0.249915870333354\\
9.9	0.249891078952654\\
9.91	0.24986309455993\\
9.92	0.249831918946174\\
9.93	0.249797554106615\\
9.94	0.24976000224059\\
9.95	0.249719265751407\\
9.96	0.249675347246187\\
9.97	0.249628249535698\\
9.98	0.249577975634179\\
9.99	0.249524528759142\\
10	0.249467912331169\\
10.01	0.249408129973692\\
10.02	0.249345185512761\\
10.03	0.2492790829768\\
10.04	0.249209826596349\\
10.05	0.249137420803793\\
10.06	0.249061870233078\\
10.07	0.248983179719414\\
10.08	0.248901354298968\\
10.09	0.248816399208538\\
10.1	0.248728319885222\\
10.11	0.248637121966065\\
10.12	0.248542811287704\\
10.13	0.24844539388599\\
10.14	0.248344875995603\\
10.15	0.248241264049655\\
10.16	0.248134564679273\\
10.17	0.248024784713182\\
10.18	0.247911931177261\\
10.19	0.247796011294099\\
10.2	0.247677032482529\\
10.21	0.247555002357153\\
10.22	0.247429928727859\\
10.23	0.247301819599315\\
10.24	0.247170683170463\\
10.25	0.247036527833989\\
10.26	0.246899362175788\\
10.27	0.246759194974417\\
10.28	0.246616035200527\\
10.29	0.246469892016296\\
10.3	0.246320774774838\\
10.31	0.246168693019605\\
10.32	0.246013656483778\\
10.33	0.245855675089642\\
10.34	0.245694758947952\\
10.35	0.245530918357287\\
10.36	0.245364163803387\\
10.37	0.245194505958489\\
10.38	0.245021955680636\\
10.39	0.244846524012986\\
10.4	0.244668222183108\\
10.41	0.244487061602256\\
10.42	0.244303053864647\\
10.43	0.244116210746712\\
10.44	0.243926544206348\\
10.45	0.243734066382148\\
10.46	0.243538789592628\\
10.47	0.243340726335435\\
10.48	0.24313988928655\\
10.49	0.242936291299476\\
10.5	0.242729945404414\\
10.51	0.242520864807432\\
10.52	0.242309062889615\\
10.53	0.242094553206215\\
10.54	0.241877349485778\\
10.55	0.241657465629268\\
10.56	0.241434915709177\\
10.57	0.241209713968624\\
10.58	0.240981874820443\\
10.59	0.240751412846261\\
10.6	0.240518342795568\\
10.61	0.240282679584765\\
10.62	0.24004443829622\\
10.63	0.239803634177291\\
10.64	0.239560282639362\\
10.65	0.239314399256846\\
10.66	0.239065999766198\\
10.67	0.238815100064899\\
10.68	0.238561716210445\\
10.69	0.238305864419316\\
10.7	0.238047561065939\\
10.71	0.23778682268164\\
10.72	0.237523665953588\\
10.73	0.237258107723723\\
10.74	0.236990164987681\\
10.75	0.236719854893706\\
10.76	0.236447194741551\\
10.77	0.236172201981373\\
10.78	0.235894894212615\\
10.79	0.23561528918288\\
10.8	0.235333404786794\\
10.81	0.235049259064862\\
10.82	0.234762870202313\\
10.83	0.234474256527937\\
10.84	0.23418343651291\\
10.85	0.233890428769614\\
10.86	0.233595252050445\\
10.87	0.233297925246612\\
10.88	0.232998467386929\\
10.89	0.232696897636597\\
10.9	0.232393235295976\\
10.91	0.232087499799353\\
10.92	0.231779710713696\\
10.93	0.2314698877374\\
10.94	0.231158050699031\\
10.95	0.230844219556052\\
10.96	0.23052841439355\\
10.97	0.230210655422947\\
10.98	0.229890962980709\\
10.99	0.229569357527043\\
11	0.229245859644588\\
11.01	0.228920490037099\\
11.02	0.228593269528118\\
11.03	0.228264219059648\\
11.04	0.227933359690805\\
11.05	0.227600712596477\\
11.06	0.227266299065963\\
11.07	0.226930140501616\\
11.08	0.226592258417469\\
11.09	0.226252674437861\\
11.1	0.225911410296049\\
11.11	0.225568487832822\\
11.12	0.225223928995102\\
11.13	0.224877755834536\\
11.14	0.224529990506088\\
11.15	0.22418065526662\\
11.16	0.223829772473469\\
11.17	0.223477364583014\\
11.18	0.223123454149238\\
11.19	0.22276806382229\\
11.2	0.222411216347029\\
11.21	0.222052934561572\\
11.22	0.221693241395829\\
11.23	0.221332159870043\\
11.24	0.220969713093305\\
11.25	0.220605924262088\\
11.26	0.220240816658751\\
11.27	0.219874413650057\\
11.28	0.219506738685673\\
11.29	0.219137815296671\\
11.3	0.218767667094023\\
11.31	0.218396317767087\\
11.32	0.218023791082093\\
11.33	0.217650110880622\\
11.34	0.217275301078079\\
11.35	0.216899385662163\\
11.36	0.216522388691334\\
11.37	0.216144334293268\\
11.38	0.215765246663318\\
11.39	0.215385150062962\\
11.4	0.215004068818254\\
11.41	0.214622027318263\\
11.42	0.214239050013515\\
11.43	0.213855161414426\\
11.44	0.213470386089735\\
11.45	0.213084748664933\\
11.46	0.212698273820683\\
11.47	0.212310986291242\\
11.48	0.211922910862881\\
11.49	0.211534072372294\\
11.5	0.211144495705012\\
11.51	0.21075420579381\\
11.52	0.210363227617107\\
11.53	0.209971586197374\\
11.54	0.209579306599528\\
11.55	0.209186413929329\\
11.56	0.208792933331775\\
11.57	0.208398889989488\\
11.58	0.208004309121109\\
11.59	0.207609215979679\\
11.6	0.207213635851023\\
11.61	0.206817594052135\\
11.62	0.206421115929554\\
11.63	0.206024226857746\\
11.64	0.205626952237475\\
11.65	0.205229317494182\\
11.66	0.204831348076354\\
11.67	0.204433069453898\\
11.68	0.20403450711651\\
11.69	0.203635686572044\\
11.7	0.203236633344878\\
11.71	0.202837372974283\\
11.72	0.202437931012786\\
11.73	0.202038333024537\\
11.74	0.201638604583669\\
11.75	0.201238771272668\\
11.76	0.200838858680728\\
11.77	0.200438892402119\\
11.78	0.200038898034545\\
11.79	0.199638901177511\\
11.8	0.199238927430678\\
11.81	0.19883900239223\\
11.82	0.198439151657233\\
11.83	0.198039400815996\\
11.84	0.197639775452439\\
11.85	0.197240301142446\\
11.86	0.196841003452239\\
11.87	0.196441907936732\\
11.88	0.196043040137903\\
11.89	0.195644425583155\\
11.9	0.195246089783682\\
11.91	0.194848058232841\\
11.92	0.194450356404514\\
11.93	0.194053009751483\\
11.94	0.193656043703798\\
11.95	0.19325948366715\\
11.96	0.192863355021247\\
11.97	0.192467683118187\\
11.98	0.192072493280836\\
11.99	0.19167781080121\\
12	0.191283660938851\\
12.01	0.190890068919217\\
12.02	0.190497059932063\\
12.03	0.190104659129829\\
12.04	0.189712891626034\\
12.05	0.189321782493663\\
12.06	0.188931356763568\\
12.07	0.188541639422862\\
12.08	0.188152655413321\\
12.09	0.187764429629791\\
12.1	0.187376986918587\\
12.11	0.186990352075912\\
12.12	0.186604549846264\\
12.13	0.186219604920853\\
12.14	0.185835541936024\\
12.15	0.185452385471676\\
12.16	0.185070160049692\\
12.17	0.184688890132368\\
12.18	0.184308600120851\\
12.19	0.183929314353569\\
12.2	0.183551057104684\\
12.21	0.183173852582529\\
12.22	0.182797724928065\\
12.23	0.182422698213335\\
12.24	0.182048796439919\\
12.25	0.181676043537404\\
12.26	0.181304463361847\\
12.27	0.180934079694254\\
12.28	0.180564916239053\\
12.29	0.180196996622579\\
12.3	0.179830344391561\\
12.31	0.179464983011618\\
12.32	0.179100935865753\\
12.33	0.178738226252859\\
12.34	0.178376877386228\\
12.35	0.178016912392063\\
12.36	0.177658354308001\\
12.37	0.177301226081638\\
12.38	0.176945550569057\\
12.39	0.176591350533371\\
12.4	0.176238648643261\\
12.41	0.175887467471527\\
12.42	0.175537829493645\\
12.43	0.175189757086325\\
12.44	0.174843272526083\\
12.45	0.174498397987812\\
12.46	0.174155155543366\\
12.47	0.173813567160144\\
12.48	0.173473654699684\\
12.49	0.17313543991627\\
12.5	0.172798944455532\\
12.51	0.172464189853063\\
12.52	0.172131197533045\\
12.53	0.171799988806873\\
12.54	0.171470584871791\\
12.55	0.171143006809539\\
12.56	0.170817275585002\\
12.57	0.170493412044867\\
12.58	0.170171436916289\\
12.59	0.169851370805566\\
12.6	0.169533234196822\\
12.61	0.16921704745069\\
12.62	0.168902830803013\\
12.63	0.168590604363551\\
12.64	0.168280388114688\\
12.65	0.167972201910159\\
12.66	0.167666065473776\\
12.67	0.167361998398166\\
12.68	0.167060020143518\\
12.69	0.166760150036337\\
12.7	0.166462407268208\\
12.71	0.166166810894567\\
12.72	0.165873379833479\\
12.73	0.165582132864434\\
12.74	0.165293088627138\\
12.75	0.165006265620323\\
12.76	0.164721682200564\\
12.77	0.164439356581102\\
12.78	0.164159306830681\\
12.79	0.163881550872389\\
12.8	0.163606106482513\\
12.81	0.1633329912894\\
12.82	0.163062222772328\\
12.83	0.162793818260392\\
12.84	0.162527794931386\\
12.85	0.162264169810715\\
12.86	0.162002959770295\\
12.87	0.161744181527481\\
12.88	0.16148785164399\\
12.89	0.161233986524849\\
12.9	0.160982602417338\\
12.91	0.160733715409955\\
12.92	0.160487341431383\\
12.93	0.160243496249472\\
12.94	0.16000219547023\\
12.95	0.159763454536827\\
12.96	0.159527288728598\\
12.97	0.159293713160077\\
12.98	0.159062742780019\\
12.99	0.158834392370449\\
13	0.158608676545717\\
13.01	0.158385609751558\\
13.02	0.15816520626417\\
13.03	0.157947480189302\\
13.04	0.157732445461348\\
13.05	0.157520115842457\\
13.06	0.157310504921652\\
13.07	0.157103626113961\\
13.08	0.156899492659557\\
13.09	0.156698117622911\\
13.1	0.156499513891956\\
13.11	0.156303694177265\\
13.12	0.156110671011231\\
13.13	0.155920456747272\\
13.14	0.155733063559035\\
13.15	0.15554850343962\\
13.16	0.155366788200813\\
13.17	0.155187929472326\\
13.18	0.155011938701056\\
13.19	0.154838827150355\\
13.2	0.1546686058993\\
13.21	0.154501285841995\\
13.22	0.154336877686866\\
13.23	0.154175391955978\\
13.24	0.154016838984364\\
13.25	0.15386122891936\\
13.26	0.153708571719956\\
13.27	0.153558877156161\\
13.28	0.153412154808376\\
13.29	0.153268414066781\\
13.3	0.153127664130735\\
13.31	0.152989914008186\\
13.32	0.152855172515094\\
13.33	0.152723448274869\\
13.34	0.152594749717818\\
13.35	0.152469085080604\\
13.36	0.15234646240572\\
13.37	0.152226889540977\\
13.38	0.152110374138997\\
13.39	0.151996923656725\\
13.4	0.151886545354955\\
13.41	0.151779246297859\\
13.42	0.151675033352541\\
13.43	0.151573913188593\\
13.44	0.151475892277672\\
13.45	0.151380976893082\\
13.46	0.151289173109376\\
13.47	0.151200486801964\\
13.48	0.15111492364674\\
13.49	0.151032489119717\\
13.5	0.150953188496675\\
13.51	0.150877026852829\\
13.52	0.150804009062497\\
13.53	0.150734139798792\\
13.54	0.150667423533325\\
13.55	0.150603864535912\\
13.56	0.150543466874309\\
13.57	0.150486234413944\\
13.58	0.150432170817677\\
13.59	0.150381279545558\\
13.6	0.150333563854611\\
13.61	0.150289026798625\\
13.62	0.150247671227956\\
13.63	0.150209499789347\\
13.64	0.150174514925755\\
13.65	0.150142718876202\\
13.66	0.150114113675622\\
13.67	0.15008870115474\\
13.68	0.150066482939947\\
13.69	0.150047460453202\\
13.7	0.150031634911938\\
13.71	0.150019007328983\\
13.72	0.150009578512499\\
13.73	0.150003349065927\\
13.74	0.15000031938795\\
13.75	0.150000489672465\\
13.76	0.150003859908574\\
13.77	0.150010429880584\\
13.78	0.150020199168019\\
13.79	0.150033167145647\\
13.8	0.150049332983523\\
13.81	0.150068695647038\\
13.82	0.150091253896988\\
13.83	0.150117006289653\\
13.84	0.150145951176889\\
13.85	0.150178086706233\\
13.86	0.150213410821022\\
13.87	0.150251921260525\\
13.88	0.150293615560086\\
13.89	0.150338491051285\\
13.9	0.150386544862106\\
13.91	0.15043777391712\\
13.92	0.150492174937687\\
13.93	0.15054974444216\\
13.94	0.150610478746109\\
13.95	0.150674373962559\\
13.96	0.15074142600224\\
13.97	0.150811630573844\\
13.98	0.1508849831843\\
13.99	0.150961479139069\\
14	0.151041113542434\\
14.01	0.151123881297821\\
14.02	0.151209777108122\\
14.03	0.151298795476035\\
14.04	0.151390930704414\\
14.05	0.151486176896636\\
14.06	0.151584527956977\\
14.07	0.151685977591003\\
14.08	0.151790519305972\\
14.09	0.15189814641125\\
14.1	0.152008852018739\\
14.11	0.152122629043317\\
14.12	0.152239470203295\\
14.13	0.152359368020878\\
14.14	0.152482314822646\\
14.15	0.152608302740046\\
14.16	0.152737323709895\\
14.17	0.152869369474893\\
14.18	0.153004431584158\\
14.19	0.153142501393761\\
14.2	0.15328357006728\\
14.21	0.153427628576369\\
14.22	0.153574667701333\\
14.23	0.153724678031717\\
14.24	0.153877649966912\\
14.25	0.154033573716766\\
14.26	0.154192439302213\\
14.27	0.154354236555908\\
14.28	0.154518955122883\\
14.29	0.154686584461207\\
14.3	0.154857113842658\\
14.31	0.155030532353414\\
14.32	0.15520682889475\\
14.33	0.155385992183747\\
14.34	0.155568010754017\\
14.35	0.155752872956432\\
14.36	0.155940566959875\\
14.37	0.156131080751993\\
14.38	0.15632440213997\\
14.39	0.156520518751302\\
14.4	0.156719418034592\\
14.41	0.156921087260355\\
14.42	0.15712551352183\\
14.43	0.157332683735805\\
14.44	0.157542584643456\\
14.45	0.157755202811199\\
14.46	0.157970524631542\\
14.47	0.158188536323962\\
14.48	0.158409223935787\\
14.49	0.158632573343083\\
14.5	0.158858570251565\\
14.51	0.159087200197508\\
14.52	0.159318448548673\\
14.53	0.159552300505246\\
14.54	0.15978874110078\\
14.55	0.160027755203158\\
14.56	0.160269327515559\\
14.57	0.160513442577438\\
14.58	0.160760084765514\\
14.59	0.161009238294771\\
14.6	0.161260887219468\\
14.61	0.161515015434161\\
14.62	0.161771606674729\\
14.63	0.162030644519422\\
14.64	0.162292112389905\\
14.65	0.162555993552324\\
14.66	0.162822271118376\\
14.67	0.163090928046385\\
14.68	0.163361947142402\\
14.69	0.163635311061295\\
14.7	0.163911002307868\\
14.71	0.164189003237975\\
14.72	0.164469296059652\\
14.73	0.164751862834252\\
14.74	0.165036685477601\\
14.75	0.165323745761144\\
14.76	0.165613025313122\\
14.77	0.165904505619743\\
14.78	0.166198168026367\\
14.79	0.166493993738699\\
14.8	0.166791963823995\\
14.81	0.167092059212272\\
14.82	0.167394260697526\\
14.83	0.167698548938966\\
14.84	0.168004904462249\\
14.85	0.168313307660725\\
14.86	0.168623738796695\\
14.87	0.168936178002673\\
14.88	0.169250605282655\\
14.89	0.169567000513403\\
14.9	0.16988534344573\\
14.91	0.170205613705798\\
14.92	0.170527790796419\\
14.93	0.17085185409837\\
14.94	0.171177782871708\\
14.95	0.171505556257105\\
14.96	0.171835153277176\\
14.97	0.172166552837823\\
14.98	0.172499733729588\\
14.99	0.172834674629007\\
15	0.173171354099978\\
15.01	0.173509750595129\\
15.02	0.1738498424572\\
15.03	0.174191607920428\\
15.04	0.17453502511194\\
15.05	0.174880072053152\\
15.06	0.175226726661179\\
15.07	0.175574966750243\\
15.08	0.175924770033099\\
15.09	0.176276114122455\\
15.1	0.176628976532409\\
15.11	0.176983334679887\\
15.12	0.17733916588609\\
15.13	0.177696447377942\\
15.14	0.178055156289548\\
15.15	0.178415269663661\\
15.16	0.178776764453148\\
15.17	0.179139617522466\\
15.18	0.179503805649142\\
15.19	0.179869305525261\\
15.2	0.180236093758955\\
15.21	0.180604146875902\\
15.22	0.180973441320828\\
15.23	0.181343953459016\\
15.24	0.181715659577814\\
15.25	0.182088535888159\\
15.26	0.182462558526092\\
15.27	0.182837703554294\\
15.28	0.183213946963611\\
15.29	0.183591264674592\\
15.3	0.183969632539033\\
15.31	0.18434902634152\\
15.32	0.184729421800979\\
15.33	0.18511079457223\\
15.34	0.185493120247547\\
15.35	0.185876374358216\\
15.36	0.186260532376105\\
15.37	0.186645569715232\\
15.38	0.18703146173334\\
15.39	0.18741818373347\\
15.4	0.187805710965546\\
15.41	0.188194018627958\\
15.42	0.188583081869148\\
15.43	0.188972875789202\\
15.44	0.189363375441441\\
15.45	0.189754555834021\\
15.46	0.190146391931531\\
15.47	0.190538858656594\\
15.48	0.190931930891474\\
15.49	0.191325583479681\\
15.5	0.191719791227585\\
15.51	0.192114528906023\\
15.52	0.19250977125192\\
15.53	0.192905492969901\\
15.54	0.19330166873391\\
15.55	0.193698273188833\\
15.56	0.194095280952121\\
15.57	0.194492666615413\\
15.58	0.194890404746162\\
15.59	0.195288469889263\\
15.6	0.195686836568683\\
15.61	0.19608547928909\\
15.62	0.196484372537487\\
15.63	0.196883490784841\\
15.64	0.197282808487721\\
15.65	0.19768230008993\\
15.66	0.198081940024143\\
15.67	0.198481702713539\\
15.68	0.198881562573444\\
15.69	0.199281494012961\\
15.7	0.199681471436617\\
15.71	0.200081469245993\\
15.72	0.200481461841364\\
15.73	0.200881423623342\\
15.74	0.201281328994508\\
15.75	0.201681152361057\\
15.76	0.202080868134428\\
15.77	0.202480450732949\\
15.78	0.20287987458347\\
15.79	0.203279114123\\
15.8	0.203678143800345\\
15.81	0.204076938077743\\
15.82	0.204475471432496\\
15.83	0.204873718358604\\
15.84	0.205271653368401\\
15.85	0.205669250994182\\
15.86	0.206066485789835\\
15.87	0.206463332332467\\
15.88	0.206859765224036\\
15.89	0.207255759092973\\
15.9	0.207651288595804\\
15.91	0.208046328418777\\
15.92	0.208440853279477\\
15.93	0.208834837928448\\
15.94	0.209228257150808\\
15.95	0.20962108576786\\
15.96	0.210013298638707\\
15.97	0.210404870661859\\
15.98	0.21079577677684\\
15.99	0.211185991965792\\
16	0.211575491255077\\
16.01	0.211964249716872\\
16.02	0.21235224247077\\
16.03	0.212739444685365\\
16.04	0.213125831579849\\
16.05	0.213511378425592\\
16.06	0.213896060547728\\
16.07	0.214279853326731\\
16.08	0.214662732199996\\
16.09	0.215044672663406\\
16.1	0.2154256502729\\
16.11	0.215805640646041\\
16.12	0.216184619463577\\
16.13	0.216562562470991\\
16.14	0.21693944548006\\
16.15	0.2173152443704\\
16.16	0.217689935091012\\
16.17	0.218063493661815\\
16.18	0.21843589617519\\
16.19	0.218807118797502\\
16.2	0.219177137770631\\
16.21	0.219545929413488\\
16.22	0.219913470123534\\
16.23	0.22027973637829\\
16.24	0.220644704736839\\
16.25	0.221008351841332\\
16.26	0.221370654418478\\
16.27	0.221731589281036\\
16.28	0.222091133329297\\
16.29	0.222449263552566\\
16.3	0.22280595703063\\
16.31	0.223161190935229\\
16.32	0.223514942531513\\
16.33	0.223867189179502\\
16.34	0.22421790833553\\
16.35	0.224567077553691\\
16.36	0.224914674487274\\
16.37	0.225260676890194\\
16.38	0.225605062618415\\
16.39	0.225947809631368\\
16.4	0.226288895993362\\
16.41	0.226628299874986\\
16.42	0.226965999554507\\
16.43	0.22730197341926\\
16.44	0.227636199967034\\
16.45	0.227968657807443\\
16.46	0.228299325663299\\
16.47	0.228628182371972\\
16.48	0.228955206886745\\
16.49	0.229280378278161\\
16.5	0.229603675735361\\
16.51	0.229925078567419\\
16.52	0.230244566204663\\
16.53	0.230562118199993\\
16.54	0.23087771423019\\
16.55	0.231191334097217\\
16.56	0.231502957729507\\
16.57	0.231812565183256\\
16.58	0.232120136643692\\
16.59	0.232425652426346\\
16.6	0.232729092978313\\
16.61	0.2330304388795\\
16.62	0.233329670843874\\
16.63	0.23362676972069\\
16.64	0.233921716495723\\
16.65	0.234214492292478\\
16.66	0.234505078373404\\
16.67	0.234793456141093\\
16.68	0.235079607139465\\
16.69	0.235363513054953\\
16.7	0.235645155717677\\
16.71	0.235924517102602\\
16.72	0.236201579330694\\
16.73	0.236476324670066\\
16.74	0.23674873553711\\
16.75	0.237018794497622\\
16.76	0.237286484267923\\
16.77	0.237551787715958\\
16.78	0.237814687862396\\
16.79	0.238075167881719\\
16.8	0.238333211103293\\
16.81	0.238588801012442\\
16.82	0.238841921251497\\
16.83	0.23909255562085\\
16.84	0.239340688079987\\
16.85	0.239586302748515\\
16.86	0.239829383907179\\
16.87	0.240069915998868\\
16.88	0.24030788362961\\
16.89	0.240543271569559\\
16.9	0.240776064753966\\
16.91	0.241006248284146\\
16.92	0.241233807428434\\
16.93	0.24145872762312\\
16.94	0.24168099447339\\
16.95	0.24190059375424\\
16.96	0.242117511411393\\
16.97	0.242331733562191\\
16.98	0.24254324649649\\
16.99	0.242752036677535\\
17	0.242958090742825\\
17.01	0.24316139550497\\
17.02	0.243361937952536\\
17.03	0.243559705250874\\
17.04	0.243754684742944\\
17.05	0.243946863950125\\
17.06	0.244136230573014\\
17.07	0.244322772492211\\
17.08	0.244506477769098\\
17.09	0.244687334646599\\
17.1	0.244865331549935\\
17.11	0.245040457087367\\
17.12	0.245212700050919\\
17.13	0.2453820494171\\
17.14	0.245548494347609\\
17.15	0.245712024190026\\
17.16	0.245872628478499\\
17.17	0.246030296934407\\
17.18	0.246185019467022\\
17.19	0.246336786174157\\
17.2	0.246485587342792\\
17.21	0.246631413449704\\
17.22	0.246774255162073\\
17.23	0.246914103338076\\
17.24	0.24705094902748\\
17.25	0.247184783472205\\
17.26	0.247315598106894\\
17.27	0.247443384559455\\
17.28	0.247568134651598\\
17.29	0.247689840399359\\
17.3	0.247808494013613\\
17.31	0.247924087900569\\
17.32	0.248036614662258\\
17.33	0.248146067097004\\
17.34	0.24825243819989\\
17.35	0.248355721163201\\
17.36	0.248455909376863\\
17.37	0.248552996428865\\
17.38	0.248646976105668\\
17.39	0.248737842392605\\
17.4	0.248825589474265\\
17.41	0.248910211734864\\
17.42	0.248991703758607\\
17.43	0.249070060330031\\
17.44	0.249145276434344\\
17.45	0.24921734725774\\
17.46	0.249286268187711\\
17.47	0.249352034813341\\
17.48	0.249414642925588\\
17.49	0.249474088517555\\
17.5	0.249530367784744\\
17.51	0.2495834771253\\
17.52	0.249633413140246\\
17.53	0.249680172633692\\
17.54	0.249723752613046\\
17.55	0.249764150289206\\
17.56	0.249801363076734\\
17.57	0.249835388594023\\
17.58	0.249866224663453\\
17.59	0.249893869311526\\
17.6	0.249918320768992\\
17.61	0.249939577470969\\
17.62	0.249957638057033\\
17.63	0.249972501371314\\
17.64	0.249984166462564\\
17.65	0.249992632584222\\
17.66	0.249997899194458\\
17.67	0.249999965956212\\
17.68	0.249998832737212\\
17.69	0.249994499609982\\
17.7	0.249986966851843\\
17.71	0.249976234944887\\
17.72	0.249962304575953\\
17.73	0.249945176636579\\
17.74	0.249924852222949\\
17.75	0.249901332635818\\
17.76	0.249874619380431\\
17.77	0.249844714166428\\
17.78	0.249811618907731\\
17.79	0.249775335722427\\
17.8	0.249735866932626\\
17.81	0.249693215064318\\
17.82	0.249647382847208\\
17.83	0.249598373214542\\
17.84	0.24954618930292\\
17.85	0.249490834452094\\
17.86	0.249432312204756\\
17.87	0.24937062630631\\
17.88	0.249305780704632\\
17.89	0.249237779549819\\
17.9	0.249166627193921\\
17.91	0.249092328190664\\
17.92	0.249014887295161\\
17.93	0.2489343094636\\
17.94	0.248850599852937\\
17.95	0.248763763820558\\
17.96	0.248673806923939\\
17.97	0.248580734920291\\
17.98	0.248484553766189\\
17.99	0.248385269617197\\
18	0.248282888827464\\
18.01	0.248177417949327\\
18.02	0.248068863732885\\
18.03	0.247957233125572\\
18.04	0.247842533271709\\
18.05	0.247724771512046\\
18.06	0.247603955383297\\
18.07	0.247480092617651\\
18.08	0.247353191142285\\
18.09	0.247223259078849\\
18.1	0.247090304742951\\
18.11	0.246954336643622\\
18.12	0.246815363482775\\
18.13	0.246673394154646\\
18.14	0.246528437745221\\
18.15	0.246380503531662\\
18.16	0.246229600981709\\
18.17	0.246075739753072\\
18.18	0.245918929692818\\
18.19	0.245759180836738\\
18.2	0.245596503408703\\
18.21	0.245430907820014\\
18.22	0.245262404668731\\
18.23	0.245091004738999\\
18.24	0.244916719000354\\
18.25	0.244739558607025\\
18.26	0.244559534897216\\
18.27	0.244376659392384\\
18.28	0.244190943796498\\
18.29	0.244002399995292\\
18.3	0.243811040055506\\
18.31	0.243616876224111\\
18.32	0.243419920927525\\
18.33	0.243220186770821\\
18.34	0.243017686536916\\
18.35	0.242812433185755\\
18.36	0.242604439853484\\
18.37	0.242393719851605\\
18.38	0.242180286666126\\
18.39	0.241964153956697\\
18.4	0.241745335555739\\
18.41	0.241523845467554\\
18.42	0.241299697867433\\
18.43	0.241072907100746\\
18.44	0.240843487682023\\
18.45	0.24061145429403\\
18.46	0.240376821786824\\
18.47	0.240139605176806\\
18.48	0.239899819645758\\
18.49	0.239657480539871\\
18.5	0.239412603368766\\
18.51	0.239165203804498\\
18.52	0.238915297680555\\
18.53	0.238662900990844\\
18.54	0.238408029888666\\
18.55	0.238150700685685\\
18.56	0.237890929850882\\
18.57	0.237628734009503\\
18.58	0.23736412994199\\
18.59	0.237097134582915\\
18.6	0.236827765019889\\
18.61	0.236556038492473\\
18.62	0.23628197239107\\
18.63	0.236005584255819\\
18.64	0.235726891775465\\
18.65	0.235445912786233\\
18.66	0.23516266527068\\
18.67	0.234877167356553\\
18.68	0.23458943731562\\
18.69	0.234299493562505\\
18.7	0.234007354653509\\
18.71	0.233713039285424\\
18.72	0.233416566294331\\
18.73	0.233117954654402\\
18.74	0.23281722347668\\
18.75	0.232514392007856\\
18.76	0.232209479629042\\
18.77	0.231902505854526\\
18.78	0.231593490330524\\
18.79	0.231282452833926\\
18.8	0.230969413271023\\
18.81	0.230654391676243\\
18.82	0.230337408210858\\
18.83	0.230018483161703\\
18.84	0.229697636939872\\
18.85	0.229374890079413\\
18.86	0.229050263236016\\
18.87	0.228723777185688\\
18.88	0.228395452823424\\
18.89	0.228065311161872\\
18.9	0.227733373329985\\
18.91	0.227399660571671\\
18.92	0.227064194244433\\
18.93	0.226726995818002\\
18.94	0.22638808687296\\
18.95	0.226047489099366\\
18.96	0.225705224295361\\
18.97	0.225361314365774\\
18.98	0.225015781320725\\
18.99	0.22466864727421\\
19	0.22431993444269\\
19.01	0.223969665143666\\
19.02	0.223617861794255\\
19.03	0.223264546909751\\
19.04	0.222909743102186\\
19.05	0.222553473078881\\
19.06	0.222195759640998\\
19.07	0.221836625682074\\
19.08	0.22147609418656\\
19.09	0.221114188228348\\
19.1	0.220750930969297\\
19.11	0.220386345657747\\
19.12	0.220020455627033\\
19.13	0.219653284293993\\
19.14	0.219284855157466\\
19.15	0.218915191796792\\
19.16	0.218544317870299\\
19.17	0.218172257113792\\
19.18	0.217799033339032\\
19.19	0.217424670432214\\
19.2	0.217049192352437\\
19.21	0.216672623130168\\
19.22	0.21629498686571\\
19.23	0.215916307727654\\
19.24	0.215536609951336\\
19.25	0.215155917837285\\
19.26	0.214774255749665\\
19.27	0.214391648114721\\
19.28	0.214008119419209\\
19.29	0.213623694208836\\
19.3	0.213238397086684\\
19.31	0.212852252711637\\
19.32	0.212465285796803\\
19.33	0.212077521107933\\
19.34	0.211688983461835\\
19.35	0.211299697724785\\
19.36	0.210909688810937\\
19.37	0.210518981680729\\
19.38	0.210127601339285\\
19.39	0.209735572834811\\
19.4	0.209342921256999\\
19.41	0.208949671735416\\
19.42	0.208555849437897\\
19.43	0.208161479568933\\
19.44	0.207766587368064\\
19.45	0.207371198108253\\
19.46	0.20697533709428\\
19.47	0.206579029661114\\
19.48	0.206182301172294\\
19.49	0.205785177018311\\
19.5	0.205387682614972\\
19.51	0.204989843401785\\
19.52	0.204591684840324\\
19.53	0.2041932324126\\
19.54	0.203794511619434\\
19.55	0.203395547978818\\
19.56	0.202996367024291\\
19.57	0.202596994303297\\
19.58	0.202197455375555\\
19.59	0.201797775811418\\
19.6	0.201397981190243\\
19.61	0.200998097098749\\
19.62	0.200598149129381\\
19.63	0.200198162878674\\
19.64	0.199798163945609\\
19.65	0.199398177929984\\
19.66	0.198998230430765\\
19.67	0.198598347044457\\
19.68	0.198198553363459\\
19.69	0.197798874974431\\
19.7	0.197399337456654\\
19.71	0.196999966380392\\
19.72	0.196600787305258\\
19.73	0.196201825778575\\
19.74	0.195803107333747\\
19.75	0.195404657488616\\
19.76	0.195006501743838\\
19.77	0.194608665581243\\
19.78	0.194211174462211\\
19.79	0.193814053826038\\
19.8	0.193417329088308\\
19.81	0.19302102563927\\
19.82	0.192625168842209\\
19.83	0.192229784031825\\
19.84	0.19183489651261\\
19.85	0.191440531557231\\
19.86	0.191046714404911\\
19.87	0.190653470259814\\
19.88	0.190260824289429\\
19.89	0.189868801622965\\
19.9	0.18947742734974\\
19.91	0.189086726517572\\
19.92	0.188696724131183\\
19.93	0.18830744515059\\
19.94	0.187918914489517\\
19.95	0.187531157013793\\
19.96	0.187144197539764\\
19.97	0.186758060832705\\
19.98	0.186372771605232\\
19.99	0.185988354515725\\
};
\addlegendentry{reference\hspace{5pt}}

\addplot [line width=\plotLine, color=color0]
  table[row sep=crcr]{%
0	0.063\\
0.01	0.0631044769741597\\
0.02	0.0634085606214462\\
0.03	0.0638995299010351\\
0.04	0.0645657157042203\\
0.05	0.0653955333407773\\
0.06	0.0663783105568092\\
0.07	0.0675040203626852\\
0.08	0.0687632067755355\\
0.09	0.0701469475897474\\
0.1	0.071646818550959\\
0.11	0.0732548588896371\\
0.12	0.0749635381386893\\
0.13	0.0767657241396004\\
0.14	0.078654652133785\\
0.15	0.0806238948401983\\
0.16	0.0826673334366311\\
0.17	0.084779129390353\\
0.18	0.0869536971234511\\
0.19	0.0891856775485618\\
0.2	0.0914699125704088\\
0.21	0.0938014207156181\\
0.22	0.0961753741247802\\
0.23	0.098587077212811\\
0.24	0.10103194737143\\
0.25	0.103505498145209\\
0.26	0.106003325353651\\
0.27	0.108521096649258\\
0.28	0.11105454498905\\
0.29	0.113599466448773\\
0.3	0.116151722721382\\
0.31	0.11870724851289\\
0.32	0.12126206388139\\
0.33	0.123812291364732\\
0.34	0.126354177518392\\
0.35	0.128884118250701\\
0.36	0.131398687113394\\
0.37	0.133894665498656\\
0.38	0.136369073526357\\
0.39	0.138819200292192\\
0.4	0.141242632100472\\
0.41	0.143637277331157\\
0.42	0.146001386690355\\
0.43	0.148333567762241\\
0.44	0.150632793007974\\
0.45	0.15289840062917\\
0.46	0.155130088012621\\
0.47	0.157327897780473\\
0.48	0.159492196768238\\
0.49	0.161623648525414\\
0.5	0.163723180167219\\
0.51	0.165791944591455\\
0.52	0.16783127920629\\
0.53	0.169842662390878\\
0.54	0.17182766893263\\
0.55	0.173787925656682\\
0.56	0.175725068390617\\
0.57	0.177640701298056\\
0.58	0.179536359476343\\
0.59	0.181413475554344\\
0.6	0.183273350854388\\
0.61	0.185118274042974\\
0.62	0.186955810302375\\
0.63	0.188787457308919\\
0.64	0.190613453743029\\
0.65	0.192433899781136\\
0.66	0.194248758531729\\
0.67	0.19605786150678\\
0.68	0.197860916280821\\
0.69	0.199657515808662\\
0.7	0.201447148997008\\
0.71	0.203229212148003\\
0.72	0.205003020915312\\
0.73	0.206767822443449\\
0.74	0.208522807397327\\
0.75	0.210267121629448\\
0.76	0.211999877274592\\
0.77	0.213720163104633\\
0.78	0.215427054017503\\
0.79	0.217119619573411\\
0.8	0.21879693152709\\
0.81	0.220458070336821\\
0.82	0.222102130658722\\
0.83	0.223728225858473\\
0.84	0.225335491592115\\
0.85	0.22692308852317\\
0.86	0.228490204255204\\
0.87	0.230036054567468\\
0.88	0.231559884046581\\
0.89	0.233060966209799\\
0.9	0.23453860321543\\
0.91	0.235992125253788\\
0.92	0.237420889707941\\
0.93	0.238824280167849\\
0.94	0.240201705374392\\
0.95	0.241552598161797\\
0.96	0.242876414458137\\
0.97	0.244172632394393\\
0.98	0.245440751563102\\
0.99	0.246680292458279\\
1	0.247890796119123\\
1.01	0.249071823991371\\
1.02	0.250222958012025\\
1.03	0.251343800915758\\
1.04	0.252433976754687\\
1.05	0.253493131617387\\
1.06	0.254520934528095\\
1.07	0.255517078503008\\
1.08	0.2564812817374\\
1.09	0.257413288894919\\
1.1	0.258312872468935\\
1.11	0.259179834184998\\
1.12	0.260014006413399\\
1.13	0.260815253561429\\
1.14	0.261583473416013\\
1.15	0.262318598409109\\
1.16	0.263020596780299\\
1.17	0.26368947361347\\
1.18	0.264325271727208\\
1.19	0.264928072401487\\
1.2	0.265497995926317\\
1.21	0.266035201961223\\
1.22	0.266539889697571\\
1.23	0.26701229781895\\
1.24	0.267452704257831\\
1.25	0.267861425749623\\
1.26	0.268238817187975\\
1.27	0.268585270787595\\
1.28	0.268901215063167\\
1.29	0.269187113634813\\
1.3	0.269443463872267\\
1.31	0.269670795391294\\
1.32	0.269869668416975\\
1.33	0.270040672029245\\
1.34	0.270184422306661\\
1.35	0.270301560384592\\
1.36	0.270392750444078\\
1.37	0.27045867764742\\
1.38	0.270500046036182\\
1.39	0.270517576406722\\
1.4	0.270512004177716\\
1.41	0.270484077263285\\
1.42	0.270434553964459\\
1.43	0.270364200890733\\
1.44	0.270273790922424\\
1.45	0.270164101223506\\
1.46	0.27003591131352\\
1.47	0.269890001206083\\
1.48	0.269727149620484\\
1.49	0.269548132271832\\
1.5	0.26935372024424\\
1.51	0.269144678450584\\
1.52	0.268921764181538\\
1.53	0.268685725745694\\
1.54	0.268437301201893\\
1.55	0.268177217184137\\
1.56	0.267906187818844\\
1.57	0.267624913733631\\
1.58	0.267334081156316\\
1.59	0.267034361102342\\
1.6	0.266726408648492\\
1.61	0.266410862290382\\
1.62	0.266088343380966\\
1.63	0.265759455647034\\
1.64	0.265424784780525\\
1.65	0.265084898101286\\
1.66	0.264740344287853\\
1.67	0.264391653172719\\
1.68	0.264039335598529\\
1.69	0.263683883331633\\
1.7	0.263325769029423\\
1.71	0.262965446257939\\
1.72	0.262603349556258\\
1.73	0.262239894544273\\
1.74	0.261875478070522\\
1.75	0.261510478396868\\
1.76	0.261145255416877\\
1.77	0.260780150904919\\
1.78	0.260415488793073\\
1.79	0.260051575473096\\
1.8	0.259688700120794\\
1.81	0.259327135040299\\
1.82	0.258967136025862\\
1.83	0.258608942738914\\
1.84	0.258252779098255\\
1.85	0.257898853681384\\
1.86	0.257547360135093\\
1.87	0.257198477593555\\
1.88	0.256852371102273\\
1.89	0.256509192046375\\
1.9	0.256169078581821\\
1.91	0.25583215606822\\
1.92	0.255498537502053\\
1.93	0.255168323949173\\
1.94	0.254841604975582\\
1.95	0.254518459075539\\
1.96	0.254198954096148\\
1.97	0.253883147657676\\
1.98	0.253571087568884\\
1.99	0.253262812236753\\
2	0.252958351070059\\
2.01	0.252657724876284\\
2.02	0.252360946251441\\
2.03	0.252068019962412\\
2.04	0.251778943321488\\
2.05	0.251493706552813\\
2.06	0.251212293150495\\
2.07	0.250934680228181\\
2.08	0.250660838859945\\
2.09	0.250390734412351\\
2.1	0.250124326867599\\
2.11	0.249861571137699\\
2.12	0.249602417369615\\
2.13	0.249346811241389\\
2.14	0.249094694249241\\
2.15	0.248846003985678\\
2.16	0.248600674408663\\
2.17	0.248358636101906\\
2.18	0.248119816526371\\
2.19	0.247884140263076\\
2.2	0.247651529247304\\
2.21	0.247421902994345\\
2.22	0.247195178816893\\
2.23	0.246971272034232\\
2.24	0.246750096173359\\
2.25	0.246531563162196\\
2.26	0.246315583515038\\
2.27	0.246102066510405\\
2.28	0.245890920361462\\
2.29	0.245682052379165\\
2.3	0.245475369128314\\
2.31	0.245270776576677\\
2.32	0.245068180237364\\
2.33	0.244867485304609\\
2.34	0.244668596783156\\
2.35	0.244471419611403\\
2.36	0.244275858778495\\
2.37	0.244081819435512\\
2.38	0.243889207000958\\
2.39	0.243697927260687\\
2.4	0.243507886462461\\
2.41	0.243318991405281\\
2.42	0.243131149523687\\
2.43	0.24294426896715\\
2.44	0.242758258674755\\
2.45	0.242573028445301\\
2.46	0.242388489002992\\
2.47	0.242204552058861\\
2.48	0.242021130368081\\
2.49	0.241838137783308\\
2.5	0.241655489304199\\
2.51	0.241473101123246\\
2.52	0.241290890668065\\
2.53	0.241108776640272\\
2.54	0.240926679051081\\
2.55	0.240744519253751\\
2.56	0.24056221997301\\
2.57	0.24037970533157\\
2.58	0.240196900873875\\
2.59	0.240013733587167\\
2.6	0.239830131920018\\
2.61	0.23964602579841\\
2.62	0.239461346639493\\
2.63	0.23927602736312\\
2.64	0.239090002401251\\
2.65	0.238903207705348\\
2.66	0.238715580751837\\
2.67	0.238527060545748\\
2.68	0.238337587622619\\
2.69	0.238147104048748\\
2.7	0.237955553419894\\
2.71	0.2377628808585\\
2.72	0.237569033009525\\
2.73	0.23737395803497\\
2.74	0.237177605607161\\
2.75	0.23697992690088\\
2.76	0.236780874584416\\
2.77	0.236580402809591\\
2.78	0.236378464275087\\
2.79	0.236175011905862\\
2.8	0.235970010904867\\
2.81	0.23576342123866\\
2.82	0.235555204306993\\
2.83	0.235345322920437\\
2.84	0.235133744050698\\
2.85	0.234920435231482\\
2.86	0.23470535895721\\
2.87	0.234488483518262\\
2.88	0.234269778518727\\
2.89	0.234049214865246\\
2.9	0.233826764752139\\
2.91	0.233602401644772\\
2.92	0.233376100262037\\
2.93	0.233147836558359\\
2.94	0.232917587705456\\
2.95	0.232685332073943\\
2.96	0.232451049214874\\
2.97	0.232214719841246\\
2.98	0.231976325809528\\
2.99	0.231735850101219\\
3	0.231493276804505\\
3.01	0.231248591095995\\
3.02	0.231001779222609\\
3.03	0.230752828483603\\
3.04	0.230501727212772\\
3.05	0.230248464760863\\
3.06	0.229993031478189\\
3.07	0.229735418697488\\
3.08	0.229475618717035\\
3.09	0.229213624784017\\
3.1	0.2289494310782\\
3.11	0.228683032695888\\
3.12	0.228414425634197\\
3.13	0.228143606775651\\
3.14	0.227870573873105\\
3.15	0.227595325535014\\
3.16	0.22731786121106\\
3.17	0.227038181178117\\
3.18	0.226756286526604\\
3.19	0.226472179147187\\
3.2	0.226185861717866\\
3.21	0.225897337691432\\
3.22	0.225606611283309\\
3.23	0.225313687459767\\
3.24	0.225018571926523\\
3.25	0.224721271117714\\
3.26	0.224421792185249\\
3.27	0.224120142988529\\
3.28	0.223816332084546\\
3.29	0.223510368718328\\
3.3	0.223202262813755\\
3.31	0.222892024964707\\
3.32	0.222579666426561\\
3.33	0.222265199108008\\
3.34	0.221948636943163\\
3.35	0.221629989998242\\
3.36	0.221309273873611\\
3.37	0.220986503012094\\
3.38	0.220661692474075\\
3.39	0.220334857930724\\
3.4	0.220006015657515\\
3.41	0.21967518252801\\
3.42	0.21934237600784\\
3.43	0.219007614148864\\
3.44	0.218670915583454\\
3.45	0.218332299518891\\
3.46	0.217991785731843\\
3.47	0.217649394562884\\
3.48	0.217305146911033\\
3.49	0.216959064228293\\
3.5	0.216611168514147\\
3.51	0.216261482309993\\
3.52	0.215910028693489\\
3.53	0.21555683127278\\
3.54	0.215201914180576\\
3.55	0.21484530206807\\
3.56	0.214487020098649\\
3.57	0.2141270939414\\
3.58	0.21376554976436\\
3.59	0.213402414227515\\
3.6	0.213037714475518\\
3.61	0.212671478130097\\
3.62	0.212303733282159\\
3.63	0.211934508483562\\
3.64	0.211563832738542\\
3.65	0.211191735494793\\
3.66	0.210818246634191\\
3.67	0.210443396463148\\
3.68	0.210067215702606\\
3.69	0.209689735477664\\
3.7	0.209310985624401\\
3.71	0.208930989470759\\
3.72	0.208549788482172\\
3.73	0.208167416003503\\
3.74	0.207783905153494\\
3.75	0.207399289377963\\
3.76	0.207013602437152\\
3.77	0.206626878392814\\
3.78	0.206239151595052\\
3.79	0.205850456668926\\
3.8	0.205460828500852\\
3.81	0.205070302224794\\
3.82	0.204678913208288\\
3.83	0.204286697038309\\
3.84	0.203893689507014\\
3.85	0.203499926597378\\
3.86	0.203104102399124\\
3.87	0.202704906475737\\
3.88	0.202302350263531\\
3.89	0.201896434288057\\
3.9	0.20148714908237\\
3.91	0.201074476302813\\
3.92	0.200658403624299\\
3.93	0.200238883859717\\
3.94	0.199815879054733\\
3.95	0.199389347195234\\
3.96	0.198959243404694\\
3.97	0.198525521117969\\
3.98	0.198088133223607\\
3.99	0.197647033168006\\
4	0.197202176015801\\
4.01	0.196753519461704\\
4.02	0.196301024789757\\
4.03	0.195844657776582\\
4.04	0.195384389535777\\
4.05	0.194920197301093\\
4.06	0.194452065146484\\
4.07	0.193979984641548\\
4.08	0.193503955441254\\
4.09	0.193023985809242\\
4.1	0.19254009307434\\
4.11	0.192052304020258\\
4.12	0.1915606552088\\
4.13	0.191065193237204\\
4.14	0.19056597493057\\
4.15	0.190063067470601\\
4.16	0.189556548462186\\
4.17	0.189046505939618\\
4.18	0.188533038314483\\
4.19	0.188016254267503\\
4.2	0.187496272586837\\
4.21	0.186973221955523\\
4.22	0.186447240690952\\
4.23	0.185918476439384\\
4.24	0.185387085828695\\
4.25	0.184853234082606\\
4.26	0.184317094599765\\
4.27	0.183778848501123\\
4.28	0.183238684149039\\
4.29	0.182696796641633\\
4.3	0.18215338728584\\
4.31	0.181608663052632\\
4.32	0.181062836017812\\
4.33	0.180516122791707\\
4.34	0.179968743941033\\
4.35	0.179420923406063\\
4.36	0.178872887916145\\
4.37	0.178324866406463\\
4.38	0.177777089438796\\
4.39	0.177229788628903\\
4.4	0.17668319608293\\
4.41	0.176137543845164\\
4.42	0.175593063359185\\
4.43	0.175049984944358\\
4.44	0.174508537289407\\
4.45	0.173968946964607\\
4.46	0.173431437953987\\
4.47	0.17289623120874\\
4.48	0.172363544222855\\
4.49	0.171833590631842\\
4.5	0.17130657983522\\
4.51	0.170782716643312\\
4.52	0.170262200948715\\
4.53	0.169745227422706\\
4.54	0.169231985236638\\
4.55	0.168722657808354\\
4.56	0.168217422573424\\
4.57	0.167716450780983\\
4.58	0.167219907313804\\
4.59	0.166727950532142\\
4.6	0.166240732140848\\
4.61	0.16575839707913\\
4.62	0.165281083432288\\
4.63	0.164808922364717\\
4.64	0.164342038073373\\
4.65	0.163880547760913\\
4.66	0.163424561627639\\
4.67	0.162974182881367\\
4.68	0.162529507764337\\
4.69	0.162090625596228\\
4.7	0.161657618832369\\
4.71	0.161230563136215\\
4.72	0.160809527465151\\
4.73	0.160394574168713\\
4.74	0.159985759098313\\
4.75	0.159583131727554\\
4.76	0.159186735282264\\
4.77	0.158796606879377\\
4.78	0.15841277767382\\
4.79	0.158035273012574\\
4.8	0.157664112595125\\
4.81	0.157299310639536\\
4.82	0.156940876053375\\
4.83	0.156588812608828\\
4.84	0.156243119121272\\
4.85	0.155903789630687\\
4.86	0.155570813585275\\
4.87	0.155244176026698\\
4.88	0.154923857776373\\
4.89	0.154609835622312\\
4.9	0.154302082506007\\
4.91	0.154000567708879\\
4.92	0.153705257037897\\
4.93	0.153416113009928\\
4.94	0.15313309503447\\
4.95	0.152856159594419\\
4.96	0.152585260424551\\
4.97	0.152320348687446\\
4.98	0.152061373146581\\
4.99	0.151808280336377\\
5	0.151561014728982\\
5.01	0.151319518897616\\
5.02	0.15108373367632\\
5.03	0.150853598315977\\
5.04	0.150629050636496\\
5.05	0.150410027175063\\
5.06	0.150196463330412\\
5.07	0.149988293503035\\
5.08	0.14978545123134\\
5.09	0.149587869323712\\
5.1	0.149395479986515\\
5.11	0.149208214948024\\
5.12	0.149026005578363\\
5.13	0.148848783005465\\
5.14	0.14867647822714\\
5.15	0.148509022219326\\
5.16	0.148346346040607\\
5.17	0.14818838093309\\
5.18	0.14803505841976\\
5.19	0.147886310398414\\
5.2	0.147742069232299\\
5.21	0.147602267837577\\
5.22	0.147466839767735\\
5.23	0.147335719295071\\
5.24	0.147208841489392\\
5.25	0.147086142294019\\
5.26	0.146967558599258\\
5.27	0.146853028313405\\
5.28	0.146742490431434\\
5.29	0.146635885101422\\
5.3	0.146533153688822\\
5.31	0.146434238838639\\
5.32	0.146339084535558\\
5.33	0.14624763616206\\
5.34	0.146159840554532\\
5.35	0.146075646057366\\
5.36	0.145995002575005\\
5.37	0.145917861621859\\
5.38	0.145844176370026\\
5.39	0.145773901694667\\
5.4	0.145706994216902\\
5.41	0.145643412344024\\
5.42	0.145583116306829\\
5.43	0.145526068193807\\
5.44	0.145472231981914\\
5.45	0.14542157356362\\
5.46	0.145374060769902\\
5.47	0.145329663388811\\
5.48	0.145288353179247\\
5.49	0.145250103879556\\
5.5	0.145214891210522\\
5.51	0.145182692872374\\
5.52	0.145153488535403\\
5.53	0.145127259823796\\
5.54	0.145103990292333\\
5.55	0.145083665395623\\
5.56	0.14506627244959\\
5.57	0.14505180058498\\
5.58	0.145040240692753\\
5.59	0.145032997184376\\
5.6	0.145032745023006\\
5.61	0.145039205339163\\
5.62	0.14505202769261\\
5.63	0.145070877594516\\
5.64	0.145095436175977\\
5.65	0.145125399789527\\
5.66	0.145160479596594\\
5.67	0.145200401147756\\
5.68	0.145244903958169\\
5.69	0.145293741079986\\
5.7	0.145346678673495\\
5.71	0.145403495578576\\
5.72	0.145463982887997\\
5.73	0.145527943523965\\
5.74	0.145595191819263\\
5.75	0.145665553104199\\
5.76	0.145738863300483\\
5.77	0.145814968523055\\
5.78	0.145893724690768\\
5.79	0.145974997146696\\
5.8	0.146058660288744\\
5.81	0.146144597211084\\
5.82	0.146232699356797\\
5.83	0.146322866182014\\
5.84	0.146415004831642\\
5.85	0.146509029826676\\
5.86	0.146604862762931\\
5.87	0.146702432020904\\
5.88	0.146801672486353\\
5.89	0.146902525281034\\
5.9	0.147004937502983\\
5.91	0.147108861975571\\
5.92	0.147214257004539\\
5.93	0.147321086142114\\
5.94	0.147429317957316\\
5.95	0.147538925811494\\
5.96	0.147649887638175\\
5.97	0.147762185726329\\
5.98	0.147875806506173\\
5.99	0.147990740336743\\
6	0.148106981294539\\
6.01	0.14822452696265\\
6.02	0.1483433782199\\
6.03	0.148463539029682\\
6.04	0.148585016228315\\
6.05	0.148707819312872\\
6.06	0.148831960228625\\
6.07	0.148957453156365\\
6.08	0.149084314300032\\
6.09	0.149212561675194\\
6.1	0.14934221489907\\
6.11	0.149473294982874\\
6.12	0.149605824127347\\
6.13	0.149739825522424\\
6.14	0.149875323152016\\
6.15	0.150012341604911\\
6.16	0.150150905892798\\
6.17	0.150291041276385\\
6.18	0.150432773100559\\
6.19	0.150576126639421\\
6.2	0.150721126952003\\
6.21	0.150867798749314\\
6.22	0.151016166273294\\
6.23	0.151166253188084\\
6.24	0.151318082483919\\
6.25	0.151471676393797\\
6.26	0.151627056322941\\
6.27	0.151784242790913\\
6.28	0.151943255386136\\
6.29	0.15210411273243\\
6.3	0.152266832467046\\
6.31	0.15243143122959\\
6.32	0.152597924661119\\
6.33	0.152766327412614\\
6.34	0.152936653161974\\
6.35	0.153108914638622\\
6.36	0.153283123654757\\
6.37	0.153459291142312\\
6.38	0.153637427194617\\
6.39	0.15381754111183\\
6.4	0.153999641449171\\
6.41	0.154183736067073\\
6.42	0.154369832182364\\
6.43	0.154557936419708\\
6.44	0.154748054862533\\
6.45	0.154940193102771\\
6.46	0.155134356288847\\
6.47	0.155330549171342\\
6.48	0.155528776145925\\
6.49	0.155729041293168\\
6.5	0.155931348414958\\
6.51	0.156135701067312\\
6.52	0.156342102589415\\
6.53	0.156550556128852\\
6.54	0.156761064662987\\
6.55	0.156973631016552\\
6.56	0.157188257875543\\
6.57	0.157404947797553\\
6.58	0.157623703218716\\
6.59	0.157844526457496\\
6.6	0.158067419715516\\
6.61	0.15829238507571\\
6.62	0.158519424498032\\
6.63	0.158748539813026\\
6.64	0.158979732713492\\
6.65	0.159213004744542\\
6.66	0.159448357292304\\
6.67	0.159685791571522\\
6.68	0.159925308612293\\
6.69	0.160166909246181\\
6.7	0.160410594091894\\
6.71	0.16065636354074\\
6.72	0.160904217742031\\
6.73	0.161154156588575\\
6.74	0.16140617970242\\
6.75	0.161660286420957\\
6.76	0.161916475783476\\
6.77	0.162174746518283\\
6.78	0.16243509703043\\
6.79	0.162697525390127\\
6.8	0.162962029321871\\
6.81	0.163228606194327\\
6.82	0.163497253010986\\
6.83	0.163767966401604\\
6.84	0.164040742614427\\
6.85	0.164315577509198\\
6.86	0.164592466550946\\
6.87	0.164871404804521\\
6.88	0.165152386929871\\
6.89	0.165435407178038\\
6.9	0.165720459387838\\
6.91	0.166007536983208\\
6.92	0.166296632971185\\
6.93	0.166587739940485\\
6.94	0.166880850060665\\
6.95	0.167175955081823\\
6.96	0.167473046334809\\
6.97	0.16777211473193\\
6.98	0.168073150768104\\
6.99	0.168376144522439\\
7	0.168681085660221\\
7.01	0.168987963435271\\
7.02	0.169296766692649\\
7.03	0.16960748387169\\
7.04	0.169920103009337\\
7.05	0.170234611743752\\
7.06	0.170550997318197\\
7.07	0.17086924658514\\
7.08	0.171189346010596\\
7.09	0.171511281678662\\
7.1	0.171835039296239\\
7.11	0.172160604197933\\
7.12	0.1724879613511\\
7.13	0.172817095361046\\
7.14	0.173147990476337\\
7.15	0.173480630594246\\
7.16	0.17381499926629\\
7.17	0.174151079703859\\
7.18	0.174488854783938\\
7.19	0.174828307054893\\
7.2	0.17516941874232\\
7.21	0.175512171754953\\
7.22	0.175856547690615\\
7.23	0.176202527842208\\
7.24	0.176550093203735\\
7.25	0.176899224476342\\
7.26	0.177249902074386\\
7.27	0.177602106131504\\
7.28	0.177955816506699\\
7.29	0.178311012790415\\
7.3	0.178667674310619\\
7.31	0.179025780138864\\
7.32	0.179385309096345\\
7.33	0.179746239759932\\
7.34	0.180108550468183\\
7.35	0.180472219327336\\
7.36	0.180837224217265\\
7.37	0.181203542797405\\
7.38	0.181571152512644\\
7.39	0.181940030599179\\
7.4	0.182310154090322\\
7.41	0.182681499822272\\
7.42	0.183054044439836\\
7.43	0.183427764402109\\
7.44	0.183802635988088\\
7.45	0.184178635302255\\
7.46	0.184555738280092\\
7.47	0.184933920693544\\
7.48	0.185313158156427\\
7.49	0.18569342612978\\
7.5	0.186074699927149\\
7.51	0.18645695471982\\
7.52	0.186840165541985\\
7.53	0.187224307295847\\
7.54	0.187609354756661\\
7.55	0.187995282577711\\
7.56	0.188382065295221\\
7.57	0.188769677333202\\
7.58	0.189158093008233\\
7.59	0.189547286534172\\
7.6	0.189937232026803\\
7.61	0.190327903508419\\
7.62	0.190719274912326\\
7.63	0.191111320087296\\
7.64	0.191504012801936\\
7.65	0.191897326748997\\
7.66	0.192291235549617\\
7.67	0.192685712757493\\
7.68	0.193080731862985\\
7.69	0.19347626629715\\
7.7	0.193872289435719\\
7.71	0.194268774602994\\
7.72	0.194665695075689\\
7.73	0.195063024086696\\
7.74	0.195460734828791\\
7.75	0.195858800458276\\
7.76	0.196257194098549\\
7.77	0.196655888843614\\
7.78	0.197054857761532\\
7.79	0.197454073897798\\
7.8	0.197853510278668\\
7.81	0.198253139914411\\
7.82	0.198652935802515\\
7.83	0.199052870930818\\
7.84	0.199452918280592\\
7.85	0.199853050829558\\
7.86	0.200253241554853\\
7.87	0.200653463435933\\
7.88	0.201053689457423\\
7.89	0.20145389261191\\
7.9	0.201854045902686\\
7.91	0.202254122346433\\
7.92	0.202654094975857\\
7.93	0.203053936842275\\
7.94	0.203453621018147\\
7.95	0.20385312059956\\
7.96	0.204252408708663\\
7.97	0.204651458496058\\
7.98	0.205050243143142\\
7.99	0.205448735864407\\
8	0.205846909909691\\
8.01	0.206244738566391\\
8.02	0.206642195161629\\
8.03	0.207039253064388\\
8.04	0.207435885687591\\
8.05	0.207832066490156\\
8.06	0.208227768979013\\
8.07	0.208622966711072\\
8.08	0.209017633295166\\
8.09	0.20941174239396\\
8.1	0.209805267725823\\
8.11	0.210198183066666\\
8.12	0.210590462251754\\
8.13	0.210982079177484\\
8.14	0.211373007803137\\
8.15	0.211763222152596\\
8.16	0.212152696316045\\
8.17	0.212541404451638\\
8.18	0.212929320787134\\
8.19	0.213316419621526\\
8.2	0.213702675326635\\
8.21	0.214088062348676\\
8.22	0.214472555209824\\
8.23	0.214856128509733\\
8.24	0.215238756927055\\
8.25	0.215620415220933\\
8.26	0.216001078232473\\
8.27	0.21638072088621\\
8.28	0.216759318191542\\
8.29	0.217136845244166\\
8.3	0.217513277227481\\
8.31	0.217888589413999\\
8.32	0.218262757166721\\
8.33	0.218635755940515\\
8.34	0.219007561283479\\
8.35	0.219378148838289\\
8.36	0.219747494343547\\
8.37	0.220115573635103\\
8.38	0.220482362647387\\
8.39	0.220847837414717\\
8.4	0.221211974072609\\
8.41	0.221574748859079\\
8.42	0.221936138115927\\
8.43	0.222296118290034\\
8.44	0.222654665934637\\
8.45	0.223011757710608\\
8.46	0.223367370387722\\
8.47	0.223721480845928\\
8.48	0.224074066076609\\
8.49	0.22442510318384\\
8.5	0.22477456938565\\
8.51	0.225122442015265\\
8.52	0.225468698522369\\
8.53	0.225813316474345\\
8.54	0.226156273557517\\
8.55	0.226497547578398\\
8.56	0.226837116464932\\
8.57	0.227174958267728\\
8.58	0.2275110511613\\
8.59	0.227845373445297\\
8.6	0.228177903545741\\
8.61	0.228508620016253\\
8.62	0.228837501539286\\
8.63	0.229164526927346\\
8.64	0.229489675124216\\
8.65	0.22981292520618\\
8.66	0.230134256383236\\
8.67	0.230453648000312\\
8.68	0.230771079538476\\
8.69	0.231086530616137\\
8.7	0.231399980990255\\
8.71	0.231711410557529\\
8.72	0.232020799355586\\
8.73	0.23232812756417\\
8.74	0.232633375506315\\
8.75	0.23293652364951\\
8.76	0.233237552606864\\
8.77	0.233536443138247\\
8.78	0.233833176151438\\
8.79	0.23412773270325\\
8.8	0.234420094000638\\
8.81	0.234710241401808\\
8.82	0.234998156417302\\
8.83	0.235283820711071\\
8.84	0.235567216101522\\
8.85	0.235848324562563\\
8.86	0.236127128224611\\
8.87	0.236403609375595\\
8.88	0.236677750461922\\
8.89	0.236949534089433\\
8.9	0.237218943024324\\
8.91	0.237485960194046\\
8.92	0.237750568688175\\
8.93	0.238012751759253\\
8.94	0.238272492823598\\
8.95	0.238529775462087\\
8.96	0.238784583420894\\
8.97	0.239036900612205\\
8.98	0.239286711114891\\
8.99	0.239533999175141\\
9	0.23977874920706\\
9.01	0.240020945793231\\
9.02	0.240260573685223\\
9.03	0.240497617804068\\
9.04	0.240732063240694\\
9.05	0.240963895256303\\
9.06	0.241193099282721\\
9.07	0.24141966092269\\
9.08	0.241643565950116\\
9.09	0.241864800310277\\
9.1	0.242083350119978\\
9.11	0.242299201667664\\
9.12	0.242512341413486\\
9.13	0.242722755989324\\
9.14	0.24293043219876\\
9.15	0.243135357017015\\
9.16	0.243337517590838\\
9.17	0.243536901238358\\
9.18	0.243733495448894\\
9.19	0.243927287882731\\
9.2	0.244118266370862\\
9.21	0.244306418914692\\
9.22	0.244491733685726\\
9.23	0.244674199025212\\
9.24	0.244853803443782\\
9.25	0.245030535621059\\
9.26	0.24520438440526\\
9.27	0.24537533881278\\
9.28	0.245543388027778\\
9.29	0.245708521401758\\
9.3	0.245870728453153\\
9.31	0.246029998866923\\
9.32	0.246186322494165\\
9.33	0.246339689351742\\
9.34	0.246490089621939\\
9.35	0.246637513652157\\
9.36	0.246781951954634\\
9.37	0.246923395206218\\
9.38	0.247061834248189\\
9.39	0.247197260086134\\
9.4	0.247329663889886\\
9.41	0.247459036993529\\
9.42	0.247585370895482\\
9.43	0.247708657258652\\
9.44	0.247828887910681\\
9.45	0.247946054844274\\
9.46	0.248060150217629\\
9.47	0.24817116635496\\
9.48	0.248279095747123\\
9.49	0.248383931052351\\
9.5	0.248485665097089\\
9.51	0.248584290876957\\
9.52	0.248679801557811\\
9.53	0.248772190476924\\
9.54	0.24886145114429\\
9.55	0.248947577244031\\
9.56	0.249030562635935\\
9.57	0.249110401357096\\
9.58	0.249187087623676\\
9.59	0.249260615832771\\
9.6	0.24933098056439\\
9.61	0.249398176583537\\
9.62	0.249462198842388\\
9.63	0.249523042482566\\
9.64	0.249580702837504\\
9.65	0.249635175434892\\
9.66	0.249686455999189\\
9.67	0.249734540454214\\
9.68	0.249779424925788\\
9.69	0.249821105744428\\
9.7	0.24985957944808\\
9.71	0.249894842784886\\
9.72	0.249926892715967\\
9.73	0.24995572641822\\
9.74	0.249981341287113\\
9.75	0.250003734939464\\
9.76	0.250022905216207\\
9.77	0.250038850185114\\
9.78	0.25005156814348\\
9.79	0.250061057620744\\
9.8	0.250067317381052\\
9.81	0.250070346425735\\
9.82	0.250070143995703\\
9.83	0.250066709573734\\
9.84	0.250060042886664\\
9.85	0.250050143907451\\
9.86	0.250037012857115\\
9.87	0.250020650206544\\
9.88	0.250001056678153\\
9.89	0.249978233247397\\
9.9	0.249952181144128\\
9.91	0.249922901853781\\
9.92	0.249890397118405\\
9.93	0.249854668937509\\
9.94	0.249815719568742\\
9.95	0.249773551528392\\
9.96	0.249728167591699\\
9.97	0.249679570792999\\
9.98	0.249627764425672\\
9.99	0.249572752041916\\
10	0.249514537452343\\
10.01	0.249453124725385\\
10.02	0.249388518186538\\
10.03	0.249320722417423\\
10.04	0.24924974225468\\
10.05	0.249175582788701\\
10.06	0.249098249362199\\
10.07	0.249017747568627\\
10.08	0.248934083250444\\
10.09	0.248847262497248\\
10.1	0.248757291643767\\
10.11	0.248664172770368\\
10.12	0.248567912066839\\
10.13	0.248468521669697\\
10.14	0.248366009139285\\
10.15	0.248260382108514\\
10.16	0.248151648433802\\
10.17	0.248040004607515\\
10.18	0.247925983011014\\
10.19	0.24780957681172\\
10.2	0.247690730769962\\
10.21	0.247569376859613\\
10.22	0.247445440654746\\
10.23	0.24731883406925\\
10.24	0.247189449331065\\
10.25	0.247057178673129\\
10.26	0.246921907421043\\
10.27	0.246783515175788\\
10.28	0.246641876976084\\
10.29	0.246496864434086\\
10.3	0.246348346839087\\
10.31	0.246196192224693\\
10.32	0.24604026839563\\
10.33	0.245880443910862\\
10.34	0.245716589020243\\
10.35	0.245548576552315\\
10.36	0.245376282751259\\
10.37	0.245199588061356\\
10.38	0.245018377857621\\
10.39	0.244832543121576\\
10.4	0.24464198106143\\
10.41	0.244446595676156\\
10.42	0.244246298263276\\
10.43	0.244041007870368\\
10.44	0.243830651690576\\
10.45	0.243615165402638\\
10.46	0.243394493456166\\
10.47	0.243168589303153\\
10.48	0.242937415576859\\
10.49	0.242700944219476\\
10.5	0.242459156560107\\
10.51	0.242212043344818\\
10.52	0.241959604720664\\
10.53	0.241701850175735\\
10.54	0.241438798437417\\
10.55	0.241170477331175\\
10.56	0.240896923602257\\
10.57	0.240618182702819\\
10.58	0.240334308547025\\
10.59	0.240045363236729\\
10.6	0.239751416760381\\
10.61	0.239452546667808\\
10.62	0.239148837723517\\
10.63	0.23884038154117\\
10.64	0.238527276201803\\
10.65	0.238209625858367\\
10.66	0.237887540329065\\
10.67	0.237561134681902\\
10.68	0.237230528812794\\
10.69	0.236895847019452\\
10.7	0.236557217573193\\
10.71	0.236214772290698\\
10.72	0.235868646107623\\
10.73	0.235518976655853\\
10.74	0.23516590384608\\
10.75	0.234809569457217\\
10.76	0.234450116734094\\
10.77	0.234087689994707\\
10.78	0.23372243424819\\
10.79	0.233354494824552\\
10.8	0.232984017017098\\
10.81	0.232611145738348\\
10.82	0.23223602519013\\
10.83	0.231858798548452\\
10.84	0.231479607663616\\
10.85	0.231098592775974\\
10.86	0.230715892247597\\
10.87	0.23033164231008\\
10.88	0.229945976828597\\
10.89	0.22955902708224\\
10.9	0.22917092156064\\
10.91	0.228781785776761\\
10.92	0.228391742095729\\
10.93	0.22800090957948\\
10.94	0.227609403846994\\
10.95	0.227217336949793\\
10.96	0.226824817262377\\
10.97	0.226431949387234\\
10.98	0.226038834073992\\
10.99	0.225645568152311\\
11	0.225252244478035\\
11.01	0.224858951892136\\
11.02	0.224465775191962\\
11.03	0.224072795114268\\
11.04	0.223680088329523\\
11.05	0.223287727446961\\
11.06	0.22289578102984\\
11.07	0.222504313620385\\
11.08	0.22211338577386\\
11.09	0.22172305410125\\
11.1	0.221333371320004\\
11.11	0.220944386312326\\
11.12	0.220556144190476\\
11.13	0.220168686368577\\
11.14	0.219782050640419\\
11.15	0.219396271262752\\
11.16	0.219011379043611\\
11.17	0.21862740143517\\
11.18	0.218244362630687\\
11.19	0.217862283665092\\
11.2	0.217481182518777\\
11.21	0.217101074224192\\
11.22	0.216721970974836\\
11.23	0.216343882236262\\
11.24	0.215966814858745\\
11.25	0.215590773191239\\
11.26	0.215215759196328\\
11.27	0.214841772565823\\
11.28	0.21446881083674\\
11.29	0.214096869507352\\
11.3	0.213725942153085\\
11.31	0.213356020541987\\
11.32	0.212987094749558\\
11.33	0.212619153272735\\
11.34	0.212252183142817\\
11.35	0.211886170037176\\
11.36	0.211521098389578\\
11.37	0.21115695149896\\
11.38	0.210793711636544\\
11.39	0.210431360151153\\
11.4	0.210069877572629\\
11.41	0.209709243713247\\
11.42	0.209349437767051\\
11.43	0.208990438407024\\
11.44	0.208632223880036\\
11.45	0.208274772099507\\
11.46	0.207918060735733\\
11.47	0.207562067303832\\
11.48	0.207206769249277\\
11.49	0.20685214403097\\
11.5	0.206498169201836\\
11.51	0.206144822486902\\
11.52	0.205792081858835\\
11.53	0.205439925610909\\
11.54	0.20508833242738\\
11.55	0.204737281451223\\
11.56	0.204386752349211\\
11.57	0.204036725374294\\
11.58	0.203687181425235\\
11.59	0.203338102103452\\
11.6	0.202989469767025\\
11.61	0.202641267581794\\
11.62	0.202293479569488\\
11.63	0.201946090652817\\
11.64	0.201599086697441\\
11.65	0.201252454550734\\
11.66	0.20090618207725\\
11.67	0.200560258190801\\
11.68	0.200214672883038\\
11.69	0.199869417248443\\
11.7	0.199524483505631\\
11.71	0.199179865014853\\
11.72	0.198835556291615\\
11.73	0.198491553016322\\
11.74	0.198147852039869\\
11.75	0.197804451385117\\
11.76	0.197461350244206\\
11.77	0.197118548971685\\
11.78	0.196776049073449\\
11.79	0.196433853191528\\
11.8	0.19609196508478\\
11.81	0.195750389605597\\
11.82	0.195409132672759\\
11.83	0.195068201240633\\
11.84	0.194727603264952\\
11.85	0.194387347665446\\
11.86	0.194047444285699\\
11.87	0.193707903850577\\
11.88	0.19336903284066\\
11.89	0.193032496889328\\
11.9	0.19269836100704\\
11.91	0.192366403331696\\
11.92	0.192036413447192\\
11.93	0.191708192154331\\
11.94	0.19138155121296\\
11.95	0.191056313077274\\
11.96	0.190732310627631\\
11.97	0.190409386900476\\
11.98	0.19008739481767\\
11.99	0.189766196916315\\
12	0.18944566508\\
12.01	0.189125680272197\\
12.02	0.188806132272373\\
12.03	0.188486919415221\\
12.04	0.188167948333209\\
12.05	0.187849133702554\\
12.06	0.187530397992516\\
12.07	0.187211671217813\\
12.08	0.186892890693839\\
12.09	0.186574000794232\\
12.1	0.186254952710312\\
12.11	0.185935704211788\\
12.12	0.185616219408131\\
12.13	0.185296468509998\\
12.14	0.184976427590058\\
12.15	0.184656078342656\\
12.16	0.184335407841776\\
12.17	0.184014408296836\\
12.18	0.18369307680597\\
12.19	0.183371415106563\\
12.2	0.183049429322919\\
12.21	0.182727129711115\\
12.22	0.182404530401239\\
12.23	0.182081649137357\\
12.24	0.181758507015745\\
12.25	0.181435128222046\\
12.26	0.181111539768189\\
12.27	0.180787771230034\\
12.28	0.180463854486823\\
12.29	0.180139823463633\\
12.3	0.179815713878105\\
12.31	0.179491562992772\\
12.32	0.179167409374347\\
12.33	0.17884329266134\\
12.34	0.178519253341337\\
12.35	0.178195332539217\\
12.36	0.177871571817555\\
12.37	0.17754801299027\\
12.38	0.177224697950548\\
12.39	0.176901668513856\\
12.4	0.176578966276746\\
12.41	0.176256632491962\\
12.42	0.175934707960183\\
12.43	0.175613232938556\\
12.44	0.175292247065991\\
12.45	0.174971789304991\\
12.46	0.174651897899638\\
12.47	0.174332610349164\\
12.48	0.174013963396389\\
12.49	0.173695993030179\\
12.5	0.173378734500918\\
12.51	0.173062222347918\\
12.52	0.172746490437561\\
12.53	0.172431572010931\\
12.54	0.172117499739621\\
12.55	0.171804305788357\\
12.56	0.171492021883108\\
12.57	0.171180679383311\\
12.58	0.170870309356888\\
12.59	0.170560942656749\\
12.6	0.170252609997579\\
12.61	0.169945342031677\\
12.62	0.169639169422813\\
12.63	0.169334122917059\\
12.64	0.169030233409699\\
12.65	0.168727532007407\\
12.66	0.168426050085013\\
12.67	0.168125819336252\\
12.68	0.167826871818037\\
12.69	0.16752923998791\\
12.7	0.167232956734401\\
12.71	0.166938055400191\\
12.72	0.16664456979802\\
12.73	0.166352534219422\\
12.74	0.166061983436445\\
12.75	0.165772952696591\\
12.76	0.165485477711293\\
12.77	0.165199594638319\\
12.78	0.16491534005852\\
12.79	0.164632750947431\\
12.8	0.164351864642211\\
12.81	0.164072718804489\\
12.82	0.163795351379658\\
12.83	0.16351980055319\\
12.84	0.16324610470452\\
12.85	0.162974302359074\\
12.86	0.162704432138947\\
12.87	0.162436532712758\\
12.88	0.162170642745164\\
12.89	0.161906800846469\\
12.9	0.161645045522756\\
12.91	0.161385415126899\\
12.92	0.161127947810799\\
12.93	0.160872681479132\\
12.94	0.160619653744845\\
12.95	0.160368901886641\\
12.96	0.160120462808581\\
12.97	0.159874373001974\\
12.98	0.159630668509621\\
12.99	0.159389384892507\\
13	0.159150557198949\\
13.01	0.158914219936227\\
13.02	0.158680407044672\\
13.03	0.158449151874182\\
13.04	0.158220487163109\\
13.05	0.157994445019445\\
13.06	0.157771056904231\\
13.07	0.157550353617101\\
13.08	0.157332365283845\\
13.09	0.157117121345921\\
13.1	0.156904650551779\\
13.11	0.156694980949897\\
13.12	0.156488139883438\\
13.13	0.156284153986393\\
13.14	0.156083049181133\\
13.15	0.155884850677243\\
13.16	0.15568958297156\\
13.17	0.155497269849305\\
13.18	0.155307934386228\\
13.19	0.155121598951682\\
13.2	0.154938285212525\\
13.21	0.154758014137813\\
13.22	0.154580806004167\\
13.23	0.154406680401785\\
13.24	0.154235656241006\\
13.25	0.154067751759401\\
13.26	0.153902984529299\\
13.27	0.153741371465737\\
13.28	0.153582928834754\\
13.29	0.153427672262009\\
13.3	0.153275616741674\\
13.31	0.153126776645563\\
13.32	0.152981165732472\\
13.33	0.152838797157695\\
13.34	0.15269968348268\\
13.35	0.152563836684808\\
13.36	0.152431268167273\\
13.37	0.152301988769025\\
13.38	0.152176008774774\\
13.39	0.152053337925022\\
13.4	0.151933985426111\\
13.41	0.151817959960271\\
13.42	0.151705269695654\\
13.43	0.151595922296333\\
13.44	0.151489924932263\\
13.45	0.151387284289185\\
13.46	0.151288006578465\\
13.47	0.151192097546861\\
13.48	0.151099562486196\\
13.49	0.15101040624295\\
13.5	0.150924633227741\\
13.51	0.150842247424705\\
13.52	0.150763252400753\\
13.53	0.150687651314718\\
13.54	0.150615446926365\\
13.55	0.150546641605275\\
13.56	0.150481237339593\\
13.57	0.150419235744634\\
13.58	0.150360638071344\\
13.59	0.150305445214616\\
13.6	0.150253657721457\\
13.61	0.150205275798995\\
13.62	0.150160299322335\\
13.63	0.150118727842263\\
13.64	0.150080560592773\\
13.65	0.150045796498456\\
13.66	0.150014434181705\\
13.67	0.149986471969772\\
13.68	0.14996190790165\\
13.69	0.149940739734798\\
13.7	0.149922964951695\\
13.71	0.149908580766232\\
13.72	0.149897584129935\\
13.73	0.149889971738022\\
13.74	0.149885740035302\\
13.75	0.149884885221901\\
13.76	0.149887403258825\\
13.77	0.149893289873367\\
13.78	0.149902540564337\\
13.79	0.14991515060715\\
13.8	0.149931115058736\\
13.81	0.149950428762303\\
13.82	0.149973086351934\\
13.83	0.149999082257038\\
13.84	0.150028410706634\\
13.85	0.1500610657335\\
13.86	0.150097041178151\\
13.87	0.150136330692685\\
13.88	0.150178927744474\\
13.89	0.150224825619718\\
13.9	0.150274017426845\\
13.91	0.150326496099784\\
13.92	0.15038225440109\\
13.93	0.150441284924945\\
13.94	0.150503580100017\\
13.95	0.150569132192195\\
13.96	0.150637933307192\\
13.97	0.150709975393029\\
13.98	0.150785250242394\\
13.99	0.15086374949488\\
14	0.150945464639115\\
14.01	0.151030387014768\\
14.02	0.151118507814451\\
14.03	0.151209818085516\\
14.04	0.151304308731736\\
14.05	0.151401970514901\\
14.06	0.151502794056302\\
14.07	0.151606769838122\\
14.08	0.151713888204742\\
14.09	0.151824139363943\\
14.1	0.15193751338804\\
14.11	0.152054000214918\\
14.12	0.152173589648989\\
14.13	0.152296271362076\\
14.14	0.152422034894227\\
14.15	0.152550869654441\\
14.16	0.152682764921341\\
14.17	0.152817709843776\\
14.18	0.152955693441357\\
14.19	0.153096704604939\\
14.2	0.15324073209704\\
14.21	0.15338776455221\\
14.22	0.153537790477349\\
14.23	0.15369079825197\\
14.24	0.153846776128425\\
14.25	0.154005712232084\\
14.26	0.15416759456147\\
14.27	0.154332410988359\\
14.28	0.154500149257848\\
14.29	0.154670796988387\\
14.3	0.154844341671779\\
14.31	0.155020770673154\\
14.32	0.155200071230919\\
14.33	0.155382230456683\\
14.34	0.155567235335162\\
14.35	0.155755072724067\\
14.36	0.155945729353971\\
14.37	0.156139191828167\\
14.38	0.156335446622511\\
14.39	0.156534480085258\\
14.4	0.156736278436884\\
14.41	0.15694082776991\\
14.42	0.157148114048716\\
14.43	0.15735812310935\\
14.44	0.157570840659351\\
14.45	0.157786252277552\\
14.46	0.158004343413903\\
14.47	0.158225099389289\\
14.48	0.15844850539536\\
14.49	0.158674546494365\\
14.5	0.158903207618994\\
14.51	0.159134473572231\\
14.52	0.159368329027226\\
14.53	0.159604758527167\\
14.54	0.159843746485179\\
14.55	0.160085277184228\\
14.56	0.160329334777049\\
14.57	0.16057590328609\\
14.58	0.160824966603476\\
14.59	0.161076508490987\\
14.6	0.161330512580068\\
14.61	0.161586962371844\\
14.62	0.161845841237176\\
14.63	0.162107132416734\\
14.64	0.162370819021087\\
14.65	0.162636884030831\\
14.66	0.162905310296731\\
14.67	0.163176080539899\\
14.68	0.163449177351993\\
14.69	0.163724583195448\\
14.7	0.164002280403731\\
14.71	0.164282251181633\\
14.72	0.164564477605581\\
14.73	0.164848941623988\\
14.74	0.165135625057626\\
14.75	0.165424509600038\\
14.76	0.165715576817975\\
14.77	0.166008808151869\\
14.78	0.166304184916332\\
14.79	0.166601688300692\\
14.8	0.166901299369565\\
14.81	0.167202999063448\\
14.82	0.167506768199355\\
14.83	0.16781258747148\\
14.84	0.168120437451897\\
14.85	0.168430298591294\\
14.86	0.168742151219729\\
14.87	0.169055975547434\\
14.88	0.169371751665642\\
14.89	0.16968945954745\\
14.9	0.170009079048715\\
14.91	0.17033058990898\\
14.92	0.170653971752434\\
14.93	0.170979204088904\\
14.94	0.171306266314877\\
14.95	0.171635137714555\\
14.96	0.171965797460939\\
14.97	0.172298224616943\\
14.98	0.172632390214308\\
14.99	0.172968279717432\\
15	0.173305880635565\\
15.01	0.173645164207314\\
15.02	0.173986108968038\\
15.03	0.17432869334542\\
15.04	0.174672895663639\\
15.05	0.175018694145944\\
15.06	0.175366066916525\\
15.07	0.175714992002116\\
15.08	0.176065447333475\\
15.09	0.176417410746836\\
15.1	0.176770859985346\\
15.11	0.177125772700517\\
15.12	0.17748212645368\\
15.13	0.177839898717451\\
15.14	0.178199066877214\\
15.15	0.178559608232603\\
15.16	0.178921499999\\
15.17	0.179284719309032\\
15.18	0.179649243214072\\
15.19	0.180015048685746\\
15.2	0.180382112617435\\
15.21	0.180750411825768\\
15.22	0.181119923052123\\
15.23	0.181490622964105\\
15.24	0.181862488157023\\
15.25	0.182235495155352\\
15.26	0.182609620414176\\
15.27	0.182984840320616\\
15.28	0.183361131195239\\
15.29	0.183738469293437\\
15.3	0.184116830806793\\
15.31	0.184496191864403\\
15.32	0.184876528534187\\
15.33	0.185257816824146\\
15.34	0.185640032683608\\
15.35	0.18602315200442\\
15.36	0.186407150622107\\
15.37	0.186792004316996\\
15.38	0.187177688815294\\
15.39	0.187564179790123\\
15.4	0.187951452862518\\
15.41	0.188339483602372\\
15.42	0.188728247529342\\
15.43	0.189117720113711\\
15.44	0.189507876777204\\
15.45	0.189898692893754\\
15.46	0.190290143790238\\
15.47	0.190682204747159\\
15.48	0.191074850999296\\
15.49	0.19146805773631\\
15.5	0.191861800103317\\
15.51	0.192256053201432\\
15.52	0.192650792088277\\
15.53	0.193045991778468\\
15.54	0.193441627244082\\
15.55	0.193837673415103\\
15.56	0.194234105179861\\
15.57	0.194630897385463\\
15.58	0.195028024838224\\
15.59	0.195425462304107\\
15.6	0.195823184509172\\
15.61	0.19622116614005\\
15.62	0.196619381844438\\
15.63	0.197017806231633\\
15.64	0.197416413873107\\
15.65	0.197815179303133\\
15.66	0.198214077019464\\
15.67	0.198613081484083\\
15.68	0.199012167124029\\
15.69	0.199411308332291\\
15.7	0.199810479468806\\
15.71	0.200209654861544\\
15.72	0.200608808807702\\
15.73	0.201007915575003\\
15.74	0.201406949403116\\
15.75	0.201805884505193\\
15.76	0.202204695069549\\
15.77	0.202603355261449\\
15.78	0.203001839225063\\
15.79	0.203400121085536\\
15.8	0.203798174951219\\
15.81	0.204195975000748\\
15.82	0.20459349536132\\
15.83	0.204990709967912\\
15.84	0.205387592886962\\
15.85	0.205784118181468\\
15.86	0.206180259914085\\
15.87	0.206575992150366\\
15.88	0.206971288962137\\
15.89	0.207366124431017\\
15.9	0.207760472652055\\
15.91	0.208154307737493\\
15.92	0.208547603820648\\
15.93	0.208940335059894\\
15.94	0.209332475642735\\
15.95	0.209723999789982\\
15.96	0.210114881759991\\
15.97	0.210505095852973\\
15.98	0.210894616415365\\
15.99	0.211283417844233\\
16	0.211671474591719\\
16.01	0.212058761169495\\
16.02	0.212445252153236\\
16.03	0.212830922187077\\
16.04	0.213215745988056\\
16.05	0.213599698350523\\
16.06	0.213982754150509\\
16.07	0.214364888350031\\
16.08	0.214746076001335\\
16.09	0.215126292251052\\
16.1	0.215505512344263\\
16.11	0.215883711628464\\
16.12	0.216260865557407\\
16.13	0.216636949694823\\
16.14	0.217011939718011\\
16.15	0.217385811421278\\
16.16	0.21775854071923\\
16.17	0.218130103649904\\
16.18	0.218500476377736\\
16.19	0.218869635196354\\
16.2	0.219237556531194\\
16.21	0.21960421694194\\
16.22	0.219969593124772\\
16.23	0.220333661914436\\
16.24	0.220696400286114\\
16.25	0.221057785357119\\
16.26	0.221417794388385\\
16.27	0.221776404785785\\
16.28	0.222133594101245\\
16.29	0.222489340033684\\
16.3	0.222843620429776\\
16.31	0.223196413284516\\
16.32	0.223547696741638\\
16.33	0.223897449093843\\
16.34	0.224245648782876\\
16.35	0.224592274399443\\
16.36	0.22493730468298\\
16.37	0.225280718521279\\
16.38	0.225622494949976\\
16.39	0.225962613151918\\
16.4	0.226301052456405\\
16.41	0.226637792338327\\
16.42	0.226972812417198\\
16.43	0.227306092456092\\
16.44	0.227637815059447\\
16.45	0.227968771670289\\
16.46	0.22829899474005\\
16.47	0.22862841676401\\
16.48	0.228956959136471\\
16.49	0.229284532929201\\
16.5	0.229611039762074\\
16.51	0.229936372719233\\
16.52	0.230260417292604\\
16.53	0.230583052339743\\
16.54	0.230904151045492\\
16.55	0.23122358187869\\
16.56	0.231541209536631\\
16.57	0.231856895871153\\
16.58	0.232170500791174\\
16.59	0.232481883137306\\
16.6	0.232790901524833\\
16.61	0.233097415151911\\
16.62	0.233401284570317\\
16.63	0.233702372416506\\
16.64	0.234000544101119\\
16.65	0.234295668455378\\
16.66	0.234587618333179\\
16.67	0.234876271167904\\
16.68	0.235161509483289\\
16.69	0.235443221357919\\
16.7	0.23572130084315\\
16.71	0.235995648334497\\
16.72	0.236266170896745\\
16.73	0.236532782543227\\
16.74	0.236795404469947\\
16.75	0.237053965245384\\
16.76	0.237308400956996\\
16.77	0.237558655315634\\
16.78	0.237804679719217\\
16.79	0.238046433277142\\
16.8	0.238283882797098\\
16.81	0.238517002736002\\
16.82	0.238745775116933\\
16.83	0.238970189414\\
16.84	0.239190242407196\\
16.85	0.239405938009289\\
16.86	0.239617287066927\\
16.87	0.239824307138107\\
16.88	0.240027022248199\\
16.89	0.240225462626732\\
16.9	0.240419664427111\\
16.91	0.240609669431446\\
16.92	0.240795524742607\\
16.93	0.240977282465591\\
16.94	0.241154999380235\\
16.95	0.241328736607222\\
16.96	0.241498559269265\\
16.97	0.241664536149279\\
16.98	0.241826739347235\\
16.99	0.241985243937331\\
17	0.242140127626984\\
17.01	0.242291470419063\\
17.02	0.242439354278677\\
17.03	0.242583862805725\\
17.04	0.242725080914306\\
17.05	0.242863094519988\\
17.06	0.242997990235843\\
17.07	0.243129855078019\\
17.08	0.243258776181572\\
17.09	0.243384840527145\\
17.1	0.243508134679012\\
17.11	0.243628744534913\\
17.12	0.243746755088036\\
17.13	0.243862250201396\\
17.14	0.243975312394823\\
17.15	0.244086022644683\\
17.16	0.244194460196405\\
17.17	0.244300702389817\\
17.18	0.244404824497253\\
17.19	0.244506899574339\\
17.2	0.244606998323335\\
17.21	0.244705188968836\\
17.22	0.24480153714565\\
17.23	0.244896105798601\\
17.24	0.244988955093982\\
17.25	0.245080142342386\\
17.26	0.245169721932577\\
17.27	0.245257745276093\\
17.28	0.245344260762219\\
17.29	0.245429313722967\\
17.3	0.245512946407705\\
17.31	0.245595197967039\\
17.32	0.245676104445574\\
17.33	0.24575569878315\\
17.34	0.245834010824167\\
17.35	0.24591106733459\\
17.36	0.24598689202625\\
17.37	0.246061505588028\\
17.38	0.246134925723536\\
17.39	0.246207167194906\\
17.4	0.246278241872282\\
17.41	0.246348158788652\\
17.42	0.246416924199628\\
17.43	0.246484541647806\\
17.44	0.246551012031348\\
17.45	0.246616333676424\\
17.46	0.246680502413176\\
17.47	0.246743511654847\\
17.48	0.246805352479779\\
17.49	0.24686601371593\\
17.5	0.246925482027625\\
17.51	0.246983742004242\\
17.52	0.247040776250534\\
17.53	0.247096565478338\\
17.54	0.247151088599394\\
17.55	0.247204322819024\\
17.56	0.24725624373045\\
17.57	0.247306825409508\\
17.58	0.24735604050956\\
17.59	0.247403860356392\\
17.6	0.247450255042923\\
17.61	0.247495193523531\\
17.62	0.247538643707855\\
17.63	0.24758057255389\\
17.64	0.247620946160264\\
17.65	0.247659729857536\\
17.66	0.247696888298412\\
17.67	0.247732385546766\\
17.68	0.24776618516535\\
17.69	0.247798250302111\\
17.7	0.247828543775026\\
17.71	0.247857028155374\\
17.72	0.247883665849368\\
17.73	0.247908419178094\\
17.74	0.247931250455678\\
17.75	0.247952122065636\\
17.76	0.247970996535346\\
17.77	0.247987836608594\\
17.78	0.248002605316144\\
17.79	0.248015266044269\\
17.8	0.24802578260122\\
17.81	0.24803411928156\\
17.82	0.248040240928314\\
17.83	0.248044112992884\\
17.84	0.248045701592678\\
17.85	0.248044973566372\\
17.86	0.248041896526757\\
17.87	0.248036438911087\\
17.88	0.248028570028855\\
17.89	0.248018260106928\\
17.9	0.248005480331926\\
17.91	0.24799020288979\\
17.92	0.247972401002409\\
17.93	0.247952048961235\\
17.94	0.247929122157767\\
17.95	0.247903597110811\\
17.96	0.247875451490409\\
17.97	0.247844664138343\\
17.98	0.247811215085118\\
17.99	0.247775085563333\\
18	0.247736258017372\\
18.01	0.247694716109346\\
18.02	0.247650444721235\\
18.03	0.24760342995322\\
18.04	0.247553659118179\\
18.05	0.247501120732405\\
18.06	0.247445804502567\\
18.07	0.247387701309041\\
18.08	0.247326803185725\\
18.09	0.247263103296522\\
18.1	0.247196595908705\\
18.11	0.247127276363449\\
18.12	0.247055141043839\\
18.13	0.246980187340716\\
18.14	0.246902413616812\\
18.15	0.246821819169616\\
18.16	0.246738404193498\\
18.17	0.246652166037874\\
18.18	0.246562671129871\\
18.19	0.246469541863621\\
18.2	0.24637267068001\\
18.21	0.246271957873593\\
18.22	0.246167311421658\\
18.23	0.246058646795788\\
18.24	0.245945886771358\\
18.25	0.245828961236788\\
18.26	0.245707807003536\\
18.27	0.245582367617571\\
18.28	0.245452593172922\\
18.29	0.245318440127683\\
18.3	0.245179871122693\\
18.31	0.245036854802886\\
18.32	0.244889365641183\\
18.33	0.244737383764582\\
18.34	0.244580894781995\\
18.35	0.244419889613211\\
18.36	0.244254364318287\\
18.37	0.244084319926546\\
18.38	0.24390976226431\\
18.39	0.24373070178047\\
18.4	0.243547153368967\\
18.41	0.243359136187294\\
18.42	0.243166673470189\\
18.43	0.242969792337754\\
18.44	0.242768523597375\\
18.45	0.242562901538948\\
18.46	0.242352963723084\\
18.47	0.242138750762156\\
18.48	0.24192030609427\\
18.49	0.241697675750444\\
18.5	0.241470908115515\\
18.51	0.241240053683523\\
18.52	0.241005164808537\\
18.53	0.240766295452113\\
18.54	0.240523500928747\\
18.55	0.240276837650889\\
18.56	0.240026362875206\\
18.57	0.239772134451904\\
18.58	0.239514210579025\\
18.59	0.239252649563623\\
18.6	0.238987509591794\\
18.61	0.238718848509448\\
18.62	0.23844672361567\\
18.63	0.238171191470388\\
18.64	0.237892307717937\\
18.65	0.237610126927912\\
18.66	0.237324702454527\\
18.67	0.237036086315442\\
18.68	0.236744329090797\\
18.69	0.23644947984294\\
18.7	0.236151586057056\\
18.71	0.235850693602655\\
18.72	0.235546846715636\\
18.73	0.235240088000362\\
18.74	0.234930458450985\\
18.75	0.23461799749101\\
18.76	0.234302743029936\\
18.77	0.23398473153559\\
18.78	0.233663998120683\\
18.79	0.233340576641942\\
18.8	0.233014499810144\\
18.81	0.232685799309247\\
18.82	0.232354505922856\\
18.83	0.232020649666179\\
18.84	0.231684259921694\\
18.85	0.231345365576775\\
18.86	0.231003995161574\\
18.87	0.230660176985536\\
18.88	0.230313939271045\\
18.89	0.229965310282771\\
18.9	0.229614318451445\\
18.91	0.229260992490889\\
18.92	0.2289053615073\\
18.93	0.228547455099898\\
18.94	0.228187303452223\\
18.95	0.227824937413498\\
18.96	0.227460388569629\\
18.97	0.227093689303552\\
18.98	0.226724872844791\\
18.99	0.226353973308199\\
19	0.225981025722016\\
19.01	0.225606066045461\\
19.02	0.225229131176206\\
19.03	0.224850258948171\\
19.04	0.224469488120162\\
19.05	0.224086858355945\\
19.06	0.223702410196426\\
19.07	0.223316185024624\\
19.08	0.222928225024207\\
19.09	0.222538573132331\\
19.1	0.222147272987578\\
19.11	0.22175436887376\\
19.12	0.221359905660369\\
19.13	0.220963928740414\\
19.14	0.220566483966372\\
19.15	0.220167617584933\\
19.16	0.219767376171187\\
19.17	0.219365806562859\\
19.18	0.218962955795124\\
19.19	0.218558871036508\\
19.2	0.218153599526309\\
19.21	0.217747188513926\\
19.22	0.217339685200417\\
19.23	0.216931136682575\\
19.24	0.216521589899729\\
19.25	0.216111091583455\\
19.26	0.215699688210319\\
19.27	0.215287425957744\\
19.28	0.214874350663039\\
19.29	0.214460507785605\\
19.3	0.214045942372303\\
19.31	0.213630699025928\\
19.32	0.213214821876732\\
19.33	0.212798354556894\\
19.34	0.212381340177845\\
19.35	0.211963821310327\\
19.36	0.211545839967056\\
19.37	0.211127437587867\\
19.38	0.2107086550272\\
19.39	0.210289532543782\\
19.4	0.209870109792384\\
19.41	0.2094504258175\\
19.42	0.209030519048822\\
19.43	0.208610427298391\\
19.44	0.208190187759274\\
19.45	0.207769837005676\\
19.46	0.207349410994352\\
19.47	0.206928945067223\\
19.48	0.20650847395509\\
19.49	0.206088031782345\\
19.5	0.205667652072603\\
19.51	0.20524736775516\\
19.52	0.204827211172197\\
19.53	0.204407214086671\\
19.54	0.203987407690808\\
19.55	0.20356782261515\\
19.56	0.203148488938093\\
19.57	0.202729436195855\\
19.58	0.202310693392838\\
19.59	0.201892289012326\\
19.6	0.201474251027482\\
19.61	0.201056606912607\\
19.62	0.200639383654613\\
19.63	0.200222607764692\\
19.64	0.199806305290136\\
19.65	0.199390501826286\\
19.66	0.198975222528576\\
19.67	0.198560492124659\\
19.68	0.198146334926574\\
19.69	0.197732774842952\\
19.7	0.197319835391213\\
19.71	0.196907539709769\\
19.72	0.196495910570182\\
19.73	0.196084970389285\\
19.74	0.195674741241229\\
19.75	0.195265244869467\\
19.76	0.194856502698626\\
19.77	0.194448535846292\\
19.78	0.194041365134664\\
19.79	0.193635011102083\\
19.8	0.193229494014423\\
19.81	0.192824833876327\\
19.82	0.192421050442282\\
19.83	0.19201816322753\\
19.84	0.191616191518794\\
19.85	0.191215154384821\\
19.86	0.190815070686733\\
19.87	0.190415959088179\\
19.88	0.190017838065273\\
19.89	0.189620725916326\\
19.9	0.189224640771363\\
19.91	0.188829600601403\\
19.92	0.188435623227531\\
19.93	0.188042726329719\\
19.94	0.187650927455423\\
19.95	0.187260244027944\\
19.96	0.186870693354529\\
19.97	0.186482292634249\\
19.98	0.186095058965613\\
19.99	0.185709009353948\\
};
\addlegendentry{proposed\hspace{5pt}}

\addplot [line width=\plotDotted, color=color2, dotted]
  table[row sep=crcr]{%
0	0.063\\
0.01	0.0631044687357965\\
0.02	0.0634085057177851\\
0.03	0.0638993052256273\\
0.04	0.0645650662127725\\
0.05	0.0653940366445823\\
0.06	0.0663753483534812\\
0.07	0.0674987560948777\\
0.08	0.0687545688369051\\
0.09	0.0701336175645529\\
0.1	0.0716272241065965\\
0.11	0.0732271710411316\\
0.12	0.0749256726956335\\
0.13	0.0767153472290116\\
0.14	0.0785891897657054\\
0.15	0.0805405465448461\\
0.16	0.0825630900502873\\
0.17	0.0846507950991937\\
0.18	0.0867979158870841\\
0.19	0.0889989640147272\\
0.2	0.091248687555751\\
0.21	0.0935420512615264\\
0.22	0.0958742180395994\\
0.23	0.098240531880972\\
0.24	0.100636502446653\\
0.25	0.103057791551502\\
0.26	0.105500201799614\\
0.27	0.107959667626529\\
0.28	0.110432248985877\\
0.29	0.112914127879029\\
0.3	0.115401607864375\\
0.31	0.117891116598095\\
0.32	0.120379211352765\\
0.33	0.122862587338062\\
0.34	0.125338088515382\\
0.35	0.12780272046362\\
0.36	0.13025366472598\\
0.37	0.132688293957648\\
0.38	0.135104187111054\\
0.39	0.137499143847768\\
0.4	0.139871197359844\\
0.41	0.142218624822022\\
0.42	0.144539954779203\\
0.43	0.146833970897397\\
0.44	0.149099711663785\\
0.45	0.151336465802975\\
0.46	0.153543763370414\\
0.47	0.155721362678063\\
0.48	0.157869233389838\\
0.49	0.159987536284338\\
0.5	0.162076600311466\\
0.51	0.164136897661685\\
0.52	0.166169017618869\\
0.53	0.168173639979702\\
0.54	0.170151508796791\\
0.55	0.172103407143713\\
0.56	0.174030133514162\\
0.57	0.175932480361481\\
0.58	0.17781121516659\\
0.59	0.179667064299075\\
0.6	0.181497454349197\\
0.61	0.183295916267517\\
0.62	0.185058553069768\\
0.63	0.186780808797883\\
0.64	0.188457348868903\\
0.65	0.190081945986979\\
0.66	0.191647446973866\\
0.67	0.19314528465983\\
0.68	0.194565726766125\\
0.69	0.19589757279295\\
0.7	0.197127898148064\\
0.71	0.198241904792329\\
0.72	0.199222728412341\\
0.73	0.200051252543193\\
0.74	0.200705942094934\\
0.75	0.201162713658342\\
0.76	0.201394866313627\\
0.77	0.201373104759559\\
0.78	0.201065696691319\\
0.79	0.200439088720218\\
0.8	0.199457542223568\\
0.81	0.198085230131998\\
0.82	0.196287200067182\\
0.83	0.194031051321337\\
0.84	0.19128943616431\\
0.85	0.188042939056694\\
0.86	0.184283252232214\\
0.87	0.180016263797348\\
0.88	0.175264480019725\\
0.89	0.170068100229201\\
0.9	0.164484161264205\\
0.91	0.158583525592528\\
0.92	0.152446029689336\\
0.93	0.14615462757147\\
0.94	0.139789621067421\\
0.95	0.13342395250337\\
0.96	0.127120131964672\\
0.97	0.120928887548697\\
0.98	0.114889253545955\\
0.99	0.109029632558759\\
1	0.103369270339584\\
1.01	0.0979201491719551\\
1.02	0.0926885287174723\\
1.03	0.0876762532688481\\
1.04	0.0828819701471549\\
1.05	0.0783018865149396\\
1.06	0.0739303855152653\\
1.07	0.069760686131229\\
1.08	0.0657851641837521\\
1.09	0.0619956466901256\\
1.1	0.0583836437606231\\
1.11	0.0549405359227802\\
1.12	0.0516577289300059\\
1.13	0.0485267838337578\\
1.14	0.045539527151287\\
1.15	0.0426881440399765\\
1.16	0.0399652562070093\\
1.17	0.0373639856050643\\
1.18	0.0348780046158154\\
1.19	0.0325015732802564\\
1.2	0.0302295641158057\\
1.21	0.0280574751115087\\
1.22	0.0259814315804762\\
1.23	0.0239981776521688\\
1.24	0.0221050582926166\\
1.25	0.0202999928394583\\
1.26	0.0185814411245719\\
1.27	0.016948363325259\\
1.28	0.0154001747318577\\
1.29	0.0139366966424404\\
1.3	0.0125581045919387\\
1.31	0.0112648750930192\\
1.32	0.0100577320094715\\
1.33	0.00893754826973797\\
1.34	0.00790547559271729\\
1.35	0.00696262428609359\\
1.36	0.00611019811759736\\
1.37	0.00534940702176542\\
1.38	0.00468142900450003\\
1.39	0.00410737637569122\\
1.4	0.00362826645115155\\
1.41	0.00324499675043574\\
1.42	0.00295832461724893\\
1.43	0.00276885110560054\\
1.44	0.00267700890773781\\
1.45	0.00268305404865507\\
1.46	0.00278706103526591\\
1.47	0.00298892112448407\\
1.48	0.00328834336155115\\
1.49	0.00368485803609744\\
1.5	0.00417782220685617\\
1.51	0.00476642695512181\\
1.52	0.00544970604062978\\
1.53	0.00622654565052874\\
1.54	0.00709569495164267\\
1.55	0.0080557771776644\\
1.56	0.00910530100575546\\
1.57	0.0102426720008735\\
1.58	0.0114662039306325\\
1.59	0.0127741297783144\\
1.6	0.0141646123065315\\
1.61	0.0156357540486739\\
1.62	0.0171856066293797\\
1.63	0.018812179338642\\
1.64	0.0205134469064345\\
1.65	0.0222873564457825\\
1.66	0.0241318335517213\\
1.67	0.0260447875614155\\
1.68	0.0280241159967239\\
1.69	0.0300677082244988\\
1.7	0.0321734483819338\\
1.71	0.0343392176241575\\
1.72	0.0365628957591342\\
1.73	0.0388423623407016\\
1.74	0.0411754972944259\\
1.75	0.0435601811529001\\
1.76	0.0459942949773606\\
1.77	0.0484757200411414\\
1.78	0.0510023373477468\\
1.79	0.0535720270523499\\
1.8	0.0561826678505481\\
1.81	0.0588321363923767\\
1.82	0.0615183067731476\\
1.83	0.0642390501458035\\
1.84	0.0669922344923311\\
1.85	0.0697757245845759\\
1.86	0.0725873821576502\\
1.87	0.0754250663122093\\
1.88	0.0782866341552695\\
1.89	0.0811699416830988\\
1.9	0.0840728449040697\\
1.91	0.0869932011943125\\
1.92	0.0899288708745793\\
1.93	0.092877718992939\\
1.94	0.0958376172947945\\
1.95	0.098806446359233\\
1.96	0.101782097878856\\
1.97	0.104762477058961\\
1.98	0.107745505111249\\
1.99	0.110729121816982\\
2	0.113711288134786\\
2.01	0.116689988828892\\
2.02	0.119663235094585\\
2.03	0.122629067158861\\
2.04	0.125585556835788\\
2.05	0.128530810017639\\
2.06	0.131462969084718\\
2.07	0.134380215218552\\
2.08	0.137280770605047\\
2.09	0.1401629005161\\
2.1	0.143024915259949\\
2.11	0.145865171992423\\
2.12	0.148682076382913\\
2.13	0.151474084130581\\
2.14	0.154239702327789\\
2.15	0.156977490669225\\
2.16	0.159686062506433\\
2.17	0.162364085748687\\
2.18	0.165010283612175\\
2.19	0.167623435220401\\
2.2	0.170202376059534\\
2.21	0.172745998293128\\
2.22	0.175253250941228\\
2.23	0.17772313992939\\
2.24	0.180154728013498\\
2.25	0.182547134586598\\
2.26	0.18489953537419\\
2.27	0.187211216314418\\
2.28	0.189481434338777\\
2.29	0.191709442055247\\
2.3	0.193894692960055\\
2.31	0.196036643930733\\
2.32	0.198134796877775\\
2.33	0.200188705330889\\
2.34	0.202197973490128\\
2.35	0.204162255215721\\
2.36	0.206081252967815\\
2.37	0.207954716703171\\
2.38	0.20978244273454\\
2.39	0.211564272557806\\
2.4	0.213300091651625\\
2.41	0.214989828253993\\
2.42	0.216633452119891\\
2.43	0.218230973263891\\
2.44	0.219782440691348\\
2.45	0.221287941121514\\
2.46	0.222747597705706\\
2.47	0.22416156874335\\
2.48	0.225530046398559\\
2.49	0.226853255419597\\
2.5	0.228131451863414\\
2.51	0.229364921827209\\
2.52	0.230553980188758\\
2.53	0.231698969357085\\
2.54	0.232800258034838\\
2.55	0.233858239993573\\
2.56	0.234873332862999\\
2.57	0.235845976935045\\
2.58	0.236776633983504\\
2.59	0.237665786099838\\
2.6	0.238513934545626\\
2.61	0.239321598621994\\
2.62	0.240089314556272\\
2.63	0.240817634405992\\
2.64	0.24150712498028\\
2.65	0.242158366778555\\
2.66	0.242771952946413\\
2.67	0.243348488248464\\
2.68	0.243888588057818\\
2.69	0.244392877361883\\
2.7	0.244861989784032\\
2.71	0.24529656662069\\
2.72	0.245697255893318\\
2.73	0.246064711414744\\
2.74	0.246399591869257\\
2.75	0.24670255990586\\
2.76	0.246974281244067\\
2.77	0.247215423791602\\
2.78	0.247426656773397\\
2.79	0.24760864987126\\
2.8	0.247762072373643\\
2.81	0.247887592334936\\
2.82	0.247985875743805\\
2.83	0.248057585700114\\
2.84	0.248103381600061\\
2.85	0.248123918329268\\
2.86	0.248119845463616\\
2.87	0.248091806477813\\
2.88	0.248040437961749\\
2.89	0.24796636884492\\
2.9	0.247870219629317\\
2.91	0.247752601631432\\
2.92	0.247614116234202\\
2.93	0.247455354149985\\
2.94	0.247276894695895\\
2.95	0.247079305083111\\
2.96	0.246863139722038\\
2.97	0.246628939545549\\
2.98	0.246377231352801\\
2.99	0.246108527176482\\
3	0.245823323676636\\
3.01	0.245522101564582\\
3.02	0.245205325060717\\
3.03	0.244873441390338\\
3.04	0.244526880321877\\
3.05	0.244166053752209\\
3.06	0.2437913553439\\
3.07	0.24340316021945\\
3.08	0.243001824717673\\
3.09	0.242587686217398\\
3.1	0.242161063033654\\
3.11	0.241722254391332\\
3.12	0.241271540481133\\
3.13	0.240809182602201\\
3.14	0.240335423395417\\
3.15	0.239850487170723\\
3.16	0.239354580331078\\
3.17	0.238847891894821\\
3.18	0.238330594117147\\
3.19	0.2378028432103\\
3.2	0.237264780160719\\
3.21	0.236716531640021\\
3.22	0.236158211005097\\
3.23	0.23558991938097\\
3.24	0.235011746818349\\
3.25	0.234423773515967\\
3.26	0.233826071096045\\
3.27	0.233218703919367\\
3.28	0.232601738224609\\
3.29	0.231975210757738\\
3.3	0.231339181582121\\
3.31	0.230693699381042\\
3.32	0.230038812168573\\
3.33	0.229374568477989\\
3.34	0.228701018464625\\
3.35	0.228018215808499\\
3.36	0.227326214030448\\
3.37	0.226625075660529\\
3.38	0.225914866212705\\
3.39	0.225195656710366\\
3.4	0.224467524194212\\
3.41	0.223730552233838\\
3.42	0.222984831535898\\
3.43	0.222230460782631\\
3.44	0.221467547886568\\
3.45	0.220696211912069\\
3.46	0.219916585993926\\
3.47	0.219128821679522\\
3.48	0.21833309523514\\
3.49	0.217529616590131\\
3.5	0.216718641744454\\
3.51	0.215900489634744\\
3.52	0.215075564638796\\
3.53	0.21424438609437\\
3.54	0.213407626410291\\
3.55	0.212566159550524\\
3.56	0.211721121871138\\
3.57	0.210862345802234\\
3.58	0.209961938395764\\
3.59	0.209026354824623\\
3.6	0.20806288119362\\
3.61	0.207077640553315\\
3.62	0.20607580282994\\
3.63	0.205061754456099\\
3.64	0.204039232369699\\
3.65	0.203011430359759\\
3.66	0.201981084258218\\
3.67	0.200950540923565\\
3.68	0.199921814736786\\
3.69	0.198896634399231\\
3.7	0.197876482120596\\
3.71	0.196862626758191\\
3.72	0.195856152073934\\
3.73	0.194857980981685\\
3.74	0.193868847021475\\
3.75	0.192889511172433\\
3.76	0.191920477702246\\
3.77	0.190962208496869\\
3.78	0.190015084237577\\
3.79	0.189079414497306\\
3.8	0.188155446556208\\
3.81	0.187243373212196\\
3.82	0.186343326554192\\
3.83	0.185455413174483\\
3.84	0.184579740384289\\
3.85	0.183716323920506\\
3.86	0.182865183411538\\
3.87	0.182026322571565\\
3.88	0.181199735346871\\
3.89	0.180385411872904\\
3.9	0.17958334405535\\
3.91	0.178793530557151\\
3.92	0.178015980971276\\
3.93	0.177250718985068\\
3.94	0.176497784392084\\
3.95	0.175757233874412\\
3.96	0.175029140553701\\
3.97	0.174313544985061\\
3.98	0.17361061873501\\
3.99	0.172920475196468\\
4	0.172243199233641\\
4.01	0.171578904671875\\
4.02	0.170927700995366\\
4.03	0.17028968884639\\
4.04	0.16966495578332\\
4.05	0.169053572449617\\
4.06	0.168455589265099\\
4.07	0.167871009838638\\
4.08	0.167299868188301\\
4.09	0.166742152181388\\
4.1	0.166197790841376\\
4.11	0.165666705340928\\
4.12	0.165148789587835\\
4.13	0.164643910959349\\
4.14	0.164151911428061\\
4.15	0.163672609010077\\
4.16	0.163205799467856\\
4.17	0.162751258203922\\
4.18	0.162308742286928\\
4.19	0.1618779925577\\
4.2	0.161458735769463\\
4.21	0.161050686723112\\
4.22	0.160653550364801\\
4.23	0.160267023819208\\
4.24	0.1598907983374\\
4.25	0.159524561143194\\
4.26	0.159167997166337\\
4.27	0.158820790654627\\
4.28	0.158482626660326\\
4.29	0.158153192398954\\
4.3	0.157832178480769\\
4.31	0.157519280017023\\
4.32	0.157214197604515\\
4.33	0.156916638193041\\
4.34	0.156626315841117\\
4.35	0.156342952365936\\
4.36	0.156066277893859\\
4.37	0.15579603131792\\
4.38	0.155531960668913\\
4.39	0.155273823406535\\
4.4	0.155021386636973\\
4.41	0.154774427263068\\
4.42	0.154532732073008\\
4.43	0.154296097773169\\
4.44	0.154064330970464\\
4.45	0.153837248109222\\
4.46	0.153614675367324\\
4.47	0.15339644851601\\
4.48	0.153182412747428\\
4.49	0.152972422473769\\
4.5	0.152766341101464\\
4.51	0.152564040783722\\
4.52	0.152365402154373\\
4.53	0.15217031404578\\
4.54	0.151978673193343\\
4.55	0.151790383928903\\
4.56	0.151605357865174\\
4.57	0.151423513573148\\
4.58	0.151244776254245\\
4.59	0.151069077408844\\
4.6	0.150896354502685\\
4.61	0.150726550632502\\
4.62	0.150559614192141\\
4.63	0.150395498540308\\
4.64	0.150234161670984\\
4.65	0.150075565887488\\
4.66	0.149919677481046\\
4.67	0.149766466414692\\
4.68	0.14961590601322\\
4.69	0.149467972659892\\
4.7	0.149322645500487\\
4.71	0.149179906155291\\
4.72	0.149039738439526\\
4.73	0.148902128092689\\
4.74	0.148767062517234\\
4.75	0.148634530526977\\
4.76	0.148504522105569\\
4.77	0.148377028175338\\
4.78	0.148252040376773\\
4.79	0.148129550858879\\
4.8	0.148009552080593\\
4.81	0.147892036623426\\
4.82	0.147776997015448\\
4.83	0.14766442556672\\
4.84	0.147554314216205\\
4.85	0.147446654390193\\
4.86	0.147341436872227\\
4.87	0.147238651684475\\
4.88	0.147138287980468\\
4.89	0.147040333949093\\
4.9	0.146944776729692\\
4.91	0.146851602338078\\
4.92	0.146760795603281\\
4.93	0.146672340114749\\
4.94	0.146586218179766\\
4.95	0.146502410790769\\
4.96	0.146420897602243\\
4.97	0.146341656916853\\
4.98	0.146264665680428\\
4.99	0.146189899485419\\
5	0.146117332582418\\
5.01	0.146046937899295\\
5.02	0.145978687067552\\
5.03	0.14591255045541\\
5.04	0.145848497207198\\
5.05	0.145786495288584\\
5.06	0.14572651153719\\
5.07	0.145668511718139\\
5.08	0.145612460584095\\
5.09	0.14555832193936\\
5.1	0.145506058707618\\
5.11	0.145455633002918\\
5.12	0.14540700620353\\
5.13	0.14536013902832\\
5.14	0.145314991615331\\
5.15	0.145271523602281\\
5.16	0.145229694208716\\
5.17	0.145189462319635\\
5.18	0.145150786570389\\
5.19	0.14511362543275\\
5.2	0.145077937302055\\
5.21	0.14504368058541\\
5.22	0.145010813790954\\
5.23	0.144979295618263\\
5.24	0.144949085050008\\
5.25	0.14492014144503\\
5.26	0.144892424633041\\
5.27	0.144865895011233\\
5.28	0.144840513643073\\
5.29	0.144816242359659\\
5.3	0.14479304386401\\
5.31	0.14477088183871\\
5.32	0.144749721057378\\
5.33	0.144729527500415\\
5.34	0.144710268475545\\
5.35	0.144691912743642\\
5.36	0.14467443065037\\
5.37	0.144657794264135\\
5.38	0.144641977520834\\
5.39	0.144626956375901\\
5.4	0.144612708964065\\
5.41	0.144599215767234\\
5.42	0.144586459790842\\
5.43	0.144574426748959\\
5.44	0.144563105258341\\
5.45	0.14455248704157\\
5.46	0.144542567139295\\
5.47	0.144533344131472\\
5.48	0.144524820367417\\
5.49	0.144517002204313\\
5.5	0.144509900253693\\
5.51	0.144503529635248\\
5.52	0.144497910237176\\
5.53	0.144493066982068\\
5.54	0.144489030097194\\
5.55	0.144485835387824\\
5.56	0.144483524512049\\
5.57	0.144482145255346\\
5.58	0.144481751802924\\
5.59	0.144482405007713\\
5.6	0.144484172651572\\
5.61	0.144487129697168\\
5.62	0.144491358527674\\
5.63	0.144496949171314\\
5.64	0.144503999507477\\
5.65	0.144512615451016\\
5.66	0.144522911111074\\
5.67	0.144535008920658\\
5.68	0.144549039732957\\
5.69	0.144565142880276\\
5.7	0.144583466191325\\
5.71	0.144604165962458\\
5.72	0.144627406878393\\
5.73	0.144653361877889\\
5.74	0.144682211959818\\
5.75	0.144714145925126\\
5.76	0.144749360050212\\
5.77	0.144788057687449\\
5.78	0.144830448788698\\
5.79	0.144876749348015\\
5.8	0.144927180760075\\
5.81	0.144981969091299\\
5.82	0.145041344261259\\
5.83	0.145105539132597\\
5.84	0.145174788508521\\
5.85	0.14524932803787\\
5.86	0.145329393028844\\
5.87	0.145415217173712\\
5.88	0.145507031188212\\
5.89	0.145605061370872\\
5.9	0.145709528089145\\
5.91	0.145820644201059\\
5.92	0.145938613422971\\
5.93	0.146063628655991\\
5.94	0.146195864642054\\
5.95	0.146334812668664\\
5.96	0.14648005718858\\
5.97	0.146631631335795\\
5.98	0.146789547706638\\
5.99	0.146953784508578\\
6	0.147124283827198\\
6.01	0.147300951125437\\
6.02	0.14748365495943\\
6.03	0.147672226800071\\
6.04	0.147866460935164\\
6.05	0.148066114438711\\
6.06	0.148270907199298\\
6.07	0.148480522004802\\
6.08	0.148694604685978\\
6.09	0.148912764326801\\
6.1	0.149134573554379\\
6.11	0.149359568925755\\
6.12	0.149587251432572\\
6.13	0.14981708714744\\
6.14	0.15004850803761\\
6.15	0.150280912972233\\
6.16	0.150513668949116\\
6.17	0.150746112565291\\
6.18	0.150977551753213\\
6.19	0.151207267800925\\
6.2	0.151434517670288\\
6.21	0.151658536622535\\
6.22	0.151878541155138\\
6.23	0.152093732248413\\
6.24	0.152303298914692\\
6.25	0.152506422037275\\
6.26	0.152702278481022\\
6.27	0.152890045451312\\
6.28	0.153068905073363\\
6.29	0.153238049159597\\
6.3	0.1533966841288\\
6.31	0.153544036834447\\
6.32	0.15367935637352\\
6.33	0.153801924315577\\
6.34	0.153911056284402\\
6.35	0.154006107900458\\
6.36	0.154086479689581\\
6.37	0.154151621819195\\
6.38	0.154201038611195\\
6.39	0.15423429278117\\
6.4	0.154251009354769\\
6.41	0.154250879213862\\
6.42	0.154233662227801\\
6.43	0.154199189928542\\
6.44	0.154147367692702\\
6.45	0.154078176398784\\
6.46	0.15399167353377\\
6.47	0.153887993729992\\
6.48	0.153767348720521\\
6.49	0.153630026709124\\
6.5	0.153476391158983\\
6.51	0.153306879012597\\
6.52	0.153121998363415\\
6.53	0.152922325607587\\
6.54	0.152708502111459\\
6.55	0.152481230437024\\
6.56	0.152241270173157\\
6.57	0.151989433425066\\
6.58	0.151726580017853\\
6.59	0.151453612472339\\
6.6	0.151171470812339\\
6.61	0.150881127262441\\
6.62	0.150583580894075\\
6.63	0.150279852275366\\
6.64	0.149970978177089\\
6.65	0.149658006383081\\
6.66	0.149341990648941\\
6.67	0.149023985847848\\
6.68	0.148705043337056\\
6.69	0.148386206573212\\
6.7	0.148068506999253\\
6.71	0.14775296022029\\
6.72	0.147440562480912\\
6.73	0.147132287451486\\
6.74	0.146829083326708\\
6.75	0.146531870235679\\
6.76	0.146241537959236\\
6.77	0.145958943947242\\
6.78	0.145684911625919\\
6.79	0.145420228983202\\
6.8	0.145165647418331\\
6.81	0.14492188084064\\
6.82	0.144689605001541\\
6.83	0.144469457043132\\
6.84	0.144262035246543\\
6.85	0.144067898963115\\
6.86	0.143887568711714\\
6.87	0.143721526425859\\
6.88	0.143570215834877\\
6.89	0.143434042963993\\
6.9	0.143313376739009\\
6.91	0.143208549682058\\
6.92	0.143119858685803\\
6.93	0.143047565854363\\
6.94	0.142991899400151\\
6.95	0.142953054586729\\
6.96	0.142931194708655\\
6.97	0.142926452100193\\
6.98	0.142938929165537\\
6.99	0.142968699424028\\
7	0.143015808564549\\
7.01	0.143080275503974\\
7.02	0.143162093445212\\
7.03	0.143261230930923\\
7.04	0.143377632889577\\
7.05	0.143511221670952\\
7.06	0.14366189806866\\
7.07	0.143829542327646\\
7.08	0.144014015134958\\
7.09	0.144215158592428\\
7.1	0.144432797170121\\
7.11	0.144666738639692\\
7.12	0.144916774986976\\
7.13	0.14518268330332\\
7.14	0.145464226655315\\
7.15	0.145761154932706\\
7.16	0.146073205674387\\
7.17	0.146400104872461\\
7.18	0.146741567754423\\
7.19	0.14709729954359\\
7.2	0.147466996197952\\
7.21	0.147850345127644\\
7.22	0.148247025891288\\
7.23	0.14865671087147\\
7.24	0.149079065929626\\
7.25	0.149513751040645\\
7.26	0.14996042090748\\
7.27	0.150418725556087\\
7.28	0.150888310911011\\
7.29	0.151368819351917\\
7.3	0.151859890251406\\
7.31	0.152361160494412\\
7.32	0.152872264979511\\
7.33	0.153392837102446\\
7.34	0.153922509222182\\
7.35	0.154460913109807\\
7.36	0.155007680380575\\
7.37	0.155562442909408\\
7.38	0.15612483323016\\
7.39	0.156694484918943\\
7.4	0.157271032961812\\
7.41	0.15785411410712\\
7.42	0.158443367202839\\
7.43	0.159038433519132\\
7.44	0.159638957056493\\
7.45	0.16024458483973\\
7.46	0.160854967198098\\
7.47	0.161469758031866\\
7.48	0.162088615065612\\
7.49	0.162711200088526\\
7.5	0.163337179182017\\
7.51	0.163966222934905\\
7.52	0.164598006646463\\
7.53	0.165232210517605\\
7.54	0.16586851983049\\
7.55	0.166506625116793\\
7.56	0.167146222314938\\
7.57	0.16778701291653\\
7.58	0.168428704102259\\
7.59	0.169071008867521\\
7.6	0.169713646137999\\
7.61	0.170356340875466\\
7.62	0.170998824174028\\
7.63	0.17164083334705\\
7.64	0.172282112004993\\
7.65	0.172922410124378\\
7.66	0.173561484108111\\
7.67	0.174199096837362\\
7.68	0.174835017715223\\
7.69	0.17546902270234\\
7.7	0.176100894344727\\
7.71	0.17673042179395\\
7.72	0.177357400819874\\
7.73	0.177981633816174\\
7.74	0.178602929798775\\
7.75	0.179221104397424\\
7.76	0.179835979840564\\
7.77	0.180447384933685\\
7.78	0.181055155031343\\
7.79	0.181659132003014\\
7.8	0.182259164192948\\
7.81	0.182855106374218\\
7.82	0.18344681969713\\
7.83	0.184034171632154\\
7.84	0.184617035907577\\
7.85	0.185195292442033\\
7.86	0.185768827272097\\
7.87	0.186337532475121\\
7.88	0.186901306087491\\
7.89	0.187460052018486\\
7.9	0.188013679959921\\
7.91	0.188562105291775\\
7.92	0.189105248983975\\
7.93	0.189643037494536\\
7.94	0.190175402664249\\
7.95	0.190702281608126\\
7.96	0.19122361660377\\
7.97	0.191739354976912\\
7.98	0.192249448984281\\
7.99	0.192753855694045\\
8	0.193252536864004\\
8.01	0.193745458817764\\
8.02	0.194232592319094\\
8.03	0.194713912444683\\
8.04	0.195189398455505\\
8.05	0.195659033667019\\
8.06	0.196122805318398\\
8.07	0.196580704441031\\
8.08	0.197032725726484\\
8.09	0.197478867394158\\
8.1	0.197919131058842\\
8.11	0.198353521598385\\
8.12	0.198782047021687\\
8.13	0.19920471833723\\
8.14	0.199621549422342\\
8.15	0.200032556893414\\
8.16	0.200437759977253\\
8.17	0.200837180383787\\
8.18	0.201230842180294\\
8.19	0.201618771667371\\
8.2	0.202000997256804\\
8.21	0.202377549351535\\
8.22	0.202748460227888\\
8.23	0.203113763920247\\
8.24	0.203473496108327\\
8.25	0.203827694007202\\
8.26	0.204176396260263\\
8.27	0.204519642835229\\
8.28	0.204857474923363\\
8.29	0.20518993484203\\
8.3	0.205517065940723\\
8.31	0.205838912510673\\
8.32	0.206155519698172\\
8.33	0.206466933421704\\
8.34	0.206773200292994\\
8.35	0.207074367542068\\
8.36	0.207370482946413\\
8.37	0.207661594764312\\
8.38	0.207947751672451\\
8.39	0.208229002707829\\
8.4	0.208505397214079\\
8.41	0.208776984792207\\
8.42	0.209043815255843\\
8.43	0.209305938591012\\
8.44	0.209563404920478\\
8.45	0.209816264472687\\
8.46	0.210064567555336\\
8.47	0.210308364533571\\
8.48	0.210547705812848\\
8.49	0.210782641826443\\
8.5	0.211013223027615\\
8.51	0.211239499886426\\
8.52	0.211461522891181\\
8.53	0.211679342554501\\
8.54	0.211893009423976\\
8.55	0.212102574097381\\
8.56	0.212308087242419\\
8.57	0.212509599620941\\
8.58	0.212707162117601\\
8.59	0.212900825772884\\
8.6	0.213090641820452\\
8.61	0.213276661728732\\
8.62	0.21345893724668\\
8.63	0.213637520453624\\
8.64	0.213812463813115\\
8.65	0.213983820230666\\
8.66	0.214151643115297\\
8.67	0.214315974935115\\
8.68	0.214476882311214\\
8.69	0.214634428980676\\
8.7	0.214788662292577\\
8.71	0.214939639227246\\
8.72	0.215087417699226\\
8.73	0.215232056649132\\
8.74	0.215373616133302\\
8.75	0.215512157414086\\
8.76	0.215647743051678\\
8.77	0.215780436997656\\
8.78	0.215910304690129\\
8.79	0.216037413150279\\
8.8	0.216161831080022\\
8.81	0.216283628960505\\
8.82	0.216402879151094\\
8.83	0.216519655988517\\
8.84	0.216634035885785\\
8.85	0.216746097430489\\
8.86	0.216855921482058\\
8.87	0.2169635912675\\
8.88	0.21706919247517\\
8.89	0.217172813346026\\
8.9	0.217274544761831\\
8.91	0.21737448032972\\
8.92	0.217472716462492\\
8.93	0.217569352453991\\
8.94	0.217664490548845\\
8.95	0.217758236005834\\
8.96	0.217850697154099\\
8.97	0.217941985441331\\
8.98	0.218032215473091\\
8.99	0.218121505042291\\
9	0.218209975147874\\
9.01	0.218297750001638\\
9.02	0.218384957022126\\
9.03	0.218471726814424\\
9.04	0.218558193134669\\
9.05	0.218644492838014\\
9.06	0.218730765808738\\
9.07	0.218817154871139\\
9.08	0.218903805679787\\
9.09	0.218990866587695\\
9.1	0.219078488490875\\
9.11	0.219166824647752\\
9.12	0.219256030471844\\
9.13	0.219346263296107\\
9.14	0.21943768210731\\
9.15	0.219530447248827\\
9.16	0.219624720090198\\
9.17	0.219720662661885\\
9.18	0.219818437253632\\
9.19	0.219918205974969\\
9.2	0.2200201302764\\
9.21	0.220124370430017\\
9.22	0.220231084968352\\
9.23	0.220340430080515\\
9.24	0.220452558964824\\
9.25	0.220567621137456\\
9.26	0.220685761696904\\
9.27	0.220807120544409\\
9.28	0.220931831560916\\
9.29	0.22106002174163\\
9.3	0.221191810289691\\
9.31	0.221327307671172\\
9.32	0.221466614634165\\
9.33	0.221609821195516\\
9.34	0.221757005599499\\
9.35	0.221908233253572\\
9.36	0.222063555647243\\
9.37	0.222223009260996\\
9.38	0.222386614473203\\
9.39	0.2225543744739\\
9.4	0.222726274195279\\
9.41	0.222902279269713\\
9.42	0.223082335026976\\
9.43	0.223266365543174\\
9.44	0.223454272754551\\
9.45	0.22364593564988\\
9.46	0.223841209555504\\
9.47	0.224039925527166\\
9.48	0.224241889862638\\
9.49	0.224446883748652\\
9.5	0.224654663054856\\
9.51	0.224864958286314\\
9.52	0.225077474704521\\
9.53	0.225291892624957\\
9.54	0.225507867896876\\
9.55	0.225725032568373\\
9.56	0.225942995736743\\
9.57	0.226161344581004\\
9.58	0.226379645569979\\
9.59	0.226597445835938\\
9.6	0.226814274700389\\
9.61	0.227029645335344\\
9.62	0.227243056540528\\
9.63	0.227453994614453\\
9.64	0.227661935295448\\
9.65	0.227866345747487\\
9.66	0.228066686565309\\
9.67	0.228262413773773\\
9.68	0.228452980797886\\
9.69	0.228637840382317\\
9.7	0.228816446442606\\
9.71	0.228988255834643\\
9.72	0.229152730034122\\
9.73	0.229309336723756\\
9.74	0.22945755129271\\
9.75	0.229596858260027\\
9.76	0.229726751042662\\
9.77	0.229846739180823\\
9.78	0.229956341702852\\
9.79	0.230055093217919\\
9.8	0.230142544420783\\
9.81	0.230218263768304\\
9.82	0.230281839398543\\
9.83	0.230332881374577\\
9.84	0.23037102434455\\
9.85	0.23039593071909\\
9.86	0.230407294476775\\
9.87	0.230404845717818\\
9.88	0.230388356095268\\
9.89	0.230357645261791\\
9.9	0.230312588477934\\
9.91	0.230253125534638\\
9.92	0.230179222125298\\
9.93	0.230091077897058\\
9.94	0.229988846540188\\
9.95	0.229872847065582\\
9.96	0.229743532930542\\
9.97	0.229601512200581\\
9.98	0.229447570113563\\
9.99	0.229282694178147\\
10	0.229108101931258\\
10.01	0.228925271480248\\
10.02	0.228721363350761\\
10.03	0.228486644624512\\
10.04	0.228226898141544\\
10.05	0.227947271283795\\
10.06	0.227652281482174\\
10.07	0.22734588769714\\
10.08	0.227031558978409\\
10.09	0.226712334456171\\
10.1	0.226390875366381\\
10.11	0.226069510188841\\
10.12	0.225750273873699\\
10.13	0.225434890393569\\
10.14	0.225125010812765\\
10.15	0.224821923818123\\
10.16	0.22452679043731\\
10.17	0.224240610157\\
10.18	0.223964237926158\\
10.19	0.223698398833895\\
10.2	0.223443700726271\\
10.21	0.223200645004393\\
10.22	0.222969635834326\\
10.23	0.222750987993422\\
10.24	0.222544933574386\\
10.25	0.222351627765063\\
10.26	0.222171153915828\\
10.27	0.222003512310987\\
10.28	0.221848654957308\\
10.29	0.221706528368385\\
10.3	0.221576907986159\\
10.31	0.221459615695234\\
10.32	0.221354412660004\\
10.33	0.221260972148782\\
10.34	0.221178955199817\\
10.35	0.221107989340376\\
10.36	0.221047673055242\\
10.37	0.220997580157205\\
10.38	0.22095726397534\\
10.39	0.220926261279708\\
10.4	0.220904095873619\\
10.41	0.220890281802711\\
10.42	0.220884326151218\\
10.43	0.220885731417817\\
10.44	0.220893997484053\\
10.45	0.220908623206073\\
10.46	0.220929107674159\\
10.47	0.220954951193673\\
10.48	0.220985656045647\\
10.49	0.221020727085556\\
10.5	0.221059672235642\\
10.51	0.221102002920135\\
10.52	0.221147232036345\\
10.53	0.221194884861564\\
10.54	0.221244482778699\\
10.55	0.221295555699233\\
10.56	0.221347639499192\\
10.57	0.221400273359225\\
10.58	0.221453015132779\\
10.59	0.221505417994632\\
10.6	0.221557048787817\\
10.61	0.221607484071539\\
10.62	0.221656310944982\\
10.63	0.221703127860107\\
10.64	0.221747545410037\\
10.65	0.221789187080097\\
10.66	0.221827689950183\\
10.67	0.221862705338893\\
10.68	0.221893899381848\\
10.69	0.221920953538467\\
10.7	0.22194356502334\\
10.71	0.22196144716\\
10.72	0.221974329656437\\
10.73	0.221981958803001\\
10.74	0.221984097594496\\
10.75	0.221980525779185\\
10.76	0.221971039838164\\
10.77	0.221955452899137\\
10.78	0.22193359458905\\
10.79	0.221905310830264\\
10.8	0.221870463585144\\
10.81	0.221828930553951\\
10.82	0.22178060483091\\
10.83	0.22172539452318\\
10.84	0.221663222337352\\
10.85	0.221594025137825\\
10.86	0.221517753481262\\
10.87	0.221434371131004\\
10.88	0.221343854555117\\
10.89	0.221246192411466\\
10.9	0.221141385022941\\
10.91	0.22102944384571\\
10.92	0.220910390933153\\
10.93	0.220784258397837\\
10.94	0.220651087873733\\
10.95	0.220510929980623\\
10.96	0.220363843792448\\
10.97	0.220209896311202\\
10.98	0.220049161947748\\
10.99	0.219881722010828\\
11	0.219707664205358\\
11.01	0.219527082140982\\
11.02	0.219340074851727\\
11.03	0.219146746327494\\
11.04	0.21894720505802\\
11.05	0.218741558872924\\
11.06	0.218529932946978\\
11.07	0.218312452009042\\
11.08	0.218089229661566\\
11.09	0.217860388798346\\
11.1	0.217626056115888\\
11.11	0.217386360000905\\
11.12	0.21714143018735\\
11.13	0.216891397427731\\
11.14	0.21663639317908\\
11.15	0.216376549303561\\
11.16	0.216111997783626\\
11.17	0.215842870451596\\
11.18	0.215569298733507\\
11.19	0.215291413407048\\
11.2	0.215009344373393\\
11.21	0.214723220442697\\
11.22	0.214433169133016\\
11.23	0.214139316482399\\
11.24	0.213841786873875\\
11.25	0.213540702873057\\
11.26	0.213236185078061\\
11.27	0.212928351981436\\
11.28	0.212617319843796\\
11.29	0.212303202578836\\
11.3	0.2119861116494\\
11.31	0.211666155974284\\
11.32	0.211343441845427\\
11.33	0.211018072855179\\
11.34	0.210690149833295\\
11.35	0.210359770793324\\
11.36	0.210027030888075\\
11.37	0.209692022373817\\
11.38	0.20935483458289\\
11.39	0.209015553904408\\
11.4	0.208674263772736\\
11.41	0.208331044663425\\
11.42	0.207985974096297\\
11.43	0.207639126645389\\
11.44	0.207290573955455\\
11.45	0.206940384764744\\
11.46	0.206588624933772\\
11.47	0.206235357479835\\
11.48	0.205880642616984\\
11.49	0.205524537801227\\
11.5	0.20516709778072\\
11.51	0.204808374650709\\
11.52	0.204448417913014\\
11.53	0.204087274539852\\
11.54	0.203724989041803\\
11.55	0.203361603539729\\
11.56	0.202997157840502\\
11.57	0.202631689516361\\
11.58	0.202265233987777\\
11.59	0.201897824609684\\
11.6	0.201529492760979\\
11.61	0.201160267937183\\
11.62	0.20079017784619\\
11.63	0.200419248507027\\
11.64	0.200047504351594\\
11.65	0.199674968329329\\
11.66	0.199301662014804\\
11.67	0.198927605718244\\
11.68	0.198552818598979\\
11.69	0.198177318781898\\
11.7	0.197801123476923\\
11.71	0.197424249101615\\
11.72	0.197046711406978\\
11.73	0.196668525606596\\
11.74	0.19628970650923\\
11.75	0.195910268655021\\
11.76	0.19553022645548\\
11.77	0.195149594337453\\
11.78	0.194768386891269\\
11.79	0.194386619023292\\
11.8	0.194004306113126\\
11.81	0.193621464175723\\
11.82	0.19323811002866\\
11.83	0.19285426146487\\
11.84	0.192469937431101\\
11.85	0.192085158212402\\
11.86	0.191699945622913\\
11.87	0.19131432320324\\
11.88	0.190928316424691\\
11.89	0.190541952900615\\
11.9	0.190155262605065\\
11.91	0.189768278098972\\
11.92	0.189381034763977\\
11.93	0.188993571043981\\
11.94	0.188605928694447\\
11.95	0.188218153039345\\
11.96	0.187830293235593\\
11.97	0.187442402544656\\
11.98	0.187054538610889\\
11.99	0.186666763746004\\
12	0.18627914521888\\
12.01	0.185891755549717\\
12.02	0.185504672807319\\
12.03	0.185117980908017\\
12.04	0.18473176991447\\
12.05	0.184346136332287\\
12.06	0.183961183402066\\
12.07	0.183577021384105\\
12.08	0.183193767832676\\
12.09	0.182811547856359\\
12.1	0.182430494360543\\
12.11	0.182050748267811\\
12.12	0.181672458711516\\
12.13	0.181295783197498\\
12.14	0.180920887728507\\
12.15	0.180547946885606\\
12.16	0.180177143860531\\
12.17	0.179808670432779\\
12.18	0.179442726885068\\
12.19	0.179079521850774\\
12.2	0.178719272086988\\
12.21	0.178362202167055\\
12.22	0.178008544086759\\
12.23	0.177658536778783\\
12.24	0.177312425530711\\
12.25	0.176970461302595\\
12.26	0.176632899941069\\
12.27	0.176300001288082\\
12.28	0.175972028183579\\
12.29	0.175649245362808\\
12.3	0.175331918250464\\
12.31	0.175020311655418\\
12.32	0.174714688371434\\
12.33	0.174415307690911\\
12.34	0.174122423840323\\
12.35	0.173836275917755\\
12.36	0.173557119245067\\
12.37	0.173285175152421\\
12.38	0.173020660774506\\
12.39	0.172763779587794\\
12.4	0.172514719634644\\
12.41	0.172273651764404\\
12.42	0.172040727906978\\
12.43	0.171816079394245\\
12.44	0.171599815344017\\
12.45	0.171392021120301\\
12.46	0.171192756882308\\
12.47	0.17100205623316\\
12.48	0.170819924977464\\
12.49	0.170646339994996\\
12.5	0.170481248235657\\
12.51	0.170324565838725\\
12.52	0.17017617737723\\
12.53	0.170035935226141\\
12.54	0.169903659050958\\
12.55	0.169779135411367\\
12.56	0.16966211747282\\
12.57	0.169552324817362\\
12.58	0.169449443343698\\
12.59	0.169353125245484\\
12.6	0.169262989056135\\
12.61	0.169178619748098\\
12.62	0.169099568874568\\
12.63	0.169025354742106\\
12.64	0.168955462603485\\
12.65	0.168889344861496\\
12.66	0.168826421276356\\
12.67	0.168766079171832\\
12.68	0.168707673638349\\
12.69	0.168650527735168\\
12.7	0.168593932698388\\
12.71	0.168537148167037\\
12.72	0.168479402446072\\
12.73	0.168419892832794\\
12.74	0.168357786042064\\
12.75	0.168292218776016\\
12.76	0.168222298495726\\
12.77	0.168147104465579\\
12.78	0.168065689155953\\
12.79	0.167977080106206\\
12.8	0.167880282367554\\
12.81	0.167774281663993\\
12.82	0.167658048428136\\
12.83	0.167530542886877\\
12.84	0.167390721387594\\
12.85	0.167237544167341\\
12.86	0.167069984772477\\
12.87	0.166887041331226\\
12.88	0.166687749862769\\
12.89	0.166471199768894\\
12.9	0.166236535321051\\
12.91	0.165982340460967\\
12.92	0.165708056949968\\
12.93	0.165414276023921\\
12.94	0.165101836005871\\
12.95	0.164771730427642\\
12.96	0.164425112000596\\
12.97	0.164063303483905\\
12.98	0.163687806700545\\
12.99	0.163300307951053\\
13	0.162902678707908\\
13.01	0.162496970637852\\
13.02	0.162085404222749\\
13.03	0.161670350575303\\
13.04	0.161254306460707\\
13.05	0.160839863005819\\
13.06	0.160429669056813\\
13.07	0.160026390580884\\
13.08	0.159632667845762\\
13.09	0.159251072311232\\
13.1	0.158884065205128\\
13.11	0.158533959627124\\
13.12	0.158202887740312\\
13.13	0.157892774201737\\
13.14	0.157605316489388\\
13.15	0.157341972254528\\
13.16	0.157103950044265\\
13.17	0.156892221401756\\
13.18	0.156707508335929\\
13.19	0.156550301803666\\
13.2	0.156420869569509\\
13.21	0.156319267620155\\
13.22	0.156245351996059\\
13.23	0.156198790625388\\
13.24	0.156179071861564\\
13.25	0.156185528727141\\
13.26	0.156217333260912\\
13.27	0.156273520990178\\
13.28	0.156353002259818\\
13.29	0.156454577476311\\
13.3	0.156576953470774\\
13.31	0.156718760740552\\
13.32	0.156878571182072\\
13.33	0.157054915836887\\
13.34	0.157246302145052\\
13.35	0.157451230230556\\
13.36	0.157668207819763\\
13.37	0.157895763498952\\
13.38	0.158132458133657\\
13.39	0.158376894385759\\
13.4	0.158627724362986\\
13.41	0.158883655513162\\
13.42	0.159143454929587\\
13.43	0.159405952265336\\
13.44	0.159670041465939\\
13.45	0.159934681526239\\
13.46	0.160198896462702\\
13.47	0.16046177467133\\
13.48	0.160722467817178\\
13.49	0.160980189376943\\
13.5	0.161234212933038\\
13.51	0.161483870297003\\
13.52	0.161728549522603\\
13.53	0.161967692854525\\
13.54	0.16220079464701\\
13.55	0.162427399277704\\
13.56	0.162647099075083\\
13.57	0.162859532272519\\
13.58	0.163064380998202\\
13.59	0.163261369307175\\
13.6	0.163450261259669\\
13.61	0.163630859048333\\
13.62	0.163803001175855\\
13.63	0.163966560683623\\
13.64	0.164121443431489\\
13.65	0.164267586428277\\
13.66	0.16440495621235\\
13.67	0.164533547281354\\
13.68	0.164653380570099\\
13.69	0.164764501975454\\
13.7	0.164866980927075\\
13.71	0.164960909002761\\
13.72	0.165046398587224\\
13.73	0.165123581573116\\
13.74	0.165192608103114\\
13.75	0.165253645351994\\
13.76	0.16530687634759\\
13.77	0.165352498829636\\
13.78	0.165390724145527\\
13.79	0.165421776182072\\
13.8	0.165445890332401\\
13.81	0.165463312497206\\
13.82	0.165474298119562\\
13.83	0.165479111252627\\
13.84	0.16547802365954\\
13.85	0.165471313944927\\
13.86	0.165459266717393\\
13.87	0.165442171782486\\
13.88	0.165420323365604\\
13.89	0.165394019364352\\
13.9	0.165363560629904\\
13.91	0.165329250276922\\
13.92	0.165291393021617\\
13.93	0.165250294547552\\
13.94	0.165206260898791\\
13.95	0.165159597900041\\
13.96	0.165110610603386\\
13.97	0.165059602761287\\
13.98	0.165006876325474\\
13.99	0.164952730971379\\
14	0.164897463647764\\
14.01	0.164841368151187\\
14.02	0.164784734724951\\
14.03	0.164727849682175\\
14.04	0.164670995052621\\
14.05	0.164614448252906\\
14.06	0.164558481779706\\
14.07	0.164503362925583\\
14.08	0.164449353517005\\
14.09	0.164396709674165\\
14.1	0.164345681592166\\
14.11	0.164296513343132\\
14.12	0.164249442698789\\
14.13	0.16420470097306\\
14.14	0.164162512884185\\
14.15	0.164123096435864\\
14.16	0.164086662816929\\
14.17	0.164053416319008\\
14.18	0.164023554271639\\
14.19	0.163997266994303\\
14.2	0.163974737764772\\
14.21	0.163956142803235\\
14.22	0.163941651271576\\
14.23	0.163931425287216\\
14.24	0.163925619950904\\
14.25	0.16392438338783\\
14.26	0.163927856801427\\
14.27	0.163936174539223\\
14.28	0.163949464170098\\
14.29	0.163967846572282\\
14.3	0.163991436031462\\
14.31	0.164020340348311\\
14.32	0.164054660954795\\
14.33	0.164094493038602\\
14.34	0.164139925675024\\
14.35	0.164191041965637\\
14.36	0.164247919183146\\
14.37	0.16431062892172\\
14.38	0.164379237252208\\
14.39	0.164453804881593\\
14.4	0.164534387316058\\
14.41	0.164621035027075\\
14.42	0.164713793619899\\
14.43	0.164812704003899\\
14.44	0.164917802564154\\
14.45	0.165029121333757\\
14.46	0.165146688166292\\
14.47	0.165270526907971\\
14.48	0.165400657568919\\
14.49	0.165537096493134\\
14.5	0.165679856526657\\
14.51	0.165828947183509\\
14.52	0.165984374808968\\
14.53	0.1661461427398\\
14.54	0.166314251461049\\
14.55	0.166488698759034\\
14.56	0.166669479870234\\
14.57	0.166856587625712\\
14.58	0.167050012590831\\
14.59	0.167249743199957\\
14.6	0.167455765885927\\
14.61	0.167668065204042\\
14.62	0.167886623950401\\
14.63	0.168111423274377\\
14.64	0.168342442785085\\
14.65	0.168579660651707\\
14.66	0.168823053697557\\
14.67	0.169072597487773\\
14.68	0.169328266410587\\
14.69	0.169590033752091\\
14.7	0.169857871764464\\
14.71	0.170131751727654\\
14.72	0.170411644004479\\
14.73	0.170697518089197\\
14.74	0.170989342649536\\
14.75	0.171287085562252\\
14.76	0.171590713942259\\
14.77	0.171900194165398\\
14.78	0.17221549188494\\
14.79	0.172536572041902\\
14.8	0.172863398869289\\
14.81	0.173195935890372\\
14.82	0.173534145911128\\
14.83	0.17387799100697\\
14.84	0.174227432503908\\
14.85	0.174582430954292\\
14.86	0.174942946107269\\
14.87	0.175308936874137\\
14.88	0.175680361288736\\
14.89	0.17605717646305\\
14.9	0.176439338538181\\
14.91	0.176826802630872\\
14.92	0.177219522775748\\
14.93	0.177617451863444\\
14.94	0.178020541574798\\
14.95	0.178428742311287\\
14.96	0.178842003121869\\
14.97	0.179260271626425\\
14.98	0.179683493935955\\
14.99	0.180111614569718\\
15	0.180544576369488\\
15.01	0.180982320411094\\
15.02	0.181424785913423\\
15.03	0.181871910145062\\
15.04	0.182323628328751\\
15.05	0.182779873543822\\
15.06	0.183240576626803\\
15.07	0.183705666070367\\
15.08	0.184175067920792\\
15.09	0.184648705674145\\
15.1	0.185126500171333\\
15.11	0.185608369492254\\
15.12	0.18609422884921\\
15.13	0.186583990479795\\
15.14	0.187077563539471\\
15.15	0.187574853994019\\
15.16	0.188075764512122\\
15.17	0.188580194358262\\
15.18	0.189088039286223\\
15.19	0.189599191433394\\
15.2	0.190113539216177\\
15.21	0.190630967226737\\
15.22	0.191151356131401\\
15.23	0.191674582570998\\
15.24	0.192200519063437\\
15.25	0.192729033908878\\
15.26	0.193259991097821\\
15.27	0.19379325022248\\
15.28	0.194328666391824\\
15.29	0.194866090150677\\
15.3	0.1954053674033\\
15.31	0.195946339341894\\
15.32	0.196488842380476\\
15.33	0.197032708094608\\
15.34	0.1975777631675\\
15.35	0.19812382934298\\
15.36	0.198670723385913\\
15.37	0.199218257050621\\
15.38	0.19976623705791\\
15.39	0.20031446508133\\
15.4	0.200862737743317\\
15.41	0.201410846621882\\
15.42	0.201958578268577\\
15.43	0.202505714238435\\
15.44	0.203052031132675\\
15.45	0.203597300654933\\
15.46	0.204141289681854\\
15.47	0.204683760348871\\
15.48	0.205224470152061\\
15.49	0.205763172066962\\
15.5	0.206299614685283\\
15.51	0.206833542370464\\
15.52	0.207364695433064\\
15.53	0.207892810326977\\
15.54	0.208417619867504\\
15.55	0.208938853472329\\
15.56	0.209456237426457\\
15.57	0.2099694951722\\
15.58	0.210478347625286\\
15.59	0.210982513518197\\
15.6	0.211481709771812\\
15.61	0.21197565189646\\
15.62	0.212464054423433\\
15.63	0.212946631368018\\
15.64	0.21342309672507\\
15.65	0.213893164998081\\
15.66	0.214356551762682\\
15.67	0.214812974265417\\
15.68	0.215262152058567\\
15.69	0.215703807671687\\
15.7	0.216137667320419\\
15.71	0.216563461653012\\
15.72	0.216980926534803\\
15.73	0.21738980387079\\
15.74	0.217789842466184\\
15.75	0.218180798924645\\
15.76	0.218562412385455\\
15.77	0.218931570818776\\
15.78	0.219286171634499\\
15.79	0.21962604564189\\
15.8	0.219950982639329\\
15.81	0.220260751018367\\
15.82	0.220555108426395\\
15.83	0.220833807797427\\
15.84	0.221096600998974\\
15.85	0.221343241257636\\
15.86	0.221573484966071\\
15.87	0.221787093184999\\
15.88	0.221983833004068\\
15.89	0.222163478847423\\
15.9	0.222325813768938\\
15.91	0.222470630760577\\
15.92	0.22259773408592\\
15.93	0.22270694064478\\
15.94	0.22279808137153\\
15.95	0.222871002667865\\
15.96	0.222925567869666\\
15.97	0.222961658746917\\
15.98	0.222979177035139\\
15.99	0.222978045996376\\
16	0.222958212007385\\
16.01	0.222919646172309\\
16.02	0.222862345956653\\
16.03	0.222786336838948\\
16.04	0.222691673975974\\
16.05	0.222578443876849\\
16.06	0.222446766080682\\
16.07	0.222296794831824\\
16.08	0.222128720746013\\
16.09	0.221942772459938\\
16.1	0.221739218255918\\
16.11	0.2215183676525\\
16.12	0.221280572950876\\
16.13	0.221026230726019\\
16.14	0.220755783250503\\
16.15	0.220469719837924\\
16.16	0.220168578091846\\
16.17	0.219852945045211\\
16.18	0.219523458174168\\
16.19	0.219180806269371\\
16.2	0.218825730146959\\
16.21	0.218459023180668\\
16.22	0.218081531635928\\
16.23	0.217694154786324\\
16.24	0.217297844792509\\
16.25	0.216893606323627\\
16.26	0.216482495901453\\
16.27	0.21606562094796\\
16.28	0.215644138517797\\
16.29	0.21521925369828\\
16.3	0.214792217661011\\
16.31	0.214364325351141\\
16.32	0.213936912802566\\
16.33	0.213511354070107\\
16.34	0.213089057772848\\
16.35	0.21267146324639\\
16.36	0.212260036305744\\
16.37	0.211856264624924\\
16.38	0.211461652743997\\
16.39	0.211077716719275\\
16.4	0.210705978437551\\
16.41	0.210347959620542\\
16.42	0.210005175551118\\
16.43	0.209679128558172\\
16.44	0.209371301302142\\
16.45	0.209083149908114\\
16.46	0.208816096997872\\
16.47	0.208571524676302\\
16.48	0.208350767530885\\
16.49	0.208155105705682\\
16.5	0.207985758113\\
16.51	0.207843875846871\\
16.52	0.207730535862403\\
16.53	0.207646734984\\
16.54	0.207593384303362\\
16.55	0.207571304025068\\
16.56	0.207581218813432\\
16.57	0.207623753689301\\
16.58	0.207699430519603\\
16.59	0.207808665135786\\
16.6	0.207951765110127\\
16.61	0.208128928211105\\
16.62	0.208340241551056\\
16.63	0.208585681431105\\
16.64	0.208865113880181\\
16.65	0.20917829587689\\
16.66	0.209524877235287\\
16.67	0.209904403128337\\
16.68	0.210316317216141\\
16.69	0.210759965340005\\
16.7	0.211234599738198\\
16.71	0.21173938373484\\
16.72	0.212273396849838\\
16.73	0.212835640275184\\
16.74	0.213425042661174\\
16.75	0.21404046615528\\
16.76	0.214680712636392\\
16.77	0.215344530087905\\
16.78	0.216030619054612\\
16.79	0.216737639130502\\
16.8	0.217464215427205\\
16.81	0.218208944976019\\
16.82	0.218970403019919\\
16.83	0.219747149155814\\
16.84	0.2205377332913\\
16.85	0.221340701384311\\
16.86	0.222154600938266\\
16.87	0.22297798622947\\
16.88	0.223809423247626\\
16.89	0.224647494334284\\
16.9	0.225490802507811\\
16.91	0.226337975467094\\
16.92	0.227187669269465\\
16.93	0.228038571681448\\
16.94	0.228889405203743\\
16.95	0.229738929774327\\
16.96	0.230585945155875\\
16.97	0.231429293015576\\
16.98	0.232267858707162\\
16.99	0.233100572766356\\
17	0.23392641213214\\
17.01	0.234744401107129\\
17.02	0.235553612071105\\
17.03	0.236353165962229\\
17.04	0.237142232540784\\
17.05	0.23792003045048\\
17.06	0.238685827092318\\
17.07	0.239438938325926\\
17.08	0.240178728013025\\
17.09	0.240904607417343\\
17.1	0.241616034474896\\
17.11	0.242312512948044\\
17.12	0.242993591476226\\
17.13	0.243658862535654\\
17.14	0.244307961319674\\
17.15	0.244940564550824\\
17.16	0.245556389235008\\
17.17	0.246155191367525\\
17.18	0.246736764600053\\
17.19	0.247300938877041\\
17.2	0.247847579049317\\
17.21	0.248376583472119\\
17.22	0.248887882594164\\
17.23	0.249381437543764\\
17.24	0.249857238717481\\
17.25	0.250315304376279\\
17.26	0.250755679253629\\
17.27	0.251178433179548\\
17.28	0.251583659724129\\
17.29	0.2519714748637\\
17.3	0.252342015672332\\
17.31	0.252695439041116\\
17.32	0.253031920427224\\
17.33	0.253351652634517\\
17.34	0.253654844627132\\
17.35	0.253941720377248\\
17.36	0.254212517747958\\
17.37	0.254467487411975\\
17.38	0.254706891806673\\
17.39	0.254931004125785\\
17.4	0.255140107347902\\
17.41	0.255334493301772\\
17.42	0.255514461768215\\
17.43	0.2556803196184\\
17.44	0.255832379988027\\
17.45	0.255970961486929\\
17.46	0.256096387443449\\
17.47	0.256208985182865\\
17.48	0.256309085339089\\
17.49	0.256397021198738\\
17.5	0.256473128076639\\
17.51	0.256537742721769\\
17.52	0.256591202752557\\
17.53	0.256633846120455\\
17.54	0.256666010600612\\
17.55	0.256688033308498\\
17.56	0.256700250241252\\
17.57	0.256702995842526\\
17.58	0.256696602589611\\
17.59	0.256681400601583\\
17.6	0.256657717267237\\
17.61	0.256625876891591\\
17.62	0.256586200359733\\
17.63	0.256539004816852\\
17.64	0.256484603363275\\
17.65	0.256423304763445\\
17.66	0.256355413167729\\
17.67	0.256281227846115\\
17.68	0.256201042932826\\
17.69	0.256115147180993\\
17.7	0.256023823726626\\
17.71	0.255927349861157\\
17.72	0.255825996811959\\
17.73	0.255720029530328\\
17.74	0.255609706486505\\
17.75	0.25549527947142\\
17.76	0.255376993404952\\
17.77	0.25525508615059\\
17.78	0.255129788336472\\
17.79	0.255001323182925\\
17.8	0.254869906336653\\
17.81	0.254735745711895\\
17.82	0.25459904133888\\
17.83	0.254459985220076\\
17.84	0.254318761194698\\
17.85	0.25417554481212\\
17.86	0.254030503214776\\
17.87	0.253883795031285\\
17.88	0.253735570280478\\
17.89	0.253585970287089\\
17.9	0.253435127609851\\
17.91	0.253283165982747\\
17.92	0.253130200270144\\
17.93	0.252976336436527\\
17.94	0.252821671531493\\
17.95	0.252666293690632\\
17.96	0.252510282152867\\
17.97	0.25235370729475\\
17.98	0.252196630682127\\
17.99	0.252039105139537\\
18	0.251881174837584\\
18.01	0.251722875398458\\
18.02	0.251564234019664\\
18.03	0.25140526961595\\
18.04	0.251245992979286\\
18.05	0.251086406956696\\
18.06	0.250926506645609\\
18.07	0.250766279606321\\
18.08	0.250605706091098\\
18.09	0.250444759289296\\
18.1	0.250283405587887\\
18.11	0.250121604846629\\
18.12	0.249959310687116\\
18.13	0.24979647079485\\
18.14	0.249633027233454\\
18.15	0.249468916770093\\
18.16	0.249304071211151\\
18.17	0.249138417747184\\
18.18	0.24897187930617\\
18.19	0.248804374914044\\
18.2	0.248635820061574\\
18.21	0.248466127076557\\
18.22	0.248295205500434\\
18.23	0.24812296246836\\
18.24	0.247949303091882\\
18.25	0.247774130843342\\
18.26	0.247597347941231\\
18.27	0.247418855735734\\
18.28	0.247238555093756\\
18.29	0.247056346782817\\
18.3	0.246872131853199\\
18.31	0.246685812017845\\
18.32	0.24649729002955\\
18.33	0.246306470055019\\
18.34	0.246113258045462\\
18.35	0.245917562103449\\
18.36	0.245719292845761\\
18.37	0.245518363762076\\
18.38	0.245314691569346\\
18.39	0.245108196561742\\
18.4	0.244898802956127\\
18.41	0.244686439232977\\
18.42	0.244471038472748\\
18.43	0.244252538687632\\
18.44	0.244030883148691\\
18.45	0.243806020708302\\
18.46	0.243577906117823\\
18.47	0.243346500340361\\
18.48	0.243111770858428\\
18.49	0.242873691976213\\
18.5	0.242632245116097\\
18.51	0.242387419108885\\
18.52	0.24213921047716\\
18.53	0.241887623710889\\
18.54	0.241632671534351\\
18.55	0.241374375163126\\
18.56	0.24111276454973\\
18.57	0.240847878616147\\
18.58	0.240579765471297\\
18.59	0.240308482611047\\
18.6	0.240034097098134\\
18.61	0.23975668571892\\
18.62	0.23947633511351\\
18.63	0.239193141875388\\
18.64	0.238907212616174\\
18.65	0.238618663990772\\
18.66	0.238327622677567\\
18.67	0.238034225307942\\
18.68	0.237738618338816\\
18.69	0.237440957861462\\
18.7	0.237141409339353\\
18.71	0.236840147267338\\
18.72	0.236537354744018\\
18.73	0.236233222948799\\
18.74	0.235927950514791\\
18.75	0.235621742788429\\
18.76	0.235314810966581\\
18.77	0.235007371101769\\
18.78	0.234699642966278\\
18.79	0.234391848766067\\
18.8	0.234084211695819\\
18.81	0.233776954327025\\
18.82	0.233470296821794\\
18.83	0.233164454966141\\
18.84	0.232859638017786\\
18.85	0.232556046365201\\
18.86	0.23225386899657\\
18.87	0.231953280779742\\
18.88	0.231654439557062\\
18.89	0.231357483062243\\
18.9	0.231062525670267\\
18.91	0.230768460170085\\
18.92	0.23047319111383\\
18.93	0.230177081811664\\
18.94	0.229880464688835\\
18.95	0.229583597847671\\
18.96	0.229286667110836\\
18.97	0.22898978538735\\
18.98	0.228692992104199\\
18.99	0.228396253028995\\
19	0.228099460589865\\
19.01	0.227802434783516\\
19.02	0.227504924764812\\
19.03	0.227206611213429\\
19.04	0.226907109572913\\
19.05	0.226605974253831\\
19.06	0.226302703884902\\
19.07	0.225996747683157\\
19.08	0.225687512995463\\
19.09	0.225374374038543\\
19.1	0.225056681832317\\
19.11	0.22473377528188\\
19.12	0.224404993316808\\
19.13	0.22406968794364\\
19.14	0.223727238009571\\
19.15	0.223377063414837\\
19.16	0.223018639450767\\
19.17	0.222651510883726\\
19.18	0.222275305356296\\
19.19	0.221889745640825\\
19.2	0.221494660261636\\
19.21	0.221089992005257\\
19.22	0.220675803866934\\
19.23	0.220252282038839\\
19.24	0.219819735631848\\
19.25	0.219378592937051\\
19.26	0.218929394171631\\
19.27	0.218472780809984\\
19.28	0.218009481766176\\
19.29	0.217540296857372\\
19.3	0.217066078127689\\
19.31	0.216587709736112\\
19.32	0.216106087199594\\
19.33	0.215622096824629\\
19.34	0.215136596152331\\
19.35	0.214650396182406\\
19.36	0.214164246034146\\
19.37	0.213678820555688\\
19.38	0.213194711218126\\
19.39	0.212712420442403\\
19.4	0.212232359319472\\
19.41	0.211754848511767\\
19.42	0.21128012197878\\
19.43	0.210808333059938\\
19.44	0.210339562378917\\
19.45	0.209873827005713\\
19.46	0.209411090323375\\
19.47	0.20895127208963\\
19.48	0.20849425825182\\
19.49	0.208039910158162\\
19.5	0.207588072900555\\
19.51	0.207138582616262\\
19.52	0.206691272661227\\
19.53	0.20624597864193\\
19.54	0.205802542352476\\
19.55	0.205360814707939\\
19.56	0.204920657794017\\
19.57	0.204481946168254\\
19.58	0.204044567551609\\
19.59	0.203608423043518\\
19.6	0.203173426981562\\
19.61	0.202739506550817\\
19.62	0.202306601230199\\
19.63	0.20187466214518\\
19.64	0.201443651379563\\
19.65	0.201013541284252\\
19.66	0.200584313808559\\
19.67	0.200155959869672\\
19.68	0.199728478768387\\
19.69	0.199301877653683\\
19.7	0.198876171035031\\
19.71	0.198451380338949\\
19.72	0.198027533505069\\
19.73	0.197604664616375\\
19.74	0.197182813558313\\
19.75	0.19676202570169\\
19.76	0.196342351604774\\
19.77	0.195923846730511\\
19.78	0.195506571175341\\
19.79	0.19509058940659\\
19.8	0.194675970005887\\
19.81	0.194262785416486\\
19.82	0.193851111692711\\
19.83	0.19344102825007\\
19.84	0.193032617614843\\
19.85	0.192625965172203\\
19.86	0.192221158912106\\
19.87	0.191818289172392\\
19.88	0.191417448378684\\
19.89	0.191018730780847\\
19.9	0.190622232185863\\
19.91	0.190228049687156\\
19.92	0.189836281390478\\
19.93	0.189447026136607\\
19.94	0.189060383221193\\
19.95	0.18867645211221\\
19.96	0.188295332165542\\
19.97	0.187917122339341\\
19.98	0.187541920907863\\
19.99	0.187169825175566\\
};
\addlegendentry{benchmark}

\end{axis}
\end{tikzpicture}%

==> figures/comparison_xyz_tracking.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
  width=2.95in,
  height=0.5in,
  at={(0in,1.1in)},
  scale only axis,
  xmin=0,
  xmax=10,
  xtick = {0,2,4,6,8,10},
  xticklabels = {},
  ymin=-0.70,
  ymax=-0.30,
  ytick = {-0.35,-0.5,-0.65},
  yticklabels = {{\text{-}0.35},{\text{-}0.5},{\text{-}0.65}},
  ylabel style={font=\color{white!15!black}},
  ylabel={$x$ (m)},
  % y label style={at={(0.03, 0.5)}},
  y label style={at={(0.03, 0.5)}},
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids,
  legend columns = 3,
  legend style={at={(0.0, 1.0)}, anchor=south west, legend cell align=left,
    align=left, draw=white!15!black,
    nodes={scale=0.9, transform shape}, 
    legend image code/.code={
      \draw[mark repeat=2,mark phase=2,line width=1.5pt]
      plot coordinates {
        (0cm,0cm)
        (0.15cm,0cm)
        (0.3cm,0cm)
      };
    }
  }
]
\addplot [line width=\plotDotted, color=color8, dashed]
  table[row sep=crcr]{%
0	-0.65\\
0.01	-0.649970000999987\\
0.02	-0.649880015999147\\
0.03	-0.649730080990281\\
0.04	-0.649520255945393\\
0.05	-0.649250624791704\\
0.06	-0.64892129537808\\
0.07	-0.648532399431896\\
0.08	-0.648084092506344\\
0.09	-0.647576553918218\\
0.1	-0.647009986676186\\
0.11	-0.646384617399591\\
0.12	-0.645700696227804\\
0.13	-0.644958496720177\\
0.14	-0.644158315746616\\
0.15	-0.643300473368841\\
0.16	-0.642385312712366\\
0.17	-0.641413199829252\\
0.18	-0.64038452355169\\
0.19	-0.639299695336477\\
0.2	-0.638159149100433\\
0.21	-0.636963341046846\\
0.22	-0.635712749482994\\
0.23	-0.634407874628829\\
0.24	-0.633049238416893\\
0.25	-0.631637384283556\\
0.26	-0.630172876951647\\
0.27	-0.628656302204574\\
0.28	-0.627088266652012\\
0.29	-0.625469397487278\\
0.3	-0.623800342236452\\
0.31	-0.62208176849938\\
0.32	-0.620314363682644\\
0.33	-0.618498834724605\\
0.34	-0.616635907812639\\
0.35	-0.614726328092673\\
0.36	-0.612770859371134\\
0.37	-0.610770283809438\\
0.38	-0.608725401611136\\
0.39	-0.606637030701842\\
0.4	-0.604506006402075\\
0.41	-0.602333181093142\\
0.42	-0.600119423876196\\
0.43	-0.597865620224608\\
0.44	-0.595572671629787\\
0.45	-0.5932414952406\\
0.46	-0.590873023496519\\
0.47	-0.588468203754665\\
0.48	-0.586027997910868\\
0.49	-0.583553382014933\\
0.5	-0.581045345880221\\
0.51	-0.578504892687747\\
0.52	-0.575933038584917\\
0.53	-0.573330812279079\\
0.54	-0.570699254626061\\
0.55	-0.568039418213837\\
0.56	-0.565352366941507\\
0.57	-0.562639175593754\\
0.58	-0.559900929410941\\
0.59	-0.557138723655032\\
0.6	-0.554353663171501\\
0.61	-0.551546861947407\\
0.62	-0.548719442665816\\
0.63	-0.545872536256743\\
0.64	-0.543007281444793\\
0.65	-0.540124824293688\\
0.66	-0.537226317747856\\
0.67	-0.534312921171269\\
0.68	-0.531385799883713\\
0.69	-0.528446124694675\\
0.7	-0.525495071435036\\
0.71	-0.522533820486753\\
0.72	-0.519563556310722\\
0.73	-0.51658546697301\\
0.74	-0.513600743669646\\
0.75	-0.510610580250155\\
0.76	-0.507616172740037\\
0.77	-0.50461871886237\\
0.78	-0.50161941755874\\
0.79	-0.498619468509679\\
0.8	-0.495620071654807\\
0.81	-0.492622426712874\\
0.82	-0.489627732701891\\
0.83	-0.486637187459531\\
0.84	-0.483651987164019\\
0.85	-0.480673325855671\\
0.86	-0.477702394959295\\
0.87	-0.474740382807638\\
0.88	-0.471788474166068\\
0.89	-0.468847849758682\\
0.9	-0.465919685796037\\
0.91	-0.463005153504675\\
0.92	-0.460105418658653\\
0.93	-0.457221641113247\\
0.94	-0.454354974341025\\
0.95	-0.451506564970474\\
0.96	-0.448677552327365\\
0.97	-0.445869067979035\\
0.98	-0.443082235281777\\
0.99	-0.440318168931513\\
1	-0.437577974517929\\
1.01	-0.434862748082255\\
1.02	-0.432173575678863\\
1.03	-0.42951153294086\\
1.04	-0.426877684649846\\
1.05	-0.424273084310021\\
1.06	-0.421698773726794\\
1.07	-0.419155782590073\\
1.08	-0.416645128062408\\
1.09	-0.414167814372134\\
1.1	-0.411724832411698\\
1.11	-0.409317159341311\\
1.12	-0.406945758198098\\
1.13	-0.4046115775109\\
1.14	-0.402315550920868\\
1.15	-0.400058596808026\\
1.16	-0.397841617923927\\
1.17	-0.395665501030565\\
1.18	-0.393531116545682\\
1.19	-0.391439318194615\\
1.2	-0.389390942668813\\
1.21	-0.387386809291176\\
1.22	-0.385427719688334\\
1.23	-0.383514457470006\\
1.24	-0.38164778791557\\
1.25	-0.37982845766796\\
1.26	-0.378057194435017\\
1.27	-0.376334706698417\\
1.28	-0.374661683430289\\
1.29	-0.373038793817634\\
1.3	-0.371466686994658\\
1.31	-0.36994599178313\\
1.32	-0.368477316440858\\
1.33	-0.367061248418397\\
1.34	-0.365698354124076\\
1.35	-0.364389178697441\\
1.36	-0.363134245791206\\
1.37	-0.361934057361803\\
1.38	-0.3607890934686\\
1.39	-0.359699812081889\\
1.4	-0.358666648899701\\
1.41	-0.357690017173534\\
1.42	-0.356770307543056\\
1.43	-0.355907887879857\\
1.44	-0.355103103140304\\
1.45	-0.354356275227561\\
1.46	-0.353667702862838\\
1.47	-0.353037661465897\\
1.48	-0.352466403044899\\
1.49	-0.351954156095594\\
1.5	-0.351501125509933\\
1.51	-0.351107492494109\\
1.52	-0.350773414496081\\
1.53	-0.350499025142593\\
1.54	-0.350284434185728\\
1.55	-0.350129727459008\\
1.56	-0.350034966843061\\
1.57	-0.350000190240869\\
1.58	-0.35002541156261\\
1.59	-0.350110620720092\\
1.6	-0.350255783630787\\
1.61	-0.350460842231467\\
1.62	-0.350725714501425\\
1.63	-0.351050294495286\\
1.64	-0.351434452385379\\
1.65	-0.35187803451367\\
1.66	-0.352380863453223\\
1.67	-0.352942738079165\\
1.68	-0.353563433649139\\
1.69	-0.354242701893191\\
1.7	-0.354980271113081\\
1.71	-0.355775846290955\\
1.72	-0.35662910920735\\
1.73	-0.357539718568476\\
1.74	-0.358507310142729\\
1.75	-0.359531496906381\\
1.76	-0.360611869198382\\
1.77	-0.361747994884219\\
1.78	-0.362939419528768\\
1.79	-0.364185666578056\\
1.8	-0.365486237549878\\
1.81	-0.366840612233188\\
1.82	-0.368248248896169\\
1.83	-0.369708584502925\\
1.84	-0.371221034938685\\
1.85	-0.372784995243439\\
1.86	-0.374399839853918\\
1.87	-0.376064922853809\\
1.88	-0.377779578232113\\
1.89	-0.37954312014954\\
1.9	-0.381354843212838\\
1.91	-0.383214022756935\\
1.92	-0.385119915134804\\
1.93	-0.387071758014906\\
1.94	-0.389068770686111\\
1.95	-0.391110154369979\\
1.96	-0.393195092540253\\
1.97	-0.395322751249465\\
1.98	-0.3974922794625\\
1.99	-0.399702809396997\\
2	-0.401953456870458\\
2.01	-0.404243321653901\\
2.02	-0.406571487831944\\
2.03	-0.408937024169157\\
2.04	-0.411338984482545\\
2.05	-0.41377640802001\\
2.06	-0.416248319844634\\
2.07	-0.418753731224645\\
2.08	-0.421291640028898\\
2.09	-0.423861031127708\\
2.1	-0.426460876798895\\
2.11	-0.429090137138854\\
2.12	-0.431747760478504\\
2.13	-0.434432683803946\\
2.14	-0.437143833181647\\
2.15	-0.439880124188004\\
2.16	-0.442640462343098\\
2.17	-0.445423743548471\\
2.18	-0.448228854528752\\
2.19	-0.451054673276947\\
2.2	-0.453900069503237\\
2.21	-0.456763905087068\\
2.22	-0.45964503453239\\
2.23	-0.46254230542584\\
2.24	-0.465454558897691\\
2.25	-0.468380630085383\\
2.26	-0.471319348599455\\
2.27	-0.474269538991683\\
2.28	-0.477230021225247\\
2.29	-0.480199611146724\\
2.3	-0.483177120959742\\
2.31	-0.486161359700073\\
2.32	-0.489151133712012\\
2.33	-0.492145247125816\\
2.34	-0.495142502336041\\
2.35	-0.498141700480566\\
2.36	-0.501141641920122\\
2.37	-0.504141126718132\\
2.38	-0.507138955120668\\
2.39	-0.510133928036341\\
2.4	-0.513124847515917\\
2.41	-0.516110517231482\\
2.42	-0.519089742954958\\
2.43	-0.52206133303578\\
2.44	-0.525024098877533\\
2.45	-0.527976855413386\\
2.46	-0.530918421580094\\
2.47	-0.533847620790409\\
2.48	-0.536763281403704\\
2.49	-0.539664237194608\\
2.5	-0.542549327819484\\
2.51	-0.545417399280549\\
2.52	-0.548267304387458\\
2.53	-0.551097903216168\\
2.54	-0.553908063564888\\
2.55	-0.556696661406947\\
2.56	-0.559462581340388\\
2.57	-0.562204717034117\\
2.58	-0.564921971670418\\
2.59	-0.567613258383665\\
2.6	-0.570277500695057\\
2.61	-0.572913632943191\\
2.62	-0.575520600710317\\
2.63	-0.578097361244087\\
2.64	-0.580642883874643\\
2.65	-0.583156150426874\\
2.66	-0.585636155627668\\
2.67	-0.588081907508011\\
2.68	-0.590492427799761\\
2.69	-0.59286675232694\\
2.7	-0.595203931391395\\
2.71	-0.597503030152663\\
2.72	-0.599763129001892\\
2.73	-0.601983323929679\\
2.74	-0.604162726887652\\
2.75	-0.606300466143689\\
2.76	-0.608395686630589\\
2.77	-0.610447550288093\\
2.78	-0.612455236398096\\
2.79	-0.614417941912923\\
2.8	-0.616334881776538\\
2.81	-0.618205289238552\\
2.82	-0.620028416160921\\
2.83	-0.621803533317183\\
2.84	-0.623529930684143\\
2.85	-0.625206917725874\\
2.86	-0.626833823669918\\
2.87	-0.628409997775588\\
2.88	-0.629934809594259\\
2.89	-0.631407649221534\\
2.9	-0.632827927541198\\
2.91	-0.634195076460861\\
2.92	-0.635508549139184\\
2.93	-0.636767820204607\\
2.94	-0.637972385965496\\
2.95	-0.639121764611605\\
2.96	-0.640215496406802\\
2.97	-0.641253143872952\\
2.98	-0.642234291964902\\
2.99	-0.643158548236498\\
3	-0.644025542997555\\
3.01	-0.644834929461728\\
3.02	-0.645586383885222\\
3.03	-0.646279605696289\\
3.04	-0.646914317615446\\
3.05	-0.647490265766388\\
3.06	-0.648007219777534\\
3.07	-0.648464972874172\\
3.08	-0.648863341961168\\
3.09	-0.649202167696196\\
3.1	-0.649481314553483\\
3.11	-0.649700670878005\\
3.12	-0.649860148930159\\
3.13	-0.649959684920849\\
3.14	-0.649999239037006\\
3.15	-0.649978795457512\\
3.16	-0.649898362359526\\
3.17	-0.649757971915214\\
3.18	-0.649557680278882\\
3.19	-0.649297567564515\\
3.2	-0.648977737813729\\
3.21	-0.648598318954161\\
3.22	-0.648159462748296\\
3.23	-0.647661344732765\\
3.24	-0.647104164148133\\
3.25	-0.646488143859204\\
3.26	-0.64581353026588\\
3.27	-0.645080593204605\\
3.28	-0.644289625840429\\
3.29	-0.643440944549754\\
3.3	-0.642534888793779\\
3.31	-0.641571820982727\\
3.32	-0.640552126330881\\
3.33	-0.639476212702505\\
3.34	-0.638344510448707\\
3.35	-0.637157472235298\\
3.36	-0.635915572861737\\
3.37	-0.634619309071214\\
3.38	-0.633269199351964\\
3.39	-0.631865783729871\\
3.4	-0.630409623552474\\
3.41	-0.628901301264427\\
3.42	-0.627341420174536\\
3.43	-0.625730604214438\\
3.44	-0.62406949768904\\
3.45	-0.622358765018803\\
3.46	-0.620599090473989\\
3.47	-0.61879117790095\\
3.48	-0.616935750440613\\
3.49	-0.615033550239222\\
3.5	-0.613085338151496\\
3.51	-0.611091893436293\\
3.52	-0.609054013444921\\
3.53	-0.606972513302206\\
3.54	-0.604848225580451\\
3.55	-0.602681999966421\\
3.56	-0.60047470292148\\
3.57	-0.598227217335015\\
3.58	-0.595940442171295\\
3.59	-0.593615292109895\\
3.6	-0.591252697179838\\
3.61	-0.588853602387596\\
3.62	-0.586418967339098\\
3.63	-0.583949765855902\\
3.64	-0.581446985585678\\
3.65	-0.578911627607166\\
3.66	-0.576344706029752\\
3.67	-0.573747247587841\\
3.68	-0.571120291230179\\
3.69	-0.568464887704283\\
3.7	-0.565782099136159\\
3.71	-0.563072998605462\\
3.72	-0.560338669716286\\
3.73	-0.557580206163728\\
3.74	-0.55479871129643\\
3.75	-0.551995297675254\\
3.76	-0.549171086628269\\
3.77	-0.546327207802238\\
3.78	-0.543464798710774\\
3.79	-0.540585004279349\\
3.8	-0.537688976387338\\
3.81	-0.534777873407286\\
3.82	-0.531852859741569\\
3.83	-0.528915105356655\\
3.84	-0.525965785315127\\
3.85	-0.52300607930568\\
3.86	-0.520037171171254\\
3.87	-0.517060248435517\\
3.88	-0.514076501827874\\
3.89	-0.511087124807184\\
3.9	-0.508093313084397\\
3.91	-0.505096264144286\\
3.92	-0.502097176766467\\
3.93	-0.499097250545903\\
3.94	-0.496097685413084\\
3.95	-0.493099681154069\\
3.96	-0.490104436930591\\
3.97	-0.4871131508004\\
3.98	-0.484127019238067\\
3.99	-0.481147236656402\\
4	-0.478174994928708\\
4.01	-0.475211482912046\\
4.02	-0.47225788597171\\
4.03	-0.469315385507095\\
4.04	-0.466385158479155\\
4.05	-0.463468376939631\\
4.06	-0.46056620756225\\
4.07	-0.457679811176067\\
4.08	-0.454810342301151\\
4.09	-0.451958948686795\\
4.1	-0.449126770852425\\
4.11	-0.446314941631413\\
4.12	-0.443524585717957\\
4.13	-0.440756819217219\\
4.14	-0.438012749198896\\
4.15	-0.435293473254407\\
4.16	-0.432600079057874\\
4.17	-0.429933643931065\\
4.18	-0.427295234412477\\
4.19	-0.42468590583074\\
4.2	-0.422106701882497\\
4.21	-0.419558654214937\\
4.22	-0.417042782013155\\
4.23	-0.414560091592485\\
4.24	-0.412111575995995\\
4.25	-0.409698214597276\\
4.26	-0.407320972708711\\
4.27	-0.404980801195359\\
4.28	-0.402678636094622\\
4.29	-0.400415398241847\\
4.3	-0.398191992901998\\
4.31	-0.396009309407566\\
4.32	-0.393868220802848\\
4.33	-0.391769583494736\\
4.34	-0.389714236910174\\
4.35	-0.38770300316039\\
4.36	-0.385736686712069\\
4.37	-0.383816074065572\\
4.38	-0.381941933440351\\
4.39	-0.380115014467668\\
4.4	-0.378336047890752\\
4.41	-0.376605745272515\\
4.42	-0.374924798710934\\
4.43	-0.373293880562223\\
4.44	-0.371713643171893\\
4.45	-0.370184718613833\\
4.46	-0.36870771843748\\
4.47	-0.367283233423212\\
4.48	-0.365911833346041\\
4.49	-0.364594066747714\\
4.5	-0.363330460717298\\
4.51	-0.36212152068036\\
4.52	-0.360967730196795\\
4.53	-0.359869550767411\\
4.54	-0.35882742164934\\
4.55	-0.357841759680333\\
4.56	-0.356912959112036\\
4.57	-0.356041391452293\\
4.58	-0.355227405316546\\
4.59	-0.354471326288396\\
4.6	-0.353773456789375\\
4.61	-0.353134075957977\\
4.62	-0.35255343953801\\
4.63	-0.3520317797763\\
4.64	-0.351569305329795\\
4.65	-0.35116620118211\\
4.66	-0.350822628569527\\
4.67	-0.350538724916511\\
4.68	-0.350314603780738\\
4.69	-0.350150354807674\\
4.7	-0.350046043694719\\
4.71	-0.350001712164926\\
4.72	-0.350017377950317\\
4.73	-0.350093034784786\\
4.74	-0.350228652406608\\
4.75	-0.350424176570543\\
4.76	-0.350679529069532\\
4.77	-0.35099460776598\\
4.78	-0.35136928663261\\
4.79	-0.35180341580287\\
4.8	-0.352296821630881\\
4.81	-0.35284930676089\\
4.82	-0.353460650206212\\
4.83	-0.354130607437619\\
4.84	-0.354858910481152\\
4.85	-0.355645268025303\\
4.86	-0.356489365537541\\
4.87	-0.357390865390114\\
4.88	-0.358349406995101\\
4.89	-0.35936460694864\\
4.9	-0.360436059184287\\
4.91	-0.361563335135432\\
4.92	-0.362745983906725\\
4.93	-0.363983532454427\\
4.94	-0.365275485775618\\
4.95	-0.366621327106196\\
4.96	-0.368020518127573\\
4.97	-0.369472499181995\\
4.98	-0.370976689496402\\
4.99	-0.372532487414722\\
5	-0.374139270638532\\
5.01	-0.375796396475966\\
5.02	-0.377503202098784\\
5.03	-0.379259004807493\\
5.04	-0.381063102304421\\
5.05	-0.382914772974622\\
5.06	-0.384813276174519\\
5.07	-0.386757852528143\\
5.08	-0.388747724230881\\
5.09	-0.390782095360582\\
5.1	-0.39286015219592\\
5.11	-0.394981063541867\\
5.12	-0.397143981062164\\
5.13	-0.399348039618641\\
5.14	-0.401592357617261\\
5.15	-0.403876037360751\\
5.16	-0.40619816540766\\
5.17	-0.408557812937732\\
5.18	-0.410954036123416\\
5.19	-0.413385876507387\\
5.2	-0.415852361385916\\
5.21	-0.418352504197936\\
5.22	-0.420885304919659\\
5.23	-0.423449750464565\\
5.24	-0.426044815088629\\
5.25	-0.428669460800601\\
5.26	-0.431322637777192\\
5.27	-0.434003284782986\\
5.28	-0.436710329594923\\
5.29	-0.439442689431171\\
5.3	-0.442199271384226\\
5.31	-0.444978972858061\\
5.32	-0.447780682009149\\
5.33	-0.450603278191185\\
5.34	-0.453445632403331\\
5.35	-0.456306607741798\\
5.36	-0.459185059854598\\
5.37	-0.462079837399265\\
5.38	-0.464989782503376\\
5.39	-0.467913731227689\\
5.4	-0.4708505140317\\
5.41	-0.473798956241443\\
5.42	-0.476757878519348\\
5.43	-0.479726097335953\\
5.44	-0.482702425443309\\
5.45	-0.485685672349857\\
5.46	-0.48867464479661\\
5.47	-0.491668147234441\\
5.48	-0.494664982302289\\
5.49	-0.497663951306083\\
5.5	-0.500663854698208\\
5.51	-0.503663492557304\\
5.52	-0.506661665068224\\
5.53	-0.509657173001938\\
5.54	-0.512648818195211\\
5.55	-0.515635404029855\\
5.56	-0.518615735911356\\
5.57	-0.521588621746699\\
5.58	-0.524552872421188\\
5.59	-0.527507302274075\\
5.6	-0.530450729572813\\
5.61	-0.533381976985725\\
5.62	-0.53629987205293\\
5.63	-0.539203247655306\\
5.64	-0.542090942481323\\
5.65	-0.544961801491552\\
5.66	-0.547814676380667\\
5.67	-0.550648426036751\\
5.68	-0.553461916997723\\
5.69	-0.556254023904712\\
5.7	-0.559023629952184\\
5.71	-0.561769627334645\\
5.72	-0.564490917689756\\
5.73	-0.567186412537659\\
5.74	-0.569855033716355\\
5.75	-0.572495713812951\\
5.76	-0.575107396590619\\
5.77	-0.577689037411069\\
5.78	-0.580239603652395\\
5.79	-0.582758075122107\\
5.8	-0.585243444465196\\
5.81	-0.587694717567063\\
5.82	-0.590110913951151\\
5.83	-0.592491067171122\\
5.84	-0.594834225197421\\
5.85	-0.597139450798081\\
5.86	-0.599405821913598\\
5.87	-0.601632432025742\\
5.88	-0.603818390520157\\
5.89	-0.60596282304259\\
5.9	-0.608064871848626\\
5.91	-0.610123696146767\\
5.92	-0.612138472434747\\
5.93	-0.614108394828912\\
5.94	-0.61603267538657\\
5.95	-0.617910544421156\\
5.96	-0.619741250810093\\
5.97	-0.621524062295234\\
5.98	-0.623258265775757\\
5.99	-0.624943167593391\\
6	-0.626578093809874\\
6.01	-0.628162390476518\\
6.02	-0.629695423895782\\
6.03	-0.631176580874736\\
6.04	-0.632605268970338\\
6.05	-0.633980916726398\\
6.06	-0.635302973902157\\
6.07	-0.63657091169237\\
6.08	-0.637784222938827\\
6.09	-0.638942422333208\\
6.1	-0.640045046611196\\
6.11	-0.641091654737782\\
6.12	-0.642081828083669\\
6.13	-0.643015170592723\\
6.14	-0.643891308940383\\
6.15	-0.644709892682992\\
6.16	-0.645470594397967\\
6.17	-0.646173109814765\\
6.18	-0.646817157936586\\
6.19	-0.647402481152768\\
6.2	-0.647928845341829\\
6.21	-0.648396039965113\\
6.22	-0.648803878150997\\
6.23	-0.649152196769646\\
6.24	-0.649440856498257\\
6.25	-0.649669741876787\\
6.26	-0.649838761354136\\
6.27	-0.649947847324767\\
6.28	-0.649996956155746\\
6.29	-0.649986068204195\\
6.3	-0.649915187825151\\
6.31	-0.649784343369818\\
6.32	-0.649593587174236\\
6.33	-0.649342995538339\\
6.34	-0.64903266869544\\
6.35	-0.648662730772138\\
6.36	-0.648233329738671\\
6.37	-0.647744637349726\\
6.38	-0.647196849075744\\
6.39	-0.64659018402473\\
6.4	-0.645924884854615\\
6.41	-0.645201217676198\\
6.42	-0.644419471946701\\
6.43	-0.643579960353993\\
6.44	-0.642683018691517\\
6.45	-0.641729005723979\\
6.46	-0.640718303043847\\
6.47	-0.639651314918716\\
6.48	-0.63852846812961\\
6.49	-0.637350211800274\\
6.5	-0.636117017217529\\
6.51	-0.634829377642767\\
6.52	-0.633487808114649\\
6.53	-0.632092845243099\\
6.54	-0.630645046994666\\
6.55	-0.629144992469346\\
6.56	-0.627593281668948\\
6.57	-0.625990535257104\\
6.58	-0.624337394311009\\
6.59	-0.622634520064999\\
6.6	-0.620882593646068\\
6.61	-0.619082315801425\\
6.62	-0.617234406618204\\
6.63	-0.615339605235441\\
6.64	-0.613398669548424\\
6.65	-0.61141237590555\\
6.66	-0.609381518797793\\
6.67	-0.607306910540917\\
6.68	-0.605189380950565\\
6.69	-0.603029777010339\\
6.7	-0.60082896253302\\
6.71	-0.598587817815057\\
6.72	-0.596307239284454\\
6.73	-0.593988139142217\\
6.74	-0.591631444997482\\
6.75	-0.589238099496484\\
6.76	-0.586809059945513\\
6.77	-0.584345297928002\\
6.78	-0.581847798915909\\
6.79	-0.579317561875539\\
6.8	-0.576755598867972\\
6.81	-0.574162934644253\\
6.82	-0.571540606235501\\
6.83	-0.568889662538118\\
6.84	-0.566211163894236\\
6.85	-0.5635061816676\\
6.86	-0.560775797815035\\
6.87	-0.558021104453676\\
6.88	-0.555243203424141\\
6.89	-0.552443205849802\\
6.9	-0.549622231692357\\
6.91	-0.546781409303856\\
6.92	-0.543921874975377\\
6.93	-0.541044772482525\\
6.94	-0.538151252627937\\
6.95	-0.535242472780974\\
6.96	-0.532319596414791\\
6.97	-0.529383792640966\\
6.98	-0.526436235741862\\
6.99	-0.52347810470094\\
7	-0.520510582731175\\
7.01	-0.517534856801788\\
7.02	-0.514552117163476\\
7.03	-0.511563556872324\\
7.04	-0.508570371312601\\
7.05	-0.505573757718624\\
7.06	-0.502574914695875\\
7.07	-0.499575041741579\\
7.08	-0.496575338764921\\
7.09	-0.493577005607095\\
7.1	-0.490581241561388\\
7.11	-0.487589244893474\\
7.12	-0.484602212362128\\
7.13	-0.481621338740537\\
7.14	-0.478647816338403\\
7.15	-0.475682834525042\\
7.16	-0.472727579253647\\
7.17	-0.469783232586923\\
7.18	-0.466850972224279\\
7.19	-0.463931971030764\\
7.2	-0.461027396567937\\
7.21	-0.458138410626854\\
7.22	-0.455266168763374\\
7.23	-0.452411819835945\\
7.24	-0.449576505546081\\
7.25	-0.446761359981694\\
7.26	-0.443967509163476\\
7.27	-0.441196070594502\\
7.28	-0.438448152813249\\
7.29	-0.43572485495019\\
7.3	-0.43302726628816\\
7.31	-0.430356465826657\\
7.32	-0.427713521850256\\
7.33	-0.425099491501307\\
7.34	-0.422515420357098\\
7.35	-0.419962342011632\\
7.36	-0.417441277662207\\
7.37	-0.414953235700949\\
7.38	-0.412499211311468\\
7.39	-0.410080186070802\\
7.4	-0.407697127556792\\
7.41	-0.405350988961071\\
7.42	-0.403042708707795\\
7.43	-0.40077321007829\\
7.44	-0.398543400841747\\
7.45	-0.396354172892131\\
7.46	-0.394206401891432\\
7.47	-0.392100946919414\\
7.48	-0.390038650129994\\
7.49	-0.388020336414389\\
7.5	-0.386046813071177\\
7.51	-0.38411886948338\\
7.52	-0.382237276802729\\
7.53	-0.380402787641209\\
7.54	-0.378616135770023\\
7.55	-0.3768780358261\\
7.56	-0.375189183026241\\
7.57	-0.373550252889051\\
7.58	-0.37196190096473\\
7.59	-0.370424762572872\\
7.6	-0.368939452548338\\
7.61	-0.367506564995334\\
7.62	-0.366126673049776\\
7.63	-0.364800328650044\\
7.64	-0.363528062316214\\
7.65	-0.362310382937856\\
7.66	-0.361147777570486\\
7.67	-0.360040711240749\\
7.68	-0.358989626760417\\
7.69	-0.357994944549268\\
7.7	-0.357057062466923\\
7.71	-0.356176355653711\\
7.72	-0.355353176380615\\
7.73	-0.354587853908368\\
7.74	-0.353880694355754\\
7.75	-0.353231980577167\\
7.76	-0.352641972049469\\
7.77	-0.352110904768203\\
7.78	-0.351638991153201\\
7.79	-0.351226419963618\\
7.8	-0.350873356222428\\
7.81	-0.35057994115042\\
7.82	-0.350346292109711\\
7.83	-0.350172502556802\\
7.84	-0.350058642005197\\
7.85	-0.350004755997599\\
7.86	-0.350010866087692\\
7.87	-0.350076969831521\\
7.88	-0.35020304078847\\
7.89	-0.350389028531838\\
7.9	-0.350634858669007\\
7.91	-0.350940432871199\\
7.92	-0.351305628912809\\
7.93	-0.351730300720288\\
7.94	-0.352214278430576\\
7.95	-0.352757368459042\\
7.96	-0.353359353576916\\
7.97	-0.354019992998176\\
7.98	-0.354739022475863\\
7.99	-0.355516154407772\\
8	-0.356351077951492\\
8.01	-0.357243459148739\\
8.02	-0.358192941058931\\
8.03	-0.359199143901963\\
8.04	-0.360261665210115\\
8.05	-0.361380079989031\\
8.06	-0.362553940887709\\
8.07	-0.363782778377443\\
8.08	-0.36506610093962\\
8.09	-0.366403395262327\\
8.1	-0.367794126445665\\
8.11	-0.369237738215703\\
8.12	-0.370733653146981\\
8.13	-0.372281272893472\\
8.14	-0.373879978427912\\
8.15	-0.375529130289403\\
8.16	-0.377228068839188\\
8.17	-0.378976114524501\\
8.18	-0.380772568150374\\
8.19	-0.382616711159308\\
8.2	-0.384507805918689\\
8.21	-0.386445096015828\\
8.22	-0.388427806560515\\
8.23	-0.390455144494968\\
8.24	-0.392526298911044\\
8.25	-0.394640441374593\\
8.26	-0.396796726256816\\
8.27	-0.398994291072512\\
8.28	-0.401232256825053\\
8.29	-0.403509728357979\\
8.3	-0.405825794713042\\
8.31	-0.40817952949458\\
8.32	-0.410569991240064\\
8.33	-0.412996223796668\\
8.34	-0.415457256703718\\
8.35	-0.417952105580865\\
8.36	-0.420479772521822\\
8.37	-0.423039246493515\\
8.38	-0.425629503740481\\
8.39	-0.428249508194358\\
8.4	-0.430898211888296\\
8.41	-0.433574555376133\\
8.42	-0.43627746815616\\
8.43	-0.439005869099302\\
8.44	-0.44175866688156\\
8.45	-0.444534760420524\\
8.46	-0.447333039315794\\
8.47	-0.45015238429312\\
8.48	-0.452991667652104\\
8.49	-0.455849753717257\\
8.5	-0.45872549929226\\
8.51	-0.461617754117228\\
8.52	-0.464525361328792\\
8.53	-0.467447157922836\\
8.54	-0.470381975219679\\
8.55	-0.473328639331533\\
8.56	-0.47628597163204\\
8.57	-0.479252789227711\\
8.58	-0.482227905431066\\
8.59	-0.48521013023529\\
8.6	-0.488198270790224\\
8.61	-0.491191131879488\\
8.62	-0.49418751639855\\
8.63	-0.497186225833554\\
8.64	-0.500186060740708\\
8.65	-0.503185821226047\\
8.66	-0.506184307425372\\
8.67	-0.509180319984183\\
8.68	-0.512172660537404\\
8.69	-0.515160132188709\\
8.7	-0.518141539989271\\
8.71	-0.521115691415722\\
8.72	-0.524081396847145\\
8.73	-0.52703747004091\\
8.74	-0.529982728607154\\
8.75	-0.532915994481719\\
8.76	-0.535836094397365\\
8.77	-0.538741860353061\\
8.78	-0.541632130081167\\
8.79	-0.544505747512328\\
8.8	-0.547361563237887\\
8.81	-0.550198434969629\\
8.82	-0.553015227996686\\
8.83	-0.555810815639406\\
8.84	-0.558584079700003\\
8.85	-0.561333910909832\\
8.86	-0.564059209373071\\
8.87	-0.566758885006672\\
8.88	-0.569431857976378\\
8.89	-0.572077059128639\\
8.9	-0.574693430418262\\
8.91	-0.577279925331618\\
8.92	-0.579835509305226\\
8.93	-0.582359160139571\\
8.94	-0.584849868407968\\
8.95	-0.587306637860318\\
8.96	-0.589728485821598\\
8.97	-0.592114443584912\\
8.98	-0.594463556798969\\
8.99	-0.596774885849803\\
9	-0.599047506236612\\
9.01	-0.601280508941542\\
9.02	-0.603473000793284\\
9.03	-0.605624104824331\\
9.04	-0.607732960621751\\
9.05	-0.609798724671342\\
9.06	-0.611820570695028\\
9.07	-0.613797689981357\\
9.08	-0.615729291708976\\
9.09	-0.617614603262948\\
9.1	-0.619452870543789\\
9.11	-0.621243358269095\\
9.12	-0.622985350267651\\
9.13	-0.624678149765883\\
9.14	-0.626321079666561\\
9.15	-0.627913482819631\\
9.16	-0.629454722285064\\
9.17	-0.630944181587622\\
9.18	-0.632381264963445\\
9.19	-0.633765397598342\\
9.2	-0.635096025857715\\
9.21	-0.636372617508002\\
9.22	-0.637594661929562\\
9.23	-0.638761670320921\\
9.24	-0.639873175894283\\
9.25	-0.640928734062238\\
9.26	-0.641927922615593\\
9.27	-0.642870341892249\\
9.28	-0.64375561493706\\
9.29	-0.644583387652613\\
9.3	-0.645353328940858\\
9.31	-0.646065130835544\\
9.32	-0.646718508625405\\
9.33	-0.647313200968037\\
9.34	-0.647848969994432\\
9.35	-0.648325601404122\\
9.36	-0.648742904550899\\
9.37	-0.649100712519067\\
9.38	-0.649398882190211\\
9.39	-0.649637294300438\\
9.4	-0.649815853488082\\
9.41	-0.649934488331848\\
9.42	-0.649993151379382\\
9.43	-0.649991819166245\\
9.44	-0.649930492225307\\
9.45	-0.649809195086525\\
9.46	-0.649627976267138\\
9.47	-0.649386908252257\\
9.48	-0.649086087465874\\
9.49	-0.648725634232293\\
9.5	-0.648305692728\\
9.51	-0.647826430924\\
9.52	-0.647288040518622\\
9.53	-0.646690736860852\\
9.54	-0.646034758864188\\
9.55	-0.645320368911082\\
9.56	-0.64454785274799\\
9.57	-0.643717519371079\\
9.58	-0.642829700902627\\
9.59	-0.641884752458185\\
9.6	-0.640883052004531\\
9.61	-0.63982500020849\\
9.62	-0.638711020276675\\
9.63	-0.637541557786205\\
9.64	-0.636317080506483\\
9.65	-0.635038078212096\\
9.66	-0.633705062486907\\
9.67	-0.632318566519434\\
9.68	-0.630879144889577\\
9.69	-0.629387373346797\\
9.7	-0.62784384857982\\
9.71	-0.626249187977972\\
9.72	-0.624604029384234\\
9.73	-0.622909030840107\\
9.74	-0.621164870322409\\
9.75	-0.619372245472092\\
9.76	-0.617531873315195\\
9.77	-0.615644489976042\\
9.78	-0.613710850382805\\
9.79	-0.61173172796554\\
9.8	-0.609707914346824\\
9.81	-0.607640219025123\\
9.82	-0.605529469050996\\
9.83	-0.603376508696289\\
9.84	-0.601182199116438\\
9.85	-0.598947418006019\\
9.86	-0.596673059247679\\
9.87	-0.594360032554597\\
9.88	-0.592009263106609\\
9.89	-0.589621691180153\\
9.9	-0.587198271772165\\
9.91	-0.584739974218097\\
9.92	-0.582247781804192\\
9.93	-0.579722691374188\\
9.94	-0.577165712930589\\
9.95	-0.574577869230681\\
9.96	-0.571960195377438\\
9.97	-0.569313738405501\\
9.98	-0.566639556862373\\
9.99	-0.563938720385015\\
};
\addlegendentry{reference \hspace{5pt}}

\addplot [line width=\plotLine, color=color0]
  table[row sep=crcr]{%
0	-0.629205564650243\\
0.01	-0.629663759646378\\
0.02	-0.630461419895518\\
0.03	-0.631392852357469\\
0.04	-0.63243443807926\\
0.05	-0.633577921596931\\
0.06	-0.634815196723441\\
0.07	-0.63613729430482\\
0.08	-0.637534588616005\\
0.09	-0.638997030859587\\
0.1	-0.640514326267741\\
0.11	-0.642076065597434\\
0.12	-0.643671823870301\\
0.13	-0.645291235230377\\
0.14	-0.646924049876623\\
0.15	-0.648560177187797\\
0.16	-0.650189718005992\\
0.17	-0.651802988314178\\
0.18	-0.653390536068368\\
0.19	-0.654943152627327\\
0.2	-0.656451880001525\\
0.21	-0.657908014981131\\
0.22	-0.659303111076945\\
0.23	-0.660628977445845\\
0.24	-0.661877684792229\\
0.25	-0.663041559091105\\
0.26	-0.664113181977227\\
0.27	-0.665085396209037\\
0.28	-0.665951307256314\\
0.29	-0.666704288279016\\
0.3	-0.667337987131478\\
0.31	-0.66784633552867\\
0.32	-0.668223560415319\\
0.33	-0.668464197484492\\
0.34	-0.668563106699367\\
0.35	-0.668515489581865\\
0.36	-0.668316907947159\\
0.37	-0.667963303686121\\
0.38	-0.667451019131456\\
0.39	-0.666776817490199\\
0.4	-0.665937902787982\\
0.41	-0.664931938751201\\
0.42	-0.663757066053477\\
0.43	-0.662411917373462\\
0.44	-0.660895629751979\\
0.45	-0.659207853796687\\
0.46	-0.657348759359765\\
0.47	-0.655319037405519\\
0.48	-0.653119897886415\\
0.49	-0.650753063553296\\
0.5	-0.648220759733722\\
0.51	-0.64552570021645\\
0.52	-0.642671069475627\\
0.53	-0.639660501551257\\
0.54	-0.63649805596984\\
0.55	-0.633188191138699\\
0.56	-0.629735735678536\\
0.57	-0.626145865611223\\
0.58	-0.622424045205284\\
0.59	-0.618576033520065\\
0.6	-0.614607828672963\\
0.61	-0.610525640940961\\
0.62	-0.60633586113396\\
0.63	-0.602045029705058\\
0.64	-0.597659806844382\\
0.65	-0.593186943740167\\
0.66	-0.588633255144281\\
0.67	-0.584005593338814\\
0.68	-0.579310823565451\\
0.69	-0.574555800949941\\
0.7	-0.569747348930147\\
0.71	-0.564892223723208\\
0.72	-0.559997159959338\\
0.73	-0.555068753379043\\
0.74	-0.550113514424697\\
0.75	-0.545137835727527\\
0.76	-0.540147978973445\\
0.77	-0.53515006299595\\
0.78	-0.530150053054955\\
0.79	-0.525153751251352\\
0.8	-0.520166788027187\\
0.81	-0.515194614702582\\
0.82	-0.510242497002186\\
0.83	-0.505315509525686\\
0.84	-0.500418531118703\\
0.85	-0.495556241102188\\
0.86	-0.490733116320071\\
0.87	-0.485953428966477\\
0.88	-0.481221245155173\\
0.89	-0.476540424195118\\
0.9	-0.471914618536993\\
0.91	-0.467347274356365\\
0.92	-0.462841632739829\\
0.93	-0.458400731440886\\
0.94	-0.45402740717267\\
0.95	-0.449724298404828\\
0.96	-0.445493848631951\\
0.97	-0.441338310081023\\
0.98	-0.437259747825322\\
0.99	-0.433260044272225\\
1	-0.429340903992378\\
1.01	-0.425503858857734\\
1.02	-0.421750273456097\\
1.03	-0.418081350749995\\
1.04	-0.414498137948019\\
1.05	-0.411001532557152\\
1.06	-0.407592288585155\\
1.07	-0.404271022862698\\
1.08	-0.401038221455704\\
1.09	-0.397894246139236\\
1.1	-0.394839340905248\\
1.11	-0.391873638477642\\
1.12	-0.38899716680922\\
1.13	-0.386209855536427\\
1.14	-0.383511542369125\\
1.15	-0.380901979394034\\
1.16	-0.378380839271926\\
1.17	-0.375947721310187\\
1.18	-0.373602157393812\\
1.19	-0.371343617759474\\
1.2	-0.369171516598794\\
1.21	-0.367085217478465\\
1.22	-0.365084038566348\\
1.23	-0.36316725765413\\
1.24	-0.361334116968541\\
1.25	-0.359583827764493\\
1.26	-0.357915574694824\\
1.27	-0.356328519952596\\
1.28	-0.3548218071831\\
1.29	-0.353394565163848\\
1.3	-0.352045911251934\\
1.31	-0.350774954599133\\
1.32	-0.349580799136071\\
1.33	-0.348462546327679\\
1.34	-0.347419297702951\\
1.35	-0.346450157162799\\
1.36	-0.345554233070471\\
1.37	-0.344730640129656\\
1.38	-0.34397850105595\\
1.39	-0.343296948047904\\
1.4	-0.342685124064324\\
1.41	-0.34214218391492\\
1.42	-0.341667295171782\\
1.43	-0.341259638909451\\
1.44	-0.340918410281686\\
1.45	-0.340642818943212\\
1.46	-0.340432089324977\\
1.47	-0.34028546077158\\
1.48	-0.340202187549674\\
1.49	-0.340181538736227\\
1.5	-0.340222797995581\\
1.51	-0.34032526325428\\
1.52	-0.340488246282616\\
1.53	-0.3407110721918\\
1.54	-0.340993078855608\\
1.55	-0.341333616265216\\
1.56	-0.341732045825842\\
1.57	-0.342187739603598\\
1.58	-0.342700079530792\\
1.59	-0.343268456577695\\
1.6	-0.343892269898483\\
1.61	-0.344570925958843\\
1.62	-0.34530383765235\\
1.63	-0.346090423412435\\
1.64	-0.34693010632634\\
1.65	-0.347822313257103\\
1.66	-0.348766473979172\\
1.67	-0.349762020332815\\
1.68	-0.350808385402028\\
1.69	-0.351905002720188\\
1.7	-0.353051305507181\\
1.71	-0.354246725941269\\
1.72	-0.355490694468446\\
1.73	-0.356782639151543\\
1.74	-0.358121985060821\\
1.75	-0.359508153707352\\
1.76	-0.360940562519948\\
1.77	-0.362418624366002\\
1.78	-0.363941723306269\\
1.79	-0.365509309270566\\
1.8	-0.367120755401869\\
1.81	-0.368775452395834\\
1.82	-0.370472784631324\\
1.83	-0.372212129939362\\
1.84	-0.373992859407504\\
1.85	-0.375814337217422\\
1.86	-0.377675920513282\\
1.87	-0.379576959298338\\
1.88	-0.381516796357097\\
1.89	-0.383494767200327\\
1.9	-0.385510200030207\\
1.91	-0.387562415722931\\
1.92	-0.389650727826124\\
1.93	-0.391774442568555\\
1.94	-0.39393285887972\\
1.95	-0.396125268417017\\
1.96	-0.398350955598407\\
1.97	-0.400609197638612\\
1.98	-0.402899264587119\\
1.99	-0.40522041936643\\
2	-0.407571917809214\\
2.01	-0.409953008693244\\
2.02	-0.412362933773179\\
2.03	-0.414800927808479\\
2.04	-0.417266218586944\\
2.05	-0.419758026943544\\
2.06	-0.422275566774417\\
2.07	-0.42481804504608\\
2.08	-0.427384661800042\\
2.09	-0.42997461015321\\
2.1	-0.432587076294567\\
2.11	-0.435221239478765\\
2.12	-0.437876272017358\\
2.13	-0.440551339268543\\
2.14	-0.443245599626301\\
2.15	-0.445958204509963\\
2.16	-0.448688298355231\\
2.17	-0.451435018607771\\
2.18	-0.454197495720477\\
2.19	-0.45697485315559\\
2.2	-0.459766207392774\\
2.21	-0.462570667944333\\
2.22	-0.465387337378673\\
2.23	-0.468215311353119\\
2.24	-0.47105367865714\\
2.25	-0.473901521267025\\
2.26	-0.476757914412932\\
2.27	-0.479621926659276\\
2.28	-0.482492619999228\\
2.29	-0.485369049964152\\
2.3	-0.488250265748628\\
2.31	-0.491135310351697\\
2.32	-0.494023220734841\\
2.33	-0.496913027997144\\
2.34	-0.49980375756799\\
2.35	-0.502694429417557\\
2.36	-0.50558405828529\\
2.37	-0.508471653926444\\
2.38	-0.511356221376699\\
2.39	-0.514236761234761\\
2.4	-0.517112269962804\\
2.41	-0.519981740204494\\
2.42	-0.522844161120296\\
2.43	-0.525698518739659\\
2.44	-0.528543796329642\\
2.45	-0.531378974779449\\
2.46	-0.53420303300031\\
2.47	-0.537014948340069\\
2.48	-0.539813697011802\\
2.49	-0.542598254535752\\
2.5	-0.545367596193819\\
2.51	-0.548120697495804\\
2.52	-0.550856534656607\\
2.53	-0.553574085083513\\
2.54	-0.556272327872741\\
2.55	-0.558950244314334\\
2.56	-0.561606818404567\\
2.57	-0.564241037364941\\
2.58	-0.566851900478313\\
2.59	-0.569438389844044\\
2.6	-0.571999502417688\\
2.61	-0.574534251697375\\
2.62	-0.577041648987122\\
2.63	-0.579520712019081\\
2.64	-0.581970465495109\\
2.65	-0.584389941627634\\
2.66	-0.586778180679546\\
2.67	-0.58913423150245\\
2.68	-0.591457152072541\\
2.69	-0.593746010023457\\
2.7	-0.595999883175428\\
2.71	-0.598217860060112\\
2.72	-0.600399040440511\\
2.73	-0.602542535825427\\
2.74	-0.604647469977884\\
2.75	-0.606712979417056\\
2.76	-0.608738213913181\\
2.77	-0.610722336975038\\
2.78	-0.612664526329554\\
2.79	-0.614563974393147\\
2.8	-0.616419888734425\\
2.81	-0.618231492527904\\
2.82	-0.619998024998406\\
2.83	-0.621718741855847\\
2.84	-0.623392915720121\\
2.85	-0.62501983653581\\
2.86	-0.626598811976492\\
2.87	-0.628129167838396\\
2.88	-0.629610248423201\\
2.89	-0.631041416909785\\
2.9	-0.63242205571472\\
2.91	-0.633751566841364\\
2.92	-0.63502937221737\\
2.93	-0.636254914020484\\
2.94	-0.637427654992476\\
2.95	-0.638547078741094\\
2.96	-0.639612690029912\\
2.97	-0.640624015055983\\
2.98	-0.641580601715177\\
2.99	-0.642482019855143\\
3	-0.643327861515799\\
3.01	-0.644117741157285\\
3.02	-0.644851295875327\\
3.03	-0.64552818560395\\
3.04	-0.646148093305506\\
3.05	-0.646710725147988\\
3.06	-0.647215810669587\\
3.07	-0.64766310293051\\
3.08	-0.648052378652023\\
3.09	-0.648383438342739\\
3.1	-0.648656106412169\\
3.11	-0.64887023127155\\
3.12	-0.649025685421989\\
3.13	-0.649122365529971\\
3.14	-0.649160192490267\\
3.15	-0.649139111476338\\
3.16	-0.649059091978268\\
3.17	-0.648920127828349\\
3.18	-0.648722237214381\\
3.19	-0.648465462680802\\
3.2	-0.648149871117765\\
3.21	-0.647775553738272\\
3.22	-0.647342626043502\\
3.23	-0.646851227776473\\
3.24	-0.646301522864175\\
3.25	-0.645693699348348\\
3.26	-0.645027969305041\\
3.27	-0.644304568753142\\
3.28	-0.643523757552049\\
3.29	-0.642685819288649\\
3.3	-0.641791061153809\\
3.31	-0.640839813808559\\
3.32	-0.639832431240155\\
3.33	-0.638769290608232\\
3.34	-0.637650792081225\\
3.35	-0.636477367197311\\
3.36	-0.635249452858174\\
3.37	-0.633967508846163\\
3.38	-0.63263203408453\\
3.39	-0.631243541007375\\
3.4	-0.629802563882685\\
3.41	-0.628309658586503\\
3.42	-0.626765402368755\\
3.43	-0.625170393611052\\
3.44	-0.623525251576658\\
3.45	-0.621830616152814\\
3.46	-0.620087147585565\\
3.47	-0.618295526207275\\
3.48	-0.616456452156944\\
3.49	-0.614570645093494\\
3.5	-0.612638843902146\\
3.51	-0.610661806394008\\
3.52	-0.608640308998995\\
3.53	-0.60657514645219\\
3.54	-0.604467131473729\\
3.55	-0.602317094442333\\
3.56	-0.600125883062538\\
3.57	-0.597894362025722\\
3.58	-0.595623412664997\\
3.59	-0.593313932604034\\
3.6	-0.590966835399881\\
3.61	-0.588583050179829\\
3.62	-0.586163521272401\\
3.63	-0.583709207832493\\
3.64	-0.581221083460747\\
3.65	-0.578700135817186\\
3.66	-0.576147366229194\\
3.67	-0.573563789293871\\
3.68	-0.570950432474845\\
3.69	-0.568308335693599\\
3.7	-0.565638550915386\\
3.71	-0.562942141729808\\
3.72	-0.560220182926144\\
3.73	-0.557473760063512\\
3.74	-0.554703969035985\\
3.75	-0.551911915632737\\
3.76	-0.549098715093373\\
3.77	-0.546265491658539\\
3.78	-0.543413378115972\\
3.79	-0.54054351534212\\
3.8	-0.537657051839512\\
3.81	-0.53475514327001\\
3.82	-0.531838951984165\\
3.83	-0.528909646546823\\
3.84	-0.525968401259208\\
3.85	-0.52301639567767\\
3.86	-0.520054814129326\\
3.87	-0.517084845224804\\
3.88	-0.514107681368333\\
3.89	-0.511124518265414\\
3.9	-0.508136554428308\\
3.91	-0.505144990679614\\
3.92	-0.502151029654167\\
3.93	-0.499155875299533\\
3.94	-0.496160732375368\\
3.95	-0.493166805951899\\
3.96	-0.490175300907806\\
3.97	-0.487187421427775\\
3.98	-0.484204370499993\\
3.99	-0.481227349413877\\
4	-0.478257557258275\\
4.01	-0.475296190420458\\
4.02	-0.472344442086148\\
4.03	-0.469403501740852\\
4.04	-0.466474554672787\\
4.05	-0.463558781477653\\
4.06	-0.460657357565509\\
4.07	-0.457771452670038\\
4.08	-0.45490223036042\\
4.09	-0.452050847556096\\
4.1	-0.449218454044652\\
4.11	-0.446406192003071\\
4.12	-0.443615195522593\\
4.13	-0.440846590137402\\
4.14	-0.43810149235739\\
4.15	-0.435381009205188\\
4.16	-0.432686237757715\\
4.17	-0.430018264692419\\
4.18	-0.427378165838443\\
4.19	-0.424767005732902\\
4.2	-0.422185837182464\\
4.21	-0.419635700830424\\
4.22	-0.417117624729457\\
4.23	-0.414632623920215\\
4.24	-0.412181700015958\\
4.25	-0.409765840793363\\
4.26	-0.407386019789689\\
4.27	-0.405043195906447\\
4.28	-0.402738313019718\\
4.29	-0.400472299597277\\
4.3	-0.39824606832266\\
4.31	-0.396060515726303\\
4.32	-0.39391652182389\\
4.33	-0.391814949762047\\
4.34	-0.389756645471476\\
4.35	-0.387742437327686\\
4.36	-0.385773135819405\\
4.37	-0.383849533224796\\
4.38	-0.381972403295583\\
4.39	-0.380142500949194\\
4.4	-0.378360561969008\\
4.41	-0.376627302712816\\
4.42	-0.374943419829577\\
4.43	-0.37330958998457\\
4.44	-0.371726469593004\\
4.45	-0.370194694562205\\
4.46	-0.368714880042418\\
4.47	-0.367287620186328\\
4.48	-0.365913487917358\\
4.49	-0.364593034706817\\
4.5	-0.363326790359956\\
4.51	-0.362115262811011\\
4.52	-0.36095893792726\\
4.53	-0.359858279322187\\
4.54	-0.35881372817776\\
4.55	-0.357825703075916\\
4.56	-0.356894599839249\\
4.57	-0.356020791380979\\
4.58	-0.355204627564215\\
4.59	-0.354446435070543\\
4.6	-0.353746517277978\\
4.61	-0.353105154148284\\
4.62	-0.352522602123695\\
4.63	-0.351999094033041\\
4.64	-0.35153483900729\\
4.65	-0.351130022404503\\
4.66	-0.350784805744214\\
4.67	-0.350499326651209\\
4.68	-0.350273698808716\\
4.69	-0.350108011920967\\
4.7	-0.350002331685136\\
4.71	-0.349956699772602\\
4.72	-0.349971133819539\\
4.73	-0.350045627426773\\
4.74	-0.350180150168883\\
4.75	-0.350374647612523\\
4.76	-0.350629041343888\\
4.77	-0.35094322900532\\
4.78	-0.351317084340977\\
4.79	-0.351750457251552\\
4.8	-0.35224317385796\\
4.81	-0.35279503657399\\
4.82	-0.353405824187832\\
4.83	-0.35407529195248\\
4.84	-0.354803171684933\\
4.85	-0.355589171874183\\
4.86	-0.356432977797938\\
4.87	-0.357334251648044\\
4.88	-0.358292632664601\\
4.89	-0.359307737278702\\
4.9	-0.360379159263819\\
4.91	-0.361506469895775\\
4.92	-0.362689218121308\\
4.93	-0.363926930735181\\
4.94	-0.365219112565861\\
4.95	-0.366565246669706\\
4.96	-0.367964794533664\\
4.97	-0.369417196286468\\
4.98	-0.370921870918287\\
4.99	-0.372478216508816\\
5	-0.374085610463773\\
5.01	-0.375743409759755\\
5.02	-0.377450951197419\\
5.03	-0.379207551662937\\
5.04	-0.381012508397631\\
5.05	-0.382865099275778\\
5.06	-0.384764583090432\\
5.07	-0.386710199847244\\
5.08	-0.388701171066125\\
5.09	-0.390736700090669\\
5.1	-0.39281597240522\\
5.11	-0.394938155959447\\
5.12	-0.397102401500283\\
5.13	-0.39930784291111\\
5.14	-0.401553597558005\\
5.15	-0.403838766642921\\
5.16	-0.406162435563617\\
5.17	-0.408523674280176\\
5.18	-0.410921537687947\\
5.19	-0.413355065996714\\
5.2	-0.41582328511594\\
5.21	-0.41832520704588\\
5.22	-0.420859830274397\\
5.23	-0.423426140179291\\
5.24	-0.426023109435963\\
5.25	-0.428649698430218\\
5.26	-0.431304855676035\\
5.27	-0.43398751823812\\
5.28	-0.436696612159041\\
5.29	-0.439431052890787\\
5.3	-0.442189745730555\\
5.31	-0.444971586260576\\
5.32	-0.44777546079181\\
5.33	-0.450600246811323\\
5.34	-0.45344481343316\\
5.35	-0.456308021852547\\
5.36	-0.459188725803207\\
5.37	-0.462085772017641\\
5.38	-0.464998000690181\\
5.39	-0.467924245942606\\
5.4	-0.470863336292179\\
5.41	-0.473814095121876\\
5.42	-0.476775341152644\\
5.43	-0.479745888917504\\
5.44	-0.482724549237285\\
5.45	-0.485710129697823\\
5.46	-0.488701435128423\\
5.47	-0.491697268081394\\
5.48	-0.494696429312458\\
5.49	-0.497697718261857\\
5.5	-0.500699933535934\\
5.51	-0.503701873389029\\
5.52	-0.506702336205464\\
5.53	-0.50970012098144\\
5.54	-0.512694027806636\\
5.55	-0.515682858345335\\
5.56	-0.518665416316865\\
5.57	-0.521640507975153\\
5.58	-0.524606942587221\\
5.59	-0.527563532910415\\
5.6	-0.530509095668172\\
5.61	-0.533442452024131\\
5.62	-0.536362428054411\\
5.63	-0.539267855217849\\
5.64	-0.54215757082401\\
5.65	-0.545030418498797\\
5.66	-0.547885248647442\\
5.67	-0.550720918914728\\
5.68	-0.553536294642239\\
5.69	-0.556330249322441\\
5.7	-0.559101665049452\\
5.71	-0.561849432966276\\
5.72	-0.564572453708361\\
5.73	-0.567269637843281\\
5.74	-0.569939912097795\\
5.75	-0.572582195985579\\
5.76	-0.575195438895039\\
5.77	-0.577778595436145\\
5.78	-0.580330632285882\\
5.79	-0.582850528600767\\
5.8	-0.585337276424563\\
5.81	-0.58778988109083\\
5.82	-0.590207361620112\\
5.83	-0.592588751111613\\
5.84	-0.594933097129202\\
5.85	-0.597239462081582\\
5.86	-0.599506923596474\\
5.87	-0.601734574888679\\
5.88	-0.603921525121854\\
5.89	-0.606066899763866\\
5.9	-0.60816984093559\\
5.91	-0.610229507752989\\
5.92	-0.612245076662366\\
5.93	-0.614215741768642\\
5.94	-0.61614071515652\\
5.95	-0.618019227204432\\
5.96	-0.619850526891109\\
5.97	-0.621633882094688\\
5.98	-0.623368579884209\\
5.99	-0.625053926803395\\
6	-0.626689249146601\\
6.01	-0.628273893226828\\
6.02	-0.62980722563568\\
6.03	-0.63128863349517\\
6.04	-0.632717524701273\\
6.05	-0.634093328159127\\
6.06	-0.635415494009784\\
6.07	-0.636683493848427\\
6.08	-0.63789682093396\\
6.09	-0.639054990389896\\
6.1	-0.640157539396438\\
6.11	-0.641204027373723\\
6.12	-0.642194036156098\\
6.13	-0.643127170157419\\
6.14	-0.644003056527248\\
6.15	-0.644821345297944\\
6.16	-0.645581709522555\\
6.17	-0.646283845403463\\
6.18	-0.64692747241175\\
6.19	-0.647512333397227\\
6.2	-0.648038194689088\\
6.21	-0.648504846187167\\
6.22	-0.648912101443747\\
6.23	-0.649259797735916\\
6.24	-0.649547796128438\\
6.25	-0.649775981527134\\
6.26	-0.649944262722743\\
6.27	-0.65005257242529\\
6.28	-0.650100867288927\\
6.29	-0.650089127927277\\
6.3	-0.650017358919283\\
6.31	-0.649885588805576\\
6.32	-0.649693870075382\\
6.33	-0.649442279144007\\
6.34	-0.649130916320908\\
6.35	-0.64875990576841\\
6.36	-0.648329395451089\\
6.37	-0.647839557075884\\
6.38	-0.647290586022964\\
6.39	-0.646682701267424\\
6.4	-0.646016145291855\\
6.41	-0.645291183989838\\
6.42	-0.644508106560438\\
6.43	-0.643667225393749\\
6.44	-0.642768875947559\\
6.45	-0.641813416615186\\
6.46	-0.640801228584568\\
6.47	-0.639732715688657\\
6.48	-0.638608304247181\\
6.49	-0.63742844289984\\
6.5	-0.636193602430993\\
6.51	-0.63490427558589\\
6.52	-0.633560976878517\\
6.53	-0.632164242391088\\
6.54	-0.630714629565261\\
6.55	-0.629212716985104\\
6.56	-0.627659104151868\\
6.57	-0.626054411250625\\
6.58	-0.624399278908795\\
6.59	-0.622694367946628\\
6.6	-0.620940366995941\\
6.61	-0.619137960850376\\
6.62	-0.617287877075268\\
6.63	-0.61539085460779\\
6.64	-0.613447651211017\\
6.65	-0.611459043177327\\
6.66	-0.609425825023907\\
6.67	-0.607348809180631\\
6.68	-0.605228825670423\\
6.69	-0.603066721782169\\
6.7	-0.600863361736274\\
6.71	-0.598619636350714\\
6.72	-0.596336422992334\\
6.73	-0.594014644257452\\
6.74	-0.591655228603642\\
6.75	-0.589259119641484\\
6.76	-0.586827275758439\\
6.77	-0.584360669735983\\
6.78	-0.581860288360462\\
6.79	-0.579327132027824\\
6.8	-0.576762214342364\\
6.81	-0.57416656170966\\
6.82	-0.571541212923862\\
6.83	-0.568887218749518\\
6.84	-0.566205641498141\\
6.85	-0.563497554599695\\
6.86	-0.560764042169218\\
6.87	-0.55800619856876\\
6.88	-0.55522512796488\\
6.89	-0.552421943881881\\
6.9	-0.549597768751006\\
6.91	-0.546753733455822\\
6.92	-0.54389097687399\\
6.93	-0.541010645415653\\
6.94	-0.538113892558657\\
6.95	-0.535201878380823\\
6.96	-0.5322757690895\\
6.97	-0.529336736548611\\
6.98	-0.526385957803418\\
6.99	-0.523424614603231\\
7	-0.520453892922277\\
7.01	-0.517474982478953\\
7.02	-0.514489076253683\\
7.03	-0.511497370005601\\
7.04	-0.508501061788269\\
7.05	-0.505501351464667\\
7.06	-0.502499440221639\\
7.07	-0.499496530084053\\
7.08	-0.496493823428842\\
7.09	-0.493492522499169\\
7.1	-0.49049382891892\\
7.11	-0.487498943207712\\
7.12	-0.484509064296661\\
7.13	-0.481525389045063\\
7.14	-0.47854911175824\\
7.15	-0.475581423706711\\
7.16	-0.472623512646905\\
7.17	-0.469676562343613\\
7.18	-0.466741752094351\\
7.19	-0.463820256255854\\
7.2	-0.460913243772866\\
7.21	-0.45802187770941\\
7.22	-0.455147314782754\\
7.23	-0.452290704900209\\
7.24	-0.449453190698977\\
7.25	-0.446635907089198\\
7.26	-0.443839980800395\\
7.27	-0.441066529931467\\
7.28	-0.438316663504424\\
7.29	-0.435591481022012\\
7.3	-0.432892072029409\\
7.31	-0.430219515680151\\
7.32	-0.427574880306458\\
7.33	-0.424959222994106\\
7.34	-0.422373589162024\\
7.35	-0.419819012146764\\
7.36	-0.417296512791994\\
7.37	-0.414807099043186\\
7.38	-0.412351765547629\\
7.39	-0.40993149325994\\
7.4	-0.407547249053207\\
7.41	-0.405199985335916\\
7.42	-0.402890639674812\\
7.43	-0.400620134423832\\
7.44	-0.398389376359258\\
7.45	-0.396199256321227\\
7.46	-0.394050648861736\\
7.47	-0.391944411899283\\
7.48	-0.389881386380283\\
7.49	-0.387862395947376\\
7.5	-0.385888246614777\\
7.51	-0.383959726450791\\
7.52	-0.382077605267612\\
7.53	-0.380242634318541\\
7.54	-0.378455546002745\\
7.55	-0.376717053577663\\
7.56	-0.375027850879195\\
7.57	-0.373388612049773\\
7.58	-0.371799991274433\\
7.59	-0.370262622524985\\
7.6	-0.3687771193124\\
7.61	-0.367344074447496\\
7.62	-0.365964059810025\\
7.63	-0.364637626126266\\
7.64	-0.363365302755175\\
7.65	-0.362147597483208\\
7.66	-0.36098499632787\\
7.67	-0.359877963350071\\
7.68	-0.358826940475336\\
7.69	-0.357832347323941\\
7.7	-0.356894581050021\\
7.71	-0.356014016189675\\
7.72	-0.355191004518127\\
7.73	-0.354425874915949\\
7.74	-0.353718933244376\\
7.75	-0.353070462229714\\
7.76	-0.352480721356849\\
7.77	-0.351949946771846\\
7.78	-0.351478351193629\\
7.79	-0.351066123834705\\
7.8	-0.350713430330919\\
7.81	-0.350420412680183\\
7.82	-0.350187189190152\\
7.83	-0.350013854434774\\
7.84	-0.34990047921968\\
7.85	-0.349847110556327\\
7.86	-0.349853771644849\\
7.87	-0.349920461865539\\
7.88	-0.350047156778888\\
7.89	-0.350233808134121\\
7.9	-0.350480343886153\\
7.91	-0.350786668220909\\
7.92	-0.351152661588935\\
7.93	-0.351578180747261\\
7.94	-0.352063058809451\\
7.95	-0.352607105303813\\
7.96	-0.353210106239732\\
7.97	-0.353871824182109\\
7.98	-0.354591998333904\\
7.99	-0.355370344626767\\
8	-0.356206555819802\\
8.01	-0.357100301606468\\
8.02	-0.358051228729668\\
8.03	-0.359058961105077\\
8.04	-0.360123099952767\\
8.05	-0.361243223937217\\
8.06	-0.362418889315755\\
8.07	-0.363649630095557\\
8.08	-0.364934958199271\\
8.09	-0.366274363639357\\
8.1	-0.367667314701254\\
8.11	-0.369113258135449\\
8.12	-0.370611619358554\\
8.13	-0.372161802663444\\
8.14	-0.373763191438565\\
8.15	-0.375415148396447\\
8.16	-0.377117015811479\\
8.17	-0.378868115766995\\
8.18	-0.38066775041167\\
8.19	-0.382515202225247\\
8.2	-0.384409734293577\\
8.21	-0.386350590592933\\
8.22	-0.388336996283556\\
8.23	-0.390368158012363\\
8.24	-0.392443264224721\\
8.25	-0.394561485485187\\
8.26	-0.396721974807089\\
8.27	-0.398923867990804\\
8.28	-0.401166283970572\\
8.29	-0.403448325169677\\
8.3	-0.405769077863802\\
8.31	-0.408127612552354\\
8.32	-0.410522984337545\\
8.33	-0.41295423331101\\
8.34	-0.415420384947704\\
8.35	-0.417920450506854\\
8.36	-0.420453427439693\\
8.37	-0.423018299803731\\
8.38	-0.425614038683273\\
8.39	-0.428239602615936\\
8.4	-0.430893938024863\\
8.41	-0.433575979656373\\
8.42	-0.43628465102275\\
8.43	-0.4390188648499\\
8.44	-0.441777523529572\\
8.45	-0.444559519575884\\
8.46	-0.447363736085851\\
8.47	-0.450189047203634\\
8.48	-0.453034318588246\\
8.49	-0.455898407884422\\
8.5	-0.458780165196392\\
8.51	-0.461678433564273\\
8.52	-0.46459204944284\\
8.53	-0.467519843182391\\
8.54	-0.470460639511468\\
8.55	-0.473413258021179\\
8.56	-0.476376513650879\\
8.57	-0.47934921717498\\
8.58	-0.48233017569064\\
8.59	-0.48531819310613\\
8.6	-0.488312070629633\\
8.61	-0.491310607258292\\
8.62	-0.49431260026727\\
8.63	-0.497316845698639\\
8.64	-0.500322138849899\\
8.65	-0.503327274761917\\
8.66	-0.506331048706136\\
8.67	-0.509332256670835\\
8.68	-0.512329695846284\\
8.69	-0.515322165108622\\
8.7	-0.518308465502268\\
8.71	-0.521287400720739\\
8.72	-0.524257777585658\\
8.73	-0.527218406523855\\
8.74	-0.530168102042351\\
8.75	-0.533105683201101\\
8.76	-0.536029974083339\\
8.77	-0.538939804263368\\
8.78	-0.54183400927165\\
8.79	-0.544711431057053\\
8.8	-0.547570918446109\\
8.81	-0.550411327599122\\
8.82	-0.55323152246301\\
8.83	-0.556030375220713\\
8.84	-0.558806766737035\\
8.85	-0.561559587000776\\
8.86	-0.564287735563007\\
8.87	-0.566990121971357\\
8.88	-0.569665677803749\\
8.89	-0.572313307607337\\
8.9	-0.574931968246477\\
8.91	-0.577520613515386\\
8.92	-0.580078209309768\\
8.93	-0.582603734035454\\
8.94	-0.585096179010844\\
8.95	-0.587554548864108\\
8.96	-0.5899778619251\\
8.97	-0.592365150611867\\
8.98	-0.594715461811608\\
8.99	-0.597027857255934\\
9	-0.599301413890297\\
9.01	-0.601535224237448\\
9.02	-0.603728396754787\\
9.03	-0.605880056185463\\
9.04	-0.607989343903099\\
9.05	-0.610055418249995\\
9.06	-0.612077454868687\\
9.07	-0.614054647026731\\
9.08	-0.61598620593458\\
9.09	-0.617871361056423\\
9.1	-0.619709360413876\\
9.11	-0.621499470882388\\
9.12	-0.623240978480252\\
9.13	-0.624933188650102\\
9.14	-0.626575426532777\\
9.15	-0.628167037233455\\
9.16	-0.629707386079926\\
9.17	-0.631195858872926\\
9.18	-0.632631862128406\\
9.19	-0.634014823311656\\
9.2	-0.635344191063185\\
9.21	-0.63661943541625\\
9.22	-0.637840048005978\\
9.23	-0.63900554226997\\
9.24	-0.640115453640316\\
9.25	-0.641169339726956\\
9.26	-0.6421667804923\\
9.27	-0.643107378417051\\
9.28	-0.643990758657161\\
9.29	-0.644816569191873\\
9.3	-0.645584480962769\\
9.31	-0.646294188003816\\
9.32	-0.646945407562319\\
9.33	-0.647537880210772\\
9.34	-0.64807136994956\\
9.35	-0.648545664300471\\
9.36	-0.648960574391007\\
9.37	-0.649315935029455\\
9.38	-0.649611604770705\\
9.39	-0.649847465972803\\
9.4	-0.650023424844213\\
9.41	-0.650139411481797\\
9.42	-0.650195379899496\\
9.43	-0.650191308047714\\
9.44	-0.650127197823404\\
9.45	-0.650003075070867\\
9.46	-0.649818989573265\\
9.47	-0.64957501503485\\
9.48	-0.649271249053934\\
9.49	-0.648907813086604\\
9.5	-0.648484852401192\\
9.51	-0.648002536023522\\
9.52	-0.647461056672948\\
9.53	-0.646860630689186\\
9.54	-0.646201497949985\\
9.55	-0.645483921779619\\
9.56	-0.644708188848242\\
9.57	-0.643874609062117\\
9.58	-0.642983515444729\\
9.59	-0.642035264008809\\
9.6	-0.641030233619282\\
9.61	-0.639968825847163\\
9.62	-0.638851464814418\\
9.63	-0.63767860565846\\
9.64	-0.636450708251012\\
9.65	-0.635168254915395\\
9.66	-0.633831766882937\\
9.67	-0.632441778390282\\
9.68	-0.630998845105442\\
9.69	-0.629503543910434\\
9.7	-0.627956472674976\\
9.71	-0.626358250021405\\
9.72	-0.624709515080933\\
9.73	-0.623010927241278\\
9.74	-0.621263165885774\\
9.75	-0.619466930124029\\
9.76	-0.617622938514216\\
9.77	-0.615731928777099\\
9.78	-0.613794657501898\\
9.79	-0.611811899844093\\
9.8	-0.609784449215302\\
9.81	-0.607713116965339\\
9.82	-0.605598732056603\\
9.83	-0.603442140730927\\
9.84	-0.601244206169049\\
9.85	-0.59900580814284\\
9.86	-0.596727842660468\\
9.87	-0.594411221604659\\
9.88	-0.592056872364226\\
9.89	-0.589665737459048\\
9.9	-0.587238774158683\\
9.91	-0.58477695409479\\
9.92	-0.582281262867579\\
9.93	-0.579752699646448\\
9.94	-0.577192276765035\\
9.95	-0.574601019310868\\
9.96	-0.571979964709819\\
9.97	-0.569330162305573\\
9.98	-0.5666526729343\\
9.99	-0.563948568494761\\
};
\addlegendentry{proposed \hspace{5pt}}

\addplot [line width=\plotDotted, color=color2, dotted]
  table[row sep=crcr]{%
0	-0.629205564650243\\
0.01	-0.629818788259248\\
0.02	-0.63074600447859\\
0.03	-0.631688756258922\\
0.04	-0.632640150386274\\
0.05	-0.633611619737416\\
0.06	-0.634610105147445\\
0.07	-0.635638103421353\\
0.08	-0.636695110028161\\
0.09	-0.637778684704472\\
0.1	-0.638885157697006\\
0.11	-0.640010082055467\\
0.12	-0.64114859429204\\
0.13	-0.642295544389127\\
0.14	-0.643445685576929\\
0.15	-0.644593756254789\\
0.16	-0.645734544324762\\
0.17	-0.646862931306446\\
0.18	-0.647973922835917\\
0.19	-0.649062670016418\\
0.2	-0.650124484652112\\
0.21	-0.651154850414532\\
0.22	-0.6521494313102\\
0.23	-0.653104078339451\\
0.24	-0.654014834898913\\
0.25	-0.654877941243503\\
0.26	-0.655689838162102\\
0.27	-0.656447169916202\\
0.28	-0.657146786429588\\
0.29	-0.657785744688828\\
0.3	-0.658361309309961\\
0.31	-0.658870952238613\\
0.32	-0.65931235157193\\
0.33	-0.659683389515932\\
0.34	-0.659982149516874\\
0.35	-0.660206912627176\\
0.36	-0.660356153183763\\
0.37	-0.660428533888555\\
0.38	-0.660422900387454\\
0.39	-0.660338275445986\\
0.4	-0.660173852817599\\
0.41	-0.659928990895402\\
0.42	-0.659603206230679\\
0.43	-0.659196166992728\\
0.44	-0.658707686434962\\
0.45	-0.658137716422482\\
0.46	-0.657486341066738\\
0.47	-0.656753770503821\\
0.48	-0.655940334844548\\
0.49	-0.655046478316917\\
0.5	-0.654072753614794\\
0.51	-0.653019816460902\\
0.52	-0.651888420387198\\
0.53	-0.650679411731616\\
0.54	-0.649393724846799\\
0.55	-0.64803237751378\\
0.56	-0.646596466551574\\
0.57	-0.645087163612153\\
0.58	-0.643505711149324\\
0.59	-0.641853418549483\\
0.6	-0.640131658411992\\
0.61	-0.638341862967059\\
0.62	-0.636485520619317\\
0.63	-0.634564172605853\\
0.64	-0.632579409758101\\
0.65	-0.630532869357832\\
0.66	-0.628426232078332\\
0.67	-0.626261219002788\\
0.68	-0.62403958871286\\
0.69	-0.621763134441348\\
0.7	-0.619433681283813\\
0.71	-0.617053083464919\\
0.72	-0.614623221656132\\
0.73	-0.612146000342206\\
0.74	-0.609623345234684\\
0.75	-0.607057200731314\\
0.76	-0.604449527420913\\
0.77	-0.601802299633792\\
0.78	-0.599117503038341\\
0.79	-0.596397132284799\\
0.8	-0.593643188697615\\
0.81	-0.590857678018064\\
0.82	-0.588042608199066\\
0.83	-0.585199987254286\\
0.84	-0.582331821163731\\
0.85	-0.579440111838118\\
0.86	-0.576526855144302\\
0.87	-0.573594038994021\\
0.88	-0.57064364149814\\
0.89	-0.567677629188454\\
0.9	-0.564697955309001\\
0.91	-0.561706558178611\\
0.92	-0.558705359626254\\
0.93	-0.555696263500527\\
0.94	-0.552681154254365\\
0.95	-0.549661895605819\\
0.96	-0.546640329275485\\
0.97	-0.543618273800914\\
0.98	-0.540597523428018\\
0.99	-0.537579847079284\\
1	-0.534566987398277\\
1.01	-0.531560659869698\\
1.02	-0.528562552013993\\
1.03	-0.525574322655265\\
1.04	-0.522597601261022\\
1.05	-0.519633987352067\\
1.06	-0.516685049980661\\
1.07	-0.513752327274868\\
1.08	-0.510837326046869\\
1.09	-0.507941521462863\\
1.1	-0.505066356772031\\
1.11	-0.502213243091975\\
1.12	-0.499383559247906\\
1.13	-0.496578651662802\\
1.14	-0.493799834295722\\
1.15	-0.49104838862538\\
1.16	-0.488325563676116\\
1.17	-0.485632576083354\\
1.18	-0.48297061019567\\
1.19	-0.48034081821062\\
1.2	-0.477744320341497\\
1.21	-0.475182205012266\\
1.22	-0.472655529077952\\
1.23	-0.470165318067862\\
1.24	-0.467712566449067\\
1.25	-0.465298237907694\\
1.26	-0.46292326564564\\
1.27	-0.460588552690425\\
1.28	-0.458294972216033\\
1.29	-0.456043367872651\\
1.3	-0.453834554123362\\
1.31	-0.451669316585949\\
1.32	-0.449548412378072\\
1.33	-0.447472570464197\\
1.34	-0.445442492002794\\
1.35	-0.443458850692369\\
1.36	-0.441522293115101\\
1.37	-0.439633439076863\\
1.38	-0.437792881942598\\
1.39	-0.436001188966073\\
1.4	-0.434258901613159\\
1.41	-0.432566535877879\\
1.42	-0.430924582590571\\
1.43	-0.429333507717595\\
1.44	-0.427793752652097\\
1.45	-0.426305734495475\\
1.46	-0.424869846329203\\
1.47	-0.423486457476827\\
1.48	-0.422155913755961\\
1.49	-0.420878537720236\\
1.5	-0.419654628891189\\
1.51	-0.418484463980167\\
1.52	-0.417368297100394\\
1.53	-0.41630635996939\\
1.54	-0.415298862102004\\
1.55	-0.414345990994383\\
1.56	-0.41344791229926\\
1.57	-0.412604769992966\\
1.58	-0.411816686534663\\
1.59	-0.411083763018306\\
1.6	-0.410406079317911\\
1.61	-0.409783694226733\\
1.62	-0.409216645591003\\
1.63	-0.408704950438901\\
1.64	-0.408248605105491\\
1.65	-0.407847585354353\\
1.66	-0.407501846496682\\
1.67	-0.40721132350865\\
1.68	-0.406975931147834\\
1.69	-0.406795564069541\\
1.7	-0.406670096943836\\
1.71	-0.406599384574142\\
1.72	-0.406583262018213\\
1.73	-0.406621522746472\\
1.74	-0.406714007106183\\
1.75	-0.406860469233597\\
1.76	-0.407060666492189\\
1.77	-0.407314337166822\\
1.78	-0.407621200617293\\
1.79	-0.407980957438087\\
1.8	-0.408393289626257\\
1.81	-0.408857860758069\\
1.82	-0.409374316174899\\
1.83	-0.409942283178787\\
1.84	-0.410561371237946\\
1.85	-0.411231172202451\\
1.86	-0.411951260530253\\
1.87	-0.412721193523524\\
1.88	-0.413540511575274\\
1.89	-0.41440873842605\\
1.9	-0.415325381430408\\
1.91	-0.416289931832762\\
1.92	-0.417301865052059\\
1.93	-0.41836064097465\\
1.94	-0.419465704254571\\
1.95	-0.420616484620368\\
1.96	-0.421812397187487\\
1.97	-0.423052842775097\\
1.98	-0.424337208226202\\
1.99	-0.425664866729733\\
2	-0.427035178143262\\
2.01	-0.428447489314932\\
2.02	-0.429901134403102\\
2.03	-0.431395435192212\\
2.04	-0.432929701403316\\
2.05	-0.434503230997746\\
2.06	-0.436115310472383\\
2.07	-0.437765215145042\\
2.08	-0.43945220942851\\
2.09	-0.441175547091907\\
2.1	-0.442934471508055\\
2.11	-0.444728215885728\\
2.12	-0.446556003485728\\
2.13	-0.448417047819929\\
2.14	-0.450310552832563\\
2.15	-0.452235713063231\\
2.16	-0.454191713791297\\
2.17	-0.456177731161553\\
2.18	-0.458192932291226\\
2.19	-0.460236475358667\\
2.2	-0.462307509674237\\
2.21	-0.464405175734173\\
2.22	-0.46652860525841\\
2.23	-0.468676921213585\\
2.24	-0.470849237822608\\
2.25	-0.473044660562459\\
2.26	-0.47526228615197\\
2.27	-0.477501202531585\\
2.28	-0.479760488837198\\
2.29	-0.482039215370319\\
2.3	-0.484336443566916\\
2.31	-0.48665122596735\\
2.32	-0.48898260618989\\
2.33	-0.491329618910315\\
2.34	-0.493691289850129\\
2.35	-0.496066635775844\\
2.36	-0.498454664511814\\
2.37	-0.500854374968951\\
2.38	-0.503264757191612\\
2.39	-0.505684792424792\\
2.4	-0.508113453203647\\
2.41	-0.51054970346719\\
2.42	-0.512992498697834\\
2.43	-0.515440786088287\\
2.44	-0.517893504737069\\
2.45	-0.520349585873751\\
2.46	-0.522807953114781\\
2.47	-0.525267522750531\\
2.48	-0.527727204064022\\
2.49	-0.530185899681513\\
2.5	-0.532642505954968\\
2.51	-0.535095913376163\\
2.52	-0.537545007022051\\
2.53	-0.539988667030721\\
2.54	-0.542425769107206\\
2.55	-0.544855185058118\\
2.56	-0.547275783354022\\
2.57	-0.549686429718234\\
2.58	-0.552085987740658\\
2.59	-0.554473319515118\\
2.6	-0.556847286298558\\
2.61	-0.559206749190394\\
2.62	-0.561550569830213\\
2.63	-0.563877611111986\\
2.64	-0.566186737912888\\
2.65	-0.568476817834806\\
2.66	-0.570746721956594\\
2.67	-0.572995325595141\\
2.68	-0.575221509073301\\
2.69	-0.577424158492784\\
2.7	-0.579602166510112\\
2.71	-0.581754433113809\\
2.72	-0.583879866401003\\
2.73	-0.585977383351712\\
2.74	-0.588045910599132\\
2.75	-0.590084385194298\\
2.76	-0.592091755363578\\
2.77	-0.59406698125755\\
2.78	-0.596009035689831\\
2.79	-0.597916904864597\\
2.8	-0.599789589091524\\
2.81	-0.601626103487042\\
2.82	-0.603425478660814\\
2.83	-0.605186761386489\\
2.84	-0.606909015255824\\
2.85	-0.608591321315355\\
2.86	-0.610232778684918\\
2.87	-0.611832505157324\\
2.88	-0.613389637778654\\
2.89	-0.61490333340864\\
2.9	-0.616372769260716\\
2.91	-0.617797143421366\\
2.92	-0.619175675348483\\
2.93	-0.620507606348475\\
2.94	-0.621792200031977\\
2.95	-0.623028742748003\\
2.96	-0.62421654399651\\
2.97	-0.625354936819313\\
2.98	-0.626443278169407\\
2.99	-0.627480949258746\\
3	-0.628467355884601\\
3.01	-0.629401928734628\\
3.02	-0.630284123670846\\
3.03	-0.631113421992733\\
3.04	-0.63188933067967\\
3.05	-0.632611382613034\\
3.06	-0.633279136778218\\
3.07	-0.633892178446904\\
3.08	-0.634450119339936\\
3.09	-0.634952597771148\\
3.1	-0.635399278772543\\
3.11	-0.635789854201207\\
3.12	-0.636124042828361\\
3.13	-0.636401590411004\\
3.14	-0.636622269746551\\
3.15	-0.636785880710926\\
3.16	-0.636892250280564\\
3.17	-0.636941232538776\\
3.18	-0.636932708666938\\
3.19	-0.636866586920984\\
3.2	-0.636742802593671\\
3.21	-0.636561317963069\\
3.22	-0.63632212222778\\
3.23	-0.636025231429322\\
3.24	-0.635670688362167\\
3.25	-0.635258562471877\\
3.26	-0.634788949741801\\
3.27	-0.634261972568768\\
3.28	-0.633677779628231\\
3.29	-0.633036545729251\\
3.3	-0.632338471659771\\
3.31	-0.631583784022545\\
3.32	-0.63077273506213\\
3.33	-0.629905602483272\\
3.34	-0.628982689261077\\
3.35	-0.628004323443247\\
3.36	-0.626970857944722\\
3.37	-0.625882670334998\\
3.38	-0.624740166958351\\
3.39	-0.623543773270122\\
3.4	-0.622293927784296\\
3.41	-0.620991112508734\\
3.42	-0.619635824858561\\
3.43	-0.618228585485851\\
3.44	-0.616769938022349\\
3.45	-0.615260448815989\\
3.46	-0.613700706661543\\
3.47	-0.612091322525503\\
3.48	-0.610432929265245\\
3.49	-0.608726181342515\\
3.5	-0.606971754531234\\
3.51	-0.605170345619599\\
3.52	-0.60332267210645\\
3.53	-0.601429471891848\\
3.54	-0.599491502961794\\
3.55	-0.597509543067011\\
3.56	-0.595484389395703\\
3.57	-0.593416858240188\\
3.58	-0.591307784657297\\
3.59	-0.589158022122445\\
3.6	-0.58696844217724\\
3.61	-0.584739934070532\\
3.62	-0.582473404392797\\
3.63	-0.580169776703726\\
3.64	-0.577829991152942\\
3.65	-0.575455004093736\\
3.66	-0.573045787689747\\
3.67	-0.570603329514505\\
3.68	-0.568128632143782\\
3.69	-0.56562271274071\\
3.7	-0.563086602633628\\
3.71	-0.560521346886655\\
3.72	-0.557928003862996\\
3.73	-0.555307644781005\\
3.74	-0.552661353263061\\
3.75	-0.549990224877312\\
3.76	-0.547295366672406\\
3.77	-0.54457789670529\\
3.78	-0.541838943562246\\
3.79	-0.539079645873291\\
3.8	-0.536301151820154\\
3.81	-0.533504618638008\\
3.82	-0.530691212111191\\
3.83	-0.527862106063158\\
3.84	-0.525018481840932\\
3.85	-0.522161527794321\\
3.86	-0.519292438750219\\
3.87	-0.516412415482297\\
3.88	-0.513522664176401\\
3.89	-0.510624395892034\\
3.9	-0.507718826020232\\
3.91	-0.504807173738244\\
3.92	-0.501890661461353\\
3.93	-0.498970514292254\\
3.94	-0.496047959468345\\
3.95	-0.493124225807352\\
3.96	-0.490200543151662\\
3.97	-0.487278141811785\\
3.98	-0.484358252009315\\
3.99	-0.481442103319814\\
4	-0.478530924116005\\
4.01	-0.475625941011655\\
4.02	-0.472728378306563\\
4.03	-0.469839457433007\\
4.04	-0.466960396404043\\
4.05	-0.464092409264026\\
4.06	-0.461236705541711\\
4.07	-0.45839448970629\\
4.08	-0.455566960626707\\
4.09	-0.452755311034593\\
4.1	-0.449960726991137\\
4.11	-0.447184387358218\\
4.12	-0.444427463274102\\
4.13	-0.441691117633987\\
4.14	-0.438976504575694\\
4.15	-0.436284768970772\\
4.16	-0.433617045921278\\
4.17	-0.430974460262478\\
4.18	-0.42835812607172\\
4.19	-0.425769146183705\\
4.2	-0.423208611712367\\
4.21	-0.420677601579587\\
4.22	-0.418177182050924\\
4.23	-0.415708406278568\\
4.24	-0.413272313851683\\
4.25	-0.410869930354313\\
4.26	-0.408502266931024\\
4.27	-0.406170319860421\\
4.28	-0.403875070136697\\
4.29	-0.40161748305934\\
4.3	-0.399398507831147\\
4.31	-0.397219077164642\\
4.32	-0.395080106897049\\
4.33	-0.392982495613885\\
4.34	-0.390927124281325\\
4.35	-0.3889148558874\\
4.36	-0.386946535092138\\
4.37	-0.385022987886727\\
4.38	-0.383145021261795\\
4.39	-0.381313422884862\\
4.4	-0.379528960787057\\
4.41	-0.377792383059165\\
4.42	-0.376104417557047\\
4.43	-0.37446577161653\\
4.44	-0.372877131777783\\
4.45	-0.371339163519271\\
4.46	-0.369852511001296\\
4.47	-0.368417796819206\\
4.48	-0.367035621766291\\
4.49	-0.365706564606417\\
4.5	-0.364431181856422\\
4.51	-0.363210007578318\\
4.52	-0.362043553181318\\
4.53	-0.360932307233725\\
4.54	-0.359876735284687\\
4.55	-0.35887727969585\\
4.56	-0.357934359482923\\
4.57	-0.357048370167165\\
4.58	-0.356219683636788\\
4.59	-0.355448648018307\\
4.6	-0.354735587557807\\
4.61	-0.354080802512142\\
4.62	-0.353484569050054\\
4.63	-0.352947139163187\\
4.64	-0.352468740586999\\
4.65	-0.352049576731526\\
4.66	-0.351689826621999\\
4.67	-0.351389644849254\\
4.68	-0.351149161529927\\
4.69	-0.350968482276373\\
4.7	-0.35084768817628\\
4.71	-0.350786835781924\\
4.72	-0.350785957109008\\
4.73	-0.350845059645047\\
4.74	-0.350964126367219\\
4.75	-0.351143115769635\\
4.76	-0.351381961899967\\
4.77	-0.351680574405353\\
4.78	-0.352038838587527\\
4.79	-0.352456615467108\\
4.8	-0.352933741856962\\
4.81	-0.353470030444595\\
4.82	-0.354065269883492\\
4.83	-0.354719224893351\\
4.84	-0.355431636369137\\
4.85	-0.356202221498909\\
4.86	-0.357030673890364\\
4.87	-0.357916663706034\\
4.88	-0.358859837807089\\
4.89	-0.359859819905724\\
4.9	-0.36091621072605\\
4.91	-0.362028588173481\\
4.92	-0.36319650751257\\
4.93	-0.364419501553261\\
4.94	-0.365697080845526\\
4.95	-0.367028733882362\\
4.96	-0.368413927311115\\
4.97	-0.369852106153103\\
4.98	-0.371342694031496\\
4.99	-0.372885093407442\\
5	-0.374478685824373\\
5.01	-0.37612283216048\\
5.02	-0.377816872889271\\
5.03	-0.3795601283482\\
5.04	-0.381351899015267\\
5.05	-0.383191465793549\\
5.06	-0.385078090303566\\
5.07	-0.387011015183405\\
5.08	-0.388989464396508\\
5.09	-0.391012643547012\\
5.1	-0.393079740202539\\
5.11	-0.395189924224307\\
5.12	-0.397342348104437\\
5.13	-0.399536147310325\\
5.14	-0.401770440635918\\
5.15	-0.404044330559772\\
5.16	-0.406356903609701\\
5.17	-0.408707230733894\\
5.18	-0.411094367678303\\
5.19	-0.41351735537015\\
5.2	-0.415975220307386\\
5.21	-0.418466974953898\\
5.22	-0.420991618140339\\
5.23	-0.423548135470345\\
5.24	-0.426135499732005\\
5.25	-0.428752671314381\\
5.26	-0.431398598628909\\
5.27	-0.434072218535497\\
5.28	-0.436772456773136\\
5.29	-0.439498228394853\\
5.3	-0.442248438206814\\
5.31	-0.445021981211418\\
5.32	-0.447817743054168\\
5.33	-0.450634600474179\\
5.34	-0.453471421758105\\
5.35	-0.456327067197339\\
5.36	-0.459200389548272\\
5.37	-0.462090234495453\\
5.38	-0.464995441117464\\
5.39	-0.467914842355317\\
5.4	-0.470847265483194\\
5.41	-0.473791532581349\\
5.42	-0.476746461010983\\
5.43	-0.479710863890907\\
5.44	-0.482683550575796\\
5.45	-0.485663327135858\\
5.46	-0.488648996837719\\
5.47	-0.491639360626336\\
5.48	-0.49463321760774\\
5.49	-0.497629365532428\\
5.5	-0.500626601279195\\
5.51	-0.503623721339223\\
5.52	-0.506619522300227\\
5.53	-0.509612801330456\\
5.54	-0.512602356662366\\
5.55	-0.515586988075761\\
5.56	-0.518565497380204\\
5.57	-0.521536688896504\\
5.58	-0.524499369937086\\
5.59	-0.527452351285044\\
5.6	-0.530394447671683\\
5.61	-0.533324478252362\\
5.62	-0.53624126708043\\
5.63	-0.539143643579085\\
5.64	-0.542030443010945\\
5.65	-0.544900506945146\\
5.66	-0.54775268372179\\
5.67	-0.550585828913539\\
5.68	-0.553398805784187\\
5.69	-0.556190485744012\\
5.7	-0.558959748801735\\
5.71	-0.561705484012901\\
5.72	-0.564426589924513\\
5.73	-0.567121975015731\\
5.74	-0.569790564699445\\
5.75	-0.572431274821962\\
5.76	-0.57504305350381\\
5.77	-0.577624853274135\\
5.78	-0.58017563873351\\
5.79	-0.582694386967238\\
5.8	-0.585180087953654\\
5.81	-0.58763174496722\\
5.82	-0.590048374976231\\
5.83	-0.592429009034973\\
5.84	-0.594772692670189\\
5.85	-0.597078486261677\\
5.86	-0.599345465416882\\
5.87	-0.601572721339338\\
5.88	-0.603759361190809\\
5.89	-0.605904508446989\\
5.9	-0.608007303246629\\
5.91	-0.61006690273394\\
5.92	-0.612082481394162\\
5.93	-0.614053231382142\\
5.94	-0.61597836284381\\
5.95	-0.617857104230428\\
5.96	-0.619688702605472\\
5.97	-0.621472423944044\\
5.98	-0.623207553424692\\
5.99	-0.624893395713506\\
6	-0.626529275240408\\
6.01	-0.628114536467498\\
6.02	-0.629648544149354\\
6.03	-0.631130683585204\\
6.04	-0.632560360862828\\
6.05	-0.633937003094133\\
6.06	-0.635260058642277\\
6.07	-0.636528997340258\\
6.08	-0.637743310700885\\
6.09	-0.638902512118035\\
6.1	-0.640006137059118\\
6.11	-0.641053743248676\\
6.12	-0.642044910843033\\
6.13	-0.642979242595922\\
6.14	-0.643856364015036\\
6.15	-0.644675923509425\\
6.16	-0.645437592527682\\
6.17	-0.646141065686873\\
6.18	-0.646786060892143\\
6.19	-0.647372319446969\\
6.2	-0.64789960615401\\
6.21	-0.648367709406512\\
6.22	-0.648776441270252\\
6.23	-0.649125637555979\\
6.24	-0.649415157882344\\
6.25	-0.649644885729291\\
6.26	-0.64981472848191\\
6.27	-0.649924617464741\\
6.28	-0.649974507966532\\
6.29	-0.649964379255463\\
6.3	-0.64989423458484\\
6.31	-0.649764101189284\\
6.32	-0.649574030271444\\
6.33	-0.649324096979244\\
6.34	-0.649014400373733\\
6.35	-0.648645063387539\\
6.36	-0.648216232774006\\
6.37	-0.647728079047048\\
6.38	-0.647180796411765\\
6.39	-0.646574602685901\\
6.4	-0.645909739212187\\
6.41	-0.645186470761634\\
6.42	-0.644405085427843\\
6.43	-0.643565894512397\\
6.44	-0.6426692324014\\
6.45	-0.641715456433225\\
6.46	-0.640704946757539\\
6.47	-0.639638106185666\\
6.48	-0.638515360032345\\
6.49	-0.637337155948949\\
6.5	-0.636103963748207\\
6.51	-0.634816275220489\\
6.52	-0.6334746039417\\
6.53	-0.632079485072834\\
6.54	-0.630631475151206\\
6.55	-0.629131151873436\\
6.56	-0.627579113870191\\
6.57	-0.625975980472744\\
6.58	-0.624322391471362\\
6.59	-0.622619014763106\\
6.6	-0.620866522636542\\
6.61	-0.619065606601553\\
6.62	-0.617216993583354\\
6.63	-0.61532142176034\\
6.64	-0.613379648151063\\
6.65	-0.611392448316734\\
6.66	-0.609360616055868\\
6.67	-0.607284963091252\\
6.68	-0.605166318749285\\
6.69	-0.603005529631832\\
6.7	-0.600803459280652\\
6.71	-0.598560987834545\\
6.72	-0.596279011679326\\
6.73	-0.593958443090767\\
6.74	-0.591600209870652\\
6.75	-0.58920525497609\\
6.76	-0.586774536142259\\
6.77	-0.584309025498744\\
6.78	-0.581809709179637\\
6.79	-0.579277586927593\\
6.8	-0.576713671692028\\
6.81	-0.574118989221636\\
6.82	-0.571494577651444\\
6.83	-0.568841487084584\\
6.84	-0.566160779168994\\
6.85	-0.563453526669252\\
6.86	-0.560720813033736\\
6.87	-0.557963731957338\\
6.88	-0.555183386939917\\
6.89	-0.55238089084071\\
6.9	-0.549557365428904\\
6.91	-0.546713940930582\\
6.92	-0.543851755572237\\
6.93	-0.540971955121072\\
6.94	-0.538075692422287\\
6.95	-0.535164126933559\\
6.96	-0.532238424256909\\
6.97	-0.529299755668182\\
6.98	-0.526349297644315\\
6.99	-0.523388231388615\\
7	-0.520417742354243\\
7.01	-0.517439019766095\\
7.02	-0.5144532561413\\
7.03	-0.511461646808511\\
7.04	-0.508465389426205\\
7.05	-0.505465683500184\\
7.06	-0.502463729900468\\
7.07	-0.499460730377797\\
7.08	-0.496457887079911\\
7.09	-0.493456402067823\\
7.1	-0.490457476832282\\
7.11	-0.487462311810598\\
7.12	-0.484472105904057\\
7.13	-0.481488055996089\\
7.14	-0.478511356471392\\
7.15	-0.47554319873622\\
7.16	-0.472584770739992\\
7.17	-0.469637256498448\\
7.18	-0.466701835618517\\
7.19	-0.463779682825097\\
7.2	-0.460871967489929\\
7.21	-0.45797985316276\\
7.22	-0.455104497104968\\
7.23	-0.452247049825842\\
7.24	-0.449408654621702\\
7.25	-0.446590447118036\\
7.26	-0.443793554814836\\
7.27	-0.441019096635317\\
7.28	-0.438268182478189\\
7.29	-0.435541912773672\\
7.3	-0.432841378043417\\
7.31	-0.430167658464513\\
7.32	-0.427521823437758\\
7.33	-0.424904931160356\\
7.34	-0.422318028203214\\
7.35	-0.419762149093012\\
7.36	-0.417238315899207\\
7.37	-0.414747537826136\\
7.38	-0.41229081081039\\
7.39	-0.409869117123606\\
7.4	-0.407483424980854\\
7.41	-0.405134688154765\\
7.42	-0.402823845595562\\
7.43	-0.400551821057148\\
7.44	-0.398319522729403\\
7.45	-0.396127842876841\\
7.46	-0.393977657483775\\
7.47	-0.391869825906138\\
7.48	-0.389805190530105\\
7.49	-0.387784576437656\\
7.5	-0.385808791079218\\
7.51	-0.383878623953528\\
7.52	-0.381994846294854\\
7.53	-0.380158210767688\\
7.54	-0.378369451169071\\
7.55	-0.376629282138643\\
7.56	-0.374938398876567\\
7.57	-0.373297476869428\\
7.58	-0.371707171624235\\
7.59	-0.370168118410632\\
7.6	-0.368680932011429\\
7.61	-0.367246206481552\\
7.62	-0.365864514915515\\
7.63	-0.364536409223511\\
7.64	-0.363262419916205\\
7.65	-0.362043055898309\\
7.66	-0.360878804271028\\
7.67	-0.359770130143444\\
7.68	-0.358717476452891\\
7.69	-0.357721263794401\\
7.7	-0.356781890259244\\
7.71	-0.355899731282631\\
7.72	-0.355075139500595\\
7.73	-0.35430844461609\\
7.74	-0.353599953274319\\
7.75	-0.352949948947295\\
7.76	-0.352358691827653\\
7.77	-0.351826418731691\\
7.78	-0.351353343011624\\
7.79	-0.350939654477033\\
7.8	-0.350585519325471\\
7.81	-0.350291080082186\\
7.82	-0.35005645554891\\
7.83	-0.349881740761664\\
7.84	-0.349767006957515\\
7.85	-0.349712301550217\\
7.86	-0.34971764811467\\
7.87	-0.349783046380123\\
7.88	-0.349908472232046\\
7.89	-0.350093877722594\\
7.9	-0.350339191089602\\
7.91	-0.350644316784025\\
7.92	-0.351009135505764\\
7.93	-0.351433504247829\\
7.94	-0.351917256348764\\
7.95	-0.352460201553304\\
7.96	-0.353062126081235\\
7.97	-0.353722792704411\\
7.98	-0.354441940831936\\
7.99	-0.355219286603501\\
8	-0.356054522990877\\
8.01	-0.35694731990761\\
8.02	-0.35789732432692\\
8.03	-0.35890416040788\\
8.04	-0.359967429629903\\
8.05	-0.361086710935614\\
8.06	-0.36226156088217\\
8.07	-0.363491513801106\\
8.08	-0.364776081966776\\
8.09	-0.366114755773476\\
8.1	-0.367507003921318\\
8.11	-0.368952273610926\\
8.12	-0.370449990747034\\
8.13	-0.371999560151025\\
8.14	-0.373600365782476\\
8.15	-0.375251770969729\\
8.16	-0.376953118649539\\
8.17	-0.378703731615775\\
8.18	-0.380502912777192\\
8.19	-0.382349945424237\\
8.2	-0.384244093504866\\
8.21	-0.386184601909291\\
8.22	-0.388170696763608\\
8.23	-0.390201585732204\\
8.24	-0.392276458328839\\
8.25	-0.394394486236287\\
8.26	-0.396554823634391\\
8.27	-0.398756607536397\\
8.28	-0.400998958133399\\
8.29	-0.403280979146718\\
8.3	-0.405601758188049\\
8.31	-0.407960367127159\\
8.32	-0.410355862466968\\
8.33	-0.412787285725776\\
8.34	-0.415253663826439\\
8.35	-0.417754009492271\\
8.36	-0.420287321649445\\
8.37	-0.422852585835669\\
8.38	-0.425448774614902\\
8.39	-0.428074847997868\\
8.4	-0.430729753868143\\
8.41	-0.433412428413568\\
8.42	-0.436121796562742\\
8.43	-0.438856772426362\\
8.44	-0.441616259743152\\
8.45	-0.444399152330158\\
8.46	-0.447204334537138\\
8.47	-0.450030681704828\\
8.48	-0.452877060626826\\
8.49	-0.455742330014857\\
8.5	-0.45862534096717\\
8.51	-0.461524937439847\\
8.52	-0.464439956720761\\
8.53	-0.46736922990597\\
8.54	-0.470311582378296\\
8.55	-0.473265834287882\\
8.56	-0.476230801034459\\
8.57	-0.479205293751159\\
8.58	-0.482188119789582\\
8.59	-0.48517808320596\\
8.6	-0.488173985248159\\
8.61	-0.491174624843339\\
8.62	-0.49417879908603\\
8.63	-0.497185303726456\\
8.64	-0.500192933658866\\
8.65	-0.5032004834097\\
8.66	-0.506206747625384\\
8.67	-0.509210521559553\\
8.68	-0.512210601559523\\
8.69	-0.515205785551815\\
8.7	-0.518194873526548\\
8.71	-0.521176668020517\\
8.72	-0.524149974598776\\
8.73	-0.527113602334543\\
8.74	-0.530066364287257\\
8.75	-0.5330070779786\\
8.76	-0.535934565866329\\
8.77	-0.538847655815723\\
8.78	-0.541745181568498\\
8.79	-0.544625983209004\\
8.8	-0.547488907627553\\
8.81	-0.550332808980686\\
8.82	-0.553156549148256\\
8.83	-0.555958998187123\\
8.84	-0.55873903478132\\
8.85	-0.561495546688529\\
8.86	-0.564227431182705\\
8.87	-0.566933595492682\\
8.88	-0.569612967783614\\
8.89	-0.572264452617035\\
8.9	-0.57488700308816\\
8.91	-0.577479570545234\\
8.92	-0.58004111841785\\
8.93	-0.582570622629243\\
8.94	-0.585067072002538\\
8.95	-0.587529468661686\\
8.96	-0.589956828427006\\
8.97	-0.592348181205211\\
8.98	-0.594702571373766\\
8.99	-0.597019058159427\\
9	-0.599296716010823\\
9.01	-0.60153463496494\\
9.02	-0.603731921007363\\
9.03	-0.605887696426147\\
9.04	-0.608001100159172\\
9.05	-0.610071288134854\\
9.06	-0.612097433606081\\
9.07	-0.614078727477245\\
9.08	-0.616014378624234\\
9.09	-0.617903614207273\\
9.1	-0.619745679976485\\
9.11	-0.62153984057005\\
9.12	-0.623285379804846\\
9.13	-0.624981600959464\\
9.14	-0.626627827049474\\
9.15	-0.628223401094845\\
9.16	-0.629767686379402\\
9.17	-0.631260066702228\\
9.18	-0.6326999466209\\
9.19	-0.634086751686479\\
9.2	-0.635419928670142\\
9.21	-0.636698945781386\\
9.22	-0.637923292877706\\
9.23	-0.639092481665669\\
9.24	-0.640206045893307\\
9.25	-0.641263541533765\\
9.26	-0.642264546960111\\
9.27	-0.643208663111273\\
9.28	-0.644095513649018\\
9.29	-0.644924745105925\\
9.3	-0.645696027024315\\
9.31	-0.646409052086058\\
9.32	-0.647063536233251\\
9.33	-0.647659218779703\\
9.34	-0.648195862513199\\
9.35	-0.648673253788529\\
9.36	-0.649091202611234\\
9.37	-0.649449542712068\\
9.38	-0.649748131612149\\
9.39	-0.649986850678794\\
9.4	-0.650165605172031\\
9.41	-0.650284324281771\\
9.42	-0.650342961155663\\
9.43	-0.650341492917615\\
9.44	-0.650279920676999\\
9.45	-0.650158269528539\\
9.46	-0.649976588542907\\
9.47	-0.649734950748025\\
9.48	-0.649433453101108\\
9.49	-0.649072216451437\\
9.5	-0.648651385493912\\
9.51	-0.648171128713378\\
9.52	-0.647631638319756\\
9.53	-0.647033130173996\\
9.54	-0.646375843704869\\
9.55	-0.645660041816623\\
9.56	-0.644886010787518\\
9.57	-0.64405406015926\\
9.58	-0.643164522617353\\
9.59	-0.642217753862397\\
9.6	-0.641214132472335\\
9.61	-0.640154059755686\\
9.62	-0.639037959595779\\
9.63	-0.637866291567338\\
9.64	-0.636639497469553\\
9.65	-0.635358081329785\\
9.66	-0.634022555595056\\
9.67	-0.632633454373563\\
9.68	-0.631191333226081\\
9.69	-0.629696768948096\\
9.7	-0.628150359343158\\
9.71	-0.626552722987548\\
9.72	-0.624904498986337\\
9.73	-0.623206346720904\\
9.74	-0.621458945587989\\
9.75	-0.619662994730365\\
9.76	-0.617819212759226\\
9.77	-0.615928337468379\\
9.78	-0.613991125540356\\
9.79	-0.612008352244556\\
9.8	-0.609980811127534\\
9.81	-0.607909313695571\\
9.82	-0.605794689089656\\
9.83	-0.603637783753021\\
9.84	-0.601439461091389\\
9.85	-0.599200601126063\\
9.86	-0.596922100140038\\
9.87	-0.594604870317295\\
9.88	-0.592249839375433\\
9.89	-0.589857950191829\\
9.9	-0.587430160423481\\
9.91	-0.584967442120737\\
9.92	-0.582470781335075\\
9.93	-0.579941177721115\\
9.94	-0.577379644133073\\
9.95	-0.57478720621581\\
9.96	-0.5721649019907\\
9.97	-0.569513781436482\\
9.98	-0.566834906065304\\
9.99	-0.564129348494139\\
};
\addlegendentry{benchmark}

\end{axis}

\begin{axis}[%
  width=2.95in,
  height=0.5in,
  at={(0in,0.55in)},
  scale only axis,
  xmin=0,
  xmax=10,
  xtick = {0,2,4,6,8,10},
  xticklabels = {},
  ymin=-0.40,
  ymax=0.40,
  ytick = {-0.4,0.0,0.4},
  yticklabels = {{\text{-}0.4},\text{-}{0.0},0.4},
  ylabel style={font=\color{white!15!black}},
  ylabel={$y$ (m)},
  % y label style={at={(0.03, 0.5)}},
  y label style={at={(0.03, 0.5)}},
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids,
  legend columns = 3,
  legend style={at={(0.0, 1.0)}, anchor=south west, legend cell align=left,
    align=left, draw=white!15!black,
    nodes={scale=0.9, transform shape}, 
    legend image code/.code={
      \draw[mark repeat=2,mark phase=2,line width=1.5pt]
      plot coordinates {
        (0cm,0cm)
        (0.15cm,0cm)
        (0.3cm,0cm)
      };
    }
  }
]
\addplot [line width=\plotDotted, color=color8, dashed]
  table[row sep=crcr]{%
0	0.2\\
0.01	0.202999800004\\
0.02	0.205998400127995\\
0.03	0.208994600971917\\
0.04	0.211987204095376\\
0.05	0.214975012497024\\
0.06	0.217956831093338\\
0.07	0.220931467196635\\
0.08	0.223897730992137\\
0.09	0.226854436013874\\
0.1	0.229800399619259\\
0.11	0.23273444346213\\
0.12	0.23565539396407\\
0.13	0.238562082783823\\
0.14	0.241453347284617\\
0.15	0.244328030999201\\
0.16	0.247184984092418\\
0.17	0.250023063821122\\
0.18	0.252841134991263\\
0.19	0.255638070411947\\
0.2	0.258412751346298\\
0.21	0.261164067958936\\
0.22	0.2638909197599\\
0.23	0.266592216044828\\
0.24	0.269266876331222\\
0.25	0.27191383079063\\
0.26	0.274532020676561\\
0.27	0.277120398747967\\
0.28	0.279677929688133\\
0.29	0.282203590518781\\
0.3	0.284696371009255\\
0.31	0.287155274080596\\
0.32	0.289579316204359\\
0.33	0.291967527796015\\
0.34	0.29431895360277\\
0.35	0.296632653085654\\
0.36	0.298907700795721\\
0.37	0.301143186744222\\
0.38	0.303338216766583\\
0.39	0.305491912880062\\
0.4	0.307603413634928\\
0.41	0.309671874459034\\
0.42	0.311696467995629\\
0.43	0.313676384434292\\
0.44	0.315610831834845\\
0.45	0.317499036444123\\
0.46	0.319340243005455\\
0.47	0.321133715060767\\
0.48	0.32287873524515\\
0.49	0.324574605573796\\
0.5	0.326220647721184\\
0.51	0.327816203292404\\
0.52	0.329360634086501\\
0.53	0.330853322351748\\
0.54	0.332293671032742\\
0.55	0.333681104009215\\
0.56	0.335015066326476\\
0.57	0.336295024417382\\
0.58	0.337520466315765\\
0.59	0.338690901861203\\
0.6	0.339805862895084\\
0.61	0.34086490344786\\
0.62	0.341867599917431\\
0.63	0.342813551238577\\
0.64	0.343702379043384\\
0.65	0.344533727812579\\
0.66	0.34530726501774\\
0.67	0.346022681254298\\
0.68	0.346679690365297\\
0.69	0.347278029555854\\
0.7	0.347817459498269\\
0.71	0.348297764427758\\
0.72	0.348718752228753\\
0.73	0.349080254511747\\
0.74	0.349382126680646\\
0.75	0.349624247990608\\
0.76	0.349806521596337\\
0.77	0.349928874590822\\
0.78	0.349991258034495\\
0.79	0.349993646974811\\
0.8	0.349936040456226\\
0.81	0.349818461520579\\
0.82	0.349640957197876\\
0.83	0.34940359848748\\
0.84	0.349106480329711\\
0.85	0.34874972156787\\
0.86	0.348333464900705\\
0.87	0.347857876825333\\
0.88	0.347323147570643\\
0.89	0.346729491021207\\
0.9	0.346077144631729\\
0.91	0.345366369332068\\
0.92	0.344597449422867\\
0.93	0.343770692461837\\
0.94	0.342886429140739\\
0.95	0.341945013153112\\
0.96	0.340946821052799\\
0.97	0.33989225210333\\
0.98	0.338781728118225\\
0.99	0.337615693292271\\
1	0.336394614023852\\
1.01	0.335118978728394\\
1.02	0.333789297643007\\
1.03	0.332406102622396\\
1.04	0.330969946926127\\
1.05	0.329481404997331\\
1.06	0.327941072232931\\
1.07	0.326349564745497\\
1.08	0.324707519116802\\
1.09	0.323015592143206\\
1.1	0.321274460572939\\
1.11	0.319484820835413\\
1.12	0.317647388762663\\
1.13	0.315762899303019\\
1.14	0.313832106227138\\
1.15	0.311855781826508\\
1.16	0.309834716604538\\
1.17	0.307769718960369\\
1.18	0.305661614865526\\
1.19	0.30351124753354\\
1.2	0.301319477082673\\
1.21	0.29908718019188\\
1.22	0.296815249750156\\
1.23	0.294504594499384\\
1.24	0.292156138670857\\
1.25	0.289770821615593\\
1.26	0.287349597428612\\
1.27	0.284893434567305\\
1.28	0.282403315464069\\
1.29	0.279880236133343\\
1.3	0.27732520577322\\
1.31	0.274739246361776\\
1.32	0.272123392248297\\
1.33	0.269478689739552\\
1.34	0.266806196681281\\
1.35	0.264106982035074\\
1.36	0.261382125450803\\
1.37	0.258632716834768\\
1.38	0.255859855913758\\
1.39	0.253064651795171\\
1.4	0.250248222523386\\
1.41	0.247411694632558\\
1.42	0.244556202696025\\
1.43	0.241682888872488\\
1.44	0.238792902449167\\
1.45	0.235887399382097\\
1.46	0.232967541833768\\
1.47	0.230034497708266\\
1.48	0.227089440184135\\
1.49	0.224133547245118\\
1.5	0.22116800120898\\
1.51	0.218193988254594\\
1.52	0.21521269794749\\
1.53	0.21222532276404\\
1.54	0.209233057614487\\
1.55	0.206237099364994\\
1.56	0.203238646358914\\
1.57	0.200238897937473\\
1.58	0.197239053960042\\
1.59	0.194240314324215\\
1.6	0.191243878485863\\
1.61	0.18825094497937\\
1.62	0.185262710938234\\
1.63	0.182280371616227\\
1.64	0.179305119909316\\
1.65	0.176338145878513\\
1.66	0.173380636273871\\
1.67	0.1704337740598\\
1.68	0.167498737941893\\
1.69	0.164576701895465\\
1.7	0.161668834695975\\
1.71	0.158776299451531\\
1.72	0.155900253137665\\
1.73	0.153041846134554\\
1.74	0.15020222176689\\
1.75	0.147382515846557\\
1.76	0.144583856218328\\
1.77	0.14180736230874\\
1.78	0.139054144678337\\
1.79	0.136325304577463\\
1.8	0.133621933505772\\
1.81	0.13094511277565\\
1.82	0.128295913079699\\
1.83	0.125675394062473\\
1.84	0.123084603896641\\
1.85	0.120524578863726\\
1.86	0.117996342939607\\
1.87	0.115500907384945\\
1.88	0.113039270340689\\
1.89	0.110612416428835\\
1.9	0.108221316358592\\
1.91	0.105866926538106\\
1.92	0.103550188691914\\
1.93	0.101272029484264\\
1.94	0.0990333601484658\\
1.95	0.096835076122404\\
1.96	0.0946780566903792\\
1.97	0.0925631646314044\\
1.98	0.0904912458741051\\
1.99	0.0884631291583588\\
2	0.0864796257038108\\
2.01	0.0845415288853964\\
2.02	0.0826496139160021\\
2.03	0.0808046375363904\\
2.04	0.0790073377125139\\
2.05	0.0772584333403385\\
2.06	0.0755586239582944\\
2.07	0.0739085894674708\\
2.08	0.0723089898596639\\
2.09	0.0707604649533889\\
2.1	0.0692636341379618\\
2.11	0.0678190961257512\\
2.12	0.0664274287127017\\
2.13	0.0650891885472234\\
2.14	0.0638049109075392\\
2.15	0.0625751094875818\\
2.16	0.0614002761915218\\
2.17	0.0602808809370136\\
2.18	0.0592173714672338\\
2.19	0.0582101731717905\\
2.2	0.0572596889165726\\
2.21	0.0563662988826094\\
2.22	0.0555303604140025\\
2.23	0.0547522078749939\\
2.24	0.0540321525162239\\
2.25	0.0533704823502355\\
2.26	0.0527674620362727\\
2.27	0.0522233327744211\\
2.28	0.0517383122091304\\
2.29	0.05131259434216\\
2.3	0.0509463494549803\\
2.31	0.0506397240406632\\
2.32	0.050392840745286\\
2.33	0.0502057983188752\\
2.34	0.0500786715759074\\
2.35	0.0500115113653849\\
2.36	0.0500043445504963\\
2.37	0.0500571739978722\\
2.38	0.0501699785764379\\
2.39	0.050342713165866\\
2.4	0.0505753086746239\\
2.41	0.0508676720676093\\
2.42	0.0512196864033631\\
2.43	0.0516312108808445\\
2.44	0.0521020808957495\\
2.45	0.0526321081063501\\
2.46	0.0532210805088292\\
2.47	0.0538687625220786\\
2.48	0.0545748950819287\\
2.49	0.0553391957447704\\
2.5	0.0561613588005292\\
2.51	0.0570410553949449\\
2.52	0.0579779336611087\\
2.53	0.0589716188602058\\
2.54	0.0600217135314054\\
2.55	0.0611277976508402\\
2.56	0.06228942879961\\
2.57	0.0635061423407434\\
2.58	0.0647774516050468\\
2.59	0.0661028480857648\\
2.6	0.067481801641977\\
2.61	0.0689137607106467\\
2.62	0.0703981525272389\\
2.63	0.0719343833548185\\
2.64	0.0735218387215375\\
2.65	0.0751598836664148\\
2.66	0.076847862993313\\
2.67	0.0785851015330071\\
2.68	0.0803709044132444\\
2.69	0.0822045573366829\\
2.7	0.0840853268666019\\
2.71	0.0860124607202659\\
2.72	0.0879851880698282\\
2.73	0.0900027198506515\\
2.74	0.0920642490769239\\
2.75	0.0941689511644412\\
2.76	0.096315984260431\\
2.77	0.0985044895802815\\
2.78	0.100733591751044\\
2.79	0.103002399161572\\
2.8	0.105310004319152\\
2.81	0.107655484212487\\
2.82	0.110037900680893\\
2.83	0.112456300789549\\
2.84	0.114909717210655\\
2.85	0.117397168610354\\
2.86	0.119917660041253\\
2.87	0.122470183340386\\
2.88	0.125053717532465\\
2.89	0.12766722923826\\
2.9	0.130309673087936\\
2.91	0.132979992139186\\
2.92	0.135677118299991\\
2.93	0.138399972755849\\
2.94	0.141147466401282\\
2.95	0.143918500275465\\
2.96	0.146711966001794\\
2.97	0.149526746231224\\
2.98	0.152361715089195\\
2.99	0.155215738625961\\
3	0.158087675270161\\
3.01	0.16097637628543\\
3.02	0.163880686229876\\
3.03	0.166799443418246\\
3.04	0.169731480386581\\
3.05	0.172675624359186\\
3.06	0.175630697717727\\
3.07	0.178595518472261\\
3.08	0.181568900734017\\
3.09	0.184549655189735\\
3.1	0.187536589577376\\
3.11	0.190528509163008\\
3.12	0.193524217218691\\
3.13	0.196522515501143\\
3.14	0.199522204731029\\
3.15	0.202522085072652\\
3.16	0.205520956613874\\
3.17	0.208517619846062\\
3.18	0.211510876143878\\
3.19	0.214499528244713\\
3.2	0.217482380727574\\
3.21	0.22045824049124\\
3.22	0.223425917231482\\
3.23	0.226384223917173\\
3.24	0.229331977265082\\
3.25	0.232267998213172\\
3.26	0.235191112392212\\
3.27	0.238100150595503\\
3.28	0.240993949246552\\
3.29	0.24387135086448\\
3.3	0.246731204527007\\
3.31	0.249572366330797\\
3.32	0.25239369984901\\
3.33	0.255194076585858\\
3.34	0.257972376427982\\
3.35	0.26072748809249\\
3.36	0.26345830957145\\
3.37	0.26616374857268\\
3.38	0.268842722956654\\
3.39	0.271494161169335\\
3.4	0.274117002670791\\
3.41	0.276710198359393\\
3.42	0.27927271099144\\
3.43	0.281803515596045\\
3.44	0.284301599885111\\
3.45	0.28676596465823\\
3.46	0.289195624202349\\
3.47	0.291589606686047\\
3.48	0.293946954548248\\
3.49	0.29626672488124\\
3.5	0.298547989807818\\
3.51	0.300789836852429\\
3.52	0.302991369306146\\
3.53	0.30515170658534\\
3.54	0.307269984583904\\
3.55	0.309345356018881\\
3.56	0.31137699076937\\
3.57	0.313364076208558\\
3.58	0.315305817528763\\
3.59	0.317201438059348\\
3.6	0.319050179577373\\
3.61	0.320851302610882\\
3.62	0.322604086734676\\
3.63	0.324307830858475\\
3.64	0.325961853507347\\
3.65	0.327565493094285\\
3.66	0.329118108184835\\
3.67	0.330619077753664\\
3.68	0.332067801432955\\
3.69	0.333463699752554\\
3.7	0.334806214371744\\
3.71	0.336094808302578\\
3.72	0.337328966124663\\
3.73	0.338508194191328\\
3.74	0.339632020827067\\
3.75	0.340699996516211\\
3.76	0.341711694082723\\
3.77	0.342666708861066\\
3.78	0.343564658858063\\
3.79	0.344405184905686\\
3.8	0.345187950804723\\
3.81	0.345912643459252\\
3.82	0.346578973001873\\
3.83	0.347186672909654\\
3.84	0.347735500110734\\
3.85	0.34822523508155\\
3.86	0.348655681934643\\
3.87	0.349026668497012\\
3.88	0.349338046378978\\
3.89	0.34958969103354\\
3.9	0.349781501806191\\
3.91	0.349913401975179\\
3.92	0.349985338782196\\
3.93	0.349997283453478\\
3.94	0.349949231211316\\
3.95	0.349841201275966\\
3.96	0.349673236857961\\
3.97	0.34944540514083\\
3.98	0.349157797254221\\
3.99	0.348810528237455\\
4	0.348403736993507\\
4.01	0.347937586233453\\
4.02	0.347412262411379\\
4.03	0.346827975649812\\
4.04	0.346184959655665\\
4.05	0.345483471626763\\
4.06	0.344723792148964\\
4.07	0.34390622508393\\
4.08	0.343031097447586\\
4.09	0.342098759279319\\
4.1	0.341109583501966\\
4.11	0.340063965772648\\
4.12	0.338962324324515\\
4.13	0.337805099799459\\
4.14	0.33659275507186\\
4.15	0.335325775063444\\
4.16	0.334004666549323\\
4.17	0.332629957955287\\
4.18	0.331202199146445\\
4.19	0.329721961207283\\
4.2	0.328189836213242\\
4.21	0.326606436993891\\
4.22	0.324972396887805\\
4.23	0.32328836948924\\
4.24	0.321555028386703\\
4.25	0.319773066893524\\
4.26	0.317943197770539\\
4.27	0.316066152941002\\
4.28	0.314142683197816\\
4.29	0.312173557903233\\
4.3	0.310159564681117\\
4.31	0.308101509101903\\
4.32	0.306000214360382\\
4.33	0.303856520946434\\
4.34	0.301671286308843\\
4.35	0.299445384512327\\
4.36	0.297179705887928\\
4.37	0.294875156676885\\
4.38	0.292532658668157\\
4.39	0.290153148829714\\
4.4	0.287737578933764\\
4.41	0.28528691517606\\
4.42	0.28280213778943\\
4.43	0.280284240651697\\
4.44	0.277734230888146\\
4.45	0.275153128468683\\
4.46	0.27254196579986\\
4.47	0.269901787311931\\
4.48	0.267233649041088\\
4.49	0.264538618207065\\
4.5	0.261817772786264\\
4.51	0.259072201080573\\
4.52	0.256303001282069\\
4.53	0.253511281033749\\
4.54	0.25069815698649\\
4.55	0.247864754352403\\
4.56	0.245012206454762\\
4.57	0.242141654274695\\
4.58	0.239254245994799\\
4.59	0.236351136539889\\
4.6	0.233433487115037\\
4.61	0.230502464741113\\
4.62	0.227559241787987\\
4.63	0.224604995505598\\
4.64	0.221640907553069\\
4.65	0.218668163526059\\
4.66	0.215687952482545\\
4.67	0.212701466467208\\
4.68	0.209709900034635\\
4.69	0.206714449771511\\
4.7	0.203716313818004\\
4.71	0.200716691388519\\
4.72	0.197716782292035\\
4.73	0.194717786452192\\
4.74	0.191720903427339\\
4.75	0.188727331930729\\
4.76	0.185738269351046\\
4.77	0.182754911273469\\
4.78	0.179778451001451\\
4.79	0.176810079079415\\
4.8	0.173850982816553\\
4.81	0.170902345811915\\
4.82	0.167965347480989\\
4.83	0.165041162583948\\
4.84	0.162130960755761\\
4.85	0.159235906038358\\
4.86	0.156357156415026\\
4.87	0.153495863347232\\
4.88	0.150653171314051\\
4.89	0.147830217354396\\
4.9	0.145028130612211\\
4.91	0.142248031884833\\
4.92	0.139491033174685\\
4.93	0.136758237244491\\
4.94	0.134050737176188\\
4.95	0.131369615933702\\
4.96	0.128715945929783\\
4.97	0.126090788597051\\
4.98	0.123495193963437\\
4.99	0.120930200232187\\
5	0.118396833366595\\
5.01	0.115896106679628\\
5.02	0.113429020428619\\
5.03	0.110996561415174\\
5.04	0.108599702590466\\
5.05	0.106239402666068\\
5.06	0.103916605730478\\
5.07	0.101632240871502\\
5.08	0.0993872218046245\\
5.09	0.0971824465075393\\
5.1	0.0950187968609687\\
5.11	0.0928971382959227\\
5.12	0.0908183194475395\\
5.13	0.088783171815641\\
5.14	0.0867925094321449\\
5.15	0.0848471285354628\\
5.16	0.0829478072520153\\
5.17	0.081095305284992\\
5.18	0.0792903636104799\\
5.19	0.0775337041810833\\
5.2	0.075826029637152\\
5.21	0.074168023025735\\
5.22	0.0725603475273705\\
5.23	0.0710036461908223\\
5.24	0.0694985416758691\\
5.25	0.0680456360042495\\
5.26	0.0666455103188601\\
5.27	0.0652987246513071\\
5.28	0.0640058176979003\\
5.29	0.0627673066041829\\
5.3	0.061583686758079\\
5.31	0.0604554315917456\\
5.32	0.059382992392206\\
5.33	0.0583667981208412\\
5.34	0.0574072552418105\\
5.35	0.0565047475594718\\
5.36	0.0556596360648648\\
5.37	0.0548722587913193\\
5.38	0.0541429306792466\\
5.39	0.0534719434501672\\
5.4	0.0528595654900263\\
5.41	0.0523060417418431\\
5.42	0.0518115936077367\\
5.43	0.0513764188603681\\
5.44	0.051000691563834\\
5.45	0.0506845620040434\\
5.46	0.0504281566286053\\
5.47	0.050231577996251\\
5.48	0.0500949047358126\\
5.49	0.0500181915147719\\
5.5	0.0500014690173945\\
5.51	0.0500447439324564\\
5.52	0.0501479989505686\\
5.53	0.0503111927711005\\
5.54	0.0505342601186998\\
5.55	0.0508171117694017\\
5.56	0.0511596345863171\\
5.57	0.0515616915648863\\
5.58	0.0520231218876784\\
5.59	0.0525437409887168\\
5.6	0.0531233406273024\\
5.61	0.0537616889713078\\
5.62	0.0544585306899065\\
5.63	0.0552135870557022\\
5.64	0.0560265560562158\\
5.65	0.0568971125146866\\
5.66	0.0578249082201386\\
5.67	0.0588095720666597\\
5.68	0.0598507102018403\\
5.69	0.0609479061843079\\
5.7	0.0621007211502987\\
5.71	0.0633086939891967\\
5.72	0.0645713415279725\\
5.73	0.0658881587244458\\
5.74	0.0672586188692954\\
5.75	0.0686821737967357\\
5.76	0.0701582541037763\\
5.77	0.0716862693779752\\
5.78	0.0732656084335961\\
5.79	0.0748956395560741\\
5.8	0.0765757107546937\\
5.81	0.0783051500233762\\
5.82	0.0800832656094731\\
5.83	0.0819093462904577\\
5.84	0.0837826616584049\\
5.85	0.085702462412145\\
5.86	0.0876679806569736\\
5.87	0.0896784302117988\\
5.88	0.0917330069236048\\
5.89	0.0938308889891006\\
5.9	0.0959712372834317\\
5.91	0.0981531956958175\\
5.92	0.100375891471986\\
5.93	0.102638435563261\\
5.94	0.104939922982175\\
5.95	0.107279433164445\\
5.96	0.109656030337191\\
5.97	0.112068763893233\\
5.98	0.114516668771316\\
5.99	0.116998765842128\\
6	0.119514062299935\\
6.01	0.12206155205969\\
6.02	0.124640216159456\\
6.03	0.127249023167975\\
6.04	0.129886929597226\\
6.05	0.13255288031981\\
6.06	0.135245808990983\\
6.07	0.137964638475182\\
6.08	0.140708281276864\\
6.09	0.143475639975489\\
6.1	0.146265607664476\\
6.11	0.149077068393948\\
6.12	0.151908897617099\\
6.13	0.154759962639997\\
6.14	0.157629123074647\\
6.15	0.16051523129513\\
6.16	0.163417132896638\\
6.17	0.166333667157222\\
6.18	0.169263667502064\\
6.19	0.172205961970094\\
6.2	0.175159373682753\\
6.21	0.178122721314736\\
6.22	0.181094819566499\\
6.23	0.18407447963837\\
6.24	0.187060509706048\\
6.25	0.19005171539732\\
6.26	0.19304690026979\\
6.27	0.196044866289446\\
6.28	0.199044414309852\\
6.29	0.202044344551793\\
6.3	0.205043457083171\\
6.31	0.20804055229896\\
6.32	0.211034431401036\\
6.33	0.214023896877675\\
6.34	0.217007752982546\\
6.35	0.219984806212991\\
6.36	0.222953865787412\\
6.37	0.225913744121565\\
6.38	0.228863257303581\\
6.39	0.231801225567514\\
6.4	0.234726473765231\\
6.41	0.237637831836455\\
6.42	0.240534135276776\\
6.43	0.243414225603433\\
6.44	0.246276950818698\\
6.45	0.249121165870654\\
6.46	0.251945733111201\\
6.47	0.254749522751105\\
6.48	0.257531413311891\\
6.49	0.260290292074429\\
6.5	0.263025055523996\\
6.51	0.265734609791677\\
6.52	0.268417871091891\\
6.53	0.271073766155894\\
6.54	0.273701232661072\\
6.55	0.276299219655856\\
6.56	0.278866687980087\\
6.57	0.281402610680668\\
6.58	0.28390597342233\\
6.59	0.286375774893355\\
6.6	0.288811027206083\\
6.61	0.291210756292061\\
6.62	0.293574002291649\\
6.63	0.295899819937958\\
6.64	0.298187278934938\\
6.65	0.30043546432949\\
6.66	0.302643476877433\\
6.67	0.304810433403185\\
6.68	0.306935467153031\\
6.69	0.309017728141802\\
6.7	0.311056383492867\\
6.71	0.313050617771267\\
6.72	0.31499963330988\\
6.73	0.316902650528477\\
6.74	0.318758908245544\\
6.75	0.320567663982743\\
6.76	0.322328194261897\\
6.77	0.324039794894367\\
6.78	0.325701781262721\\
6.79	0.327313488594571\\
6.8	0.328874272228474\\
6.81	0.330383507871787\\
6.82	0.331840591850374\\
6.83	0.333244941350072\\
6.84	0.334595994649806\\
6.85	0.335893211346269\\
6.86	0.337136072570079\\
6.87	0.338324081193318\\
6.88	0.339456762028376\\
6.89	0.340533662018021\\
6.9	0.341554350416616\\
6.91	0.34251841896241\\
6.92	0.34342548204084\\
6.93	0.344275176838768\\
6.94	0.345067163489603\\
6.95	0.345801125209246\\
6.96	0.346476768422795\\
6.97	0.347093822881971\\
6.98	0.34765204177322\\
6.99	0.348151201816427\\
7	0.348591103354231\\
7.01	0.348971570431881\\
7.02	0.349292450867619\\
7.03	0.34955361631355\\
7.04	0.349754962306977\\
7.05	0.349896408312188\\
7.06	0.349977897752665\\
7.07	0.349999398033721\\
7.08	0.349960900555528\\
7.09	0.349862420716565\\
7.1	0.349703997907454\\
7.11	0.349485695495207\\
7.12	0.349207600797878\\
7.13	0.348869825049638\\
7.14	0.348472503356283\\
7.15	0.348015794641192\\
7.16	0.347499881581762\\
7.17	0.346924970536339\\
7.18	0.346291291461674\\
7.19	0.345599097820949\\
7.2	0.344848666482392\\
7.21	0.344040297608531\\
7.22	0.343174314536138\\
7.23	0.342251063646897\\
7.24	0.341270914228852\\
7.25	0.340234258328702\\
7.26	0.339141510594987\\
7.27	0.337993108112229\\
7.28	0.336789510226109\\
7.29	0.335531198359735\\
7.3	0.334218675821076\\
7.31	0.332852467601646\\
7.32	0.331433120166519\\
7.33	0.329961201235743\\
7.34	0.328437299557266\\
7.35	0.32686202467144\\
7.36	0.325236006667217\\
7.37	0.323559895930118\\
7.38	0.321834362882091\\
7.39	0.320060097713347\\
7.4	0.318237810106297\\
7.41	0.316368228951689\\
7.42	0.314452102057055\\
7.43	0.312490195847607\\
7.44	0.310483295059668\\
7.45	0.308432202426797\\
7.46	0.306337738358698\\
7.47	0.304200740613073\\
7.48	0.302022063960528\\
7.49	0.299802579842675\\
7.5	0.297543176023568\\
7.51	0.295244756234609\\
7.52	0.292908239813071\\
7.53	0.290534561334367\\
7.54	0.28812467023824\\
7.55	0.285679530448998\\
7.56	0.283200119989955\\
7.57	0.280687430592237\\
7.58	0.278142467298099\\
7.59	0.275566248058928\\
7.6	0.27295980332807\\
7.61	0.270324175648665\\
7.62	0.267660419236644\\
7.63	0.264969599559055\\
7.64	0.262252792907892\\
7.65	0.259511085969592\\
7.66	0.256745575390375\\
7.67	0.253957367337599\\
7.68	0.25114757705731\\
7.69	0.248317328428157\\
7.7	0.245467753511856\\
7.71	0.242599992100377\\
7.72	0.239715191260052\\
7.73	0.23681450487275\\
7.74	0.233899093174354\\
7.75	0.230970122290669\\
7.76	0.228028763770998\\
7.77	0.225076194119531\\
7.78	0.22211359432476\\
7.79	0.219142149387103\\
7.8	0.216163047844917\\
7.81	0.213177481299097\\
7.82	0.210186643936455\\
7.83	0.207191732052058\\
7.84	0.204193943570729\\
7.85	0.201194477567891\\
7.86	0.198194533789951\\
7.87	0.195195312174423\\
7.88	0.192198012369963\\
7.89	0.18920383325653\\
7.9	0.186213972465848\\
7.91	0.183229625902368\\
7.92	0.180251987264925\\
7.93	0.177282247569273\\
7.94	0.174321594671694\\
7.95	0.171371212793872\\
7.96	0.16843228204922\\
7.97	0.165505977970851\\
7.98	0.16259347104138\\
7.99	0.159695926224745\\
8	0.15681450250024\\
8.01	0.153950352398936\\
8.02	0.151104621542685\\
8.03	0.148278448185888\\
8.04	0.145472962760204\\
8.05	0.142689287422399\\
8.06	0.139928535605492\\
8.07	0.137191811573401\\
8.08	0.134480209979249\\
8.09	0.13179481542752\\
8.1	0.12913670204023\\
8.11	0.126506933027292\\
8.12	0.123906560261249\\
8.13	0.121336623856536\\
8.14	0.118798151753448\\
8.15	0.116292159306983\\
8.16	0.113819648880705\\
8.17	0.111381609445819\\
8.18	0.108979016185592\\
8.19	0.106612830105294\\
8.2	0.104283997647808\\
8.21	0.101993450315066\\
8.22	0.0997421042954618\\
8.23	0.0975308600973853\\
8.24	0.0953606021890329\\
8.25	0.0932321986446316\\
8.26	0.0911465007972206\\
8.27	0.0891043428981302\\
8.28	0.0871065417832914\\
8.29	0.0851538965465133\\
8.3	0.0832471882198552\\
8.31	0.0813871794612262\\
8.32	0.0795746142493295\\
8.33	0.0778102175860827\\
8.34	0.076094695206626\\
8.35	0.074428733297038\\
8.36	0.0728129982198699\\
8.37	0.0712481362476098\\
8.38	0.0697347733041821\\
8.39	0.0682735147145859\\
8.4	0.0668649449627743\\
8.41	0.0655096274578673\\
8.42	0.0642081043087961\\
8.43	0.0629608961074669\\
8.44	0.0617685017205309\\
8.45	0.0606313980898447\\
8.46	0.0595500400416992\\
8.47	0.058524860104896\\
8.48	0.0575562683377407\\
8.49	0.056644652164026\\
8.5	0.0557903762180665\\
8.51	0.0549937821988504\\
8.52	0.0542551887333643\\
8.53	0.0535748912491466\\
8.54	0.0529531618561205\\
8.55	0.0523902492377535\\
8.56	0.0518863785515877\\
8.57	0.0514417513391794\\
8.58	0.0510565454454851\\
8.59	0.0507309149477264\\
8.6	0.0504649900937606\\
8.61	0.0502588772499838\\
8.62	0.0501126588587853\\
8.63	0.0500263934055721\\
8.64	0.0500001153953752\\
8.65	0.0500338353390483\\
8.66	0.0501275397490637\\
8.67	0.0502811911449066\\
8.68	0.0504947280680673\\
8.69	0.0507680651066238\\
8.7	0.051101092929405\\
8.71	0.0514936783297223\\
8.72	0.0519456642786497\\
8.73	0.0524568699878341\\
8.74	0.0530270909818079\\
8.75	0.0536560991797764\\
8.76	0.0543436429868469\\
8.77	0.0550894473946638\\
8.78	0.0558932140914079\\
8.79	0.0567546215811173\\
8.8	0.0576733253122814\\
8.81	0.0586489578156568\\
8.82	0.0596811288512505\\
8.83	0.0607694255644103\\
8.84	0.0619134126509615\\
8.85	0.0631126325313223\\
8.86	0.0643666055335301\\
8.87	0.0656748300851033\\
8.88	0.067036782913664\\
8.89	0.0684519192562403\\
8.9	0.0699196730771628\\
8.91	0.0714394572944732\\
8.92	0.0730106640147481\\
8.93	0.0746326647762486\\
8.94	0.0763048108002963\\
8.95	0.0780264332507767\\
8.96	0.0797968435016646\\
8.97	0.0816153334124642\\
8.98	0.0834811756114575\\
8.99	0.0853936237866427\\
9	0.0873519129842486\\
9.01	0.0893552599147063\\
9.02	0.0914028632659546\\
9.03	0.093493904023954\\
9.04	0.0956275458002814\\
9.05	0.097802935166675\\
9.06	0.100019201996392\\
9.07	0.102275459812251\\
9.08	0.104570806141209\\
9.09	0.106904322875338\\
9.1	0.109275076639057\\
9.11	0.111682119162472\\
9.12	0.114124487660665\\
9.13	0.116601205218803\\
9.14	0.119111281182884\\
9.15	0.12165371155599\\
9.16	0.124227479399871\\
9.17	0.126831555241704\\
9.18	0.129464897485875\\
9.19	0.132126452830596\\
9.2	0.134815156689216\\
9.21	0.137529933616041\\
9.22	0.140269697736496\\
9.23	0.143033353181463\\
9.24	0.145819794525612\\
9.25	0.148627907229558\\
9.26	0.15145656808566\\
9.27	0.154304645667291\\
9.28	0.157171000781391\\
9.29	0.160054486924134\\
9.3	0.162953950739507\\
9.31	0.165868232480643\\
9.32	0.168796166473703\\
9.33	0.171736581584128\\
9.34	0.174688301685078\\
9.35	0.17765014612787\\
9.36	0.180620930214217\\
9.37	0.183599465670093\\
9.38	0.186584561121032\\
9.39	0.189575022568651\\
9.4	0.192569653868245\\
9.41	0.195567257207222\\
9.42	0.198566633584213\\
9.43	0.201566583288659\\
9.44	0.204565906380678\\
9.45	0.207563403171022\\
9.46	0.210557874700942\\
9.47	0.213548123221751\\
9.48	0.216532952673911\\
9.49	0.219511169165437\\
9.5	0.222481581449443\\
9.51	0.225443001400619\\
9.52	0.228394244490471\\
9.53	0.231334130261111\\
9.54	0.23426148279743\\
9.55	0.237175131197444\\
9.56	0.24007391004064\\
9.57	0.242956659854132\\
9.58	0.24582222757643\\
9.59	0.248669467018652\\
9.6	0.251497239322984\\
9.61	0.254304413418208\\
9.62	0.257089866472114\\
9.63	0.259852484340619\\
9.64	0.26259116201341\\
9.65	0.265304804055934\\
9.66	0.267992325047554\\
9.67	0.270652650015708\\
9.68	0.273284714865878\\
9.69	0.275887466807218\\
9.7	0.278459864773654\\
9.71	0.2810008798403\\
9.72	0.283509495635006\\
9.73	0.285984708744903\\
9.74	0.288425529117749\\
9.75	0.29083098045794\\
9.76	0.293200100617011\\
9.77	0.295531941978487\\
9.78	0.297825571836914\\
9.79	0.30008007277093\\
9.8	0.30229454301022\\
9.81	0.304468096796216\\
9.82	0.306599864736382\\
9.83	0.308688994151966\\
9.84	0.310734649419057\\
9.85	0.312736012302822\\
9.86	0.314692282284793\\
9.87	0.316602676883061\\
9.88	0.318466431965256\\
9.89	0.320282802054197\\
9.9	0.322051060626066\\
9.91	0.32377050040101\\
9.92	0.325440433626044\\
9.93	0.327060192350146\\
9.94	0.32862912869142\\
9.95	0.33014661509625\\
9.96	0.331612044590307\\
9.97	0.333024831021331\\
9.98	0.334384409293588\\
9.99	0.335690235593895\\
};
% \addlegendentry{data1}

\addplot [line width=\plotLine, color=color0]
  table[row sep=crcr]{%
0	-0.33330946220294\\
0.01	-0.333400253539806\\
0.02	-0.333157135708884\\
0.03	-0.332425343359253\\
0.04	-0.331220923247485\\
0.05	-0.329572713164002\\
0.06	-0.327508231774507\\
0.07	-0.325052821151148\\
0.08	-0.32222988860083\\
0.09	-0.319061163300594\\
0.1	-0.315566896610943\\
0.11	-0.3117660182746\\
0.12	-0.307676261735563\\
0.13	-0.303314267747719\\
0.14	-0.298695672450208\\
0.15	-0.293835184137102\\
0.16	-0.288746651677751\\
0.17	-0.28344312669876\\
0.18	-0.277936921062111\\
0.19	-0.272239660769002\\
0.2	-0.266362337125081\\
0.21	-0.260315355781683\\
0.22	-0.254108584095383\\
0.23	-0.247751425514035\\
0.24	-0.241252780038101\\
0.25	-0.234621142218786\\
0.26	-0.22786470273937\\
0.27	-0.220991304267384\\
0.28	-0.214008509822607\\
0.29	-0.206923641459921\\
0.3	-0.199743817257988\\
0.31	-0.192475986359955\\
0.32	-0.185126961789973\\
0.33	-0.177703450759827\\
0.34	-0.170212082182591\\
0.35	-0.162659431125436\\
0.36	-0.155052039961356\\
0.37	-0.14739643601936\\
0.38	-0.139699145583674\\
0.39	-0.131966704153294\\
0.4	-0.124205662941813\\
0.41	-0.116422591671343\\
0.42	-0.108624077790582\\
0.43	-0.100816722322357\\
0.44	-0.0930071326169989\\
0.45	-0.0852019123512641\\
0.46	-0.0774076491652349\\
0.47	-0.0696309003692222\\
0.48	-0.0618781771772864\\
0.49	-0.0541559279326606\\
0.5	-0.0464705207830401\\
0.51	-0.0388282262412391\\
0.52	-0.0312352000308529\\
0.53	-0.0236974665696949\\
0.54	-0.0162209033888631\\
0.55	-0.00881122672550931\\
0.56	-0.00147397846601277\\
0.57	0.00578547833347218\\
0.58	0.0129619982768369\\
0.59	0.0200506184828894\\
0.6	0.0270465950706231\\
0.61	0.0339454012735826\\
0.62	0.0407427316528027\\
0.63	0.0474345050667004\\
0.64	0.054016866510658\\
0.65	0.0604861879452023\\
0.66	0.0668390682299253\\
0.67	0.0730723322743834\\
0.68	0.0791830295085784\\
0.69	0.0851684317653811\\
0.7	0.0910260306562761\\
0.71	0.0967535443778729\\
0.72	0.102348876621848\\
0.73	0.107810166430494\\
0.74	0.113135750417494\\
0.75	0.118324166365105\\
0.76	0.123374148702078\\
0.77	0.128284623782318\\
0.78	0.133054704981145\\
0.79	0.13768368762424\\
0.8	0.142171043762071\\
0.81	0.146516416801028\\
0.82	0.150719616001503\\
0.83	0.154780610852737\\
0.84	0.158699525334338\\
0.85	0.162476632074789\\
0.86	0.166112346417984\\
0.87	0.169607220409727\\
0.88	0.172961936717178\\
0.89	0.176177302495304\\
0.9	0.179254243215446\\
0.91	0.182193796472129\\
0.92	0.184997105785084\\
0.93	0.187665414414149\\
0.94	0.190200059205263\\
0.95	0.192602464486006\\
0.96	0.194874136029222\\
0.97	0.197016655103081\\
0.98	0.199031672625509\\
0.99	0.200920903440293\\
1	0.202686120731293\\
1.01	0.204329150590169\\
1.02	0.205851866751835\\
1.03	0.20725618551046\\
1.04	0.208544060827419\\
1.05	0.209717479641047\\
1.06	0.210778457386412\\
1.07	0.211729033731751\\
1.08	0.212571268536544\\
1.09	0.213307238034627\\
1.1	0.213939031244161\\
1.11	0.214468746604804\\
1.12	0.214898488841008\\
1.13	0.215230366049053\\
1.14	0.215466487004208\\
1.15	0.215608958683314\\
1.16	0.215659883997106\\
1.17	0.215621359725721\\
1.18	0.215495474650105\\
1.19	0.215284307871394\\
1.2	0.21498992730987\\
1.21	0.21461438837466\\
1.22	0.214159732795082\\
1.23	0.213627987604347\\
1.24	0.213021164266211\\
1.25	0.212341257935185\\
1.26	0.211590246840941\\
1.27	0.210770091787686\\
1.28	0.209882735759476\\
1.29	0.208930103622659\\
1.3	0.207914101916914\\
1.31	0.206836618726684\\
1.32	0.205699523625126\\
1.33	0.20450466768307\\
1.34	0.203253883535857\\
1.35	0.20194898550133\\
1.36	0.200591769742615\\
1.37	0.19918401446977\\
1.38	0.197727480174737\\
1.39	0.196223909894426\\
1.4	0.194675029497168\\
1.41	0.193082547988094\\
1.42	0.191448157829385\\
1.43	0.189773535271662\\
1.44	0.188060340693099\\
1.45	0.18631021894316\\
1.46	0.18452479968813\\
1.47	0.18270569775588\\
1.48	0.180854513477559\\
1.49	0.178972833024113\\
1.5	0.177062228735766\\
1.51	0.175124259442766\\
1.52	0.173160470775886\\
1.53	0.171172395465314\\
1.54	0.169161553626731\\
1.55	0.167129453033461\\
1.56	0.165077589373752\\
1.57	0.163007446492283\\
1.58	0.160920496615151\\
1.59	0.15881820055762\\
1.6	0.15670200791403\\
1.61	0.154573357229325\\
1.62	0.152433676151726\\
1.63	0.150284381566137\\
1.64	0.148126879707962\\
1.65	0.145962566257032\\
1.66	0.143792826411463\\
1.67	0.141619034941289\\
1.68	0.13944255622181\\
1.69	0.137264744246665\\
1.7	0.135086942620724\\
1.71	0.132910484532947\\
1.72	0.1307366927095\\
1.73	0.128566879347435\\
1.74	0.126402346029385\\
1.75	0.124244383619789\\
1.76	0.122094272143244\\
1.77	0.119953280645693\\
1.78	0.117822657877108\\
1.79	0.115703668496656\\
1.8	0.113597538745596\\
1.81	0.111505492052772\\
1.82	0.109428739945509\\
1.83	0.107368481826567\\
1.84	0.105325904740367\\
1.85	0.103302183129683\\
1.86	0.101298478583897\\
1.87	0.0993159395798999\\
1.88	0.0973557012166301\\
1.89	0.0954188849442341\\
1.9	0.0935065982887249\\
1.91	0.0916199345729653\\
1.92	0.0897599726347089\\
1.93	0.0879277765423427\\
1.94	0.0861243953088795\\
1.95	0.0843508626046539\\
1.96	0.0826081964690774\\
1.97	0.0808973990217149\\
1.98	0.0792194561728651\\
1.99	0.0775753373337359\\
2	0.0759659951262487\\
2.01	0.0743923650924466\\
2.02	0.0728553654034394\\
2.03	0.0713558965677741\\
2.04	0.0698948411391331\\
2.05	0.0684730634232434\\
2.06	0.0670914091838938\\
2.07	0.0657507053480004\\
2.08	0.064451759709689\\
2.09	0.0631953606334161\\
2.1	0.0619822767562274\\
2.11	0.0608132566892941\\
2.12	0.0596890287189713\\
2.13	0.0586103005076806\\
2.14	0.0575777587950107\\
2.15	0.0565920690994959\\
2.16	0.0556538754216224\\
2.17	0.0547637999486759\\
2.18	0.0539224427621027\\
2.19	0.0531303815481315\\
2.2	0.0523881713124325\\
2.21	0.0516963440996516\\
2.22	0.0510554087186628\\
2.23	0.0504658504744173\\
2.24	0.0499281309072847\\
2.25	0.0494426875407497\\
2.26	0.0490099336383552\\
2.27	0.0486302579707271\\
2.28	0.0483040245935184\\
2.29	0.0480315726370409\\
2.3	0.0478132161083421\\
2.31	0.0476492437064092\\
2.32	0.0475399186511339\\
2.33	0.0474854785266249\\
2.34	0.0474861351393765\\
2.35	0.047542074391743\\
2.36	0.0476534561711092\\
2.37	0.0478204142550757\\
2.38	0.0480430562329101\\
2.39	0.0483214634434635\\
2.4	0.0486556909296728\\
2.41	0.0490457674097237\\
2.42	0.0494916952648912\\
2.43	0.049993450544004\\
2.44	0.0505509829844598\\
2.45	0.051164216049639\\
2.46	0.0518330469825505\\
2.47	0.0525573468754824\\
2.48	0.0533369607554116\\
2.49	0.0541717076848904\\
2.5	0.0550613808780968\\
2.51	0.0560057478317212\\
2.52	0.0570045504703363\\
2.53	0.0580575053058839\\
2.54	0.059164303610906\\
2.55	0.060324611605118\\
2.56	0.0615380706549472\\
2.57	0.0628042974856244\\
2.58	0.0641228492456219\\
2.59	0.0654933365044\\
2.6	0.0669153237851943\\
2.61	0.0683883040480372\\
2.62	0.0699117744019038\\
2.63	0.0714852088288468\\
2.64	0.0731080584729366\\
2.65	0.0747797519386942\\
2.66	0.0764996955986505\\
2.67	0.0782672739096989\\
2.68	0.0800818497378988\\
2.69	0.0819427646914304\\
2.7	0.0838493394613755\\
2.71	0.0858008741700423\\
2.72	0.0877966487265409\\
2.73	0.0898359231893479\\
2.74	0.0919179381355846\\
2.75	0.094041915036777\\
2.76	0.0962070566408327\\
2.77	0.098412547360029\\
2.78	0.100657553664769\\
2.79	0.102941224482912\\
2.8	0.105262691604448\\
2.81	0.107621070091348\\
2.82	0.110015458692371\\
2.83	0.11244494026266\\
2.84	0.11490858218794\\
2.85	0.117405436813142\\
2.86	0.119934541875283\\
2.87	0.122494920940431\\
2.88	0.125085583844599\\
2.89	0.127705527138389\\
2.9	0.130353734535239\\
2.91	0.133029177363111\\
2.92	0.135730815019447\\
2.93	0.138457595429259\\
2.94	0.141208455506167\\
2.95	0.143982321616252\\
2.96	0.146778110044545\\
2.97	0.149594727464002\\
2.98	0.152431071406801\\
2.99	0.155286030737799\\
3	0.158158486129993\\
3.01	0.161047310541799\\
3.02	0.163951369696022\\
3.03	0.1668695225603\\
3.04	0.169800621828901\\
3.05	0.172743514405676\\
3.06	0.175697041888008\\
3.07	0.178660041051578\\
3.08	0.181631344335794\\
3.09	0.184609780329687\\
3.1	0.187594174258124\\
3.11	0.190583348468157\\
3.12	0.193576122915324\\
3.13	0.19657131564976\\
3.14	0.199567743301917\\
3.15	0.202564221567745\\
3.16	0.20555956569315\\
3.17	0.208552590957583\\
3.18	0.211542113156573\\
3.19	0.214526949083056\\
3.2	0.217505917007336\\
3.21	0.22047783715553\\
3.22	0.223441532186318\\
3.23	0.226395827665884\\
3.24	0.229339552540861\\
3.25	0.232271539609176\\
3.26	0.235190625988612\\
3.27	0.238095653582993\\
3.28	0.240985469545814\\
3.29	0.243858926741243\\
3.3	0.246714884202302\\
3.31	0.249552207586167\\
3.32	0.252369769626425\\
3.33	0.255166450582201\\
3.34	0.257941138684024\\
3.35	0.260692734489551\\
3.36	0.263420139382233\\
3.37	0.266122264419033\\
3.38	0.268798038045159\\
3.39	0.271446394914723\\
3.4	0.274066280254083\\
3.41	0.276656650282117\\
3.42	0.279216472626424\\
3.43	0.28174472673532\\
3.44	0.284240404285588\\
3.45	0.28670250958585\\
3.46	0.289130059975494\\
3.47	0.291522086219033\\
3.48	0.293877632895811\\
3.49	0.296195758784936\\
3.5	0.298475537245339\\
3.51	0.30071605659083\\
3.52	0.302916420460052\\
3.53	0.305075748181187\\
3.54	0.307193175131306\\
3.55	0.309267853090205\\
3.56	0.311298950588616\\
3.57	0.313285653250617\\
3.58	0.315227164130119\\
3.59	0.317122704041257\\
3.6	0.318971511882527\\
3.61	0.32077284495452\\
3.62	0.32252597927105\\
3.63	0.32423020986355\\
3.64	0.325884851078511\\
3.65	0.327489236867827\\
3.66	0.329042721071827\\
3.67	0.33054467769485\\
3.68	0.331994501173146\\
3.69	0.333391606634936\\
3.7	0.334735430152455\\
3.71	0.336025428985773\\
3.72	0.337261081818241\\
3.73	0.338441888983379\\
3.74	0.339567372683014\\
3.75	0.340637077196539\\
3.76	0.341650569081101\\
3.77	0.342607437362566\\
3.78	0.34350729371713\\
3.79	0.344349772643415\\
3.8	0.345134531624923\\
3.81	0.34586125128273\\
3.82	0.346529635518285\\
3.83	0.347139411646223\\
3.84	0.347690330517089\\
3.85	0.348182166629872\\
3.86	0.348614718234284\\
3.87	0.348987807422713\\
3.88	0.349301280211776\\
3.89	0.349555006613431\\
3.9	0.349748880695618\\
3.91	0.349882820632376\\
3.92	0.349956768743424\\
3.93	0.349970691523205\\
3.94	0.349924579659371\\
3.95	0.349818448040721\\
3.96	0.349652335754614\\
3.97	0.349426306073868\\
3.98	0.349140446433179\\
3.99	0.348794868395096\\
4	0.348389707605602\\
4.01	0.347925123739339\\
4.02	0.347401300434555\\
4.03	0.346818445217808\\
4.04	0.346176789418529\\
4.05	0.345476588073486\\
4.06	0.344718119821257\\
4.07	0.343901686786771\\
4.08	0.343027614456029\\
4.09	0.342096251541072\\
4.1	0.341107969835314\\
4.11	0.340063164059327\\
4.12	0.338962251697182\\
4.13	0.337805672823454\\
4.14	0.336593889921\\
4.15	0.335327387689612\\
4.16	0.334006672845671\\
4.17	0.332632273912903\\
4.18	0.331204741004368\\
4.19	0.329724645595786\\
4.2	0.328192580290336\\
4.21	0.326609158575037\\
4.22	0.324975014568839\\
4.23	0.323290802762558\\
4.24	0.321557197750768\\
4.25	0.319774893955784\\
4.26	0.317944605343869\\
4.27	0.316067065133793\\
4.28	0.314143025497874\\
4.29	0.312173257255635\\
4.3	0.310158549560219\\
4.31	0.308099709577686\\
4.32	0.305997562159339\\
4.33	0.303852949507213\\
4.34	0.30166673083287\\
4.35	0.299439782009637\\
4.36	0.297172995218431\\
4.37	0.294867278587324\\
4.38	0.292523555824971\\
4.39	0.290142765848078\\
4.4	0.287725862403027\\
4.41	0.285273813681832\\
4.42	0.282787601932556\\
4.43	0.280268223064358\\
4.44	0.277716686247315\\
4.45	0.275134013507167\\
4.46	0.272521239315152\\
4.47	0.269879410173079\\
4.48	0.267209584193797\\
4.49	0.264512830677229\\
4.5	0.261790229682112\\
4.51	0.259042871593616\\
4.52	0.256271856687\\
4.53	0.253478294687477\\
4.54	0.250663304326417\\
4.55	0.247828012894106\\
4.56	0.244973555789169\\
4.57	0.242101076064869\\
4.58	0.239211723972407\\
4.59	0.236306656501421\\
4.6	0.233387036917833\\
4.61	0.230454034299218\\
4.62	0.227508823067865\\
4.63	0.22455258252168\\
4.64	0.221586496363137\\
4.65	0.218611752226404\\
4.66	0.215629541202854\\
4.67	0.212641057365103\\
4.68	0.209647497289762\\
4.69	0.206650059579078\\
4.7	0.203649944381643\\
4.71	0.200648352912328\\
4.72	0.197646486971651\\
4.73	0.194645548464735\\
4.74	0.191646738920053\\
4.75	0.188651259008146\\
4.76	0.185660308060484\\
4.77	0.182675083588689\\
4.78	0.179696780804297\\
4.79	0.176726592139242\\
4.8	0.173765706767284\\
4.81	0.170815310126578\\
4.82	0.16787658344357\\
4.83	0.164950703258441\\
4.84	0.162038840952305\\
4.85	0.159142162276366\\
4.86	0.15626182688325\\
4.87	0.153398987860713\\
4.88	0.150554791267954\\
4.89	0.14773037567473\\
4.9	0.144926871703494\\
4.91	0.142145401574758\\
4.92	0.139387078655899\\
4.93	0.136653007013604\\
4.94	0.133944280970167\\
4.95	0.131261984663831\\
4.96	0.128607191613368\\
4.97	0.125980964287105\\
4.98	0.123384353676562\\
4.99	0.120818398874895\\
5	0.118284126660324\\
5.01	0.115782551084717\\
5.02	0.113314673067476\\
5.03	0.110881479994935\\
5.04	0.108483945325366\\
5.05	0.106123028199801\\
5.06	0.103799673058774\\
5.07	0.10151480926516\\
5.08	0.0992693507332318\\
5.09	0.09706419556407\\
5.1	0.0949002256874655\\
5.11	0.0927783065104522\\
5.12	0.0906992865725733\\
5.13	0.0886639972080288\\
5.14	0.0866732522148109\\
5.15	0.0847278475309589\\
5.16	0.0828285609180373\\
5.17	0.080976151651968\\
5.18	0.0791713602213162\\
5.19	0.0774149080331505\\
5.2	0.0757074971265839\\
5.21	0.074049809894101\\
5.22	0.0724425088107783\\
5.23	0.0708862361714934\\
5.24	0.0693816138362414\\
5.25	0.0679292429836277\\
5.26	0.0665297038726495\\
5.27	0.0651835556128589\\
5.28	0.0638913359429801\\
5.29	0.0626535610180779\\
5.3	0.0614707252053536\\
5.31	0.0603433008886444\\
5.32	0.059271738281704\\
5.33	0.0582564652503273\\
5.34	0.0572978871433939\\
5.35	0.0563963866328886\\
5.36	0.0555523235629519\\
5.37	0.0547660348080282\\
5.38	0.0540378341401519\\
5.39	0.0533680121054243\\
5.4	0.0527568359097222\\
5.41	0.052204549313683\\
5.42	0.0517113725369947\\
5.43	0.0512775021720314\\
5.44	0.0509031111068642\\
5.45	0.0505883484576636\\
5.46	0.0503333395105306\\
5.47	0.0501381856727611\\
5.48	0.0500029644335712\\
5.49	0.0499277293342896\\
5.5	0.049912509948028\\
5.51	0.0499573118688358\\
5.52	0.0500621167103399\\
5.53	0.0502268821138749\\
5.54	0.0504515417660897\\
5.55	0.0507360054260359\\
5.56	0.0510801589617163\\
5.57	0.0514838643960879\\
5.58	0.0519469599624985\\
5.59	0.0524692601695384\\
5.6	0.0530505558752818\\
5.61	0.0536906143708954\\
5.62	0.0543891794735764\\
5.63	0.0551459716287973\\
5.64	0.0559606880218069\\
5.65	0.0568330026983604\\
5.66	0.0577625666946252\\
5.67	0.058749008176218\\
5.68	0.0597919325863274\\
5.69	0.0608909228028556\\
5.7	0.0620455393045344\\
5.71	0.0632553203459449\\
5.72	0.0645197821413805\\
5.73	0.0658384190574823\\
5.74	0.067210671923857\\
5.75	0.0686360561894994\\
5.76	0.0701139696406252\\
5.77	0.0716438213524734\\
5.78	0.0732249996448896\\
5.79	0.0748568723259032\\
5.8	0.0765387869435191\\
5.81	0.0782700710456107\\
5.82	0.080050032447818\\
5.83	0.0818779595093393\\
5.84	0.0837531214165189\\
5.85	0.0856747684741009\\
5.86	0.0876421324040515\\
5.87	0.0896544266518181\\
5.88	0.091710846699915\\
5.89	0.0938105703887032\\
5.9	0.0959527582442418\\
5.91	0.0981365538130751\\
5.92	0.100361084003831\\
5.93	0.102625459435486\\
5.94	0.104928774792158\\
5.95	0.107270109184291\\
5.96	0.109648526516079\\
5.97	0.112063075858988\\
5.98	0.114512791831219\\
5.99	0.116996694982965\\
6	0.1195137921873\\
6.01	0.122063077036551\\
6.02	0.124643530243979\\
6.03	0.12725412005062\\
6.04	0.129893802637116\\
6.05	0.132561522540358\\
6.06	0.13525621307479\\
6.07	0.13797679675819\\
6.08	0.140722185741755\\
6.09	0.143491282244327\\
6.1	0.146282978990565\\
6.11	0.149096159652891\\
6.12	0.151929699297047\\
6.13	0.154782464831048\\
6.14	0.157653315457382\\
6.15	0.160541103128248\\
6.16	0.163444673003662\\
6.17	0.166362863912239\\
6.18	0.169294508814462\\
6.19	0.172238435268256\\
6.2	0.175193465896672\\
6.21	0.178158418857505\\
6.22	0.181132108314638\\
6.23	0.184113344910945\\
6.24	0.187100936242544\\
6.25	0.190093687334227\\
6.26	0.193090401115874\\
6.27	0.196089878899658\\
6.28	0.199090920857864\\
6.29	0.202092326501131\\
6.3	0.205092895156932\\
6.31	0.208091426448113\\
6.32	0.211086720771302\\
6.33	0.214077579775021\\
6.34	0.217062806837305\\
6.35	0.220041207542663\\
6.36	0.223011590158205\\
6.37	0.225972766108754\\
6.38	0.228923550450779\\
6.39	0.231862762344976\\
6.4	0.234789225527324\\
6.41	0.237701768778462\\
6.42	0.240599226391196\\
6.43	0.243480438636003\\
6.44	0.24634425222434\\
6.45	0.249189520769603\\
6.46	0.252015105245584\\
6.47	0.25481987444224\\
6.48	0.25760270541863\\
6.49	0.260362483952835\\
6.5	0.263098104988712\\
6.51	0.265808473079303\\
6.52	0.268492502826728\\
6.53	0.271149119318402\\
6.54	0.273777258559376\\
6.55	0.276375867900658\\
6.56	0.278943906463313\\
6.57	0.281480345558161\\
6.58	0.283984169100907\\
6.59	0.28645437402249\\
6.6	0.288889976014157\\
6.61	0.291289988591466\\
6.62	0.293653455461451\\
6.63	0.295979429617373\\
6.64	0.298266979041567\\
6.65	0.300515187083207\\
6.66	0.302723152830013\\
6.67	0.304889991473709\\
6.68	0.307014834669027\\
6.69	0.309096830886098\\
6.7	0.311135145756024\\
6.71	0.313128972251747\\
6.72	0.315077491792217\\
6.73	0.316979933194747\\
6.74	0.318835534046649\\
6.75	0.320643550716952\\
6.76	0.322403258657363\\
6.77	0.324113952695504\\
6.78	0.325774947320205\\
6.79	0.327385576958684\\
6.8	0.32894519624547\\
6.81	0.33045318028293\\
6.82	0.331908924893295\\
6.83	0.333311846862074\\
6.84	0.33466138417275\\
6.85	0.335956996232671\\
6.86	0.337198164090045\\
6.87	0.338384390641955\\
6.88	0.339515200833316\\
6.89	0.340590141846716\\
6.9	0.341608783283046\\
6.91	0.342570717332886\\
6.92	0.343475558938575\\
6.93	0.344322945946914\\
6.94	0.345112539252462\\
6.95	0.345844022931372\\
6.96	0.346517104365739\\
6.97	0.347131514358421\\
6.98	0.347687007238301\\
6.99	0.348183360955976\\
7	0.34862037716984\\
7.01	0.348997881322549\\
7.02	0.349315722707863\\
7.03	0.34957377452784\\
7.04	0.349771933940395\\
7.05	0.349910122097213\\
7.06	0.349988284172019\\
7.07	0.350006389379212\\
7.08	0.349964430982881\\
7.09	0.349862426296198\\
7.1	0.349700416671227\\
7.11	0.349478467479153\\
7.12	0.349196668080954\\
7.13	0.348855131788555\\
7.14	0.348453995816485\\
7.15	0.34799342122406\\
7.16	0.347473592848147\\
7.17	0.346894719226532\\
7.18	0.346257032511941\\
7.19	0.345560788376751\\
7.2	0.344806265908443\\
7.21	0.343993767495846\\
7.22	0.343123618706223\\
7.23	0.34219616815325\\
7.24	0.341211787355955\\
7.25	0.340170870588668\\
7.26	0.339073834722052\\
7.27	0.337921119055272\\
7.28	0.336713185139389\\
7.29	0.335450516592019\\
7.3	0.334133618903367\\
7.31	0.332763019233686\\
7.32	0.331339266202251\\
7.33	0.329862929667934\\
7.34	0.328334600501453\\
7.35	0.326754890349394\\
7.36	0.325124431390095\\
7.37	0.323443876081474\\
7.38	0.321713896900916\\
7.39	0.319935186077302\\
7.4	0.318108455315285\\
7.41	0.316234435511925\\
7.42	0.314313876465778\\
7.43	0.31234754657856\\
7.44	0.310336232549488\\
7.45	0.308280739062423\\
7.46	0.306181888465922\\
7.47	0.304040520446327\\
7.48	0.301857491694007\\
7.49	0.299633675562889\\
7.5	0.297369961723387\\
7.51	0.295067255808878\\
7.52	0.292726479055843\\
7.53	0.290348567937813\\
7.54	0.287934473793257\\
7.55	0.285485162447548\\
7.56	0.283001613829141\\
7.57	0.280484821580127\\
7.58	0.277935792661274\\
7.59	0.275355546951732\\
7.6	0.272745116843532\\
7.61	0.270105546831033\\
7.62	0.267437893095466\\
7.63	0.264743223084736\\
7.64	0.26202261508862\\
7.65	0.259277157809537\\
7.66	0.256507949929026\\
7.67	0.253716099670108\\
7.68	0.250902724355687\\
7.69	0.248068949963143\\
7.7	0.245215910675291\\
7.71	0.242344748427868\\
7.72	0.239456612453713\\
7.73	0.236552658823802\\
7.74	0.233634049985325\\
7.75	0.230701954296957\\
7.76	0.227757545561502\\
7.77	0.224802002556103\\
7.78	0.221836508560158\\
7.79	0.218862250881162\\
7.8	0.215880420378634\\
7.81	0.212892210986302\\
7.82	0.209898819232771\\
7.83	0.206901443760817\\
7.84	0.20390128484553\\
7.85	0.200899543911485\\
7.86	0.197897423049138\\
7.87	0.194896124530643\\
7.88	0.191896850325301\\
7.89	0.188900801614818\\
7.9	0.185909178308602\\
7.91	0.18292317855929\\
7.92	0.179943998278705\\
7.93	0.17697283065447\\
7.94	0.174010865667465\\
7.95	0.171059289610348\\
7.96	0.168119284607355\\
7.97	0.16519202813556\\
7.98	0.162278692547846\\
7.99	0.159380444597761\\
8	0.156498444966475\\
8.01	0.153633847792068\\
8.02	0.150787800201322\\
8.03	0.147961441844253\\
8.04	0.145155904431578\\
8.05	0.142372311275322\\
8.06	0.139611776832786\\
8.07	0.136875406254066\\
8.08	0.134164294933351\\
8.09	0.131479528064196\\
8.1	0.128822180198993\\
8.11	0.126193314812849\\
8.12	0.123593983872085\\
8.13	0.121025227407583\\
8.14	0.118488073093184\\
8.15	0.115983535829381\\
8.16	0.113512617332511\\
8.17	0.111076305729666\\
8.18	0.108675575159577\\
8.19	0.106311385379645\\
8.2	0.103984681379378\\
8.21	0.101696393000431\\
8.22	0.0994474345634576\\
8.23	0.0972387045019864\\
8.24	0.0950710850035082\\
8.25	0.092945441657969\\
8.26	0.0908626231138386\\
8.27	0.088823460741918\\
8.28	0.0868287683070384\\
8.29	0.0848793416477862\\
8.3	0.0829759583643731\\
8.31	0.081119377514761\\
8.32	0.0793103393191236\\
8.33	0.0775495648727281\\
8.34	0.0758377558672893\\
8.35	0.0741755943208417\\
8.36	0.0725637423161626\\
8.37	0.0710028417477625\\
8.38	0.0694935140774488\\
8.39	0.0680363600984622\\
8.4	0.066631959708178\\
8.41	0.0652808716893437\\
8.42	0.0639836334998456\\
8.43	0.0627407610709687\\
8.44	0.0615527486141289\\
8.45	0.0604200684360494\\
8.46	0.0593431707623542\\
8.47	0.058322483569562\\
8.48	0.0573584124254553\\
8.49	0.0564513403378183\\
8.5	0.0556016276115298\\
8.51	0.0548096117140099\\
8.52	0.0540756071490313\\
8.53	0.0533999053388933\\
8.54	0.0527827745149858\\
8.55	0.0522244596167648\\
8.56	0.0517251821991645\\
8.57	0.0512851403484807\\
8.58	0.050904508606772\\
8.59	0.0505834379048142\\
8.6	0.0503220555036542\\
8.61	0.0501204649448234\\
8.62	0.0499787460092504\\
8.63	0.049896954684934\\
8.64	0.0498751231434241\\
8.65	0.04991325972517\\
8.66	0.0500113489337759\\
8.67	0.0501693514392335\\
8.68	0.0503872040901573\\
8.69	0.0506648199350826\\
8.7	0.0510020882528581\\
8.71	0.0513988745921792\\
8.72	0.051855020820281\\
8.73	0.0523703451808323\\
8.74	0.0529446423610426\\
8.75	0.0535776835680036\\
8.76	0.0542692166142743\\
8.77	0.0550189660127162\\
8.78	0.0558266330805728\\
8.79	0.0566918960527946\\
8.8	0.0576144102045871\\
8.81	0.0585938079831668\\
8.82	0.0596296991487018\\
8.83	0.0607216709243966\\
8.84	0.0618692881556951\\
8.85	0.0630720934785433\\
8.86	0.0643296074966762\\
8.87	0.0656413289678612\\
8.88	0.0670066923000015\\
8.89	0.0684252383776168\\
8.9	0.0698963591366948\\
8.91	0.0714194679883428\\
8.92	0.0729939575611604\\
8.93	0.074619199939753\\
8.94	0.076294546911667\\
8.95	0.0780193302226539\\
8.96	0.0797928618401543\\
8.97	0.0816144342248956\\
8.98	0.0834833206104997\\
8.99	0.0853987752909749\\
9	0.0873600339159807\\
9.01	0.0893663137937381\\
9.02	0.0914168142014606\\
9.03	0.0935107167031778\\
9.04	0.0956471854748141\\
9.05	0.0978253676363894\\
9.06	0.100044393591196\\
9.07	0.102303377371822\\
9.08	0.104601416992857\\
9.09	0.106937594810144\\
9.1	0.109310977886425\\
9.11	0.111720618363219\\
9.12	0.114165553838786\\
9.13	0.116644807752008\\
9.14	0.11915738977203\\
9.15	0.121702296193507\\
9.16	0.124278510337268\\
9.17	0.126885002956261\\
9.18	0.129520732646577\\
9.19	0.132184646263409\\
9.2	0.134875679341759\\
9.21	0.137592756521728\\
9.22	0.140334791978194\\
9.23	0.143100689854737\\
9.24	0.145889344701593\\
9.25	0.148699641917488\\
9.26	0.151530458195158\\
9.27	0.154380661970377\\
9.28	0.157249113874318\\
9.29	0.160134667189046\\
9.3	0.163036168305994\\
9.31	0.165952457187199\\
9.32	0.168882367829154\\
9.33	0.171824728729058\\
9.34	0.174778363353308\\
9.35	0.177742090608031\\
9.36	0.180714725311486\\
9.37	0.183695078668144\\
9.38	0.186681958744263\\
9.39	0.189674170944785\\
9.4	0.192670518491362\\
9.41	0.195669802901328\\
9.42	0.198670824467452\\
9.43	0.20167238273826\\
9.44	0.20467327699878\\
9.45	0.207672306751495\\
9.46	0.210668272197348\\
9.47	0.213659974716598\\
9.48	0.216646217349365\\
9.49	0.219625805275658\\
9.5	0.222597546294722\\
9.51	0.225560251303518\\
9.52	0.22851273477413\\
9.53	0.231453815229955\\
9.54	0.234382315720449\\
9.55	0.237297064294256\\
9.56	0.240196894470543\\
9.57	0.243080645708331\\
9.58	0.245947163873645\\
9.59	0.24879530170427\\
9.6	0.251623919271947\\
9.61	0.254431884441788\\
9.62	0.257218073328709\\
9.63	0.259981374623635\\
9.64	0.262720678223921\\
9.65	0.265434884011398\\
9.66	0.268122909497186\\
9.67	0.270783678773679\\
9.68	0.273416126847962\\
9.69	0.276019200071928\\
9.7	0.278591856567779\\
9.71	0.281133066648742\\
9.72	0.283641813234798\\
9.73	0.286117092263234\\
9.74	0.288557913093844\\
9.75	0.290963298908586\\
9.76	0.293332287105497\\
9.77	0.295663929686711\\
9.78	0.297957293640384\\
9.79	0.300211461316371\\
9.8	0.302425530795463\\
9.81	0.304598616252051\\
9.82	0.306729848310041\\
9.83	0.308818374391873\\
9.84	0.310863359060496\\
9.85	0.312863984354165\\
9.86	0.314819450113911\\
9.87	0.316728974303571\\
9.88	0.31859179332224\\
9.89	0.320407162309022\\
9.9	0.322174355439993\\
9.91	0.32389266621723\\
9.92	0.325561407749828\\
9.93	0.3271799130268\\
9.94	0.328747535181766\\
9.95	0.33026364774933\\
9.96	0.33172764491309\\
9.97	0.333138941745158\\
9.98	0.334496974437163\\
9.99	0.335801200522617\\
};
% \addlegendentry{data2}

\addplot [line width=\plotDotted, color=color2, dotted]
  table[row sep=crcr]{%
0	-0.33330946220294\\
0.01	-0.333594120178771\\
0.02	-0.333629397431118\\
0.03	-0.333184609462817\\
0.04	-0.332295549319656\\
0.05	-0.331011566443391\\
0.06	-0.329375572787441\\
0.07	-0.32742446664394\\
0.08	-0.325190660858259\\
0.09	-0.322703213844372\\
0.1	-0.319988603007687\\
0.11	-0.317071369373603\\
0.12	-0.313974025032978\\
0.13	-0.310717999562333\\
0.14	-0.307323357193088\\
0.15	-0.303809036872436\\
0.16	-0.300192938085771\\
0.17	-0.296491979035615\\
0.18	-0.292722135113408\\
0.19	-0.288898463569802\\
0.2	-0.285035118892111\\
0.21	-0.281145362401767\\
0.22	-0.277241568841961\\
0.23	-0.273335232142702\\
0.24	-0.269436972070171\\
0.25	-0.265556543055554\\
0.26	-0.261702846137155\\
0.27	-0.257883944629522\\
0.28	-0.254107083851393\\
0.29	-0.250378714999953\\
0.3	-0.246704523052737\\
0.31	-0.243089458410937\\
0.32	-0.239537771868303\\
0.33	-0.236053052396858\\
0.34	-0.232638267181574\\
0.35	-0.229295803307512\\
0.36	-0.226027510500603\\
0.37	-0.22283474434253\\
0.38	-0.219718409416689\\
0.39	-0.216679001891193\\
0.4	-0.213716651102376\\
0.41	-0.210831159764489\\
0.42	-0.20802204249513\\
0.43	-0.205288562408859\\
0.44	-0.202629765591502\\
0.45	-0.200044513323336\\
0.46	-0.197531511969811\\
0.47	-0.195089340503047\\
0.48	-0.192716475655992\\
0.49	-0.190411314743751\\
0.5	-0.188172196213524\\
0.51	-0.185997418006216\\
0.52	-0.183885253829543\\
0.53	-0.181833967454874\\
0.54	-0.179841825158717\\
0.55	-0.177907106435096\\
0.56	-0.176028113107704\\
0.57	-0.174203176970987\\
0.58	-0.172430666087754\\
0.59	-0.170708989867831\\
0.6	-0.169036603047973\\
0.61	-0.167412008688168\\
0.62	-0.165833760293576\\
0.63	-0.164300463165191\\
0.64	-0.16281077507572\\
0.65	-0.161363406360553\\
0.66	-0.159957119507024\\
0.67	-0.158590728318518\\
0.68	-0.157263096723535\\
0.69	-0.155973137293531\\
0.7	-0.154719809527279\\
0.71	-0.153502117953755\\
0.72	-0.152319110099995\\
0.73	-0.151169874365204\\
0.74	-0.150053537837465\\
0.75	-0.148969264084822\\
0.76	-0.147916250948226\\
0.77	-0.14689372835984\\
0.78	-0.145900956206545\\
0.79	-0.144937222255093\\
0.8	-0.144001840152259\\
0.81	-0.143094147510547\\
0.82	-0.142213504087439\\
0.83	-0.141359290063889\\
0.84	-0.140530904425748\\
0.85	-0.139727763449964\\
0.86	-0.138949299295852\\
0.87	-0.138194958700337\\
0.88	-0.137464201774916\\
0.89	-0.136756500901101\\
0.9	-0.136071339720268\\
0.91	-0.135408212213221\\
0.92	-0.13476662186425\\
0.93	-0.134146080904096\\
0.94	-0.133546109625976\\
0.95	-0.132966235768704\\
0.96	-0.132405993960857\\
0.97	-0.131864925220004\\
0.98	-0.131342576501106\\
0.99	-0.130838500288381\\
1	-0.130352254225124\\
1.01	-0.129883400776273\\
1.02	-0.129431506918776\\
1.03	-0.128996143855158\\
1.04	-0.128576886746032\\
1.05	-0.128173314457628\\
1.06	-0.127785009320805\\
1.07	-0.127411556898357\\
1.08	-0.12705254575777\\
1.09	-0.12670756724698\\
1.1	-0.126376215270971\\
1.11	-0.126058086067419\\
1.12	-0.125752777979904\\
1.13	-0.125459891227472\\
1.14	-0.125179027669671\\
1.15	-0.124909790566398\\
1.16	-0.124651784332167\\
1.17	-0.124404614284642\\
1.18	-0.124167886387466\\
1.19	-0.123941206987635\\
1.2	-0.123724182547823\\
1.21	-0.123516419374239\\
1.22	-0.123317523340726\\
1.23	-0.123127099609946\\
1.24	-0.122944752352605\\
1.25	-0.122770084465775\\
1.26	-0.122602697291435\\
1.27	-0.122442190336466\\
1.28	-0.122288160995337\\
1.29	-0.122140204276821\\
1.3	-0.121997912536079\\
1.31	-0.121860875213506\\
1.32	-0.12172867858171\\
1.33	-0.121600905502058\\
1.34	-0.121477135192164\\
1.35	-0.121356943005727\\
1.36	-0.121239900226085\\
1.37	-0.121125573874833\\
1.38	-0.121013526536821\\
1.39	-0.120903316202797\\
1.4	-0.120794496130935\\
1.41	-0.120686614728405\\
1.42	-0.120579215454094\\
1.43	-0.120471836743543\\
1.44	-0.120364011957035\\
1.45	-0.12025526935177\\
1.46	-0.120145132078894\\
1.47	-0.120033118206137\\
1.48	-0.119918740766671\\
1.49	-0.119801507834726\\
1.5	-0.11968092262839\\
1.51	-0.11955648363993\\
1.52	-0.119427684793837\\
1.53	-0.119294015632713\\
1.54	-0.119154961530999\\
1.55	-0.119010003936408\\
1.56	-0.118858620638839\\
1.57	-0.118700286066411\\
1.58	-0.118534471608146\\
1.59	-0.118360645962697\\
1.6	-0.118178275512423\\
1.61	-0.117986824721961\\
1.62	-0.117785756560358\\
1.63	-0.117574532945682\\
1.64	-0.117352615210932\\
1.65	-0.117119464589955\\
1.66	-0.116874542721937\\
1.67	-0.116617312172971\\
1.68	-0.116347236973058\\
1.69	-0.116063783166822\\
1.7	-0.115766419376095\\
1.71	-0.115454617372464\\
1.72	-0.115127852657744\\
1.73	-0.114785611485388\\
1.74	-0.114427365664023\\
1.75	-0.114052611881835\\
1.76	-0.113660846454159\\
1.77	-0.113251572370621\\
1.78	-0.112824299876986\\
1.79	-0.112378547048523\\
1.8	-0.11191384035257\\
1.81	-0.111429715197805\\
1.82	-0.110925716467669\\
1.83	-0.110401399035409\\
1.84	-0.109856328258187\\
1.85	-0.109290080447766\\
1.86	-0.108702243315285\\
1.87	-0.108092416387706\\
1.88	-0.107460211393605\\
1.89	-0.106805252616029\\
1.9	-0.106127177210287\\
1.91	-0.105425635484646\\
1.92	-0.104700291142056\\
1.93	-0.103950821481199\\
1.94	-0.103176917555326\\
1.95	-0.102378284287585\\
1.96	-0.101554640541711\\
1.97	-0.100705719147276\\
1.98	-0.0998312668788709\\
1.99	-0.098931044388947\\
2	-0.0980048260942944\\
2.01	-0.0970524000164663\\
2.02	-0.0960735675767801\\
2.03	-0.0950681433468497\\
2.04	-0.0940359547559523\\
2.05	-0.0929768417568746\\
2.06	-0.0918906564522202\\
2.07	-0.090777262683505\\
2.08	-0.0896365355857037\\
2.09	-0.0884683611102198\\
2.1	-0.0872726355195729\\
2.11	-0.0860492648573624\\
2.12	-0.0847981643973585\\
2.13	-0.0835192580757746\\
2.14	-0.0822124779110067\\
2.15	-0.0808777634152709\\
2.16	-0.0795150610027276\\
2.17	-0.0781243233987455\\
2.18	-0.0767055090550306\\
2.19	-0.0752585815753335\\
2.2	-0.073783509156421\\
2.21	-0.0722802640489019\\
2.22	-0.0707488220423769\\
2.23	-0.0691891619791955\\
2.24	-0.0676012653009039\\
2.25	-0.0659851156311862\\
2.26	-0.0643406983988341\\
2.27	-0.0626680005039262\\
2.28	-0.0609670100300588\\
2.29	-0.0592377160050715\\
2.3	-0.0574801082123169\\
2.31	-0.0556941770540881\\
2.32	-0.0538799134683995\\
2.33	-0.0520373088998611\\
2.34	-0.0501663553249589\\
2.35	-0.0482670453316126\\
2.36	-0.0463393722524457\\
2.37	-0.0443833303508119\\
2.38	-0.0423989150581918\\
2.39	-0.0403861232612407\\
2.4	-0.0383449536363726\\
2.41	-0.0362754070294918\\
2.42	-0.0341774868781474\\
2.43	-0.0320511996731746\\
2.44	-0.0298965554566132\\
2.45	-0.0277135683525561\\
2.46	-0.0255022571273803\\
2.47	-0.0232626457757364\\
2.48	-0.020994764128556\\
2.49	-0.0186986484793153\\
2.5	-0.0163743422247534\\
2.51	-0.0140218965162855\\
2.52	-0.0116413709183656\\
2.53	-0.0092328340701598\\
2.54	-0.00679636434694937\\
2.55	-0.00433205051784787\\
2.56	-0.00183999239650634\\
2.57	0.000679698518316538\\
2.58	0.00322689841530512\\
2.59	0.00580147055904314\\
2.6	0.00840326469696372\\
2.61	0.0110321164872021\\
2.62	0.0136878469495214\\
2.63	0.0163702619413118\\
2.64	0.0190791516604088\\
2.65	0.0218142901763207\\
2.66	0.0245754349911942\\
2.67	0.0273623266316991\\
2.68	0.0301746882727672\\
2.69	0.0330122253939815\\
2.7	0.035874625469178\\
2.71	0.0387615576897074\\
2.72	0.0416726727215788\\
2.73	0.0446076024966184\\
2.74	0.047565960037567\\
2.75	0.0505473393169742\\
2.76	0.0535513151495572\\
2.77	0.0565774431176471\\
2.78	0.0596252595291744\\
2.79	0.0626942814076286\\
2.8	0.065784006513267\\
2.81	0.0688939133948517\\
2.82	0.0720234614710619\\
2.83	0.0751720911407313\\
2.84	0.0783392239209834\\
2.85	0.0815242626122921\\
2.86	0.0847265914895109\\
2.87	0.0879455765178236\\
2.88	0.0911805655926205\\
2.89	0.0944308888022333\\
2.9	0.0976958587125094\\
2.91	0.100974770672152\\
2.92	0.104266903137818\\
2.93	0.107571518017897\\
2.94	0.110887861034\\
2.95	0.114215162099095\\
2.96	0.117552635711348\\
2.97	0.12089948136266\\
2.98	0.124254883960981\\
2.99	0.127618014265448\\
3	0.130988029333475\\
3.01	0.1343640729789\\
3.02	0.137745276240358\\
3.03	0.141130757859049\\
3.04	0.144519624765133\\
3.05	0.14791097257197\\
3.06	0.151303886077502\\
3.07	0.15469743977206\\
3.08	0.158090698351936\\
3.09	0.161482717238091\\
3.1	0.164872543099369\\
3.11	0.168259214379682\\
3.12	0.171641761828553\\
3.13	0.175019209034587\\
3.14	0.178390572961287\\
3.15	0.181754864484835\\
3.16	0.185111088933349\\
3.17	0.188458246627244\\
3.18	0.1917953334203\\
3.19	0.195121341241099\\
3.2	0.198435258634472\\
3.21	0.201736071302705\\
3.22	0.205022762646158\\
3.23	0.208294314303099\\
3.24	0.211549706688463\\
3.25	0.214787919531362\\
3.26	0.218007932411109\\
3.27	0.221208725291606\\
3.28	0.224389279053899\\
3.29	0.227548576026783\\
3.3	0.230685600515285\\
3.31	0.23379933932693\\
3.32	0.236888782295648\\
3.33	0.239952922803243\\
3.34	0.242990758298289\\
3.35	0.246001290812407\\
3.36	0.248983527473789\\
3.37	0.251936481017914\\
3.38	0.254859173203422\\
3.39	0.257750628943555\\
3.4	0.260609873048595\\
3.41	0.263435951164942\\
3.42	0.266227911621354\\
3.43	0.268984811353703\\
3.44	0.271705716393693\\
3.45	0.27438970235391\\
3.46	0.277035854909137\\
3.47	0.279643270273809\\
3.48	0.282211055675494\\
3.49	0.284738329824236\\
3.5	0.287224223377619\\
3.51	0.289667879401361\\
3.52	0.292068453825261\\
3.53	0.294425115894297\\
3.54	0.29673704861466\\
3.55	0.299003449194498\\
3.56	0.30122352947913\\
3.57	0.303396516380493\\
3.58	0.305521652300542\\
3.59	0.307598195548344\\
3.6	0.309625420750583\\
3.61	0.311602619255184\\
3.62	0.313529099527761\\
3.63	0.315404187540588\\
3.64	0.317227227153766\\
3.65	0.318997580488304\\
3.66	0.320714628290772\\
3.67	0.322377770289217\\
3.68	0.32398642554004\\
3.69	0.325540032765502\\
3.7	0.327038050681557\\
3.71	0.328479958315716\\
3.72	0.329865255314639\\
3.73	0.33119346224116\\
3.74	0.332464120860479\\
3.75	0.333676794415256\\
3.76	0.334831067889338\\
3.77	0.3359265482599\\
3.78	0.336962864737753\\
3.79	0.337939668995639\\
3.8	0.338856635384293\\
3.81	0.339713461136121\\
3.82	0.340509866556319\\
3.83	0.341245595201323\\
3.84	0.341920414044444\\
3.85	0.342534113628604\\
3.86	0.343086508206105\\
3.87	0.343577435865341\\
3.88	0.344006758644449\\
3.89	0.344374362631845\\
3.9	0.344680158053662\\
3.91	0.344924079348098\\
3.92	0.345106085226698\\
3.93	0.345226158722626\\
3.94	0.345284307225989\\
3.95	0.345280562506288\\
3.96	0.34521498072209\\
3.97	0.345087642418015\\
3.98	0.344898652509182\\
3.99	0.344648140253208\\
4	0.344336259209922\\
4.01	0.343963187188934\\
4.02	0.343529126185215\\
4.03	0.343034302302845\\
4.04	0.342478965667115\\
4.05	0.341863390325141\\
4.06	0.341187874135175\\
4.07	0.340452738644812\\
4.08	0.339658328958251\\
4.09	0.33880501359283\\
4.1	0.337893184325008\\
4.11	0.33692325602599\\
4.12	0.335895666487199\\
4.13	0.334810876235772\\
4.14	0.333669368340292\\
4.15	0.332471648206934\\
4.16	0.331218243366223\\
4.17	0.329909703250599\\
4.18	0.328546598962969\\
4.19	0.32712952303644\\
4.2	0.325659089185417\\
4.21	0.324135932048244\\
4.22	0.322560706921578\\
4.23	0.320934089486668\\
4.24	0.319256775527712\\
4.25	0.317529480642477\\
4.26	0.315752939945343\\
4.27	0.313927907762943\\
4.28	0.312055157322572\\
4.29	0.310135480433519\\
4.3	0.308169687161492\\
4.31	0.306158605496301\\
4.32	0.304103081012944\\
4.33	0.302003976526265\\
4.34	0.299862171739342\\
4.35	0.29767856288574\\
4.36	0.295454062365817\\
4.37	0.293189598377192\\
4.38	0.290886114539559\\
4.39	0.288544569513986\\
4.4	0.286165936616848\\
4.41	0.283751203428537\\
4.42	0.281301371397108\\
4.43	0.278817455437005\\
4.44	0.276300483523006\\
4.45	0.273751496279549\\
4.46	0.271171546565569\\
4.47	0.268561699055015\\
4.48	0.265923029813169\\
4.49	0.263256625868931\\
4.5	0.260563584783215\\
4.51	0.257845014213595\\
4.52	0.255102031475359\\
4.53	0.252335763099118\\
4.54	0.2495473443851\\
4.55	0.246737918954308\\
4.56	0.243908638296666\\
4.57	0.241060661316313\\
4.58	0.238195153874186\\
4.59	0.235313288328065\\
4.6	0.232416243070192\\
4.61	0.229505202062662\\
4.62	0.226581354370687\\
4.63	0.22364589369394\\
4.64	0.220700017896084\\
4.65	0.217744928532671\\
4.66	0.214781830377566\\
4.67	0.211811930948028\\
4.68	0.208836440028642\\
4.69	0.205856569194243\\
4.7	0.202873531331994\\
4.71	0.199888540162788\\
4.72	0.196902809762146\\
4.73	0.193917554080781\\
4.74	0.190933986464986\\
4.75	0.187953319177037\\
4.76	0.184976762915798\\
4.77	0.182005526337692\\
4.78	0.179040815578235\\
4.79	0.176083833774331\\
4.8	0.173135780587496\\
4.81	0.170197851728249\\
4.82	0.16727123848183\\
4.83	0.164357127235483\\
4.84	0.161456699007491\\
4.85	0.158571128978174\\
4.86	0.155701586023083\\
4.87	0.152849232248581\\
4.88	0.150015222530032\\
4.89	0.147200704052831\\
4.9	0.144406815856467\\
4.91	0.141634688381855\\
4.92	0.138885443022138\\
4.93	0.13616019167718\\
4.94	0.13346003631195\\
4.95	0.130786068519018\\
4.96	0.128139369085352\\
4.97	0.125521007563608\\
4.98	0.122932041848129\\
4.99	0.120373517755824\\
5	0.117846468612093\\
5.01	0.115351914842005\\
5.02	0.112890863566871\\
5.03	0.110464308206392\\
5.04	0.108073228086531\\
5.05	0.105718588053252\\
5.06	0.103401338092281\\
5.07	0.101122412955027\\
5.08	0.0988827317907991\\
5.09	0.0966831977854282\\
5.1	0.0945246978064505\\
5.11	0.0924081020549508\\
5.12	0.0903342637241872\\
5.13	0.0883040186651127\\
5.14	0.086318185058907\\
5.15	0.0843775630966236\\
5.16	0.0824829346660535\\
5.17	0.0806350630459246\\
5.18	0.0788346926075133\\
5.19	0.0770825485237967\\
5.2	0.0753793364862277\\
5.21	0.0737257424292262\\
5.22	0.0721224322625006\\
5.23	0.0705700516112682\\
5.24	0.0690692255644914\\
5.25	0.0676205584312024\\
5.26	0.0662246335050132\\
5.27	0.0648820128368988\\
5.28	0.0635932370163322\\
5.29	0.0623588249608625\\
5.3	0.0611792737142055\\
5.31	0.0600550582529399\\
5.32	0.0589866313018694\\
5.33	0.0579744231581352\\
5.34	0.0570188415241433\\
5.35	0.0561202713493731\\
5.36	0.0552790746811375\\
5.37	0.0544955905243501\\
5.38	0.0537701347103582\\
5.39	0.0531029997749014\\
5.4	0.0524944548452379\\
5.41	0.0519447455364969\\
5.42	0.0514540938572914\\
5.43	0.0510226981246411\\
5.44	0.0506507328882357\\
5.45	0.0503383488640759\\
5.46	0.0500856728775227\\
5.47	0.0498928078157734\\
5.48	0.0497598325897993\\
5.49	0.0496868021057515\\
5.5	0.0496737472458589\\
5.51	0.0497206748588193\\
5.52	0.0498275677596996\\
5.53	0.0499943847393443\\
5.54	0.0502210605832898\\
5.55	0.0505075061001813\\
5.56	0.0508536081596876\\
5.57	0.0512592297398903\\
5.58	0.0517242099841424\\
5.59	0.0522483642673693\\
5.6	0.0528314842717902\\
5.61	0.0534733380720278\\
5.62	0.0541736702295807\\
5.63	0.0549322018966173\\
5.64	0.0557486309290516\\
5.65	0.0566226320088559\\
5.66	0.0575538567755723\\
5.67	0.0585419339669539\\
5.68	0.0595864695686988\\
5.69	0.060687046973206\\
5.7	0.0618432271472969\\
5.71	0.0630545488088319\\
5.72	0.0643205286121555\\
5.73	0.0656406613422972\\
5.74	0.0670143823385695\\
5.75	0.0684412192736073\\
5.76	0.0699205643346401\\
5.77	0.0714518269439651\\
5.78	0.0730343957542563\\
5.79	0.0746676388934888\\
5.8	0.0763509042180339\\
5.81	0.0780835195738153\\
5.82	0.0798647930654159\\
5.83	0.0816940133330361\\
5.84	0.0835704498371822\\
5.85	0.0854933531509748\\
5.86	0.0874619552599636\\
5.87	0.0894754698693226\\
5.88	0.0915330927183146\\
5.89	0.0936340019018884\\
5.9	0.0957773581992932\\
5.91	0.0979623054095667\\
5.92	0.100187970693783\\
5.93	0.102453464923906\\
5.94	0.10475788303812\\
5.95	0.107100304402498\\
5.96	0.109479793178856\\
5.97	0.111895398698663\\
5.98	0.114346155842837\\
5.99	0.11683108542729\\
6	0.119349194594069\\
6.01	0.121899477207932\\
6.02	0.124480914258198\\
6.03	0.127092474265712\\
6.04	0.129733113694777\\
6.05	0.132401777369856\\
6.06	0.13509739889691\\
6.07	0.137818901089174\\
6.08	0.140565196397226\\
6.09	0.14333518734315\\
6.1	0.146127766958635\\
6.11	0.148941819226827\\
6.12	0.151776219527753\\
6.13	0.154629835087143\\
6.14	0.157501525428457\\
6.15	0.160390142827947\\
6.16	0.163294532772562\\
6.17	0.166213534420513\\
6.18	0.169145981064307\\
6.19	0.172090700596074\\
6.2	0.175046515974985\\
6.21	0.178012245696588\\
6.22	0.180986704263863\\
6.23	0.183968702659815\\
6.24	0.186957048821411\\
6.25	0.189950548114679\\
6.26	0.192948003810786\\
6.27	0.19594821756289\\
6.28	0.198949989883609\\
6.29	0.201952120622902\\
6.3	0.204953409446189\\
6.31	0.207952656312522\\
6.32	0.210948661952644\\
6.33	0.213940228346733\\
6.34	0.216926159201686\\
6.35	0.219905260427741\\
6.36	0.222876340614283\\
6.37	0.225838211504662\\
6.38	0.228789688469842\\
6.39	0.23172959098074\\
6.4	0.234656743079059\\
6.41	0.237569973846476\\
6.42	0.240468117872012\\
6.43	0.243350015717415\\
6.44	0.24621451438041\\
6.45	0.249060467755634\\
6.46	0.251886737093113\\
6.47	0.254692191454091\\
6.48	0.257475708164075\\
6.49	0.260236173262894\\
6.5	0.26297248195163\\
6.51	0.265683539036234\\
6.52	0.26836825936764\\
6.53	0.271025568278219\\
6.54	0.273654402014374\\
6.55	0.276253708165083\\
6.56	0.278822446086224\\
6.57	0.281359587320462\\
6.58	0.283864116012516\\
6.59	0.286335034564394\\
6.6	0.288771348360492\\
6.61	0.29117207648521\\
6.62	0.293536262799478\\
6.63	0.295862960511371\\
6.64	0.298151237814489\\
6.65	0.30040017826526\\
6.66	0.302608881154065\\
6.67	0.304776461869962\\
6.68	0.306902052258861\\
6.69	0.308984800974936\\
6.7	0.31102387382512\\
6.71	0.313018454106513\\
6.72	0.314967742936541\\
6.73	0.316870959575722\\
6.74	0.318727341742887\\
6.75	0.320536145922725\\
6.76	0.322296647665522\\
6.77	0.324008141878961\\
6.78	0.325669943111889\\
6.79	0.327281385829918\\
6.8	0.328841824682773\\
6.81	0.330350634763282\\
6.82	0.331807211857916\\
6.83	0.333210972688799\\
6.84	0.334561355147099\\
6.85	0.335857818517725\\
6.86	0.33709984369526\\
6.87	0.33828693339105\\
6.88	0.339418612331404\\
6.89	0.340494427446812\\
6.9	0.341513948052158\\
6.91	0.342476766017841\\
6.92	0.343382495931769\\
6.93	0.344230775252168\\
6.94	0.34502126445117\\
6.95	0.345753647149113\\
6.96	0.346427630239546\\
6.97	0.347042944004867\\
6.98	0.347599342222575\\
6.99	0.348096602262113\\
7	0.348534525172248\\
7.01	0.348912935758984\\
7.02	0.349231682653974\\
7.03	0.349490638373415\\
7.04	0.349689699367405\\
7.05	0.349828786059756\\
7.06	0.349907842878249\\
7.07	0.349926838275321\\
7.08	0.349885764739187\\
7.09	0.349784638795397\\
7.1	0.349623500998827\\
7.11	0.349402415916115\\
7.12	0.349121472098557\\
7.13	0.348780782045467\\
7.14	0.348380482158032\\
7.15	0.34792073268367\\
7.16	0.347401717650933\\
7.17	0.346823644794966\\
7.18	0.346186745473569\\
7.19	0.345491274573889\\
7.2	0.344737510409789\\
7.21	0.343925754609927\\
7.22	0.343056331996602\\
7.23	0.342129590455412\\
7.24	0.34114590079578\\
7.25	0.340105656602399\\
7.26	0.339009274077662\\
7.27	0.337857191875148\\
7.28	0.336649870924205\\
7.29	0.335387794245743\\
7.3	0.334071466759263\\
7.31	0.332701415081236\\
7.32	0.331278187314898\\
7.33	0.329802352831538\\
7.34	0.328274502043384\\
7.35	0.326695246168157\\
7.36	0.3250652169854\\
7.37	0.323385066584673\\
7.38	0.321655467105714\\
7.39	0.319877110470661\\
7.4	0.318050708108459\\
7.41	0.316176990671533\\
7.42	0.314256707744862\\
7.43	0.312290627547552\\
7.44	0.310279536627033\\
7.45	0.308224239545989\\
7.46	0.306125558562151\\
7.47	0.30398433330108\\
7.48	0.30180142042205\\
7.49	0.299577693277172\\
7.5	0.297314041563891\\
7.51	0.295011370970988\\
7.52	0.292670602818209\\
7.53	0.290292673689676\\
7.54	0.287878535061214\\
7.55	0.285429152921729\\
7.56	0.282945507388787\\
7.57	0.280428592318533\\
7.58	0.277879414910104\\
7.59	0.275298995304682\\
7.6	0.272688366179322\\
7.61	0.27004857233574\\
7.62	0.267380670284176\\
7.63	0.264685727822511\\
7.64	0.261964823610781\\
7.65	0.259219046741262\\
7.66	0.256449496304261\\
7.67	0.253657280949786\\
7.68	0.250843518445265\\
7.69	0.248009335229457\\
7.7	0.245155865962729\\
7.71	0.242284253073874\\
7.72	0.239395646303621\\
7.73	0.236491202245005\\
7.74	0.233572083880792\\
7.75	0.230639460118099\\
7.76	0.227694505320404\\
7.77	0.224738398837115\\
7.78	0.221772324530877\\
7.79	0.218797470302784\\
7.8	0.215815027615714\\
7.81	0.212826191015916\\
7.82	0.209832157653089\\
7.83	0.206834126799104\\
7.84	0.203833299365579\\
7.85	0.200830877420485\\
7.86	0.197828063703993\\
7.87	0.194826061143748\\
7.88	0.191826072369766\\
7.89	0.188829299229161\\
7.9	0.185836942300906\\
7.91	0.182850200410812\\
7.92	0.17987027014695\\
7.93	0.176898345375709\\
7.94	0.1739356167587\\
7.95	0.170983271270697\\
7.96	0.16804249171885\\
7.97	0.165114456263338\\
7.98	0.1622003379397\\
7.99	0.159301304183035\\
8	0.15641851635427\\
8.01	0.153553129268718\\
8.02	0.150706290727122\\
8.03	0.147879141049393\\
8.04	0.145072812611246\\
8.05	0.142288429383954\\
8.06	0.139527106477427\\
8.07	0.136789949686805\\
8.08	0.134078055042825\\
8.09	0.13139250836614\\
8.1	0.128734384825828\\
8.11	0.126104748502316\\
8.12	0.123504651954944\\
8.13	0.120935135794389\\
8.14	0.118397228260202\\
8.15	0.11589194480368\\
8.16	0.113420287676301\\
8.17	0.110983245523984\\
8.18	0.108581792987389\\
8.19	0.106216890308489\\
8.2	0.103889482943666\\
8.21	0.101600501183524\\
8.22	0.0993508597796698\\
8.23	0.0971414575786331\\
8.24	0.0949731771631552\\
8.25	0.0928468845010158\\
8.26	0.0907634286015677\\
8.27	0.088723641180139\\
8.28	0.0867283363304446\\
8.29	0.0847783102051258\\
8.3	0.0828743407045242\\
8.31	0.0810171871737816\\
8.32	0.0792075901083282\\
8.33	0.0774462708678252\\
8.34	0.0757339313985867\\
8.35	0.0740712539645173\\
8.36	0.0724589008865654\\
8.37	0.0708975142906962\\
8.38	0.0693877158643732\\
8.39	0.0679301066215254\\
8.4	0.0665252666759852\\
8.41	0.0651737550233463\\
8.42	0.0638761093312393\\
8.43	0.0626328457379717\\
8.44	0.061444458659504\\
8.45	0.0603114206047494\\
8.46	0.0592341819991503\\
8.47	0.0582131710165407\\
8.48	0.0572487934192519\\
8.49	0.0563414324064829\\
8.5	0.0554914484709244\\
8.51	0.0546991792636458\\
8.52	0.0539649394672651\\
8.53	0.0532890206774244\\
8.54	0.0526716912926047\\
8.55	0.0521131964123123\\
8.56	0.0516137577436846\\
8.57	0.0511735735165619\\
8.58	0.0507928184070804\\
8.59	0.0504716434698355\\
8.6	0.050210176078687\\
8.61	0.0500085198762522\\
8.62	0.0498667547321604\\
8.63	0.0497849367101215\\
8.64	0.0497630980438774\\
8.65	0.0498012471220888\\
8.66	0.0498993684822132\\
8.67	0.0500574228134363\\
8.68	0.0502753469686963\\
8.69	0.0505530539858525\\
8.7	0.0508904331180405\\
8.71	0.0512873498732448\\
8.72	0.051743646063121\\
8.73	0.0522591398610967\\
8.74	0.0528336258697632\\
8.75	0.0534668751975746\\
8.76	0.0541586355448594\\
8.77	0.0549086312991442\\
8.78	0.0557165636397832\\
8.79	0.0565821106518818\\
8.8	0.0575049274494921\\
8.81	0.0584846463080576\\
8.82	0.0595208768060738\\
8.83	0.0606132059759263\\
8.84	0.0617611984638636\\
8.85	0.0629643966990539\\
8.86	0.0642223210716705\\
8.87	0.0655344701199435\\
8.88	0.066900281685454\\
8.89	0.0683192891171634\\
8.9	0.0697908877559738\\
8.91	0.0713144907780886\\
8.92	0.0728894905752036\\
8.93	0.0745152589937444\\
8.94	0.0761911475825072\\
8.95	0.0779164878486037\\
8.96	0.0796905915215968\\
8.97	0.081512750825722\\
8.98	0.0833822387600858\\
8.99	0.0852983093867105\\
9	0.0872601981263152\\
9.01	0.0892671220617073\\
9.02	0.0913182802486537\\
9.03	0.0934128540341029\\
9.04	0.0955500073816272\\
9.05	0.0977288872039418\\
9.06	0.0999486237023637\\
9.07	0.102208330713075\\
9.08	0.104507106060031\\
9.09	0.106844031914374\\
9.1	0.109218175160205\\
9.11	0.111628587766547\\
9.12	0.114074307165362\\
9.13	0.116554356635449\\
9.14	0.119067745692061\\
9.15	0.121613470482103\\
9.16	0.124190514184715\\
9.17	0.12679784741709\\
9.18	0.129434428645361\\
9.19	0.132099204600381\\
9.2	0.134791110698225\\
9.21	0.137509071465242\\
9.22	0.140252000967485\\
9.23	0.143018803244345\\
9.24	0.145808372746197\\
9.25	0.148619594775905\\
9.26	0.151451345933984\\
9.27	0.154302494567254\\
9.28	0.157171901220799\\
9.29	0.160058419093055\\
9.3	0.162960894493839\\
9.31	0.165878167305137\\
9.32	0.168809071444488\\
9.33	0.17175243533075\\
9.34	0.174707082352092\\
9.35	0.177671831336022\\
9.36	0.180645497021259\\
9.37	0.183626890531288\\
9.38	0.186614819849398\\
9.39	0.189608090295031\\
9.4	0.192605505001258\\
9.41	0.195605865393208\\
9.42	0.198607971667256\\
9.43	0.201610623270807\\
9.44	0.204612619382483\\
9.45	0.207612759392539\\
9.46	0.210609843383332\\
9.47	0.213602672609647\\
9.48	0.21659004997873\\
9.49	0.219570780529808\\
9.5	0.222543671912946\\
9.51	0.225507534867049\\
9.52	0.228461183696816\\
9.53	0.231403436748477\\
9.54	0.234333116884113\\
9.55	0.237249051954386\\
9.56	0.240150075269468\\
9.57	0.243035026068008\\
9.58	0.245902749983919\\
9.59	0.248752099510798\\
9.6	0.251581934463793\\
9.61	0.254391122438702\\
9.62	0.257178539268122\\
9.63	0.25994307537886\\
9.64	0.262683612452295\\
9.65	0.265399059817842\\
9.66	0.268088330750498\\
9.67	0.270750348991304\\
9.68	0.273384049181575\\
9.69	0.275988377292746\\
9.7	0.278562291051635\\
9.71	0.281104760360948\\
9.72	0.283614767714821\\
9.73	0.28609130860922\\
9.74	0.288533391947002\\
9.75	0.290940040437463\\
9.76	0.293310290990184\\
9.77	0.295643195103008\\
9.78	0.297937819243967\\
9.79	0.300193245227\\
9.8	0.3024085705813\\
9.81	0.304582908914122\\
9.82	0.306715390266922\\
9.83	0.308805161464655\\
9.84	0.310851386458107\\
9.85	0.312853246659124\\
9.86	0.314809941268596\\
9.87	0.316720687597081\\
9.88	0.318584721377937\\
9.89	0.320401297072852\\
9.9	0.322169688169658\\
9.91	0.323889187472314\\
9.92	0.325559107382963\\
9.93	0.32717878017595\\
9.94	0.328747558263718\\
9.95	0.330264814454484\\
9.96	0.331729942201597\\
9.97	0.333142355844507\\
9.98	0.334501490841247\\
9.99	0.335806803992371\\
};
% \addlegendentry{data3}

\end{axis}

\begin{axis}[%
  width=2.95in,
  height=0.5in,
  at={(0in,0in)},
  scale only axis,
  xmin=0,
  xmax=10,
  xtick = {0,2,4,6,8,10},
  xticklabels = {0,2,4,6,8,10},
  xlabel = {time (s)},
  % x label style={at={(0.5, 0.12)}},
  % x label style={at={(0.5, -0.18)}},
  ymin=0.08,
  ymax=0.43,
  ytick = {0.10,0.25,0.40},
  yticklabels = {0.10,0.25,0.40},
  ylabel style={font=\color{white!15!black}},
  ylabel={$z$ (m)},
  % y label style={at={(0.03, 0.5)}},
  y label style={at={(0.03, 0.5)}},
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids,
  legend columns = 3,
  legend style={at={(1.0, 0.0)}, anchor=south east, legend cell align=left,
    align=left, draw=white!15!black,
    nodes={scale=0.9, transform shape},
    legend image code/.code={
      \draw[mark repeat=2,mark phase=2,line width=1.5pt]
      plot coordinates {
        (0cm,0cm)
        (0.15cm,0cm)
        (0.3cm,0cm)
      };
    }
  }
]
\addplot [line width=\plotDotted, color=color8, dashed]
  table[row sep=crcr]{%
0	0.25\\
0.01	0.250999983333417\\
0.02	0.251999866669333\\
0.03	0.25299955002025\\
0.04	0.253998933418663\\
0.05	0.254997916927068\\
0.06	0.255996400647944\\
0.07	0.256994284733753\\
0.08	0.257991469396917\\
0.09	0.258987854919801\\
0.1	0.259983341664683\\
0.11	0.260977830083717\\
0.12	0.261971220728892\\
0.13	0.26296341426197\\
0.14	0.263954311464424\\
0.15	0.26494381324736\\
0.16	0.265931820661425\\
0.17	0.2669182349067\\
0.18	0.267902957342582\\
0.19	0.26888588949765\\
0.2	0.269866933079506\\
0.21	0.27084598998461\\
0.22	0.271822962308087\\
0.23	0.272797752353519\\
0.24	0.273770262642713\\
0.25	0.274740395925452\\
0.26	0.275708055189215\\
0.27	0.276673143668883\\
0.28	0.277635564856411\\
0.29	0.278595222510484\\
0.3	0.279552020666134\\
0.31	0.280505863644344\\
0.32	0.281456656061612\\
0.33	0.282404302839487\\
0.34	0.283348709214081\\
0.35	0.284289780745545\\
0.36	0.285227423327509\\
0.37	0.286161543196496\\
0.38	0.287092046941298\\
0.39	0.288018841512316\\
0.4	0.288941834230865\\
0.41	0.289860932798442\\
0.42	0.290776045305957\\
0.43	0.291687080242921\\
0.44	0.2925939465066\\
0.45	0.293496553411123\\
0.46	0.294394810696552\\
0.47	0.295288628537907\\
0.48	0.296177917554148\\
0.49	0.297062588817116\\
0.5	0.29794255386042\\
0.51	0.298817724688291\\
0.52	0.299688013784374\\
0.53	0.300553334120485\\
0.54	0.301413599165311\\
0.55	0.302268722893066\\
0.56	0.303118619792088\\
0.57	0.303963204873397\\
0.58	0.304802393679187\\
0.59	0.305636102291278\\
0.6	0.306464247339504\\
0.61	0.307286746010048\\
0.62	0.308103516053731\\
0.63	0.308914475794227\\
0.64	0.309719544136239\\
0.65	0.310518640573604\\
0.66	0.311311685197343\\
0.67	0.312098598703656\\
0.68	0.312879302401847\\
0.69	0.313653718222197\\
0.7	0.314421768723769\\
0.71	0.315183377102154\\
0.72	0.315938467197147\\
0.73	0.31668696350037\\
0.74	0.317428791162815\\
0.75	0.318163876002333\\
0.76	0.318892144511055\\
0.77	0.319613523862736\\
0.78	0.320327941920041\\
0.79	0.321035327241761\\
0.8	0.321735609089952\\
0.81	0.322428717437014\\
0.82	0.32311458297269\\
0.83	0.323793137110996\\
0.84	0.324464311997086\\
0.85	0.325128040514029\\
0.86	0.325784256289528\\
0.87	0.326432893702551\\
0.88	0.327073887889897\\
0.89	0.327707174752682\\
0.9	0.328332690962748\\
0.91	0.328950373968995\\
0.92	0.329560162003637\\
0.93	0.330161994088378\\
0.94	0.330755810040511\\
0.95	0.331341550478937\\
0.96	0.3319191568301\\
0.97	0.332488571333845\\
0.98	0.333049737049197\\
0.99	0.333602597860052\\
1	0.33414709848079\\
1.01	0.334683184461802\\
1.02	0.335210802194936\\
1.03	0.33572989891886\\
1.04	0.336240422724334\\
1.05	0.336742322559402\\
1.06	0.337235548234499\\
1.07	0.337720050427468\\
1.08	0.338195780688495\\
1.09	0.338662691444949\\
1.1	0.339120736006144\\
1.11	0.339569868568005\\
1.12	0.340010044217651\\
1.13	0.340441218937883\\
1.14	0.340863349611588\\
1.15	0.341276394026052\\
1.16	0.341680310877177\\
1.17	0.342075059773614\\
1.18	0.342460601240802\\
1.19	0.342836896724917\\
1.2	0.343203908596723\\
1.21	0.343561600155339\\
1.22	0.343909935631907\\
1.23	0.34424888019317\\
1.24	0.344578399944954\\
1.25	0.344898461935559\\
1.26	0.345209034159052\\
1.27	0.345510085558469\\
1.28	0.345801586028923\\
1.29	0.346083506420607\\
1.3	0.346355818541719\\
1.31	0.346618495161273\\
1.32	0.346871510011827\\
1.33	0.347114837792104\\
1.34	0.347348454169532\\
1.35	0.347572335782666\\
1.36	0.347786460243532\\
1.37	0.347990806139861\\
1.38	0.348185353037236\\
1.39	0.348370081481128\\
1.4	0.348544972998846\\
1.41	0.348710010101385\\
1.42	0.348865176285172\\
1.43	0.349010456033718\\
1.44	0.349145834819169\\
1.45	0.349271299103759\\
1.46	0.349386836341165\\
1.47	0.349492434977758\\
1.48	0.349588084453764\\
1.49	0.349673775204314\\
1.5	0.349749498660405\\
1.51	0.349815247249755\\
1.52	0.349871014397558\\
1.53	0.349916794527148\\
1.54	0.349952583060548\\
1.55	0.349978376418936\\
1.56	0.349994172022997\\
1.57	0.349999968293183\\
1.58	0.349995764649874\\
1.59	0.349981561513429\\
1.6	0.349957360304151\\
1.61	0.349923163442139\\
1.62	0.349878974347052\\
1.63	0.349824797437763\\
1.64	0.349760638131917\\
1.65	0.349686502845392\\
1.66	0.349602398991654\\
1.67	0.349508334981018\\
1.68	0.349404320219808\\
1.69	0.349290365109412\\
1.7	0.349166481045247\\
1.71	0.349032680415616\\
1.72	0.34888897660047\\
1.73	0.348735383970072\\
1.74	0.348571917883555\\
1.75	0.348398594687394\\
1.76	0.348215431713762\\
1.77	0.348022447278805\\
1.78	0.347819660680804\\
1.79	0.347607092198252\\
1.8	0.34738476308782\\
1.81	0.347152695582232\\
1.82	0.346910912888046\\
1.83	0.34665943918333\\
1.84	0.346398299615245\\
1.85	0.34612752029753\\
1.86	0.345847128307891\\
1.87	0.345557151685294\\
1.88	0.34525761942716\\
1.89	0.344948561486463\\
1.9	0.344630008768741\\
1.91	0.344301993129001\\
1.92	0.343964547368532\\
1.93	0.343617705231631\\
1.94	0.34326150140222\\
1.95	0.342895971500387\\
1.96	0.342521152078817\\
1.97	0.34213708061914\\
1.98	0.341743795528181\\
1.99	0.341341336134123\\
2	0.340929742682568\\
2.01	0.34050905633252\\
2.02	0.340079319152263\\
2.03	0.339640574115156\\
2.04	0.339192865095338\\
2.05	0.338736236863338\\
2.06	0.338270735081597\\
2.07	0.337796406299908\\
2.08	0.337313297950752\\
2.09	0.336821458344561\\
2.1	0.336320936664887\\
2.11	0.335811782963481\\
2.12	0.335294048155288\\
2.13	0.334767784013357\\
2.14	0.334233043163665\\
2.15	0.33368987907985\\
2.16	0.333138346077868\\
2.17	0.332578499310561\\
2.18	0.332010394762137\\
2.19	0.33143408924258\\
2.2	0.330849640381959\\
2.21	0.330257106624675\\
2.22	0.329656547223609\\
2.23	0.3290480222342\\
2.24	0.328431592508442\\
2.25	0.327807319688792\\
2.26	0.327175266202013\\
2.27	0.326535495252925\\
2.28	0.325888070818092\\
2.29	0.325233057639417\\
2.3	0.324570521217672\\
2.31	0.323900527805947\\
2.32	0.323223144403025\\
2.33	0.322538438746682\\
2.34	0.321846479306913\\
2.35	0.321147335279084\\
2.36	0.320441076577018\\
2.37	0.319727773825994\\
2.38	0.319007498355694\\
2.39	0.318280322193064\\
2.4	0.317546318055115\\
2.41	0.316805559341649\\
2.42	0.31605812012792\\
2.43	0.315304075157226\\
2.44	0.314543499833437\\
2.45	0.31377647021345\\
2.46	0.313003062999589\\
2.47	0.31222335553193\\
2.48	0.311437425780571\\
2.49	0.310645352337831\\
2.5	0.309847214410396\\
2.51	0.309043091811391\\
2.52	0.308233064952408\\
2.53	0.307417214835457\\
2.54	0.30659562304487\\
2.55	0.305768371739142\\
2.56	0.304935543642713\\
2.57	0.304097222037699\\
2.58	0.303253490755562\\
2.59	0.302404434168728\\
2.6	0.301550137182146\\
2.61	0.300690685224805\\
2.62	0.299826164241184\\
2.63	0.29895666068266\\
2.64	0.298082261498865\\
2.65	0.297203054128988\\
2.66	0.296319126493034\\
2.67	0.295430566983031\\
2.68	0.294537464454187\\
2.69	0.293639908216013\\
2.7	0.292737988023383\\
2.71	0.291831794067566\\
2.72	0.290921416967202\\
2.73	0.290006947759242\\
2.74	0.289088477889845\\
2.75	0.288166099205233\\
2.76	0.287239903942506\\
2.77	0.286309984720417\\
2.78	0.285376434530114\\
2.79	0.284439346725839\\
2.8	0.28349881501559\\
2.81	0.282554933451756\\
2.82	0.281607796421705\\
2.83	0.280657498638352\\
2.84	0.279704135130683\\
2.85	0.278747801234254\\
2.86	0.277788592581659\\
2.87	0.276826605092962\\
2.88	0.275861934966111\\
2.89	0.274894678667315\\
2.9	0.273924932921398\\
2.91	0.272952794702126\\
2.92	0.271978361222512\\
2.93	0.27100172992509\\
2.94	0.270022998472177\\
2.95	0.269042264736103\\
2.96	0.268059626789423\\
2.97	0.267075182895115\\
2.98	0.266089031496746\\
2.99	0.265101271208634\\
3	0.264112000805987\\
3.01	0.263121319215018\\
3.02	0.262129325503063\\
3.03	0.261136118868665\\
3.04	0.26014179863166\\
3.05	0.259146464223244\\
3.06	0.258150215176027\\
3.07	0.257153151114084\\
3.08	0.256155371742991\\
3.09	0.255156976839853\\
3.1	0.254158066243329\\
3.11	0.253158739843645\\
3.12	0.25215909757261\\
3.13	0.251159239393616\\
3.14	0.250159265291649\\
3.15	0.249159275263285\\
3.16	0.248159369306695\\
3.17	0.24715964741164\\
3.18	0.246160209549476\\
3.19	0.245161155663159\\
3.2	0.244162585657242\\
3.21	0.243164599387895\\
3.22	0.242167296652913\\
3.23	0.241170777181739\\
3.24	0.240175140625489\\
3.25	0.239180486546989\\
3.26	0.238186914410818\\
3.27	0.237194523573362\\
3.28	0.236203413272877\\
3.29	0.235213682619568\\
3.3	0.234225430585675\\
3.31	0.233238755995578\\
3.32	0.232253757515914\\
3.33	0.23127053364571\\
3.34	0.230289182706533\\
3.35	0.22930980283266\\
3.36	0.228332491961262\\
3.37	0.227357347822612\\
3.38	0.22638446793031\\
3.39	0.225413949571536\\
3.4	0.224445889797317\\
3.41	0.223480385412823\\
3.42	0.222517532967688\\
3.43	0.221557428746354\\
3.44	0.220600168758443\\
3.45	0.219645848729157\\
3.46	0.218694564089703\\
3.47	0.217746409967752\\
3.48	0.216801481177927\\
3.49	0.215859872212318\\
3.5	0.214921677231038\\
3.51	0.213986990052803\\
3.52	0.213055904145552\\
3.53	0.2121285126171\\
3.54	0.211204908205827\\
3.55	0.210285183271404\\
3.56	0.209369429785558\\
3.57	0.208457739322875\\
3.58	0.207550203051642\\
3.59	0.206646911724728\\
3.6	0.205747955670515\\
3.61	0.204853424783858\\
3.62	0.2039634085171\\
3.63	0.203077995871127\\
3.64	0.202197275386466\\
3.65	0.20132133513443\\
3.66	0.200450262708316\\
3.67	0.199584145214639\\
3.68	0.198723069264428\\
3.69	0.197867120964559\\
3.7	0.197016385909151\\
3.71	0.196170949170998\\
3.72	0.195330895293071\\
3.73	0.194496308280058\\
3.74	0.193667271589963\\
3.75	0.192843868125766\\
3.76	0.192026180227126\\
3.77	0.191214289662152\\
3.78	0.190408277619224\\
3.79	0.189608224698874\\
3.8	0.188814210905728\\
3.81	0.188026315640504\\
3.82	0.187244617692071\\
3.83	0.186469195229572\\
3.84	0.185700125794609\\
3.85	0.184937486293483\\
3.86	0.184181352989509\\
3.87	0.183431801495388\\
3.88	0.182688906765644\\
3.89	0.181952743089131\\
3.9	0.181223384081603\\
3.91	0.180500902678353\\
3.92	0.179785371126919\\
3.93	0.179076860979861\\
3.94	0.178375443087603\\
3.95	0.177681187591349\\
3.96	0.17699416391607\\
3.97	0.176314440763562\\
3.98	0.175642086105573\\
3.99	0.174977167177008\\
4	0.174319750469207\\
4.01	0.173669901723293\\
4.02	0.173027685923598\\
4.03	0.172393167291167\\
4.04	0.171766409277335\\
4.05	0.17114747455738\\
4.06	0.17053642502426\\
4.07	0.169933321782418\\
4.08	0.169338225141676\\
4.09	0.168751194611202\\
4.1	0.168172288893559\\
4.11	0.167601565878837\\
4.12	0.167039082638863\\
4.13	0.166484895421491\\
4.14	0.165939059644981\\
4.15	0.165401629892455\\
4.16	0.164872659906443\\
4.17	0.1643522025835\\
4.18	0.163840309968926\\
4.19	0.163337033251556\\
4.2	0.162842422758641\\
4.21	0.16235652795082\\
4.22	0.161879397417167\\
4.23	0.16141107887034\\
4.24	0.160951619141801\\
4.25	0.160501064177142\\
4.26	0.160059459031482\\
4.27	0.159626847864969\\
4.28	0.159203273938359\\
4.29	0.158788779608692\\
4.3	0.158383406325054\\
4.31	0.157987194624438\\
4.32	0.157600184127681\\
4.33	0.157222413535512\\
4.34	0.156853920624676\\
4.35	0.156494742244155\\
4.36	0.156144914311489\\
4.37	0.15580447180918\\
4.38	0.155473448781194\\
4.39	0.155151878329557\\
4.4	0.154839792611048\\
4.41	0.154537222833978\\
4.42	0.154244199255073\\
4.43	0.153960751176446\\
4.44	0.153686906942668\\
4.45	0.153422693937936\\
4.46	0.153168138583329\\
4.47	0.152923266334171\\
4.48	0.152688101677483\\
4.49	0.152462668129533\\
4.5	0.15224698823349\\
4.51	0.152041083557163\\
4.52	0.151844974690848\\
4.53	0.151658681245269\\
4.54	0.151482221849614\\
4.55	0.151315614149676\\
4.56	0.151158874806087\\
4.57	0.15101201949265\\
4.58	0.150875062894773\\
4.59	0.150748018708004\\
4.6	0.150630899636654\\
4.61	0.150523717392532\\
4.62	0.150426482693775\\
4.63	0.150339205263771\\
4.64	0.150261893830191\\
4.65	0.150194556124112\\
4.66	0.15013719887925\\
4.67	0.150089827831281\\
4.68	0.150052447717272\\
4.69	0.150025062275201\\
4.7	0.15000767424359\\
4.71	0.150000285361228\\
4.72	0.150002896366998\\
4.73	0.1500155069998\\
4.74	0.150038115998581\\
4.75	0.150070721102462\\
4.76	0.150113319050959\\
4.77	0.150165905584311\\
4.78	0.150228475443911\\
4.79	0.150301022372823\\
4.8	0.150383539116416\\
4.81	0.150476017423084\\
4.82	0.150578448045073\\
4.83	0.150690820739406\\
4.84	0.150813124268909\\
4.85	0.150945346403329\\
4.86	0.151087473920563\\
4.87	0.151239492607978\\
4.88	0.151401387263833\\
4.89	0.151573141698796\\
4.9	0.151754738737567\\
4.91	0.151946160220593\\
4.92	0.152147387005886\\
4.93	0.152358398970935\\
4.94	0.152579175014719\\
4.95	0.152809693059818\\
4.96	0.153049930054619\\
4.97	0.153299861975623\\
4.98	0.153559463829847\\
4.99	0.153828709657321\\
5	0.154107572533686\\
5.01	0.154396024572888\\
5.02	0.154694036929963\\
5.03	0.155001579803924\\
5.04	0.155318622440739\\
5.05	0.155645133136409\\
5.06	0.155981079240137\\
5.07	0.156326427157592\\
5.08	0.15668114235427\\
5.09	0.157045189358947\\
5.1	0.157418531767227\\
5.11	0.157801132245178\\
5.12	0.158192952533073\\
5.13	0.158593953449209\\
5.14	0.159004094893829\\
5.15	0.15942333585313\\
5.16	0.159851634403365\\
5.17	0.160288947715036\\
5.18	0.160735232057177\\
5.19	0.161190442801725\\
5.2	0.161654534427985\\
5.21	0.162127460527181\\
5.22	0.162609173807098\\
5.23	0.163099626096808\\
5.24	0.163598768351493\\
5.25	0.164106550657341\\
5.26	0.164622922236546\\
5.27	0.16514783145238\\
5.28	0.165681225814358\\
5.29	0.16622305198349\\
5.3	0.16677325577761\\
5.31	0.167331782176796\\
5.32	0.167898575328875\\
5.33	0.168473578555004\\
5.34	0.169056734355338\\
5.35	0.169647984414784\\
5.36	0.17024726960883\\
5.37	0.170854530009453\\
5.38	0.171469704891122\\
5.39	0.17209273273686\\
5.4	0.172723551244401\\
5.41	0.173362097332422\\
5.42	0.174008307146844\\
5.43	0.174662116067225\\
5.44	0.175323458713219\\
5.45	0.175992268951111\\
5.46	0.176668479900434\\
5.47	0.177352023940659\\
5.48	0.178042832717949\\
5.49	0.178740837152004\\
5.5	0.179445967442961\\
5.51	0.180158153078379\\
5.52	0.180877322840287\\
5.53	0.18160340481231\\
5.54	0.182336326386854\\
5.55	0.183076014272374\\
5.56	0.183822394500696\\
5.57	0.184575392434421\\
5.58	0.185334932774382\\
5.59	0.186100939567178\\
5.6	0.186873336212768\\
5.61	0.187652045472131\\
5.62	0.188436989474991\\
5.63	0.189228089727601\\
5.64	0.190025267120596\\
5.65	0.190828441936899\\
5.66	0.191637533859699\\
5.67	0.192452461980478\\
5.68	0.193273144807103\\
5.69	0.194099500271975\\
5.7	0.194931445740236\\
5.71	0.195768898018033\\
5.72	0.196611773360836\\
5.73	0.197459987481812\\
5.74	0.198313455560257\\
5.75	0.199172092250074\\
5.76	0.20003581168831\\
5.77	0.20090452750374\\
5.78	0.201778152825507\\
5.79	0.202656600291806\\
5.8	0.203539782058624\\
5.81	0.204427609808519\\
5.82	0.205319994759457\\
5.83	0.206216847673685\\
5.84	0.20711807886666\\
5.85	0.208023598216014\\
5.86	0.208933315170566\\
5.87	0.209847138759379\\
5.88	0.210764977600855\\
5.89	0.211686739911875\\
5.9	0.212612333516976\\
5.91	0.21354166585757\\
5.92	0.214474644001196\\
5.93	0.215411174650817\\
5.94	0.216351164154149\\
5.95	0.217294518513026\\
5.96	0.218241143392797\\
5.97	0.219190944131762\\
5.98	0.220143825750641\\
5.99	0.221099692962064\\
6	0.222058450180107\\
6.01	0.223020001529848\\
6.02	0.223984250856953\\
6.03	0.224951101737292\\
6.04	0.225920457486584\\
6.05	0.226892221170061\\
6.06	0.227866295612164\\
6.07	0.228842583406261\\
6.08	0.229820986924387\\
6.09	0.230801408327004\\
6.1	0.23178374957279\\
6.11	0.232767912428439\\
6.12	0.233753798478485\\
6.13	0.234741309135144\\
6.14	0.235730345648174\\
6.15	0.236720809114748\\
6.16	0.237712600489345\\
6.17	0.238705620593653\\
6.18	0.23969977012649\\
6.19	0.240694949673731\\
6.2	0.24169105971825\\
6.21	0.242688000649874\\
6.22	0.243685672775339\\
6.23	0.244683976328264\\
6.24	0.245682811479127\\
6.25	0.246682078345244\\
6.26	0.247681677000762\\
6.27	0.248681507486648\\
6.28	0.249681469820686\\
6.29	0.250681464007477\\
6.3	0.251681390048435\\
6.31	0.252681147951789\\
6.32	0.253680637742583\\
6.33	0.254679759472669\\
6.34	0.255678413230708\\
6.35	0.256676499152156\\
6.36	0.257673917429252\\
6.37	0.258670568321\\
6.38	0.259666352163142\\
6.39	0.260661169378122\\
6.4	0.261654920485049\\
6.41	0.26264750610964\\
6.42	0.26363882699416\\
6.43	0.264628784007346\\
6.44	0.265617278154321\\
6.45	0.266604210586496\\
6.46	0.267589482611448\\
6.47	0.268572995702798\\
6.48	0.269554651510054\\
6.49	0.270534351868455\\
6.5	0.271511998808782\\
6.51	0.272487494567153\\
6.52	0.273460741594808\\
6.53	0.274431642567854\\
6.54	0.275400100397002\\
6.55	0.276366018237278\\
6.56	0.277329299497701\\
6.57	0.278289847850949\\
6.58	0.279247567242987\\
6.59	0.280202361902673\\
6.6	0.281154136351338\\
6.61	0.282102795412329\\
6.62	0.283048244220531\\
6.63	0.283990388231851\\
6.64	0.284929133232674\\
6.65	0.28586438534928\\
6.66	0.286796051057238\\
6.67	0.287724037190754\\
6.68	0.288648250951988\\
6.69	0.289568599920333\\
6.7	0.29048499206166\\
6.71	0.291397335737518\\
6.72	0.2923055397143\\
6.73	0.293209513172365\\
6.74	0.29410916571512\\
6.75	0.295004407378062\\
6.76	0.295895148637769\\
6.77	0.296781300420858\\
6.78	0.29766277411289\\
6.79	0.298539481567229\\
6.8	0.299411335113861\\
6.81	0.300278247568157\\
6.82	0.301140132239595\\
6.83	0.301996902940426\\
6.84	0.302848473994293\\
6.85	0.303694760244801\\
6.86	0.30453567706403\\
6.87	0.305371140360999\\
6.88	0.306201066590074\\
6.89	0.307025372759325\\
6.9	0.30784397643882\\
6.91	0.308656795768875\\
6.92	0.309463749468233\\
6.93	0.310264756842197\\
6.94	0.311059737790698\\
6.95	0.311848612816302\\
6.96	0.312631303032166\\
6.97	0.313407730169918\\
6.98	0.314177816587493\\
6.99	0.314941485276891\\
7	0.315698659871879\\
7.01	0.316449264655628\\
7.02	0.317193224568286\\
7.03	0.317930465214481\\
7.04	0.318660912870764\\
7.05	0.319384494492976\\
7.06	0.32010113772356\\
7.07	0.320810770898788\\
7.08	0.321513323055936\\
7.09	0.322208723940372\\
7.1	0.322896904012588\\
7.11	0.323577794455149\\
7.12	0.32425132717958\\
7.13	0.324917434833169\\
7.14	0.325576050805705\\
7.15	0.326227109236141\\
7.16	0.326870545019176\\
7.17	0.327506293811767\\
7.18	0.328134292039565\\
7.19	0.328754476903271\\
7.2	0.329366786384915\\
7.21	0.32997115925406\\
7.22	0.330567535073921\\
7.23	0.331155854207415\\
7.24	0.331736057823117\\
7.25	0.332308087901151\\
7.26	0.332871887238984\\
7.27	0.333427399457152\\
7.28	0.333974569004898\\
7.29	0.334513341165722\\
7.3	0.335043662062856\\
7.31	0.335565478664654\\
7.32	0.33607873878989\\
7.33	0.336583391112979\\
7.34	0.337079385169109\\
7.35	0.337566671359288\\
7.36	0.338045200955303\\
7.37	0.338514926104594\\
7.38	0.338975799835036\\
7.39	0.339427776059641\\
7.4	0.339870809581163\\
7.41	0.340304856096618\\
7.42	0.340729872201718\\
7.43	0.341145815395206\\
7.44	0.341552644083109\\
7.45	0.341950317582897\\
7.46	0.342338796127552\\
7.47	0.342718040869543\\
7.48	0.343088013884711\\
7.49	0.343448678176065\\
7.5	0.343799997677474\\
7.51	0.344141937257282\\
7.52	0.344474462721815\\
7.53	0.344797540818805\\
7.54	0.345111139240711\\
7.55	0.345415226627951\\
7.56	0.345709772572042\\
7.57	0.345994747618633\\
7.58	0.346270123270457\\
7.59	0.346535871990179\\
7.6	0.346791967203149\\
7.61	0.347038383300057\\
7.62	0.347275095639501\\
7.63	0.347502080550444\\
7.64	0.347719315334582\\
7.65	0.34792677826862\\
7.66	0.348124448606436\\
7.67	0.348312306581162\\
7.68	0.348490333407156\\
7.69	0.348658511281885\\
7.7	0.3488168233877\\
7.71	0.348965253893524\\
7.72	0.349103787956429\\
7.73	0.349232411723125\\
7.74	0.349351112331342\\
7.75	0.349459877911118\\
7.76	0.349558697585985\\
7.77	0.34964756147406\\
7.78	0.349726460689027\\
7.79	0.349795387341029\\
7.8	0.349854334537461\\
7.81	0.34990329638365\\
7.82	0.349942267983453\\
7.83	0.349971245439743\\
7.84	0.349990225854798\\
7.85	0.349999207330592\\
7.86	0.349998188968986\\
7.87	0.349987170871814\\
7.88	0.349966154140877\\
7.89	0.349935140877832\\
7.9	0.349894134183977\\
7.91	0.349843138159949\\
7.92	0.349782157905307\\
7.93	0.349711199518027\\
7.94	0.349630270093887\\
7.95	0.349539377725762\\
7.96	0.349438531502814\\
7.97	0.349327741509581\\
7.98	0.34920701882497\\
7.99	0.349076375521148\\
8	0.348935824662338\\
8.01	0.348785380303508\\
8.02	0.348625057488968\\
8.03	0.348454872250867\\
8.04	0.348274841607586\\
8.05	0.34808498356204\\
8.06	0.347885317099875\\
8.07	0.34767586218757\\
8.08	0.347456639770443\\
8.09	0.347227671770553\\
8.1	0.346988981084509\\
8.11	0.346740591581179\\
8.12	0.346482528099309\\
8.13	0.346214816445031\\
8.14	0.345937483389286\\
8.15	0.345650556665151\\
8.16	0.345354064965057\\
8.17	0.345048037937929\\
8.18	0.344732506186213\\
8.19	0.344407501262822\\
8.2	0.344073055667977\\
8.21	0.34372920284596\\
8.22	0.343375977181765\\
8.23	0.343013413997665\\
8.24	0.342641549549677\\
8.25	0.342260421023934\\
8.26	0.341870066532972\\
8.27	0.341470525111916\\
8.28	0.341061836714573\\
8.29	0.340644042209443\\
8.3	0.340217183375629\\
8.31	0.339781302898658\\
8.32	0.339336444366215\\
8.33	0.338882652263782\\
8.34	0.338419971970191\\
8.35	0.337948449753086\\
8.36	0.337468132764297\\
8.37	0.33697906903512\\
8.38	0.336481307471522\\
8.39	0.335974897849245\\
8.4	0.335459890808828\\
8.41	0.334936337850547\\
8.42	0.33440429132926\\
8.43	0.333863804449178\\
8.44	0.333314931258537\\
8.45	0.332757726644198\\
8.46	0.33219224632616\\
8.47	0.331618546851983\\
8.48	0.331036685591135\\
8.49	0.330446720729259\\
8.5	0.329848711262349\\
8.51	0.329242716990853\\
8.52	0.328628798513693\\
8.53	0.328007017222205\\
8.54	0.327377435294001\\
8.55	0.326740115686749\\
8.56	0.326095122131877\\
8.57	0.325442519128205\\
8.58	0.324782371935489\\
8.59	0.324114746567898\\
8.6	0.323439709787411\\
8.61	0.322757329097146\\
8.62	0.322067672734602\\
8.63	0.32137080966484\\
8.64	0.320666809573588\\
8.65	0.319955742860267\\
8.66	0.319237680630956\\
8.67	0.31851269469128\\
8.68	0.317780857539229\\
8.69	0.317042242357907\\
8.7	0.316296923008218\\
8.71	0.315544974021476\\
8.72	0.314786470591952\\
8.73	0.314021488569357\\
8.74	0.313250104451257\\
8.75	0.312472395375419\\
8.76	0.311688439112104\\
8.77	0.310898314056285\\
8.78	0.310102099219809\\
8.79	0.309299874223496\\
8.8	0.308491719289176\\
8.81	0.307677715231671\\
8.82	0.306857943450707\\
8.83	0.306032485922779\\
8.84	0.305201425192953\\
8.85	0.304364844366609\\
8.86	0.303522827101132\\
8.87	0.302675457597546\\
8.88	0.301822820592098\\
8.89	0.300965001347775\\
8.9	0.300102085645788\\
8.91	0.299234159776989\\
8.92	0.29836131053324\\
8.93	0.297483625198739\\
8.94	0.296601191541287\\
8.95	0.295714097803516\\
8.96	0.294822432694059\\
8.97	0.293926285378684\\
8.98	0.293025745471377\\
8.99	0.292120903025377\\
9	0.291211848524176\\
9.01	0.290298672872465\\
9.02	0.289381467387049\\
9.03	0.288460323787712\\
9.04	0.287535334188046\\
9.05	0.286606591086241\\
9.06	0.285674187355833\\
9.07	0.284738216236417\\
9.08	0.283798771324327\\
9.09	0.282855946563269\\
9.1	0.281909836234935\\
9.11	0.280960534949569\\
9.12	0.280008137636509\\
9.13	0.279052739534691\\
9.14	0.27809443618313\\
9.15	0.277133323411363\\
9.16	0.276169497329866\\
9.17	0.275203054320444\\
9.18	0.274234091026592\\
9.19	0.273262704343833\\
9.2	0.272288991410025\\
9.21	0.271313049595649\\
9.22	0.270334976494076\\
9.23	0.269354869911798\\
9.24	0.268372827858658\\
9.25	0.267388948538043\\
9.26	0.266403330337065\\
9.27	0.265416071816723\\
9.28	0.264427271702046\\
9.29	0.263437028872221\\
9.3	0.262445442350706\\
9.31	0.261452611295328\\
9.32	0.260458634988364\\
9.33	0.259463612826616\\
9.34	0.258467644311472\\
9.35	0.257470829038953\\
9.36	0.256473266689757\\
9.37	0.255475057019285\\
9.38	0.254476299847674\\
9.39	0.253477095049809\\
9.4	0.252477542545336\\
9.41	0.251477742288673\\
9.42	0.250477794259013\\
9.43	0.249477798450325\\
9.44	0.248477854861357\\
9.45	0.247478063485634\\
9.46	0.246478524301461\\
9.47	0.245479337261924\\
9.48	0.244480602284893\\
9.49	0.243482419243034\\
9.5	0.242484887953819\\
9.51	0.241488108169547\\
9.52	0.240492179567364\\
9.53	0.239497201739301\\
9.54	0.238503274182313\\
9.55	0.237510496288325\\
9.56	0.2365189673343\\
9.57	0.235528786472309\\
9.58	0.23454005271961\\
9.59	0.233552864948756\\
9.6	0.232567321877702\\
9.61	0.231583522059933\\
9.62	0.23060156387461\\
9.63	0.229621545516735\\
9.64	0.228643564987326\\
9.65	0.227667720083622\\
9.66	0.226694108389299\\
9.67	0.225722827264715\\
9.68	0.224753973837174\\
9.69	0.223787644991211\\
9.7	0.222823937358906\\
9.71	0.221862947310217\\
9.72	0.220904770943351\\
9.73	0.219949504075144\\
9.74	0.218997242231488\\
9.75	0.218048080637773\\
9.76	0.217102114209367\\
9.77	0.216159437542126\\
9.78	0.215220144902931\\
9.79	0.214284330220261\\
9.8	0.213352087074807\\
9.81	0.212423508690106\\
9.82	0.211498687923222\\
9.83	0.210577717255461\\
9.84	0.209660688783123\\
9.85	0.208747694208291\\
9.86	0.207838824829661\\
9.87	0.206934171533414\\
9.88	0.206033824784125\\
9.89	0.20513787461572\\
9.9	0.204246410622468\\
9.91	0.203359521950026\\
9.92	0.202477297286522\\
9.93	0.201599824853687\\
9.94	0.200727192398034\\
9.95	0.19985948718208\\
9.96	0.198996795975625\\
9.97	0.198139205047069\\
9.98	0.197286800154791\\
9.99	0.196439666538571\\
};
% \addlegendentry{data1}

\addplot [line width=\plotLine, color=color0]
  table[row sep=crcr]{%
0	0.335878601506251\\
0.01	0.335682048230607\\
0.02	0.335429490051673\\
0.03	0.335229580610751\\
0.04	0.335083123256217\\
0.05	0.334983374771138\\
0.06	0.334924601782568\\
0.07	0.334902299760334\\
0.08	0.334912843707779\\
0.09	0.334953222107518\\
0.1	0.335020863271724\\
0.11	0.335113522965031\\
0.12	0.335229210713836\\
0.13	0.3353661404743\\
0.14	0.335522696664732\\
0.15	0.335697409893664\\
0.16	0.335888938799883\\
0.17	0.336096055741044\\
0.18	0.336317634910631\\
0.19	0.336552642004689\\
0.2	0.336800124908486\\
0.21	0.337059205097214\\
0.22	0.337329069587446\\
0.23	0.337608959692334\\
0.24	0.337898174441928\\
0.25	0.338196058093913\\
0.26	0.338501985067242\\
0.27	0.338815365857995\\
0.28	0.339135638297524\\
0.29	0.339462263046287\\
0.3	0.339794719683349\\
0.31	0.340132503398589\\
0.32	0.340475122286696\\
0.33	0.34082209523299\\
0.34	0.341172950372446\\
0.35	0.341527224095191\\
0.36	0.341884460564491\\
0.37	0.342244211706839\\
0.38	0.34260603762837\\
0.39	0.342969507407376\\
0.4	0.343334200209302\\
0.41	0.343699706668144\\
0.42	0.344065630476699\\
0.43	0.344431590127516\\
0.44	0.344797220746634\\
0.45	0.345162175963204\\
0.46	0.345526129759785\\
0.47	0.345888778250414\\
0.48	0.346249841336496\\
0.49	0.346609064193995\\
0.5	0.346966218549436\\
0.51	0.347321103706825\\
0.52	0.347673547292688\\
0.53	0.348023405692232\\
0.54	0.348370564155925\\
0.55	0.348714936562699\\
0.56	0.349056464833389\\
0.57	0.349395104309105\\
0.58	0.349730876140823\\
0.59	0.350063786952089\\
0.6	0.350393878156254\\
0.61	0.350721211360711\\
0.62	0.351045865976279\\
0.63	0.351367936644062\\
0.64	0.351687530523848\\
0.65	0.352004764491994\\
0.66	0.35231976229749\\
0.67	0.352632651723929\\
0.68	0.352943561802946\\
0.69	0.353252620121121\\
0.7	0.353559950258097\\
0.71	0.353865652863874\\
0.72	0.354169868494987\\
0.73	0.354472679751939\\
0.74	0.354774172193333\\
0.75	0.355074417488861\\
0.76	0.355373472133523\\
0.77	0.355671376409866\\
0.78	0.355968153594136\\
0.79	0.356263809399536\\
0.8	0.35655833164698\\
0.81	0.356851690151357\\
0.82	0.357143836809376\\
0.83	0.357434705873614\\
0.84	0.357724214396232\\
0.85	0.358012262825133\\
0.86	0.358298735734871\\
0.87	0.358583502674473\\
0.88	0.358866419114481\\
0.89	0.35914732747577\\
0.9	0.359426058223271\\
0.91	0.359702431008335\\
0.92	0.359976255844347\\
0.93	0.36024733430104\\
0.94	0.360515460704042\\
0.95	0.360780423327191\\
0.96	0.361042005566385\\
0.97	0.361299987084788\\
0.98	0.361554144920474\\
0.99	0.361804254548733\\
1	0.362050090892459\\
1.01	0.362291429275119\\
1.02	0.362528046311976\\
1.03	0.362759720736217\\
1.04	0.362986234157664\\
1.05	0.363207371752672\\
1.06	0.363422922884623\\
1.07	0.363632681655268\\
1.08	0.363836447387803\\
1.09	0.364034025043232\\
1.1	0.364225225572079\\
1.11	0.364409866203994\\
1.12	0.364587770678178\\
1.13	0.364758769417874\\
1.14	0.364922699652401\\
1.15	0.365079405490423\\
1.16	0.365228737948249\\
1.17	0.365370554937032\\
1.18	0.36550472121277\\
1.19	0.365631108292973\\
1.2	0.365749594343834\\
1.21	0.365860064041595\\
1.22	0.365962408411746\\
1.23	0.366056524649487\\
1.24	0.366142315924786\\
1.25	0.366219691175109\\
1.26	0.3662885648888\\
1.27	0.366348856881812\\
1.28	0.366400492070343\\
1.29	0.366443400241706\\
1.3	0.366477515825572\\
1.31	0.366502777667492\\
1.32	0.366519128806481\\
1.33	0.366526516258165\\
1.34	0.366524890804895\\
1.35	0.366514206793997\\
1.36	0.366494421945203\\
1.37	0.366465497168116\\
1.38	0.366427396390445\\
1.39	0.366380086397587\\
1.4	0.366323536684022\\
1.41	0.366257719316836\\
1.42	0.366182608811624\\
1.43	0.366098182020871\\
1.44	0.366004418034851\\
1.45	0.365901298094989\\
1.46	0.365788805519528\\
1.47	0.365666925641309\\
1.48	0.365535645757377\\
1.49	0.36539495509007\\
1.5	0.365244844759197\\
1.51	0.36508530776485\\
1.52	0.364916338980365\\
1.53	0.364737935154884\\
1.54	0.364550094924928\\
1.55	0.36435281883438\\
1.56	0.364146109362207\\
1.57	0.363929970957248\\
1.58	0.363704410079337\\
1.59	0.363469435246029\\
1.6	0.36322505708415\\
1.61	0.362971288385387\\
1.62	0.362708144165083\\
1.63	0.362435641723431\\
1.64	0.362153800708199\\
1.65	0.361862643178125\\
1.66	0.361562193666119\\
1.67	0.361252479241375\\
1.68	0.360933529569547\\
1.69	0.360605376970063\\
1.7	0.360268056469743\\
1.71	0.359921605851847\\
1.72	0.3595660656997\\
1.73	0.359201479434097\\
1.74	0.358827893343673\\
1.75	0.358445356607498\\
1.76	0.358053921309185\\
1.77	0.357653642441841\\
1.78	0.357244581292378\\
1.79	0.356826791799798\\
1.8	0.356400341088379\\
1.81	0.355965295633972\\
1.82	0.355521724691173\\
1.83	0.355069700232802\\
1.84	0.354609296877727\\
1.85	0.354140591806897\\
1.86	0.353663664667629\\
1.87	0.353178597466283\\
1.88	0.352685474449603\\
1.89	0.352184381975118\\
1.9	0.351675408371052\\
1.91	0.351158643786362\\
1.92	0.35063418003157\\
1.93	0.350102110411151\\
1.94	0.349562529548367\\
1.95	0.349015533203453\\
1.96	0.348461218086172\\
1.97	0.347899681663813\\
1.98	0.347331021965728\\
1.99	0.346755337385579\\
2	0.346172726482455\\
2.01	0.34558328778207\\
2.02	0.344987119579218\\
2.03	0.344384319742695\\
2.04	0.343774985523827\\
2.05	0.343159213369756\\
2.06	0.342537098742564\\
2.07	0.341908735945265\\
2.08	0.341274217955652\\
2.09	0.340633636268879\\
2.1	0.339987080749628\\
2.11	0.339334639494557\\
2.12	0.338676398705736\\
2.13	0.33801244257556\\
2.14	0.337342853183662\\
2.15	0.336667710406127\\
2.16	0.335987091837329\\
2.17	0.335301072724525\\
2.18	0.334609725915278\\
2.19	0.333913121817719\\
2.2	0.333211328373519\\
2.21	0.332504411043383\\
2.22	0.331792432804818\\
2.23	0.331075454161813\\
2.24	0.330353533166039\\
2.25	0.329626725449101\\
2.26	0.328895084265315\\
2.27	0.328158660544452\\
2.28	0.327417502953848\\
2.29	0.326671657969222\\
2.3	0.325921169953563\\
2.31	0.325166081243383\\
2.32	0.324406432241648\\
2.33	0.323642261516682\\
2.34	0.322873605906333\\
2.35	0.322100500626709\\
2.36	0.321322979384773\\
2.37	0.320541074494146\\
2.38	0.319754816993414\\
2.39	0.318964236766332\\
2.4	0.318169362663296\\
2.41	0.317370222623478\\
2.42	0.316566843797075\\
2.43	0.315759252667137\\
2.44	0.314947475170471\\
2.45	0.314131536817158\\
2.46	0.313311462808248\\
2.47	0.312487278151236\\
2.48	0.311659007772961\\
2.49	0.310826676629593\\
2.5	0.309990309813424\\
2.51	0.309149932656195\\
2.52	0.308305570828726\\
2.53	0.307457250436692\\
2.54	0.306604998112316\\
2.55	0.305748841101911\\
2.56	0.304888807349113\\
2.57	0.304024925573766\\
2.58	0.303157216129176\\
2.59	0.30228572255282\\
2.6	0.301410480410221\\
2.61	0.300531514197091\\
2.62	0.299648857546805\\
2.63	0.298762545248551\\
2.64	0.297872613295284\\
2.65	0.296979098927423\\
2.66	0.296082040672377\\
2.67	0.295181478379981\\
2.68	0.294277453253959\\
2.69	0.293370007879513\\
2.7	0.29245918624717\\
2.71	0.291545033772996\\
2.72	0.290627597315307\\
2.73	0.289706925188008\\
2.74	0.288783067170694\\
2.75	0.287856074515629\\
2.76	0.286925999951754\\
2.77	0.285992897685858\\
2.78	0.285056823401017\\
2.79	0.284117834252462\\
2.8	0.283175988860991\\
2.81	0.282231347304047\\
2.82	0.281283971104592\\
2.83	0.28033392321791\\
2.84	0.279381268016433\\
2.85	0.278426071272726\\
2.86	0.277468400140738\\
2.87	0.276508323135425\\
2.88	0.275545910110859\\
2.89	0.274581232236925\\
2.9	0.273614361974701\\
2.91	0.272645373050621\\
2.92	0.271674340429519\\
2.93	0.270701340286645\\
2.94	0.269726449978732\\
2.95	0.268749748014217\\
2.96	0.267771314022673\\
2.97	0.26679122872356\\
2.98	0.265809573894346\\
2.99	0.264826432338094\\
3	0.263841887850562\\
3.01	0.262856025186915\\
3.02	0.261868930028082\\
3.03	0.260880688946848\\
3.04	0.259891389373723\\
3.05	0.258901119562666\\
3.06	0.257909968556694\\
3.07	0.256918026153461\\
3.08	0.255925382870828\\
3.09	0.254932129912495\\
3.1	0.253938359133738\\
3.11	0.252944163007285\\
3.12	0.251949634589395\\
3.13	0.250954867486161\\
3.14	0.249959955820088\\
3.15	0.24896499419699\\
3.16	0.247970077673221\\
3.17	0.246975301723306\\
3.18	0.245980762207978\\
3.19	0.244986555342668\\
3.2	0.243992777666481\\
3.21	0.24299952601167\\
3.22	0.24200689747367\\
3.23	0.241014989381673\\
3.24	0.240023899269818\\
3.25	0.239033724848986\\
3.26	0.238044563979235\\
3.27	0.237056514642907\\
3.28	0.236069674918406\\
3.29	0.235084142954685\\
3.3	0.234100016946452\\
3.31	0.233117395110103\\
3.32	0.232136375660415\\
3.33	0.231157056787987\\
3.34	0.230179536637458\\
3.35	0.229203912813892\\
3.36	0.228230283774419\\
3.37	0.227258747881341\\
3.38	0.226289402420954\\
3.39	0.225322345008216\\
3.4	0.224357673097926\\
3.41	0.223395483968276\\
3.42	0.222435874705181\\
3.43	0.221478942187355\\
3.44	0.220524783072109\\
3.45	0.219573493781832\\
3.46	0.218625170491139\\
3.47	0.217679909114645\\
3.48	0.216737805295333\\
3.49	0.215798954393485\\
3.5	0.21486345147613\\
3.51	0.213931391306974\\
3.52	0.213002868336765\\
3.53	0.212077976694059\\
3.54	0.211156810176323\\
3.55	0.210239462241347\\
3.56	0.209326025998917\\
3.57	0.208416594202681\\
3.58	0.20751125924219\\
3.59	0.206610113135052\\
3.6	0.205713247519153\\
3.61	0.204820753644908\\
3.62	0.2039327223675\\
3.63	0.203049244139062\\
3.64	0.202170409000776\\
3.65	0.201296306574841\\
3.66	0.200427026056289\\
3.67	0.199562656204625\\
3.68	0.198703285335251\\
3.69	0.197849001310669\\
3.7	0.196999891531447\\
3.71	0.196156042926914\\
3.72	0.195317541945609\\
3.73	0.194484474545446\\
3.74	0.193656926183612\\
3.75	0.192834981806196\\
3.76	0.192018725837554\\
3.77	0.191208242169417\\
3.78	0.190403614149753\\
3.79	0.189604924571405\\
3.8	0.188812255660513\\
3.81	0.188025689064743\\
3.82	0.187245305841346\\
3.83	0.186471186445067\\
3.84	0.185703410715936\\
3.85	0.184942057866955\\
3.86	0.184187206471715\\
3.87	0.18343893445198\\
3.88	0.182697319065241\\
3.89	0.181962436892294\\
3.9	0.181234363824851\\
3.91	0.180513175053227\\
3.92	0.17979894505411\\
3.93	0.17909174757846\\
3.94	0.178391655639555\\
3.95	0.177698741501191\\
3.96	0.177013076666093\\
3.97	0.176334731864518\\
3.98	0.175663777043105\\
3.99	0.175000281353964\\
4	0.174344313144033\\
4.01	0.173695939944714\\
4.02	0.173055228461796\\
4.03	0.172422244565687\\
4.04	0.171797053281954\\
4.05	0.171179718782175\\
4.06	0.170570304375123\\
4.07	0.169968872498273\\
4.08	0.169375484709639\\
4.09	0.16879020167994\\
4.1	0.168213083185097\\
4.11	0.167644188099053\\
4.12	0.167083574386926\\
4.13	0.166531299098466\\
4.14	0.165987418361842\\
4.15	0.16545198737772\\
4.16	0.16492506041365\\
4.17	0.164406690798739\\
4.18	0.16389693091861\\
4.19	0.163395832210622\\
4.2	0.162903445159365\\
4.21	0.1624198192924\\
4.22	0.161945003176234\\
4.23	0.161479044412531\\
4.24	0.16102198963454\\
4.25	0.160573884503732\\
4.26	0.160134773706618\\
4.27	0.159704700951773\\
4.28	0.159283708967022\\
4.29	0.15887183949678\\
4.3	0.158469133299562\\
4.31	0.158075630145622\\
4.32	0.157691368814726\\
4.33	0.157316387094048\\
4.34	0.15695072177618\\
4.35	0.156594408657241\\
4.36	0.156247482535087\\
4.37	0.155909977207601\\
4.38	0.155581925471066\\
4.39	0.155263359118613\\
4.4	0.154954308938727\\
4.41	0.154654804713814\\
4.42	0.154364875218821\\
4.43	0.1540845482199\\
4.44	0.153813850473112\\
4.45	0.15355280772317\\
4.46	0.1533014447022\\
4.47	0.153059785128545\\
4.48	0.152827851705573\\
4.49	0.152605666120509\\
4.5	0.152393249043279\\
4.51	0.152190620125355\\
4.52	0.151997797998614\\
4.53	0.151814800274193\\
4.54	0.151641643541336\\
4.55	0.151478343366247\\
4.56	0.151324914290925\\
4.57	0.151181369831996\\
4.58	0.151047722479528\\
4.59	0.150923983695838\\
4.6	0.150810163914281\\
4.61	0.150706272538028\\
4.62	0.150612317938834\\
4.63	0.150528307455798\\
4.64	0.15045424739411\\
4.65	0.150390143023805\\
4.66	0.150335998578524\\
4.67	0.150291817254284\\
4.68	0.150257601208276\\
4.69	0.150233351557702\\
4.7	0.150219068378662\\
4.71	0.150214750705116\\
4.72	0.150220396527933\\
4.73	0.150236002794051\\
4.74	0.150261565405777\\
4.75	0.150297079220258\\
4.76	0.150342538049141\\
4.77	0.150397934658473\\
4.78	0.15046326076886\\
4.79	0.15053850705593\\
4.8	0.150623663151153\\
4.81	0.150718717643029\\
4.82	0.150823658078713\\
4.83	0.150938470966114\\
4.84	0.151063141776493\\
4.85	0.151197654947625\\
4.86	0.151341993887552\\
4.87	0.151496140978955\\
4.88	0.151660077584205\\
4.89	0.151833784051086\\
4.9	0.152017239719248\\
4.91	0.152210422927393\\
4.92	0.1524133110212\\
4.93	0.152625880362006\\
4.94	0.152848106336236\\
4.95	0.153079963365572\\
4.96	0.153321424917839\\
4.97	0.153572463518584\\
4.98	0.153833050763315\\
4.99	0.154103157330343\\
5	0.154382752994199\\
5.01	0.154671806639536\\
5.02	0.154970286275473\\
5.03	0.155278159050305\\
5.04	0.155595391266478\\
5.05	0.155921948395785\\
5.06	0.15625779509466\\
5.07	0.1566028952195\\
5.08	0.156957211841932\\
5.09	0.157320707263904\\
5.1	0.157693343032551\\
5.11	0.158075079954719\\
5.12	0.15846587811107\\
5.13	0.158865696869707\\
5.14	0.159274494899204\\
5.15	0.159692230181018\\
5.16	0.160118860021179\\
5.17	0.160554341061234\\
5.18	0.160998629288372\\
5.19	0.16145168004471\\
5.2	0.161913448035683\\
5.21	0.16238388733754\\
5.22	0.162862951403906\\
5.23	0.163350593071417\\
5.24	0.163846764564423\\
5.25	0.164351417498753\\
5.26	0.164864502884583\\
5.27	0.165385971128398\\
5.28	0.165915772034097\\
5.29	0.166453854803265\\
5.3	0.16700016803465\\
5.31	0.167554659722895\\
5.32	0.16811727725656\\
5.33	0.168687967415503\\
5.34	0.169266676367656\\
5.35	0.169853349665272\\
5.36	0.170447932240681\\
5.37	0.171050368401635\\
5.38	0.171660601826285\\
5.39	0.172278575557878\\
5.4	0.172904231999196\\
5.41	0.173537512906846\\
5.42	0.174178359385412\\
5.43	0.174826711881566\\
5.44	0.175482510178181\\
5.45	0.176145693388494\\
5.46	0.17681619995038\\
5.47	0.177493967620791\\
5.48	0.178178933470396\\
5.49	0.178871033878477\\
5.5	0.179570204528115\\
5.51	0.180276380401711\\
5.52	0.180989495776875\\
5.53	0.181709484222708\\
5.54	0.182436278596522\\
5.55	0.183169811041\\
5.56	0.183910012981848\\
5.57	0.184656815125926\\
5.58	0.185410147459896\\
5.59	0.186169939249398\\
5.6	0.186936119038747\\
5.61	0.187708614651181\\
5.62	0.188487353189652\\
5.63	0.189272261038155\\
5.64	0.190063263863614\\
5.65	0.190860286618299\\
5.66	0.191663253542793\\
5.67	0.192472088169478\\
5.68	0.193286713326556\\
5.69	0.194107051142565\\
5.7	0.194933023051414\\
5.71	0.195764549797893\\
5.72	0.196601551443659\\
5.73	0.197443947373677\\
5.74	0.198291654255338\\
5.75	0.199144596335466\\
5.76	0.200002686751038\\
5.77	0.200865842258856\\
5.78	0.201733978977136\\
5.79	0.202607012394412\\
5.8	0.203484857378748\\
5.81	0.204367428187265\\
5.82	0.205254638475954\\
5.83	0.206146401309762\\
5.84	0.207042629172946\\
5.85	0.207943233979665\\
5.86	0.208848127084788\\
5.87	0.209757219294932\\
5.88	0.210670420879676\\
5.89	0.211587641582966\\
5.9	0.212508790634681\\
5.91	0.213433776762343\\
5.92	0.214362508202971\\
5.93	0.215294892715057\\
5.94	0.216230837590643\\
5.95	0.217170249667508\\
5.96	0.218113035341431\\
5.97	0.219059100578534\\
5.98	0.220008350927689\\
5.99	0.220960691532977\\
6	0.221916027146195\\
6.01	0.222874262139398\\
6.02	0.223835300517468\\
6.03	0.224799045930707\\
6.04	0.225765401687438\\
6.05	0.226734270766608\\
6.06	0.227705555830405\\
6.07	0.228679159236848\\
6.08	0.229654983052381\\
6.09	0.230632929064437\\
6.1	0.231612898793985\\
6.11	0.23259479350805\\
6.12	0.233578514232189\\
6.13	0.234563961762947\\
6.14	0.235551036680258\\
6.15	0.236539639359811\\
6.16	0.237529669985363\\
6.17	0.238521028561008\\
6.18	0.23951361492338\\
6.19	0.240507328753817\\
6.2	0.241502069590456\\
6.21	0.242497736840271\\
6.22	0.243494229791046\\
6.23	0.244491447623293\\
6.24	0.245489289422097\\
6.25	0.246487654188903\\
6.26	0.247486440853236\\
6.27	0.24848554828435\\
6.28	0.249484875302821\\
6.29	0.250484320692073\\
6.3	0.251483783209833\\
6.31	0.252483161599537\\
6.32	0.25348235460167\\
6.33	0.254481260965043\\
6.34	0.255479779458031\\
6.35	0.256477808879744\\
6.36	0.257475248071161\\
6.37	0.25847199592622\\
6.38	0.259467951402862\\
6.39	0.260463013534051\\
6.4	0.261457081438766\\
6.41	0.262450054332962\\
6.42	0.263441831540522\\
6.43	0.264432312504195\\
6.44	0.26542139679653\\
6.45	0.266408984130813\\
6.46	0.267394974372004\\
6.47	0.268379267547693\\
6.48	0.269361763859066\\
6.49	0.270342363691895\\
6.5	0.271320967627554\\
6.51	0.27229747645405\\
6.52	0.273271791177097\\
6.53	0.274243813031209\\
6.54	0.275213443490816\\
6.55	0.276180584281419\\
6.56	0.277145137390758\\
6.57	0.278107005079996\\
6.58	0.279066089894923\\
6.59	0.280022294677158\\
6.6	0.280975523115653\\
6.61	0.281925677591409\\
6.62	0.282872662444939\\
6.63	0.283816381813299\\
6.64	0.284756740185059\\
6.65	0.285693642411364\\
6.66	0.286626993716919\\
6.67	0.287556699710873\\
6.68	0.288482666397598\\
6.69	0.28940480018737\\
6.7	0.290323007906908\\
6.71	0.291237197327895\\
6.72	0.292147274931657\\
6.73	0.293053149554715\\
6.74	0.293954729793048\\
6.75	0.294851924708988\\
6.76	0.295744643841143\\
6.77	0.296632797213976\\
6.78	0.297516295347117\\
6.79	0.298395049264451\\
6.8	0.29926897050298\\
6.81	0.300137971121484\\
6.82	0.301001963708994\\
6.83	0.301860861393052\\
6.84	0.302714577847803\\
6.85	0.303563027301883\\
6.86	0.304406124546141\\
6.87	0.30524378494118\\
6.88	0.30607592442473\\
6.89	0.306902459518861\\
6.9	0.307723307337052\\
6.91	0.308538385591098\\
6.92	0.309347612597895\\
6.93	0.310150907286092\\
6.94	0.310948189202625\\
6.95	0.311739378519137\\
6.96	0.312524396038305\\
6.97	0.313303163200066\\
6.98	0.31407560208777\\
6.99	0.314841635434242\\
7	0.315601186627798\\
7.01	0.316354179718176\\
7.02	0.317100539422448\\
7.03	0.317840191130851\\
7.04	0.318573060912608\\
7.05	0.319299075521703\\
7.06	0.320018162402632\\
7.07	0.320730249696131\\
7.08	0.321435266244893\\
7.09	0.322133141599257\\
7.1	0.322823806022904\\
7.11	0.323507190498535\\
7.12	0.324183226733541\\
7.13	0.324851847165677\\
7.14	0.325512984968732\\
7.15	0.326166574058189\\
7.16	0.326812549096894\\
7.17	0.327450845500714\\
7.18	0.328081399444201\\
7.19	0.328704147866241\\
7.2	0.32931902847571\\
7.21	0.329925979757116\\
7.22	0.330524940976227\\
7.23	0.331115852185701\\
7.24	0.331698654230694\\
7.25	0.332273288754448\\
7.26	0.33283969820387\\
7.27	0.333397825835077\\
7.28	0.333947615718923\\
7.29	0.334489012746494\\
7.3	0.335021962634569\\
7.31	0.33554641193105\\
7.32	0.336062308020345\\
7.33	0.33656959912871\\
7.34	0.337068234329552\\
7.35	0.337558163548673\\
7.36	0.338039337569456\\
7.37	0.338511708038009\\
7.38	0.338975227468232\\
7.39	0.339429849246826\\
7.4	0.339875527638236\\
7.41	0.340312217789518\\
7.42	0.340739875735128\\
7.43	0.34115845840164\\
7.44	0.341567923612375\\
7.45	0.341968230091947\\
7.46	0.342359337470716\\
7.47	0.342741206289152\\
7.48	0.343113798002095\\
7.49	0.343477074982924\\
7.5	0.343831000527614\\
7.51	0.344175538858685\\
7.52	0.344510655129046\\
7.53	0.344836315425712\\
7.54	0.345152486773406\\
7.55	0.345459137138045\\
7.56	0.345756235430077\\
7.57	0.346043751507708\\
7.58	0.346321656179971\\
7.59	0.346589921209674\\
7.6	0.34684851931618\\
7.61	0.347097424178053\\
7.62	0.347336610435541\\
7.63	0.347566053692901\\
7.64	0.347785730520559\\
7.65	0.347995618457107\\
7.66	0.348195696011113\\
7.67	0.348385942662777\\
7.68	0.34856633886539\\
7.69	0.348736866046618\\
7.7	0.348897506609598\\
7.71	0.349048243933851\\
7.72	0.349189062376003\\
7.73	0.349319947270322\\
7.74	0.34944088492906\\
7.75	0.349551862642618\\
7.76	0.349652868679519\\
7.77	0.349743892286203\\
7.78	0.349824923686651\\
7.79	0.349895954081834\\
7.8	0.349956975649008\\
7.81	0.350007981540854\\
7.82	0.350048965884477\\
7.83	0.350079923780288\\
7.84	0.350100851300759\\
7.85	0.350111745489101\\
7.86	0.350112604357847\\
7.87	0.350103426887395\\
7.88	0.350084213024497\\
7.89	0.350054963680755\\
7.9	0.350015680731113\\
7.91	0.349966367012396\\
7.92	0.349907026321909\\
7.93	0.349837663416122\\
7.94	0.349758284009487\\
7.95	0.349668894773385\\
7.96	0.349569503335256\\
7.97	0.349460118277929\\
7.98	0.349340749139172\\
7.99	0.349211406411498\\
8	0.349072101542243\\
8.01	0.348922846933927\\
8.02	0.348763655944943\\
8.03	0.348594542890552\\
8.04	0.348415523044221\\
8.05	0.348226612639301\\
8.06	0.348027828871053\\
8.07	0.347819189899006\\
8.08	0.347600714849665\\
8.09	0.347372423819523\\
8.1	0.347134337878401\\
8.11	0.346886479073055\\
8.12	0.346628870431058\\
8.13	0.346361535964899\\
8.14	0.346084500676274\\
8.15	0.345797790560541\\
8.16	0.345501432611266\\
8.17	0.34519545482484\\
8.18	0.344879886205109\\
8.19	0.34455475676795\\
8.2	0.344220097545763\\
8.21	0.343875940591802\\
8.22	0.343522318984305\\
8.23	0.343159266830352\\
8.24	0.342786819269418\\
8.25	0.34240501247654\\
8.26	0.342013883665073\\
8.27	0.34161347108898\\
8.28	0.341203814044593\\
8.29	0.340784952871838\\
8.3	0.340356928954858\\
8.31	0.339919784722021\\
8.32	0.339473563645276\\
8.33	0.339018310238841\\
8.34	0.338554070057213\\
8.35	0.338080889692467\\
8.36	0.337598816770868\\
8.37	0.337107899948769\\
8.38	0.336608188907819\\
8.39	0.336099734349476\\
8.4	0.33558258798885\\
8.41	0.335056802547881\\
8.42	0.334522431747883\\
8.43	0.333979530301479\\
8.44	0.333428153903937\\
8.45	0.332868359223966\\
8.46	0.33230020389398\\
8.47	0.331723746499868\\
8.48	0.331139046570312\\
8.49	0.330546164565693\\
8.5	0.329945161866592\\
8.51	0.329336100761967\\
8.52	0.328719044437005\\
8.53	0.328094056960705\\
8.54	0.327461203273217\\
8.55	0.326820549172985\\
8.56	0.32617216130371\\
8.57	0.32551610714118\\
8.58	0.324852454979993\\
8.59	0.324181273920199\\
8.6	0.323502633853899\\
8.61	0.322816605451819\\
8.62	0.322123260149879\\
8.63	0.321422670135799\\
8.64	0.320714908335751\\
8.65	0.320000048401072\\
8.66	0.319278164695062\\
8.67	0.318549332279889\\
8.68	0.317813626903611\\
8.69	0.31707112498732\\
8.7	0.316321903612429\\
8.71	0.315566040508124\\
8.72	0.314803614038949\\
8.73	0.31403470319258\\
8.74	0.313259387567756\\
8.75	0.312477747362398\\
8.76	0.311689863361899\\
8.77	0.310895816927599\\
8.78	0.310095689985441\\
8.79	0.309289565014808\\
8.8	0.308477525037542\\
8.81	0.307659653607149\\
8.82	0.30683603479816\\
8.83	0.306006753195691\\
8.84	0.305171893885157\\
8.85	0.304331542442148\\
8.86	0.303485784922473\\
8.87	0.302634707852355\\
8.88	0.301778387725716\\
8.89	0.30091693476891\\
8.9	0.300050424485599\\
8.91	0.29917894519214\\
8.92	0.298302585628128\\
8.93	0.297421434947402\\
8.94	0.296535582709165\\
8.95	0.2956451188692\\
8.96	0.294750133771173\\
8.97	0.293850718138041\\
8.98	0.292946963063517\\
8.99	0.292038960003627\\
9	0.291126800768333\\
9.01	0.290210577513214\\
9.02	0.289290382731213\\
9.03	0.288366309244435\\
9.04	0.287438450195987\\
9.05	0.286506899041875\\
9.06	0.285571749542924\\
9.07	0.284633095756745\\
9.08	0.283691032029725\\
9.09	0.282745652989053\\
9.1	0.281797053534754\\
9.11	0.280845328831754\\
9.12	0.279890574301962\\
9.13	0.278932885616355\\
9.14	0.277972358687088\\
9.15	0.277009089659598\\
9.16	0.276043174904722\\
9.17	0.27507471101081\\
9.18	0.274103794775857\\
9.19	0.273130523199604\\
9.2	0.272154993475669\\
9.21	0.271177302983648\\
9.22	0.270197549281226\\
9.23	0.269215830096265\\
9.24	0.2682322433189\\
9.25	0.267246886993611\\
9.26	0.266259859311288\\
9.27	0.265271258601284\\
9.28	0.264281183323455\\
9.29	0.263289732060178\\
9.3	0.262297003508364\\
9.31	0.261303096471441\\
9.32	0.260308109851334\\
9.33	0.259312142640411\\
9.34	0.258315293913422\\
9.35	0.257317662819408\\
9.36	0.256319348573601\\
9.37	0.255320450449281\\
9.38	0.25432106776963\\
9.39	0.253321299899555\\
9.4	0.252321246237483\\
9.41	0.251321006207121\\
9.42	0.250320679249211\\
9.43	0.24932036481323\\
9.44	0.248320162349075\\
9.45	0.247320171298706\\
9.46	0.246320491087757\\
9.47	0.245321221117109\\
9.48	0.244322460754419\\
9.49	0.243324309325614\\
9.5	0.242326866106329\\
9.51	0.241330230313301\\
9.52	0.240334501095715\\
9.53	0.239339777526486\\
9.54	0.238346158593487\\
9.55	0.237353743190709\\
9.56	0.236362630109364\\
9.57	0.235372918028908\\
9.58	0.23438470550799\\
9.59	0.233398090975334\\
9.6	0.232413172720521\\
9.61	0.231430048884709\\
9.62	0.230448817451248\\
9.63	0.229469575743746\\
9.64	0.228492421888641\\
9.65	0.227517453836299\\
9.66	0.226544768351208\\
9.67	0.225574462483496\\
9.68	0.224606633067446\\
9.69	0.223641376711384\\
9.7	0.222678789787512\\
9.71	0.221718968421666\\
9.72	0.220762008483006\\
9.73	0.219808005573617\\
9.74	0.218857055018059\\
9.75	0.217909251852826\\
9.76	0.216964690815758\\
9.77	0.21602346633539\\
9.78	0.215085672520259\\
9.79	0.214151403148162\\
9.8	0.213220751655396\\
9.81	0.212293811125972\\
9.82	0.211370674280819\\
9.83	0.210451433466991\\
9.84	0.209536180646885\\
9.85	0.208625007387485\\
9.86	0.207718004849634\\
9.87	0.206815263777357\\
9.88	0.205916874487241\\
9.89	0.205022926857878\\
9.9	0.204133510319386\\
9.91	0.203248713843022\\
9.92	0.202368625930892\\
9.93	0.201493334605761\\
9.94	0.200622927400988\\
9.95	0.199757491350577\\
9.96	0.198897112979363\\
9.97	0.198041878293332\\
9.98	0.197191872770088\\
9.99	0.19634718134946\\
};
% \addlegendentry{data2}

\addplot [line width=\plotDotted, color=color2, dotted]
  table[row sep=crcr]{%
0	0.335878601506251\\
0.01	0.335632119369405\\
0.02	0.335396349532725\\
0.03	0.335292942081983\\
0.04	0.335284790818613\\
0.05	0.335335936812657\\
0.06	0.335421025938141\\
0.07	0.335522549905404\\
0.08	0.335628272576954\\
0.09	0.335729504896322\\
0.1	0.335819975495388\\
0.11	0.335895089665482\\
0.12	0.335951400944504\\
0.13	0.335986308799593\\
0.14	0.335997798624875\\
0.15	0.335984286665324\\
0.16	0.335944508599593\\
0.17	0.33587744312284\\
0.18	0.335782260260983\\
0.19	0.335658287279514\\
0.2	0.335504987120962\\
0.21	0.335321945697471\\
0.22	0.335108865320372\\
0.23	0.334865562221024\\
0.24	0.3345919666052\\
0.25	0.33428812405011\\
0.26	0.333954197338944\\
0.27	0.333590468057739\\
0.28	0.333197337468797\\
0.29	0.332775326332952\\
0.3	0.332325073484971\\
0.31	0.331847333075454\\
0.32	0.331342970480801\\
0.33	0.330812956951712\\
0.34	0.330258363121992\\
0.35	0.329680351534849\\
0.36	0.329080168365323\\
0.37	0.328459134527227\\
0.38	0.327818636352916\\
0.39	0.327160116026676\\
0.4	0.326485061939337\\
0.41	0.325794999114715\\
0.42	0.325091479839159\\
0.43	0.324376074605175\\
0.44	0.323650363459727\\
0.45	0.322915927828236\\
0.46	0.32217434286706\\
0.47	0.321427170380654\\
0.48	0.320675952324989\\
0.49	0.319922204906107\\
0.5	0.319167413272049\\
0.51	0.318413026787586\\
0.52	0.317660454874173\\
0.53	0.316911063392136\\
0.54	0.316166171538087\\
0.55	0.315427049227805\\
0.56	0.314694914933118\\
0.57	0.313970933940467\\
0.58	0.313256216998719\\
0.59	0.312551819324269\\
0.6	0.311858739932343\\
0.61	0.311177921264667\\
0.62	0.310510249085123\\
0.63	0.309856552616647\\
0.64	0.309217604894327\\
0.65	0.308594123311419\\
0.66	0.307986770336721\\
0.67	0.307396154383448\\
0.68	0.306822830811389\\
0.69	0.306267303045653\\
0.7	0.305730023796743\\
0.71	0.305211396368068\\
0.72	0.304711776038203\\
0.73	0.304231471506334\\
0.74	0.303770746390358\\
0.75	0.303329820768013\\
0.76	0.302908872752229\\
0.77	0.302508040092651\\
0.78	0.302127421795953\\
0.79	0.301767079758124\\
0.8	0.301427040402467\\
0.81	0.30110729631755\\
0.82	0.300807807889734\\
0.83	0.300528504925379\\
0.84	0.30026928825812\\
0.85	0.300030031337027\\
0.86	0.299810581791732\\
0.87	0.299610762970959\\
0.88	0.299430375451175\\
0.89	0.299269198512364\\
0.9	0.299126991578241\\
0.91	0.299003495618469\\
0.92	0.298898434510742\\
0.93	0.298811516360848\\
0.94	0.298742434779118\\
0.95	0.298690870111888\\
0.96	0.298656490626907\\
0.97	0.298638953651829\\
0.98	0.298637906665193\\
0.99	0.298652988339515\\
1	0.298683829536357\\
1.01	0.298730054253423\\
1.02	0.298791280523946\\
1.03	0.298867121268831\\
1.04	0.298957185102156\\
1.05	0.299061077090828\\
1.06	0.299178399469313\\
1.07	0.299308752310497\\
1.08	0.299451734153839\\
1.09	0.299606942592094\\
1.1	0.299773974817954\\
1.11	0.299952428132019\\
1.12	0.300141900413592\\
1.13	0.300341990555801\\
1.14	0.300552298866613\\
1.15	0.300772427437289\\
1.16	0.301001980479886\\
1.17	0.301240564635344\\
1.18	0.301487789253741\\
1.19	0.301743266648255\\
1.2	0.302006612324336\\
1.21	0.302277445185586\\
1.22	0.302555387717763\\
1.23	0.302840066152328\\
1.24	0.303131110610869\\
1.25	0.303428155231712\\
1.26	0.303730838279952\\
1.27	0.304038802242096\\
1.28	0.304351693906471\\
1.29	0.304669164430429\\
1.3	0.304990869395429\\
1.31	0.305316468850904\\
1.32	0.305645627347871\\
1.33	0.305978013963102\\
1.34	0.306313302314678\\
1.35	0.306651170569678\\
1.36	0.306991301444695\\
1.37	0.307333382199841\\
1.38	0.307677104626861\\
1.39	0.308022165031899\\
1.4	0.308368264213468\\
1.41	0.308715107436107\\
1.42	0.309062404400163\\
1.43	0.30940986920814\\
1.44	0.309757220327986\\
1.45	0.310104180553684\\
1.46	0.310450476963473\\
1.47	0.31079584087601\\
1.48	0.311140007804746\\
1.49	0.311482717410784\\
1.5	0.311823713454455\\
1.51	0.312162743745825\\
1.52	0.312499560094349\\
1.53	0.312833918257848\\
1.54	0.313165577890984\\
1.55	0.313494302493389\\
1.56	0.313819859357603\\
1.57	0.314142019516939\\
1.58	0.314460557693406\\
1.59	0.314775252245805\\
1.6	0.315085885118096\\
1.61	0.315392241788124\\
1.62	0.31569411121681\\
1.63	0.315991285797857\\
1.64	0.316283561308063\\
1.65	0.316570736858305\\
1.66	0.316852614845228\\
1.67	0.317129000903724\\
1.68	0.317399703860228\\
1.69	0.317664535686866\\
1.7	0.31792331145652\\
1.71	0.318175849298816\\
1.72	0.318421970357069\\
1.73	0.318661501781315\\
1.74	0.318894264542109\\
1.75	0.31912009162207\\
1.76	0.319338815805274\\
1.77	0.319550272691527\\
1.78	0.31975430065815\\
1.79	0.319950740824101\\
1.8	0.320139437015383\\
1.81	0.320320235731624\\
1.82	0.320492986113888\\
1.83	0.320657539913716\\
1.84	0.32081375146343\\
1.85	0.320961477647775\\
1.86	0.321100577876904\\
1.87	0.32123091406079\\
1.88	0.321352350585132\\
1.89	0.321464754288814\\
1.9	0.321567994443017\\
1.91	0.321661942732069\\
1.92	0.321746473236143\\
1.93	0.321821462415924\\
1.94	0.321886789099369\\
1.95	0.321942334470692\\
1.96	0.321987982061738\\
1.97	0.322023617745887\\
1.98	0.322049129734679\\
1.99	0.322064408577294\\
2	0.322069347163117\\
2.01	0.322063840727528\\
2.02	0.322047786861134\\
2.03	0.322021085522598\\
2.04	0.321983639055283\\
2.05	0.321935352207844\\
2.06	0.321876132158974\\
2.07	0.321805888546424\\
2.08	0.321724533500452\\
2.09	0.321631981681818\\
2.1	0.321528150324399\\
2.11	0.321412959282526\\
2.12	0.321286331083034\\
2.13	0.321148190982068\\
2.14	0.320998467026594\\
2.15	0.320837090120533\\
2.16	0.320663994095429\\
2.17	0.320479115785469\\
2.18	0.320282395106665\\
2.19	0.320073775139953\\
2.2	0.319853202217901\\
2.21	0.319620626014709\\
2.22	0.319375999639096\\
2.23	0.319119279729662\\
2.24	0.318850426552253\\
2.25	0.318569404098823\\
2.26	0.318276180187254\\
2.27	0.317970726561565\\
2.28	0.317653018991923\\
2.29	0.317323037373823\\
2.3	0.316980765825819\\
2.31	0.316626192785153\\
2.32	0.316259311100653\\
2.33	0.315880118122234\\
2.34	0.315488615786377\\
2.35	0.315084810696973\\
2.36	0.3146687142009\\
2.37	0.314240342457784\\
2.38	0.31379971650338\\
2.39	0.313346862306067\\
2.4	0.312881810815975\\
2.41	0.312404598006327\\
2.42	0.3119152649066\\
2.43	0.311413857627198\\
2.44	0.310900427375322\\
2.45	0.310375030461848\\
2.46	0.309837728299022\\
2.47	0.309288587388873\\
2.48	0.308727679302276\\
2.49	0.308155080648672\\
2.5	0.307570873036502\\
2.51	0.306975143024452\\
2.52	0.306367982063676\\
2.53	0.305749486431196\\
2.54	0.305119757154737\\
2.55	0.304478899929282\\
2.56	0.3038270250257\\
2.57	0.303164247191778\\
2.58	0.302490685546107\\
2.59	0.301806463465195\\
2.6	0.301111708464307\\
2.61	0.300406552072468\\
2.62	0.299691129702132\\
2.63	0.298965580514014\\
2.64	0.298230047277587\\
2.65	0.297484676227751\\
2.66	0.296729616918204\\
2.67	0.295965022071999\\
2.68	0.295191047429816\\
2.69	0.294407851596421\\
2.7	0.293615595885819\\
2.71	0.292814444165549\\
2.72	0.292004562700609\\
2.73	0.291186119997408\\
2.74	0.290359286648205\\
2.75	0.289524235176402\\
2.76	0.288681139883097\\
2.77	0.287830176695221\\
2.78	0.286971523015623\\
2.79	0.286105357575383\\
2.8	0.28523186028866\\
2.81	0.284351212110315\\
2.82	0.283463594896568\\
2.83	0.282569191268871\\
2.84	0.281668184481217\\
2.85	0.28076075829104\\
2.86	0.279847096833838\\
2.87	0.278927384501658\\
2.88	0.278001805825537\\
2.89	0.277070545361989\\
2.9	0.276133787583586\\
2.91	0.275191716773704\\
2.92	0.274244516925439\\
2.93	0.273292371644719\\
2.94	0.272335464057614\\
2.95	0.271373976721828\\
2.96	0.270408091542335\\
2.97	0.269437989691155\\
2.98	0.268463851531177\\
2.99	0.267485856544023\\
3	0.266504183261846\\
3.01	0.265519009203029\\
3.02	0.264530510811682\\
3.03	0.263538863400876\\
3.04	0.262544241099517\\
3.05	0.261546816802775\\
3.06	0.260546762125999\\
3.07	0.25954424736199\\
3.08	0.258539441441575\\
3.09	0.257532511897372\\
3.1	0.256523624830672\\
3.11	0.255512944881319\\
3.12	0.25450063520054\\
3.13	0.253486857426605\\
3.14	0.252471771663251\\
3.15	0.251455536460787\\
3.16	0.250438308799801\\
3.17	0.249420244077385\\
3.18	0.248401496095827\\
3.19	0.247382217053674\\
3.2	0.246362557539132\\
3.21	0.245342666525702\\
3.22	0.244322691370024\\
3.23	0.243302777811852\\
3.24	0.242283069976119\\
3.25	0.241263710377009\\
3.26	0.240244839924027\\
3.27	0.239226597929963\\
3.28	0.238209122120747\\
3.29	0.237192548647103\\
3.3	0.236177012097969\\
3.31	0.235162645515632\\
3.32	0.234149580412501\\
3.33	0.23313794678948\\
3.34	0.232127873155864\\
3.35	0.231119486550702\\
3.36	0.23011291256555\\
3.37	0.22910827536854\\
3.38	0.228105697390465\\
3.39	0.227105300063847\\
3.4	0.226107204384691\\
3.41	0.225111528459218\\
3.42	0.224118389738285\\
3.43	0.22312790441728\\
3.44	0.222140187466583\\
3.45	0.22115535266271\\
3.46	0.220173512619933\\
3.47	0.219194778822231\\
3.48	0.218219261655409\\
3.49	0.217247070439253\\
3.5	0.216278313459583\\
3.51	0.215313098000049\\
3.52	0.21435153037355\\
3.53	0.213393715953121\\
3.54	0.21243975920217\\
3.55	0.21148976370391\\
3.56	0.210543832189876\\
3.57	0.209602066567394\\
3.58	0.208664567945874\\
3.59	0.207731436661827\\
3.6	0.206802772302493\\
3.61	0.20587867372798\\
3.62	0.204959239091825\\
3.63	0.204044565859902\\
3.64	0.203134750827609\\
3.65	0.202229890135261\\
3.66	0.20133007928166\\
3.67	0.200435413135797\\
3.68	0.199545985946663\\
3.69	0.198661891351154\\
3.7	0.197783222380076\\
3.71	0.196910071462255\\
3.72	0.196042530426782\\
3.73	0.19518069050341\\
3.74	0.194324642321169\\
3.75	0.193474475905231\\
3.76	0.192630280672111\\
3.77	0.191792145423247\\
3.78	0.190960158337065\\
3.79	0.190134406959602\\
3.8	0.189314978193779\\
3.81	0.188501958287423\\
3.82	0.187695432820155\\
3.83	0.186895486689213\\
3.84	0.186102204094366\\
3.85	0.185315668521988\\
3.86	0.184535962728432\\
3.87	0.183763168722791\\
3.88	0.182997367749183\\
3.89	0.182238640268638\\
3.9	0.181487065940719\\
3.91	0.180742723604978\\
3.92	0.180005691262326\\
3.93	0.179276046056439\\
3.94	0.178553864255278\\
3.95	0.177839221232816\\
3.96	0.177132191451048\\
3.97	0.176432848442368\\
3.98	0.175741264792376\\
3.99	0.175057512123188\\
4	0.1743816610773\\
4.01	0.173713781302066\\
4.02	0.173053941434829\\
4.03	0.172402209088754\\
4.04	0.171758650839389\\
4.05	0.171123332211996\\
4.06	0.170496317669653\\
4.07	0.16987767060217\\
4.08	0.169267453315819\\
4.09	0.168665727023874\\
4.1	0.168072551837993\\
4.11	0.167487986760405\\
4.12	0.166912089676927\\
4.13	0.166344917350777\\
4.14	0.165786525417184\\
4.15	0.165236968378767\\
4.16	0.164696299601678\\
4.17	0.164164571312466\\
4.18	0.163641834595648\\
4.19	0.16312813939197\\
4.2	0.162623534497297\\
4.21	0.16212806756214\\
4.22	0.161641785091755\\
4.23	0.161164732446805\\
4.24	0.16069695384453\\
4.25	0.160238492360411\\
4.26	0.159789389930279\\
4.27	0.159349687352837\\
4.28	0.158919424292563\\
4.29	0.158498639282959\\
4.3	0.158087369730109\\
4.31	0.157685651916517\\
4.32	0.157293521005184\\
4.33	0.156911011043904\\
4.34	0.156538154969736\\
4.35	0.156174984613624\\
4.36	0.155821530705149\\
4.37	0.155477822877362\\
4.38	0.155143889671689\\
4.39	0.154819758542881\\
4.4	0.154505455863969\\
4.41	0.154201006931219\\
4.42	0.153906435969061\\
4.43	0.153621766134959\\
4.44	0.153347019524216\\
4.45	0.153082217174697\\
4.46	0.152827379071431\\
4.47	0.15258252415111\\
4.48	0.152347670306445\\
4.49	0.15212283439037\\
4.5	0.151908032220091\\
4.51	0.15170327858096\\
4.52	0.151508587230167\\
4.53	0.151323970900245\\
4.54	0.151149441302368\\
4.55	0.150985009129456\\
4.56	0.150830684059059\\
4.57	0.150686474756036\\
4.58	0.150552388875013\\
4.59	0.150428433062622\\
4.6	0.150314612959528\\
4.61	0.150210933202234\\
4.62	0.150117397424678\\
4.63	0.150034008259619\\
4.64	0.149960767339826\\
4.65	0.149897675299074\\
4.66	0.149844731772957\\
4.67	0.149801935399533\\
4.68	0.149769283819828\\
4.69	0.149746773678192\\
4.7	0.149734400622556\\
4.71	0.149732159304588\\
4.72	0.149740043379796\\
4.73	0.149758045507599\\
4.74	0.149786157351389\\
4.75	0.149824369578635\\
4.76	0.149872671861058\\
4.77	0.149931052874918\\
4.78	0.149999500301453\\
4.79	0.150078000827527\\
4.8	0.150166540146511\\
4.81	0.150265102959465\\
4.82	0.150373672976664\\
4.83	0.1504922329195\\
4.84	0.150620764522832\\
4.85	0.150759248537812\\
4.86	0.150907664735236\\
4.87	0.151065991909462\\
4.88	0.151234207882924\\
4.89	0.151412289511296\\
4.9	0.151600212689297\\
4.91	0.151797952357191\\
4.92	0.152005482507987\\
4.93	0.152222776195329\\
4.94	0.152449805542099\\
4.95	0.152686541749711\\
4.96	0.152932955108079\\
4.97	0.153189015006243\\
4.98	0.153454689943601\\
4.99	0.15372994754173\\
5	0.15401475455672\\
5.01	0.15430907689199\\
5.02	0.154612879611506\\
5.03	0.154926126953334\\
5.04	0.155248782343473\\
5.05	0.155580808409861\\
5.06	0.155922166996507\\
5.07	0.156272819177642\\
5.08	0.156632725271829\\
5.09	0.157001844855933\\
5.1	0.157380136778884\\
5.11	0.157767559175156\\
5.12	0.158164069477882\\
5.13	0.158569624431535\\
5.14	0.158984180104129\\
5.15	0.159407691898862\\
5.16	0.159840114565148\\
5.17	0.160281402209017\\
5.18	0.160731508302808\\
5.19	0.161190385694156\\
5.2	0.161657986614223\\
5.21	0.162134262685167\\
5.22	0.16261916492684\\
5.23	0.16311264376269\\
5.24	0.163614649024901\\
5.25	0.164125129958734\\
5.26	0.164644035226133\\
5.27	0.165171312908558\\
5.28	0.165706910509117\\
5.29	0.166250774953993\\
5.3	0.1668028525932\\
5.31	0.167363089200713\\
5.32	0.167931429974001\\
5.33	0.168507819533002\\
5.34	0.169092201918578\\
5.35	0.169684520590505\\
5.36	0.170284718425025\\
5.37	0.170892737712023\\
5.38	0.17150852015186\\
5.39	0.172132006851919\\
5.4	0.172763138322894\\
5.41	0.173401854474896\\
5.42	0.174048094613387\\
5.43	0.174701797435017\\
5.44	0.175362901023381\\
5.45	0.176031342844767\\
5.46	0.176707059743905\\
5.47	0.177389987939781\\
5.48	0.178080063021545\\
5.49	0.178777219944547\\
5.5	0.179481393026542\\
5.51	0.180192515944086\\
5.52	0.180910521729174\\
5.53	0.181635342766118\\
5.54	0.182366910788725\\
5.55	0.183105156877777\\
5.56	0.183850011458849\\
5.57	0.184601404300469\\
5.58	0.185359264512657\\
5.59	0.186123520545853\\
5.6	0.186894100190242\\
5.61	0.187670930575489\\
5.62	0.18845393817091\\
5.63	0.189243048786068\\
5.64	0.190038187571805\\
5.65	0.190839279021727\\
5.66	0.191646246974129\\
5.67	0.192459014614362\\
5.68	0.193277504477663\\
5.69	0.194101638452415\\
5.7	0.194931337783855\\
5.71	0.195766523078216\\
5.72	0.1966071143073\\
5.73	0.197453030813475\\
5.74	0.198304189245458\\
5.75	0.199160514293512\\
5.76	0.200021918784953\\
5.77	0.200888319609479\\
5.78	0.201759633057721\\
5.79	0.202635774828682\\
5.8	0.203516660037494\\
5.81	0.204402203223487\\
5.82	0.205292318358541\\
5.83	0.206186918855746\\
5.84	0.207085917578328\\
5.85	0.207989226848845\\
5.86	0.208896758458641\\
5.87	0.209808423677534\\
5.88	0.210724133263732\\
5.89	0.211643797473965\\
5.9	0.212567326073815\\
5.91	0.213494628348223\\
5.92	0.214425613112181\\
5.93	0.215360188721573\\
5.94	0.216298263084164\\
5.95	0.217239743670722\\
5.96	0.21818453752626\\
5.97	0.219132551281389\\
5.98	0.220083691163765\\
5.99	0.221037863009623\\
6	0.221994972275392\\
6.01	0.222954924049369\\
6.02	0.223917623063456\\
6.03	0.224882973704936\\
6.04	0.2258508800283\\
6.05	0.226821245767096\\
6.06	0.227793974345802\\
6.07	0.228768968891718\\
6.08	0.229746132246867\\
6.09	0.230725366979893\\
6.1	0.231706575397969\\
6.11	0.232689659558673\\
6.12	0.233674521281877\\
6.13	0.234661062161597\\
6.14	0.235649183577825\\
6.15	0.236638786708336\\
6.16	0.237629772540459\\
6.17	0.238622041882811\\
6.18	0.239615495377\\
6.19	0.240610033509272\\
6.2	0.241605556622124\\
6.21	0.242601964925865\\
6.22	0.243599158510128\\
6.23	0.244597037355329\\
6.24	0.245595501344076\\
6.25	0.24659445027252\\
6.26	0.247593783861653\\
6.27	0.24859340176855\\
6.28	0.249593203597555\\
6.29	0.250593088911411\\
6.3	0.251592957242345\\
6.31	0.252592708103084\\
6.32	0.253592240997837\\
6.33	0.254591455433221\\
6.34	0.255590250929139\\
6.35	0.256588527029629\\
6.36	0.25758618331366\\
6.37	0.258583119405912\\
6.38	0.259579234987514\\
6.39	0.260574429806769\\
6.4	0.261568603689862\\
6.41	0.262561656551553\\
6.42	0.263553488405879\\
6.43	0.26454399937684\\
6.44	0.265533089709112\\
6.45	0.266520659778769\\
6.46	0.267506610104023\\
6.47	0.268490841355997\\
6.48	0.269473254369528\\
6.49	0.270453750154001\\
6.5	0.271432229904232\\
6.51	0.272408595011385\\
6.52	0.273382747073923\\
6.53	0.274354587908622\\
6.54	0.275324019561602\\
6.55	0.276290944319409\\
6.56	0.27725526472012\\
6.57	0.278216883564477\\
6.58	0.27917570392704\\
6.59	0.280131629661818\\
6.6	0.281084563917322\\
6.61	0.282034410172959\\
6.62	0.282981073204941\\
6.63	0.283924457624404\\
6.64	0.284864468382939\\
6.65	0.2858010107836\\
6.66	0.286733990491825\\
6.67	0.287663313546263\\
6.68	0.288588886369495\\
6.69	0.289510615778638\\
6.7	0.29042840899583\\
6.71	0.291342173658574\\
6.72	0.292251817829946\\
6.73	0.293157250008655\\
6.74	0.294058379138932\\
6.75	0.294955114620277\\
6.76	0.295847366317028\\
6.77	0.296735044567759\\
6.78	0.297618060194518\\
6.79	0.298496324511885\\
6.8	0.299369749335869\\
6.81	0.300238246992623\\
6.82	0.301101730327011\\
6.83	0.301960112710994\\
6.84	0.302813308051874\\
6.85	0.303661230800375\\
6.86	0.304503795958575\\
6.87	0.305340919087708\\
6.88	0.306172516315813\\
6.89	0.306998504345263\\
6.9	0.307818800460167\\
6.91	0.308633322533658\\
6.92	0.309441989035067\\
6.93	0.310244719036991\\
6.94	0.311041432222268\\
6.95	0.311832048890853\\
6.96	0.312616489966622\\
6.97	0.313394677004072\\
6.98	0.31416653219497\\
6.99	0.314931978374918\\
7	0.315690939029858\\
7.01	0.316443338302515\\
7.02	0.317189100998783\\
7.03	0.317928152594063\\
7.04	0.318660419239544\\
7.05	0.319385827768447\\
7.06	0.320104305702218\\
7.07	0.320815781256689\\
7.08	0.321520183348192\\
7.09	0.322217441599642\\
7.1	0.322907486346587\\
7.11	0.323590248643216\\
7.12	0.324265660268342\\
7.13	0.324933653731353\\
7.14	0.325594162278128\\
7.15	0.32624711989692\\
7.16	0.326892461324216\\
7.17	0.32753012205056\\
7.18	0.32816003832634\\
7.19	0.328782147167551\\
7.2	0.329396386361523\\
7.21	0.330002694472607\\
7.22	0.330601010847835\\
7.23	0.331191275622543\\
7.24	0.331773429725946\\
7.25	0.332347414886685\\
7.26	0.332913173638327\\
7.27	0.333470649324833\\
7.28	0.33401978610596\\
7.29	0.334560528962642\\
7.3	0.335092823702308\\
7.31	0.335616616964154\\
7.32	0.336131856224368\\
7.33	0.336638489801295\\
7.34	0.337136466860554\\
7.35	0.337625737420089\\
7.36	0.338106252355169\\
7.37	0.338577963403328\\
7.38	0.339040823169228\\
7.39	0.339494785129471\\
7.4	0.339939803637336\\
7.41	0.340375833927453\\
7.42	0.340802832120394\\
7.43	0.341220755227202\\
7.44	0.341629561153825\\
7.45	0.342029208705499\\
7.46	0.342419657591017\\
7.47	0.34280086842694\\
7.48	0.343172802741702\\
7.49	0.34353542297964\\
7.5	0.343888692504917\\
7.51	0.344232575605362\\
7.52	0.344567037496199\\
7.53	0.344892044323685\\
7.54	0.345207563168631\\
7.55	0.34551356204982\\
7.56	0.345810009927316\\
7.57	0.346096876705643\\
7.58	0.346374133236857\\
7.59	0.346641751323488\\
7.6	0.346899703721346\\
7.61	0.347147964142209\\
7.62	0.347386507256362\\
7.63	0.347615308694996\\
7.64	0.347834345052479\\
7.65	0.348043593888444\\
7.66	0.348243033729763\\
7.67	0.348432644072337\\
7.68	0.348612405382742\\
7.69	0.348782299099709\\
7.7	0.348942307635438\\
7.71	0.349092414376747\\
7.72	0.349232603686061\\
7.73	0.349362860902228\\
7.74	0.349483172341167\\
7.75	0.349593525296365\\
7.76	0.349693908039193\\
7.77	0.349784309819086\\
7.78	0.349864720863552\\
7.79	0.349935132378058\\
7.8	0.349995536545753\\
7.81	0.350045926527092\\
7.82	0.350086296459322\\
7.83	0.350116641455886\\
7.84	0.35013695760572\\
7.85	0.350147241972496\\
7.86	0.350147492593814\\
7.87	0.350137708480341\\
7.88	0.350117889614962\\
7.89	0.350088036951931\\
7.9	0.350048152416057\\
7.91	0.349998238901948\\
7.92	0.349938300273344\\
7.93	0.349868341362548\\
7.94	0.34978836797\\
7.95	0.349698386864005\\
7.96	0.349598405780633\\
7.97	0.349488433423839\\
7.98	0.349368479465786\\
7.99	0.349238554547426\\
8	0.349098670279318\\
8.01	0.348948839242731\\
8.02	0.348789074991013\\
8.03	0.348619392051239\\
8.04	0.348439805926144\\
8.05	0.348250333096324\\
8.06	0.348050991022717\\
8.07	0.347841798149321\\
8.08	0.34762277390615\\
8.09	0.347393938712405\\
8.1	0.347155313979819\\
8.11	0.346906922116154\\
8.12	0.346648786528805\\
8.13	0.346380931628478\\
8.14	0.346103382832888\\
8.15	0.345816166570445\\
8.16	0.345519310283859\\
8.17	0.345212842433634\\
8.18	0.344896792501392\\
8.19	0.344571190992967\\
8.2	0.34423606944124\\
8.21	0.343891460408649\\
8.22	0.343537397489333\\
8.23	0.343173915310875\\
8.24	0.342801049535586\\
8.25	0.34241883686132\\
8.26	0.342027315021761\\
8.27	0.341626522786175\\
8.28	0.3412164999586\\
8.29	0.340797287376441\\
8.3	0.340368926908493\\
8.31	0.339931461452343\\
8.32	0.339484934931184\\
8.33	0.339029392290017\\
8.34	0.33856487949127\\
8.35	0.338091443509832\\
8.36	0.337609132327511\\
8.37	0.337117994926953\\
8.38	0.336618081285032\\
8.39	0.336109442365726\\
8.4	0.335592130112526\\
8.41	0.335066197440379\\
8.42	0.33453169822722\\
8.43	0.333988687305109\\
8.44	0.333437220450988\\
8.45	0.332877354377126\\
8.46	0.33230914672124\\
8.47	0.331732656036354\\
8.48	0.3311479417804\\
8.49	0.330555064305609\\
8.5	0.329954084847699\\
8.51	0.329345065514909\\
8.52	0.328728069276878\\
8.53	0.328103159953411\\
8.54	0.32747040220314\\
8.55	0.326829861512113\\
8.56	0.326181604182326\\
8.57	0.325525697320199\\
8.58	0.324862208825042\\
8.59	0.324191207377499\\
8.6	0.323512762428\\
8.61	0.322826944185224\\
8.62	0.322133823604592\\
8.63	0.321433472376789\\
8.64	0.32072596291634\\
8.65	0.320011368350232\\
8.66	0.319289762506602\\
8.67	0.318561219903485\\
8.68	0.317825815737648\\
8.69	0.317083625873484\\
8.7	0.316334726832004\\
8.71	0.315579195779905\\
8.72	0.314817110518736\\
8.73	0.314048549474144\\
8.74	0.31327359168522\\
8.75	0.312492316793948\\
8.76	0.311704805034734\\
8.77	0.310911137224044\\
8.78	0.310111394750134\\
8.79	0.309305659562886\\
8.8	0.308494014163724\\
8.81	0.307676541595649\\
8.82	0.306853325433342\\
8.83	0.306024449773385\\
8.84	0.305189999224561\\
8.85	0.304350058898251\\
8.86	0.303504714398909\\
8.87	0.302654051814634\\
8.88	0.301798148170067\\
8.89	0.300937111218107\\
8.9	0.300071017178099\\
8.91	0.299199953983091\\
8.92	0.298324010003601\\
8.93	0.297443274038656\\
8.94	0.296557835306911\\
8.95	0.295667783437819\\
8.96	0.294773208462863\\
8.97	0.29387420080682\\
8.98	0.292970851279092\\
8.99	0.292063251065074\\
9	0.291151491717562\\
9.01	0.290235665148204\\
9.02	0.28931586361899\\
9.03	0.288392179733765\\
9.04	0.28746470642979\\
9.05	0.28653353696931\\
9.06	0.285598764931163\\
9.07	0.284660484202402\\
9.08	0.283718788969937\\
9.09	0.282773773712193\\
9.1	0.281825533190785\\
9.11	0.2808741624422\\
9.12	0.279919756769491\\
9.13	0.278962411733972\\
9.14	0.27800222314693\\
9.15	0.277039287061323\\
9.16	0.276073699763494\\
9.17	0.27510555776488\\
9.18	0.274134957793712\\
9.19	0.273161996786723\\
9.2	0.272186771880848\\
9.21	0.271209380404911\\
9.22	0.270229919871322\\
9.23	0.269248487967749\\
9.24	0.268265182548796\\
9.25	0.267280101627669\\
9.26	0.26629334336783\\
9.27	0.265305006074646\\
9.28	0.264315188187027\\
9.29	0.263323988269056\\
9.3	0.262331505001611\\
9.31	0.261337837173976\\
9.32	0.260343083675437\\
9.33	0.259347343486879\\
9.34	0.258350715672366\\
9.35	0.257353299370717\\
9.36	0.256355193787062\\
9.37	0.255356498184405\\
9.38	0.254357311875159\\
9.39	0.253357734212683\\
9.4	0.252357864582806\\
9.41	0.251357802395339\\
9.42	0.250357647075571\\
9.43	0.249357498055761\\
9.44	0.24835745476661\\
9.45	0.24735761662872\\
9.46	0.246358083044039\\
9.47	0.245358953387285\\
9.48	0.244360326997348\\
9.49	0.243362303168675\\
9.5	0.24236498114263\\
9.51	0.241368460098823\\
9.52	0.240372839146408\\
9.53	0.239378217315357\\
9.54	0.23838469354768\\
9.55	0.237392366688628\\
9.56	0.236401335477831\\
9.57	0.235411698540402\\
9.58	0.234423554377982\\
9.59	0.233437001359741\\
9.6	0.232452137713309\\
9.61	0.231469061515655\\
9.62	0.2304878706839\\
9.63	0.229508662198148\\
9.64	0.228531535159341\\
9.65	0.227556586187315\\
9.66	0.226583912466273\\
9.67	0.225613610973699\\
9.68	0.224645778470699\\
9.69	0.223680511492292\\
9.7	0.222717906337638\\
9.71	0.221758059060205\\
9.72	0.220801065457872\\
9.73	0.219847021062965\\
9.74	0.218896021132243\\
9.75	0.217948160636819\\
9.76	0.217003534252035\\
9.77	0.216062236347291\\
9.78	0.215124360975835\\
9.79	0.214190001864514\\
9.8	0.213259252403507\\
9.81	0.212332205636035\\
9.82	0.211408954248053\\
9.83	0.210489590557946\\
9.84	0.209574206506226\\
9.85	0.208662893645236\\
9.86	0.207755743128875\\
9.87	0.206852845702349\\
9.88	0.205954291691956\\
9.89	0.205060170994909\\
9.9	0.204170573069211\\
9.91	0.203285586923582\\
9.92	0.20240530110745\\
9.93	0.201529803701003\\
9.94	0.200659182305328\\
9.95	0.199793524032613\\
9.96	0.198932915496445\\
9.97	0.198077442802191\\
9.98	0.197227191537478\\
9.99	0.196382246762761\\
};
% \addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> figures/dynamic_cost_regulation2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={t (s)},
ymin=0,
ymax=250,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Dynamic Cost }\Phi$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0	218.50101550294\\
0.01	218.606601947332\\
0.02	210.557441635946\\
0.03	202.490342576217\\
0.04	194.442634957313\\
0.05	186.440783897701\\
0.06	178.510347106437\\
0.07	170.675687956742\\
0.08	162.95971381507\\
0.09	155.383653035411\\
0.1	147.96687463201\\
0.11	140.726752801968\\
0.12	133.678576774797\\
0.13	126.835504898644\\
0.14	120.208560479552\\
0.15	113.806665705041\\
0.16	107.636709023684\\
0.17	101.703640623396\\
0.18	96.0105901533916\\
0.19	90.5590005750431\\
0.2	85.3486798899113\\
0.21	80.3783231228205\\
0.22	75.6450901219259\\
0.23	71.1451334457971\\
0.24	66.8736344224312\\
0.25	62.8249296553431\\
0.26	58.9926299448077\\
0.27	55.3697344457306\\
0.28	51.9487431620147\\
0.29	48.7217701722991\\
0.3	45.6806579271137\\
0.31	42.8170900066318\\
0.32	40.1226968594616\\
0.33	37.5891474883607\\
0.34	35.2082207994099\\
0.35	32.9718536213761\\
0.36	30.8721674467985\\
0.37	28.9014811131881\\
0.38	27.0523200242825\\
0.39	25.3174326596099\\
0.4	23.6898216357072\\
0.41	22.1627903323303\\
0.42	20.7299990030244\\
0.43	19.3855187375305\\
0.44	18.1238696753334\\
0.45	16.9400323906924\\
0.46	15.8294276886122\\
0.47	14.7878680303655\\
0.48	13.8114906679758\\
0.49	12.8966860392167\\
0.5	12.0400342220327\\
0.51	11.2382580914159\\
0.52	10.4881961861298\\
0.53	9.78679323419321\\
0.54	9.13108416040444\\
0.55	8.51828080974263\\
0.56	7.94566468644376\\
0.57	7.41066620339074\\
0.58	6.91088727631494\\
0.59	6.4440436270945\\
0.6	6.00800177312014\\
0.61	5.60076378370499\\
0.62	5.2204605756138\\
0.63	4.86534442542941\\
0.64	4.53378044808165\\
0.65	4.22423393079713\\
0.66	3.93529227355024\\
0.67	3.66560954007046\\
0.68	3.41393466229982\\
0.69	3.17909669198307\\
0.7	2.95999948335038\\
0.71	2.75561679061218\\
0.72	2.56498773880566\\
0.73	2.38721262978095\\
0.74	2.22144904923275\\
0.75	2.06690824517704\\
0.76	1.92285175245762\\
0.77	1.7885882414959\\
0.78	1.6634705725045\\
0.79	1.54689303883452\\
0.8	1.43828878510733\\
0.81	1.33712738739131\\
0.82	1.24291258400602\\
0.83	1.15518014664091\\
0.84	1.07349588240953\\
0.85	0.997453758265089\\
0.86	0.926674139904631\\
0.87	0.860802137906117\\
0.88	0.799506054394237\\
0.89	0.742475924019897\\
0.9	0.689422143484569\\
0.91	0.640074184239048\\
0.92	0.594179383350742\\
0.93	0.551501807867092\\
0.94	0.511821188301583\\
0.95	0.474931917152428\\
0.96	0.440642108614182\\
0.97	0.408772715881396\\
0.98	0.379156702659364\\
0.99	0.351638265700049\\
1	0.326072105366736\\
1.01	0.302322741407422\\
1.02	0.280263871277534\\
1.03	0.259777768506657\\
1.04	0.240754718745277\\
1.05	0.223092491261039\\
1.06	0.206695843781106\\
1.07	0.1914760586946\\
1.08	0.177350508740024\\
1.09	0.164242250410009\\
1.1	0.152079643402081\\
1.11	0.140795994541839\\
1.12	0.130329224689954\\
1.13	0.120621557231186\\
1.14	0.11161922682301\\
1.15	0.103272207155023\\
1.16	0.0955339565443274\\
1.17	0.0883611802570712\\
1.18	0.0817136085131903\\
1.19	0.075553789189203\\
1.2	0.069846894294091\\
1.21	0.0645605393451171\\
1.22	0.0596646148244801\\
1.23	0.0551311289444205\\
1.24	0.0509340609949771\\
1.25	0.0470492245934901\\
1.26	0.0434541401941319\\
1.27	0.0401279162554997\\
1.28	0.0370511385026843\\
1.29	0.0342057667514506\\
1.3	0.031575038798572\\
1.31	0.0291433809104092\\
1.32	0.0268963244732874\\
1.33	0.0248204283945845\\
1.34	0.0229032068712607\\
1.35	0.0211330621648622\\
1.36	0.0194992220472841\\
1.37	0.0179916816009914\\
1.38	0.0166011490790662\\
1.39	0.0153189955490568\\
1.4	0.0141372080627506\\
1.41	0.0130483461099356\\
1.42	0.0120455011317326\\
1.43	0.0111222588821554\\
1.44	0.0102726644417457\\
1.45	0.00949118969909971\\
1.46	0.0087727031296246\\
1.47	0.00811244171112464\\
1.48	0.00750598482728764\\
1.49	0.00694923001962023\\
1.5	0.00643837045907769\\
1.51	0.00596987401520835\\
1.52	0.00554046381148961\\
1.53	0.00514710016100556\\
1.54	0.00478696378541198\\
1.55	0.00445744022545685\\
1.56	0.00415610535988344\\
1.57	0.00388071195191721\\
1.58	0.00362917715155387\\
1.59	0.00339957088535896\\
1.6	0.00319010506924662\\
1.61	0.00299912358669741\\
1.62	0.00282509297700838\\
1.63	0.00266659378237874\\
1.64	0.00252231250708855\\
1.65	0.00239103414470117\\
1.66	0.00227163523209141\\
1.67	0.00216307739330686\\
1.68	0.00206440133698887\\
1.69	0.00197472127557038\\
1.7	0.00189321973576318\\
1.71	0.00181914273197366\\
1.72	0.00175179527703607\\
1.73	0.00169053720536871\\
1.74	0.00163477928745367\\
1.75	0.00158397961307995\\
1.76	0.00153764022559266\\
1.77	0.00149530398886727\\
1.78	0.00145655166959352\\
1.79	0.00142099922098475\\
1.8	0.00138829525253466\\
1.81	0.00135811867317693\\
1.82	0.00133017649557981\\
1.83	0.0013042017899281\\
1.84	0.00127995177730859\\
1.85	0.00125720605239715\\
1.86	0.00123576492681123\\
1.87	0.00121544788462042\\
1.88	0.00119609214227218\\
1.89	0.00117755130587767\\
1.9	0.00115969411907569\\
1.91	0.00114240329525439\\
1.92	0.00112557442897663\\
1.93	0.00110911498029893\\
1.94	0.00109294332787288\\
1.95	0.00107698788624514\\
1.96	0.00106118628230069\\
1.97	0.00104548458803926\\
1.98	0.00102983660541116\\
1.99	0.00101420319947603\\
2	0.000998551677705759\\
2.01	0.00098285521140978\\
2.02	0.000967092297381304\\
2.03	0.000951246256907578\\
2.04	0.000935304769408117\\
2.05	0.000919259439156444\\
2.06	0.000903105392857821\\
2.07	0.000886840905337344\\
2.08	0.00087046705294142\\
2.09	0.000853987391689671\\
2.1	0.000837407659655148\\
2.11	0.000820735500975214\\
2.12	0.000803980211363447\\
2.13	0.000787152502624447\\
2.14	0.000770264286085038\\
2.15	0.000753328472846964\\
2.16	0.000736358790420451\\
2.17	0.000719369614449437\\
2.18	0.000702375814688588\\
2.19	0.00068539261419067\\
2.2	0.000668435461376395\\
2.21	0.000651519913144897\\
2.22	0.000634661529775922\\
2.23	0.00061787577951334\\
2.24	0.000601177952798736\\
2.25	0.00058458308579877\\
2.26	0.000568105892264331\\
2.27	0.000551760702785973\\
2.28	0.000535561412141831\\
2.29	0.000519521432609418\\
2.3	0.000503653654493599\\
2.31	0.000487970411724018\\
2.32	0.000472483453603124\\
2.33	0.000457203921222419\\
2.34	0.000442142328806513\\
2.35	0.000427308549259393\\
2.36	0.00041271180390194\\
2.37	0.000398360655701468\\
2.38	0.000384263005973221\\
2.39	0.000370426094422831\\
2.4	0.00035685650150141\\
2.41	0.000343560153752044\\
2.42	0.0003305423315188\\
2.43	0.000317807678495175\\
2.44	0.00030536021349247\\
2.45	0.000293203343482066\\
2.46	0.000281339878695468\\
2.47	0.000269772048511817\\
2.48	0.000258501518901765\\
2.49	0.000247529410771997\\
2.5	0.000236856319020133\\
2.51	0.000226482332467309\\
2.52	0.000216407054353114\\
2.53	0.000206629623361732\\
2.54	0.000197148734686347\\
2.55	0.0001879626619191\\
2.56	0.000179069278582953\\
2.57	0.000170466080040039\\
2.58	0.000162150204992854\\
2.59	0.000154118457669066\\
2.6	0.000146367328996387\\
2.61	0.000138893017855855\\
2.62	0.000131691452529739\\
2.63	0.000124758310900564\\
2.64	0.000118089041157823\\
2.65	0.000111678881488208\\
2.66	0.000105522879582138\\
2.67	9.96159115739659e-05\\
2.68	9.39527004009555e-05\\
2.69	8.85278336809897e-05\\
2.7	8.33357810922908e-05\\
2.71	7.83709109284519e-05\\
2.72	7.36275063156234e-05\\
2.73	6.90997806174402e-05\\
2.74	6.47818922200767e-05\\
2.75	6.06679589043469e-05\\
2.76	5.67520712586491e-05\\
2.77	5.3028305699283e-05\\
2.78	4.94907366346584e-05\\
2.79	4.61334483199957e-05\\
2.8	4.29505456657462e-05\\
2.81	3.99361647503288e-05\\
2.82	3.70844824909923e-05\\
2.83	3.438972592649e-05\\
2.84	3.18461805908749e-05\\
2.85	2.94481986114908e-05\\
2.86	2.71902060458118e-05\\
2.87	2.50667097924853e-05\\
2.88	2.30723035815615e-05\\
2.89	2.12016740585628e-05\\
2.9	1.94496057569065e-05\\
2.91	1.78109858865432e-05\\
2.92	1.62808085893526e-05\\
2.93	1.48541786564476e-05\\
2.94	1.35263148470873e-05\\
2.95	1.22925526169521e-05\\
2.96	1.11483468614518e-05\\
2.97	1.00892736602726e-05\\
2.98	9.11103218465188e-06\\
2.99	8.20944578625267e-06\\
3	218.00891992659\\
3.01	218.105159722719\\
3.02	210.051213395854\\
3.03	201.976633043885\\
3.04	193.920068710663\\
3.05	185.908654177198\\
3.06	177.96828605293\\
3.07	170.123534586548\\
3.08	162.397460888921\\
3.09	154.811422463144\\
3.1	147.384902537854\\
3.11	140.135377030156\\
3.12	133.07822367768\\
3.13	126.226673680415\\
3.14	119.591803961475\\
3.15	113.182566767984\\
3.16	107.005852409168\\
3.17	101.066580337788\\
3.18	95.3678134695627\\
3.19	89.9108905659471\\
3.2	84.6955716424619\\
3.21	79.7201916680546\\
3.22	74.9818182499808\\
3.23	70.4764095128727\\
3.24	66.1989689431312\\
3.25	62.1436945476081\\
3.26	58.3041202421704\\
3.27	54.6732479199935\\
3.28	51.2436691366793\\
3.29	48.0076757797337\\
3.3	44.9573594590427\\
3.31	42.0846996614977\\
3.32	39.3816409591283\\
3.33	36.840159749864\\
3.34	34.4523211491725\\
3.35	32.2103267454057\\
3.36	30.1065539885186\\
3.37	28.1335880072989\\
3.38	26.2842466505269\\
3.39	24.5515995282153\\
3.4	22.9289817951263\\
3.41	21.4100033744848\\
3.42	19.9885542687059\\
3.43	18.6588065490643\\
3.44	17.4152135598159\\
3.45	16.2525068162672\\
3.46	15.1656910219654\\
3.47	14.1500375786184\\
3.48	13.2010769141536\\
3.49	12.3145899099693\\
3.5	11.4865986680533\\
3.51	10.7133568223432\\
3.52	9.99133956635349\\
3.53	9.31723354056241\\
3.54	8.68792669806677\\
3.55	8.10049824534693\\
3.56	7.5522087362881\\
3.57	7.04049038164066\\
3.58	6.56293762250498\\
3.59	6.11729800497174\\
3.6	5.70146016580994\\
3.61	5.31345067079588\\
3.62	4.95143767605913\\
3.63	4.61368836634694\\
3.64	4.29859098709917\\
3.65	4.00463950735137\\
3.66	3.73042700689649\\
3.67	3.47463942188151\\
3.68	3.23604964073834\\
3.69	3.01351194008235\\
3.7	2.80595674884913\\
3.71	2.61238572781948\\
3.72	2.4318671507927\\
3.73	2.26353157296199\\
3.74	2.10656777152136\\
3.75	1.96021894317282\\
3.76	1.82377914301727\\
3.77	1.69658994929545\\
3.78	1.57803733860852\\
3.79	1.46754875660133\\
3.8	1.3645903696263\\
3.81	1.26866448363518\\
3.82	1.17930711744398\\
3.83	1.09608571857769\\
3.84	1.01859498319753\\
3.85	0.946463069981167\\
3.86	0.879335799695957\\
3.87	0.816888717622465\\
3.88	0.75881506469333\\
3.89	0.70482970725806\\
3.9	0.654666214022726\\
3.91	0.608075439729926\\
3.92	0.564824198456319\\
3.93	0.524694026958498\\
3.94	0.487480037138649\\
3.95	0.452989856746784\\
3.96	0.421042657304246\\
3.97	0.391468267926079\\
3.98	0.364106373280954\\
3.99	0.338805793373427\\
4	0.315423842193831\\
4.01	0.293825761590928\\
4.02	0.273884226006258\\
4.03	0.255478913004486\\
4.04	0.23849613387037\\
4.05	0.222828517959921\\
4.06	0.208374744019004\\
4.07	0.195039311352771\\
4.08	0.182732343568314\\
4.09	0.171369417635678\\
4.1	0.160871411234988\\
4.11	0.151164361764945\\
4.12	0.142179330980191\\
4.13	0.133852269963707\\
4.14	0.126123879999643\\
4.15	0.11893946584832\\
4.16	0.112248778896537\\
4.17	0.106005848618359\\
4.18	0.100168801695878\\
4.19	0.094699668980249\\
4.2	0.0895641811981068\\
4.21	0.0847315549006554\\
4.22	0.0801742706149087\\
4.23	0.0758678454746601\\
4.24	0.0717906027967966\\
4.25	0.0679234411359691\\
4.26	0.0642496053073547\\
4.27	0.0607544617406234\\
4.28	0.0574252803277194\\
4.29	0.0542510246754361\\
4.3	0.051222152394076\\
4.31	0.0483304267472998\\
4.32	0.0455687406867348\\
4.33	0.0429309539954585\\
4.34	0.0404117439844823\\
4.35	0.0380064699260868\\
4.36	0.0357110511769609\\
4.37	0.0335218587421657\\
4.38	0.031435619858822\\
4.39	0.0294493350368069\\
4.4	0.0275602068826434\\
4.41	0.0257655799452056\\
4.42	0.0240628907644275\\
4.43	0.0224496272641647\\
4.44	0.0209232966129495\\
4.45	0.0194814006745966\\
4.46	0.0181214181852306\\
4.47	0.0168407928155362\\
4.48	0.0156369263153453\\
4.49	0.0145071759770986\\
4.5	0.0134488557048491\\
4.51	0.0124592400272229\\
4.52	0.0115355704480882\\
4.53	0.0106750635842717\\
4.54	0.00987492059792586\\
4.55	0.00913233748632252\\
4.56	0.00844451584637097\\
4.57	0.00780867378473943\\
4.58	0.00722205669395483\\
4.59	0.00668194766208065\\
4.6	0.00618567732674652\\
4.61	0.00573063302590372\\
4.62	0.0053142671331584\\
4.63	0.00493410449765636\\
4.64	0.00458774894026568\\
4.65	0.0042728887802879\\
4.66	0.00398730139040236\\
4.67	0.0037288567967246\\
4.68	0.00349552035470751\\
4.69	0.00328535454517922\\
4.7	0.00309651994442521\\
4.71	0.00292727542968095\\
4.72	0.00277597768509583\\
4.73	0.00264108007917653\\
4.74	0.00252113098297176\\
4.75	0.00241477160032204\\
4.76	0.00232073337962138\\
4.77	0.00223783507393377\\
4.78	0.00216497951373328\\
4.79	0.00210115015226947\\
4.8	0.00204540743989644\\
4.81	0.00199688507875105\\
4.82	0.00195478620470638\\
4.83	0.00191837953864403\\
4.84	0.00188699554451479\\
4.85	0.00186002262674411\\
4.86	0.00183690339508135\\
4.87	0.00181713102148027\\
4.88	0.00180024570807347\\
4.89	0.00178583128270321\\
4.9	0.00177351193530065\\
4.91	0.00176294910390323\\
4.92	0.00175383851761859\\
4.93	0.0017459074006356\\
4.94	0.0017389118394117\\
4.95	0.00173263431282667\\
4.96	0.00172688138424693\\
4.97	0.00172148155190124\\
4.98	0.00171628325409851\\
4.99	0.00171115302348062\\
5	0.00170597378482342\\
5.01	0.00170064328999282\\
5.02	0.00169507268279196\\
5.03	0.00168918518638638\\
5.04	0.00168291490707993\\
5.05	0.00167620574531441\\
5.06	0.00166901040766047\\
5.07	0.00166128951267329\\
5.08	0.00165301078213013\\
5.09	0.0016441483126933\\
5.1	0.00163468191973663\\
5.11	0.00162459654768687\\
5.12	0.00161388174149808\\
5.13	0.00160253117202836\\
5.14	0.00159054221189086\\
5.15	0.00157791555493894\\
5.16	0.00156465487677624\\
5.17	0.00155076652997078\\
5.18	0.00153625927192426\\
5.19	0.00152114402029288\\
5.2	0.00150543363380681\\
5.21	0.00148914271489826\\
5.22	0.00147228743142286\\
5.23	0.00145488535582572\\
5.24	0.00143695531833004\\
5.25	0.00141851727343043\\
5.26	0.00139959217750543\\
5.27	0.00138020187563832\\
5.28	0.00136036899724296\\
5.29	0.0013401168585453\\
5.3	0.00131946937145664\\
5.31	0.00129845095772935\\
5.32	0.00127708646774115\\
5.33	0.00125540110342365\\
5.34	0.00123342034488286\\
5.35	0.00121116987987893\\
5.36	0.0011886755363683\\
5.37	0.00116596321755455\\
5.38	0.00114305883967778\\
5.39	0.00111998827143036\\
5.4	0.00109677727606844\\
5.41	0.00107345145530539\\
5.42	0.00105003619568533\\
5.43	0.00102655661638777\\
5.44	0.00100303751959912\\
5.45	0.000979503342897187\\
5.46	0.000955978113533721\\
5.47	0.00093248540517536\\
5.48	0.0009090482966797\\
5.49	0.000885689333241593\\
5.5	0.000862430489711193\\
5.51	0.000839293136478489\\
5.52	0.000816298007742007\\
5.53	0.000793465171804972\\
5.54	0.000770814004569091\\
5.55	0.000748363164697446\\
5.56	0.000726130572012573\\
5.57	0.000704133387845071\\
5.58	0.000682387998122172\\
5.59	0.00066090999883269\\
5.6	0.000639714184188292\\
5.61	0.000618814536727478\\
5.62	0.000598224220389489\\
5.63	0.000577955575329545\\
5.64	0.00055802011557878\\
5.65	0.000538428528364289\\
5.66	0.000519190676112525\\
5.67	0.000500315600035611\\
5.68	0.000481811526166774\\
5.69	0.000463685872785864\\
5.7	0.000445945260151507\\
5.71	0.000428595521816753\\
5.72	0.00041164171726904\\
5.73	0.000395088146529487\\
5.74	0.000378938365841977\\
5.75	0.000363195205083067\\
5.76	0.000347860785843849\\
5.77	0.000332936541237983\\
5.78	0.000318423236213454\\
5.79	0.00030432098922437\\
5.8	0.000290629294427653\\
5.81	0.000277347044558614\\
5.82	0.000264472554735953\\
5.83	0.000252003586693981\\
5.84	0.000239937373090456\\
5.85	0.000228270642672465\\
5.86	0.000216999645503203\\
5.87	0.000206120178060099\\
5.88	0.000195627609147763\\
5.89	0.000185516904933392\\
5.9	0.000175782654675082\\
5.91	0.000166419095878842\\
5.92	0.000157420139526403\\
5.93	0.000148779394670571\\
5.94	0.000140490193343831\\
5.95	0.000132545614413146\\
5.96	0.000124938507497167\\
5.97	0.000117661516047184\\
5.98	0.000110707100343691\\
5.99	0.000104067559499018\\
6	201.980332528906\\
6.01	202.101931270723\\
6.02	194.098080147983\\
6.03	186.104501077138\\
6.04	178.157172344395\\
6.05	170.281117834918\\
6.06	162.500421395416\\
6.07	154.837954917453\\
6.08	147.315126563014\\
6.09	139.951665945705\\
6.1	132.765450444362\\
6.11	125.772374773275\\
6.12	118.98626429931\\
6.13	112.418831105661\\
6.14	106.079640286311\\
6.15	99.97621555349\\
6.16	94.1141225629281\\
6.17	88.4968818672773\\
6.18	83.1262605952552\\
6.19	78.0023554455666\\
6.2	73.1237402915034\\
6.21	68.4876217188015\\
6.22	64.0899981862722\\
6.23	59.9258190178257\\
6.24	55.9891400003248\\
6.25	52.2732729433164\\
6.26	48.770927126944\\
6.27	45.4743411021143\\
6.28	42.3754037972312\\
6.29	39.4657643188874\\
6.3	36.7369302049668\\
6.31	34.1803541966647\\
6.32	31.7875098430238\\
6.33	29.5499564418795\\
6.34	27.4593939602409\\
6.35	25.5077086714488\\
6.36	23.6870103026903\\
6.37	21.9896615111179\\
6.38	20.4083005061798\\
6.39	18.9358576154044\\
6.4	17.5655665558458\\
6.41	16.2909711279277\\
6.42	15.1059279961941\\
6.43	14.0046061653698\\
6.44	12.9814837025764\\
6.45	12.0313421993346\\
6.46	11.1492594114755\\
6.47	10.3306004623035\\
6.48	9.57100794492448\\
6.49	8.86639121400459\\
6.5	8.21291511555443\\
6.51	7.60698836567736\\
6.52	7.04525175551757\\
6.53	6.52456632971442\\
6.54	6.04200165932531\\
6.55	5.59482430714515\\
6.56	5.18048656335847\\
6.57	4.79661551223928\\
6.58	4.44100247588164\\
6.59	4.11159286842715\\
6.6	3.80647648371083\\
6.61	3.52387823043565\\
6.62	3.26214932168067\\
6.63	3.01975891956523\\
6.64	2.79528623104165\\
6.65	2.58741304691491\\
6.66	2.39491671314536\\
6.67	2.21666352115965\\
6.68	2.05160250215733\\
6.69	1.89875960916255\\
6.7	1.75723226975107\\
6.71	1.62618429190478\\
6.72	1.50484110525219\\
6.73	1.39248531998133\\
6.74	1.28845258593087\\
6.75	1.19212773471995\\
6.76	1.10294118824667\\
6.77	1.02036561743959\\
6.78	0.943912835757293\\
6.79	0.873130912589576\\
6.8	0.807601492393014\\
6.81	0.746937306089046\\
6.82	0.690779861953596\\
6.83	0.638797303915407\\
6.84	0.590682425867074\\
6.85	0.546150831253043\\
6.86	0.504939227846096\\
6.87	0.466803848242386\\
6.88	0.431518987201453\\
6.89	0.398875647525773\\
6.9	0.368680286715681\\
6.91	0.340753657148812\\
6.92	0.314929733018485\\
6.93	0.29105471772485\\
6.94	0.268986125843779\\
6.95	0.248591934205141\\
6.96	0.22974979699221\\
6.97	0.212346320132651\\
6.98	0.196276390585175\\
6.99	0.181442556437506\\
7	0.167754454026059\\
7.01	0.155128278556793\\
7.02	0.143486294964633\\
7.03	0.132756385981131\\
7.04	0.122871634605392\\
7.05	0.113769938373837\\
7.06	0.105393653019196\\
7.07	0.0976892632834104\\
7.08	0.0906070788169612\\
7.09	0.0841009532472632\\
7.1	0.0781280246446709\\
7.11	0.0726484757438447\\
7.12	0.0676253124028058\\
7.13	0.0630241588947968\\
7.14	0.0588130687357478\\
7.15	0.0549623498450077\\
7.16	0.0514444029314616\\
7.17	0.0482335720791965\\
7.18	0.0453060065864591\\
7.19	0.0426395331824472\\
7.2	0.0402135378165967\\
7.21	0.038008856273818\\
7.22	0.0360076729296094\\
7.23	0.0341934270107506\\
7.24	0.0325507257766612\\
7.25	0.0310652640842428\\
7.26	0.0297237498376317\\
7.27	0.0285138348669473\\
7.28	0.0274240508141883\\
7.29	0.0264437496379711\\
7.3	0.0255630483807442\\
7.31	0.0247727778682696\\
7.32	0.024064435040064\\
7.33	0.023430138631443\\
7.34	0.0228625879515438\\
7.35	0.0223550245203362\\
7.36	0.0219011963494208\\
7.37	0.0214953246654424\\
7.38	0.0211320728935819\\
7.39	0.0208065177313226\\
7.4	0.0205141221581318\\
7.41	0.0202507102366081\\
7.42	0.0200124435744522\\
7.43	0.0197957993257992\\
7.44	0.0195975496196607\\
7.45	0.0194147423135502\\
7.46	0.0192446829766294\\
7.47	0.0190849180155126\\
7.48	0.0189332188620271\\
7.49	0.0187875671486599\\
7.5	0.0186461408025892\\
7.51	0.0185073009959169\\
7.52	0.0183695798925664\\
7.53	0.018231669138341\\
7.54	0.0180924090441906\\
7.55	0.0179507784157259\\
7.56	0.0178058849871493\\
7.57	0.0176569564191464\\
7.58	0.0175033318245591\\
7.59	0.0173444537871842\\
7.6	0.0171798608432137\\
7.61	0.0170091803945212\\
7.62	0.0168321220282317\\
7.63	0.01664847121649\\
7.64	0.0164580833730928\\
7.65	0.016260878245664\\
7.66	0.0160568346229978\\
7.67	0.0158459853389234\\
7.68	0.0156284125551481\\
7.69	0.0154042433075364\\
7.7	0.0151736452999047\\
7.71	0.0149368229327027\\
7.72	0.0146940135519386\\
7.73	0.0144454839084339\\
7.74	0.0141915268144602\\
7.75	0.0139324579884491\\
7.76	0.0136686130777639\\
7.77	0.0134003448509224\\
7.78	0.0131280205504849\\
7.79	0.0128520193995546\\
7.8	0.0125727302539875\\
7.81	0.0122905493945892\\
7.82	0.0120058784519181\\
7.83	0.0117191224591297\\
7.84	0.0114306880266521\\
7.85	0.0111409816336993\\
7.86	0.0108504080329027\\
7.87	0.0105593687620125\\
7.88	0.0102682607598459\\
7.89	0.00997747508226509\\
7.9	0.00968739571416028\\
7.91	0.00939839847435905\\
7.92	0.00911085000975282\\
7.93	0.00882510687606049\\
7.94	0.00854151470160133\\
7.95	0.00826040743148689\\
7.96	0.00798210664954001\\
7.97	0.0077069209748083\\
7.98	0.00743514553057373\\
7.99	0.00716706148280445\\
8	0.00690293564573835\\
8.01	0.00664302015218497\\
8.02	0.00638755218606882\\
8.03	0.00613675377440668\\
8.04	0.00589083163685395\\
8.05	0.00564997709031302\\
8.06	0.00541436600573346\\
8.07	0.00518415881538873\\
8.08	0.00495950056792518\\
8.09	0.00474052102854929\\
8.1	0.0045273348228245\\
8.11	0.00432004162031524\\
8.12	0.0041187263576922\\
8.13	0.00392345949661313\\
8.14	0.00373429731606396\\
8.15	0.00355128223551285\\
8.16	0.00337444316722054\\
8.17	0.00320379589493424\\
8.18	0.00303934347709177\\
8.19	0.00288107667206606\\
8.2	0.00272897438296179\\
8.21	0.00258300412023658\\
8.22	0.00244312247951611\\
8.23	0.00230927563288723\\
8.24	0.00218139983113615\\
8.25	0.00205942191528888\\
8.26	0.00194325983512883\\
8.27	0.00183282317316927\\
8.28	0.00172801367165409\\
8.29	0.00162872576152897\\
8.3	0.00153484709066992\\
8.31	0.00144625905112218\\
8.32	0.00136283730226946\\
8.33	0.00128445228909226\\
8.34	0.00121096975490445\\
8.35	0.00114225124549463\\
8.36	0.00107815460512409\\
8.37	0.00101853446220966\\
8.38	0.000963242703756781\\
8.39	0.000912128937973925\\
8.4	0.00086504094406493\\
8.41	0.000821825107563436\\
8.42	0.000782326841665829\\
8.43	0.000746390993603879\\
8.44	0.00071386223447662\\
8.45	0.000684585433725921\\
8.46	0.000658406016399956\\
8.47	0.000635170303701752\\
8.48	0.00061472583664665\\
8.49	0.000596921681479381\\
8.5	0.000581608718819943\\
8.51	0.000568639913897765\\
8.52	0.000557870570716539\\
8.53	0.000549158567461972\\
8.54	0.00054236457542413\\
8.55	0.000537352260410432\\
8.56	0.000533988467364806\\
8.57	0.000532143388218888\\
8.58	0.000531690713712591\\
8.59	0.000532507768695512\\
8.6	0.000534475632420633\\
8.61	0.000537479243093791\\
8.62	0.000541407488130584\\
8.63	0.000546153279879773\\
8.64	0.000551613617347956\\
8.65	0.000557689635344366\\
8.66	0.000564286639763132\\
8.67	0.000571314131868659\\
8.68	0.000578685819525763\\
8.69	0.000586319618418775\\
8.7	0.000594137642066937\\
8.71	0.00060206618160272\\
8.72	0.000610035676748929\\
8.73	0.00061798067704737\\
8.74	0.000625839795080694\\
8.75	0.000633555651932812\\
8.76	0.000641074814955913\\
8.77	0.000648347728935039\\
8.78	0.000655328640841268\\
8.79	0.00066197551922979\\
8.8	0.000668249967594889\\
8.81	0.000674117133534026\\
8.82	0.000679545613449428\\
8.83	0.000684507353190618\\
8.84	0.000688977545379569\\
8.85	0.000692934523924793\\
8.86	0.00069635965547841\\
8.87	0.000699237229385563\\
8.88	0.000701554344970014\\
8.89	0.000703300798311871\\
8.9	0.000704468967147187\\
8.91	0.000705053695674556\\
8.92	0.000705052178258137\\
8.93	0.000704463843606331\\
8.94	0.000703290238963045\\
8.95	0.000701534914426341\\
8.96	0.000699203308377255\\
8.97	0.000696302633656373\\
8.98	0.000692841764804178\\
8.99	0.000688831127190339\\
9	217.956579929491\\
9.01	218.060466048793\\
9.02	210.009974857324\\
9.03	201.94109140611\\
9.04	193.891216824962\\
9.05	185.886904998855\\
9.06	177.953804123522\\
9.07	170.116367247121\\
9.08	162.397589588486\\
9.09	154.81878445128\\
9.1	147.399401374972\\
9.11	140.15688853806\\
9.12	133.106599833528\\
9.13	126.261745544376\\
9.14	119.633384227818\\
9.15	113.23045232093\\
9.16	107.059827138135\\
9.17	101.126418353483\\
9.18	95.4332827416182\\
9.19	89.9817568725695\\
9.2	84.7715301098055\\
9.21	79.801091856695\\
9.22	75.0674416695064\\
9.23	70.5665477859556\\
9.24	66.2934235764641\\
9.25	62.2422744721938\\
9.26	58.4066368704286\\
9.27	54.7795077816762\\
9.28	51.3534645069715\\
9.29	48.1207740721073\\
9.3	45.0734924484826\\
9.31	42.2035537527199\\
9.32	39.5028496588123\\
9.33	36.963299223868\\
9.34	34.5769092859159\\
9.35	32.3358256067077\\
9.36	30.2323489291251\\
9.37	28.2590627065619\\
9.38	26.4087467364013\\
9.39	24.6744312242288\\
9.4	23.0494336203196\\
9.41	21.5273561292773\\
9.42	20.1020923438866\\
9.43	18.7678314040918\\
9.44	17.5190596565953\\
9.45	16.3505596237257\\
9.46	15.2574059533759\\
9.47	14.2349581185497\\
9.48	13.2788499264854\\
9.49	12.3849762825887\\
9.5	11.5494780080457\\
9.51	10.7687257256754\\
9.52	10.039303851297\\
9.53	9.35799556508422\\
9.54	8.72176934710037\\
9.55	8.12776732597555\\
9.56	7.57328824839121\\
9.57	7.05580811268455\\
9.58	6.57292859436431\\
9.59	6.12240052554652\\
9.6	5.70211008660157\\
9.61	5.31007278964735\\
9.62	4.94442747466516\\
9.63	4.60343026103326\\
9.64	4.28544846096372\\
9.65	3.98895449889426\\
9.66	3.7125198974591\\
9.67	3.45480939216448\\
9.68	3.21457522916837\\
9.69	2.99065168850781\\
9.7	2.78194986204613\\
9.71	2.58745270337521\\
9.72	2.4062103568557\\
9.73	2.23733576518761\\
9.74	2.08000054927257\\
9.75	1.93343115030859\\
9.76	1.79690522171984\\
9.77	1.66974825727036\\
9.78	1.55133044125753\\
9.79	1.44106370676682\\
9.8	1.33839898840033\\
9.81	1.24282365653169\\
9.82	1.15385912088165\\
9.83	1.07105859199236\\
9.84	0.994004989953226\\
9.85	0.922308990479035\\
9.86	0.85560719914365\\
9.87	0.793560445226776\\
9.88	0.73585218723421\\
9.89	0.682187022710564\\
9.9	0.632289295473396\\
9.91	0.585901793869783\\
9.92	0.542784534091804\\
9.93	0.502713622988544\\
9.94	0.465480195183715\\
9.95	0.430889419654256\\
9.96	0.398759571244596\\
9.97	0.368921162889346\\
9.98	0.341216134595108\\
9.99	0.315497095490714\\
10	0.291626615495415\\
10.01	0.269476563381673\\
10.02	0.248927488216246\\
10.03	0.229868041362567\\
10.04	0.212194436408123\\
10.05	0.195809944553358\\
10.06	0.180624423157918\\
10.07	0.166553875288264\\
10.08	0.153520038253868\\
10.09	0.141449999244783\\
10.1	0.130275836309985\\
10.11	0.119934283027063\\
10.12	0.110366415321639\\
10.13	0.101517358994317\\
10.14	0.0933360166062985\\
10.15	0.0857748124615719\\
10.16	0.0787894545066435\\
10.17	0.0723387120421116\\
10.18	0.0663842082147226\\
10.19	0.060890226323919\\
10.2	0.0558235290386672\\
10.21	0.0511531896802559\\
10.22	0.0468504347796988\\
10.23	0.0428884971713422\\
10.24	0.0392424789302037\\
10.25	0.0358892235060536\\
10.26	0.0328071964504066\\
10.27	0.0299763741687954\\
10.28	0.0273781401705025\\
10.29	0.0249951883201198\\
10.3	0.0228114326279675\\
10.31	0.0208119231468221\\
10.32	0.018982767570174\\
10.33	0.0173110581532924\\
10.34	0.015784803603228\\
10.35	0.0143928656073489\\
10.36	0.013124899690705\\
10.37	0.011971300112967\\
10.38	0.0109231485351589\\
10.39	0.00997216620325002\\
10.4	0.00911066941258348\\
10.41	0.00833152803233627\\
10.42	0.00762812688437453\\
10.43	0.00699432978356604\\
10.44	0.006424446058945\\
10.45	0.00591319938942913\\
10.46	0.00545569879472843\\
10.47	0.00504741163691557\\
10.48	0.00468413849422985\\
10.49	0.00436198978037303\\
10.5	0.0040773639887958\\
10.51	0.00382692745201741\\
10.52	0.00360759551005955\\
10.53	0.00341651499292828\\
10.54	0.00325104792537581\\
10.55	0.00310875636938\\
10.56	0.00298738832691198\\
10.57	0.00288486462734679\\
10.58	0.00279926673290189\\
10.59	0.00272882539756465\\
10.6	0.00267191011918196\\
10.61	0.0026270193307402\\
10.62	0.00259277127753247\\
10.63	0.0025678955333205\\
10.64	0.00255122510985642\\
10.65	0.00254168911794376\\
10.66	0.00253830594211812\\
10.67	0.00254017689100366\\
10.68	0.00254648029121427\\
10.69	0.00255646599295078\\
10.7	0.00256945025752177\\
10.71	0.00258481100066401\\
10.72	0.00260198336523499\\
10.73	0.00262045560137112\\
10.74	0.00263976523060171\\
10.75	0.00265949547507917\\
10.76	0.00267927193239939\\
10.77	0.00269875947832188\\
10.78	0.00271765938205786\\
10.79	0.00273570661831955\\
10.8	0.00275266736220696\\
10.81	0.00276833665438723\\
10.82	0.00278253622399415\\
10.83	0.00279511245876134\\
10.84	0.00280593451137101\\
10.85	0.00281489253268658\\
10.86	0.0028218960233401\\
10.87	0.0028268722947912\\
10.88	0.0028297650327336\\
10.89	0.00283053295571008\\
10.9	0.0028291485618622\\
10.91	0.00282559695874639\\
10.92	0.00281987476982508\\
10.93	0.00281198911239003\\
10.94	0.00280195664271581\\
10.95	0.00278980266362833\\
10.96	0.00277556029010911\\
10.97	0.00275926966983955\\
10.98	0.00274097725426541\\
10.99	0.00272073511746544\\
11	0.00269860032010669\\
11.01	0.00267463431446339\\
11.02	0.00264890238930282\\
11.03	0.00262147315148482\\
11.04	0.00259241804172477\\
11.05	0.0025618108836729\\
11.06	0.00252972746274889\\
11.07	0.00249624513411813\\
11.08	0.00246144245798652\\
11.09	0.00242539885993815\\
11.1	0.00238819431608718\\
11.11	0.00234990906022309\\
11.12	0.00231062331310904\\
11.13	0.00227041703171755\\
11.14	0.00222936967796323\\
11.15	0.00218756000523148\\
11.16	0.00214506586280196\\
11.17	0.00210196401593543\\
11.18	0.00205832998168012\\
11.19	0.00201423787950159\\
11.2	0.00196976029556032\\
11.21	0.00192496816027852\\
11.22	0.00187993063836652\\
11.23	0.00183471503068232\\
11.24	0.00178938668749169\\
11.25	0.00174400893200464\\
11.26	0.00169864299436224\\
11.27	0.0016533479550576\\
11.28	0.00160818069724427\\
11.29	0.00156319586789538\\
11.3	0.00151844584676745\\
11.31	0.00147398072306601\\
11.32	0.00142984827964919\\
11.33	0.00138609398345459\\
11.34	0.00134276098290405\\
11.35	0.00129989011059521\\
11.36	0.00125751989254598\\
11.37	0.00121568656204266\\
11.38	0.00117442407846735\\
11.39	0.00113376415122376\\
11.4	0.0010937362671615\\
11.41	0.00105436772290009\\
11.42	0.00101568365984503\\
11.43	0.000977707103477062\\
11.44	0.000940459005019556\\
11.45	0.000903958286492073\\
11.46	0.000868221887901254\\
11.47	0.000833264816979733\\
11.48	0.000799100201137116\\
11.49	0.000765739340637826\\
11.5	0.000733191764437337\\
11.51	0.000701465286418737\\
11.52	0.000670566063107412\\
11.53	0.000640498653127816\\
11.54	0.00061126607613252\\
11.55	0.000582869873522659\\
11.56	0.000555310169125107\\
11.57	0.000528585730173691\\
11.58	0.000502694028471163\\
11.59	0.000477631301614769\\
11.6	0.000453392613911791\\
11.61	0.000429971917179358\\
11.62	0.000407362111057281\\
11.63	0.000385555102754718\\
11.64	0.000364541866092007\\
11.65	0.000344312500051839\\
11.66	0.000324856286235231\\
11.67	0.000306161745493774\\
11.68	0.000288216693468442\\
11.69	0.000271008295185123\\
11.7	0.000254523118349762\\
11.71	0.000238747185327519\\
11.72	0.000223666024248442\\
11.73	0.000209264718191556\\
11.74	0.000195527953467822\\
11.75	0.000182440066185596\\
11.76	0.000169985087542073\\
11.77	0.000158146787533392\\
11.78	0.000146908717048179\\
11.79	0.000136254248590864\\
11.8	0.000126166615619464\\
11.81	0.000116628949598732\\
11.82	0.000107624316403701\\
11.83	9.91357505510369e-05\\
11.84	9.11462880012079e-05\\
11.85	8.36389974917656e-05\\
11.86	7.6597010031743e-05\\
11.87	7.00035474446296e-05\\
11.88	6.38419484084661e-05\\
11.89	5.80956940074873e-05\\
11.9	5.27484310385579e-05\\
11.91	4.7783994270343e-05\\
11.92	4.31864269356459e-05\\
11.93	3.89400000042765e-05\\
11.94	3.50292300207175e-05\\
11.95	3.14388955356748e-05\\
11.96	2.81540521857168e-05\\
11.97	2.5160046475518e-05\\
11.98	2.24425282752987e-05\\
11.99	1.99874623681206e-05\\
12	202.003853373035\\
12.01	202.124953084682\\
12.02	194.121934185394\\
12.03	186.130375085391\\
12.04	178.186199149533\\
12.05	170.314339459986\\
12.06	162.538755006796\\
12.07	154.882173566623\\
12.08	147.365852017366\\
12.09	140.009369514897\\
12.1	132.830458803031\\
12.11	125.844878841541\\
12.12	119.066329943131\\
12.13	112.506410844662\\
12.14	106.174615658397\\
12.15	100.078367466586\\
12.16	94.2230844358186\\
12.17	88.6122737290558\\
12.18	83.2476481651968\\
12.19	78.1292604924802\\
12.2	73.2556502681905\\
12.21	68.6239986335117\\
12.22	64.2302866971603\\
12.23	60.0694537536129\\
12.24	56.1355521236048\\
12.25	52.4218959827368\\
12.26	48.9212021116259\\
12.27	45.625721036477\\
12.28	42.5273575173879\\
12.29	39.6177797733211\\
12.3	36.8885172025908\\
12.31	34.3310466649224\\
12.32	31.9368676375702\\
12.33	29.6975667478545\\
12.34	27.6048723232763\\
12.35	25.6506996945298\\
12.36	23.8271880428511\\
12.37	22.1267296078153\\
12.38	20.5419920710552\\
12.39	19.0659349110781\\
12.4	17.6918204894212\\
12.41	16.4132205829808\\
12.42	15.22401902525\\
12.43	14.1184110631824\\
12.44	13.0908999789542\\
12.45	12.1362914687582\\
12.46	11.2496862153711\\
12.47	10.4264710385221\\
12.48	9.66230895773662\\
12.49	8.95312845677841\\
12.5	8.29511219717241\\
12.51	7.68468539073323\\
12.52	7.11850400735019\\
12.53	6.59344296442609\\
12.54	6.1065844180644\\
12.55	5.65520625311245\\
12.56	5.23677084923383\\
12.57	4.84891418299811\\
12.58	4.48943531129219\\
12.59	4.1562862688831\\
12.6	3.8475624024592\\
12.61	3.5614931547041\\
12.62	3.29643330469387\\
12.63	3.05085466496124\\
12.64	2.82333823075831\\
12.65	2.61256677321246\\
12.66	2.4173178650571\\
12.67	2.23645732532797\\
12.68	2.06893306770211\\
12.69	1.91376933595427\\
12.7	1.77006130921133\\
12.71	1.63697005923806\\
12.72	1.51371784181437\\
12.73	1.39958370432247\\
12.74	1.29389939190033\\
12.75	1.19604553489462\\
12.76	1.10544810083788\\
12.77	1.02157509474479\\
12.78	0.943933492153896\\
12.79	0.87206639001183\\
12.8	0.805550361195461\\
12.81	0.743992999173896\\
12.82	0.687030640025438\\
12.83	0.63432624972829\\
12.84	0.585567465336244\\
12.85	0.540464779325287\\
12.86	0.498749857050061\\
12.87	0.460173977877634\\
12.88	0.424506591169884\\
12.89	0.391533978858586\\
12.9	0.361058016907588\\
12.91	0.33289502847214\\
12.92	0.306874722057094\\
12.93	0.28283920843933\\
12.94	0.260642090552825\\
12.95	0.240147620945305\\
12.96	0.221229921798486\\
12.97	0.203772262863934\\
12.98	0.18766639299938\\
12.99	0.172811921308099\\
13	0.159115744172384\\
13.01	0.146491514747498\\
13.02	0.134859151734135\\
13.03	0.124144384484637\\
13.04	0.11427833171654\\
13.05	0.105197111311335\\
13.06	0.0968414788649525\\
13.07	0.0891564928311918\\
13.08	0.0820912042632523\\
13.09	0.07559836930721\\
13.1	0.0696341827425773\\
13.11	0.0641580309924664\\
13.12	0.0591322631467675\\
13.13	0.0545219786513086\\
13.14	0.0502948304185625\\
13.15	0.0464208422099801\\
13.16	0.0428722392273857\\
13.17	0.0396232909313457\\
13.18	0.0366501651796613\\
13.19	0.0339307928471207\\
13.2	0.0314447421517469\\
13.21	0.0291731019723574\\
13.22	0.0270983734951143\\
13.23	0.0252043695772402\\
13.24	0.0234761212637205\\
13.25	0.0218997909334968\\
13.26	0.020462591592336\\
13.27	0.0191527118659406\\
13.28	0.0179592462797284\\
13.29	0.0168721304437657\\
13.3	0.0158820807889775\\
13.31	0.0149805385280458\\
13.32	0.0141596175377472\\
13.33	0.0134120558837313\\
13.34	0.0127311707274675\\
13.35	0.0121108163759674\\
13.36	0.0115453452514843\\
13.37	0.0110295715759745\\
13.38	0.0105587375785994\\
13.39	0.0101284820502242\\
13.4	0.00973481108061445\\
13.41	0.00937407082653071\\
13.42	0.00904292216920788\\
13.43	0.00873831713137831\\
13.44	0.00845747693200411\\
13.45	0.00819787156533306\\
13.46	0.00795720080091385\\
13.47	0.0077333765069617\\
13.48	0.00752450620620881\\
13.49	0.00732887778118425\\
13.5	0.00714494525044247\\
13.51	0.00697131554314974\\
13.52	0.00680673620516028\\
13.53	0.00665008397300489\\
13.54	0.00650035415770461\\
13.55	0.00635665078413111\\
13.56	0.00621817743510015\\
13.57	0.00608422875278787\\
13.58	0.00595418255365598\\
13.59	0.00582749251579969\\
13.6	0.00570368140033262\\
13.61	0.00558233477136042\\
13.62	0.00546309518084063\\
13.63	0.00534565678749812\\
13.64	0.00522976038053024\\
13.65	0.00511518878153965\\
13.66	0.00500176259818772\\
13.67	0.00488933630718977\\
13.68	0.0047777946436766\\
13.69	0.00466704927624292\\
13.7	0.00455703574909805\\
13.71	0.00444771067171655\\
13.72	0.00433904914092748\\
13.73	0.00423104237785823\\
13.74	0.00412369556593048\\
13.75	0.00401702587570925\\
13.76	0.00391106066341705\\
13.77	0.00380583583145826\\
13.78	0.0037013943386556\\
13.79	0.0035977848505039\\
13.8	0.00349506051880774\\
13.81	0.00339327788144984\\
13.82	0.00329249587372408\\
13.83	0.00319277494273837\\
13.84	0.00309417625736194\\
13.85	0.00299676100637342\\
13.86	0.00290058977832612\\
13.87	0.0028057220166065\\
13.88	0.00271221554366507\\
13.89	0.00262012614912079\\
13.9	0.00252950723670749\\
13.91	0.00244040952453221\\
13.92	0.00235288079508962\\
13.93	0.00226696568993815\\
13.94	0.00218270554563489\\
13.95	0.00210013826730452\\
13.96	0.00201929823561249\\
13.97	0.00194021624484384\\
13.98	0.00186291946910099\\
13.99	0.00178743145271264\\
14	0.00171377212366963\\
14.01	0.00164195782688626\\
14.02	0.00157200137510126\\
14.03	0.00150391211562655\\
14.04	0.00143769601083577\\
14.05	0.00137335573055211\\
14.06	0.0013108907547734\\
14.07	0.00125029748547094\\
14.08	0.00119156936544769\\
14.09	0.00113469700348581\\
14.1	0.00107966830453903\\
14.11	0.00102646860356249\\
14.12	0.000975080802413918\\
14.13	0.000925485508525853\\
14.14	0.000877661174888038\\
14.15	0.000831584240097609\\
14.16	0.000787229268613516\\
14.17	0.000744569089458758\\
14.18	0.000703574933951363\\
14.19	0.000664216571229569\\
14.2	0.000626462441415977\\
14.21	0.000590279786146208\\
14.22	0.000555634775657432\\
14.23	0.000522492632728654\\
14.24	0.000490817752790718\\
14.25	0.000460573820225835\\
14.26	0.000431723920678042\\
14.27	0.000404230648771052\\
14.28	0.000378056212004857\\
14.29	0.000353162529601723\\
14.3	0.000329511327682335\\
14.31	0.000307064228908376\\
14.32	0.000285782838414794\\
14.33	0.000265628824756633\\
14.34	0.000246563996210384\\
14.35	0.000228550373041667\\
14.36	0.000211550254808973\\
14.37	0.000195526283545242\\
14.38	0.000180441502434314\\
14.39	0.000166259410526396\\
14.4	0.000152944012933271\\
14.41	0.000140459867301291\\
14.42	0.000128772125999062\\
14.43	0.000117846575048393\\
14.44	0.000107649668484792\\
14.45	9.81485599578348e-05\\
14.46	8.93111305488737e-05\\
14.47	8.11060130419995e-05\\
14.48	7.35026132361782e-05\\
14.49	6.64711285110801e-05\\
14.5	5.99825626253706e-05\\
14.51	5.40087385769805e-05\\
14.52	4.85223083354819e-05\\
14.53	4.34967601402803e-05\\
14.54	3.8906423535731e-05\\
14.55	3.47264719220972e-05\\
14.56	3.09329231985781e-05\\
14.57	2.75026383493382e-05\\
14.58	2.4413318054095e-05\\
14.59	2.16434975562017e-05\\
14.6	1.91725402179815e-05\\
14.61	1.69806288789457e-05\\
14.62	1.50487567046857e-05\\
14.63	1.33587159796426e-05\\
14.64	1.1893086134831e-05\\
14.65	1.06352205327512e-05\\
14.66	9.56923230455171e-06\\
14.67	8.6799795194468e-06\\
14.68	7.95304899631083e-06\\
14.69	7.37474012842437e-06\\
14.7	6.93204770109446e-06\\
14.71	6.61264405464863e-06\\
14.72	6.40486105233386e-06\\
14.73	6.29767177541601e-06\\
14.74	6.28067128709264e-06\\
14.75	6.34405802278756e-06\\
14.76	6.47861419700044e-06\\
14.77	6.67568679896231e-06\\
14.78	6.92716770422505e-06\\
14.79	7.22547467812085e-06\\
14.8	7.56353168013922e-06\\
14.81	7.93474962766425e-06\\
14.82	8.33300726464753e-06\\
14.83	8.75263204402338e-06\\
14.84	9.18838118489531e-06\\
14.85	9.63542326205842e-06\\
14.86	1.00893198170654e-05\\
14.87	1.05460072096099e-05\\
14.88	1.1001779003177e-05\\
14.89	1.14532684656085e-05\\
14.9	1.18974317512904e-05\\
14.91	1.23315308409204e-05\\
14.92	1.27531179665736e-05\\
14.93	1.31600190062357e-05\\
14.94	1.35503186481457e-05\\
14.95	1.39223452599934e-05\\
14.96	1.42746562614884e-05\\
14.97	1.4606024007548e-05\\
14.98	1.49154224887653e-05\\
14.99	1.52020138098098e-05\\
};
\addlegendentry{data1}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0	218.50101550294\\
0.01	216.550736558259\\
0.02	212.503246665259\\
0.03	208.425669228251\\
0.04	204.325477905753\\
0.05	200.207568904727\\
0.06	196.076834001377\\
0.07	191.938137241298\\
0.08	187.796290930991\\
0.09	183.656033804067\\
0.1	179.522011365272\\
0.11	175.398269965632\\
0.12	171.289579224634\\
0.13	167.200455267365\\
0.14	163.135077729166\\
0.15	159.097504583851\\
0.16	155.091669473767\\
0.17	151.12137947946\\
0.18	147.19031143302\\
0.19	143.30200531089\\
0.2	139.459843332641\\
0.21	135.667073499917\\
0.22	131.926727200371\\
0.23	128.241631713734\\
0.24	124.614369798566\\
0.25	121.047249864406\\
0.26	117.542281895533\\
0.27	114.101164116706\\
0.28	110.725284171649\\
0.29	107.407942174071\\
0.3	104.158449164035\\
0.31	100.977501184638\\
0.32	97.8655454844201\\
0.33	94.8228106267886\\
0.34	91.8493273511159\\
0.35	88.9449482494366\\
0.36	86.1093679934284\\
0.37	83.3421447184795\\
0.38	80.6427226984224\\
0.39	78.0104559504808\\
0.4	75.4446318971775\\
0.41	72.9444937917019\\
0.42	70.5092604038889\\
0.43	68.1381415446942\\
0.44	65.8303483879058\\
0.45	63.5850912336404\\
0.46	61.4016067455266\\
0.47	59.2791108162792\\
0.48	57.2168069965716\\
0.49	55.2139176404164\\
0.5	53.2696029614823\\
0.51	51.38300163455\\
0.52	49.5532132654119\\
0.53	47.7792956224873\\
0.54	46.0602643813691\\
0.55	44.3950950300338\\
0.56	42.7827264178904\\
0.57	41.2220653929998\\
0.58	39.7119920182827\\
0.59	38.2513649530579\\
0.6	36.8390266990907\\
0.61	35.473808517848\\
0.62	34.1545349149945\\
0.63	32.8800276545314\\
0.64	31.6491093091272\\
0.65	30.4606063787883\\
0.66	29.3133520218908\\
0.67	28.2061884452613\\
0.68	27.1379689972962\\
0.69	26.1075600027867\\
0.7	25.1138423720198\\
0.71	24.1557130109242\\
0.72	23.2320860540463\\
0.73	22.3418939381206\\
0.74	21.4840883309216\\
0.75	20.6576409277895\\
0.76	19.8615441265447\\
0.77	19.0947976772554\\
0.78	18.3564593227902\\
0.79	17.6455842522793\\
0.8	16.9612461333831\\
0.81	16.3025473623568\\
0.82	15.6686130141636\\
0.83	15.0585908931391\\
0.84	14.4716515213387\\
0.85	13.9069880699907\\
0.86	13.3638162392634\\
0.87	12.84137409128\\
0.88	12.3389218410392\\
0.89	11.8557416096242\\
0.9	11.3911371438117\\
0.91	10.9444335059363\\
0.92	10.5149767375993\\
0.93	10.1021335005722\\
0.94	9.70529069800848\\
0.95	9.32385507884587\\
0.96	8.95725282807049\\
0.97	8.60492914530477\\
0.98	8.26634781398696\\
0.99	7.94099076322365\\
1	7.62835762422381\\
1.01	7.32796528305584\\
1.02	7.03934743131282\\
1.03	6.76205411612928\\
1.04	6.49565129085013\\
1.05	6.23972036753148\\
1.06	5.99385777232624\\
1.07	5.75767450470204\\
1.08	5.53079570133219\\
1.09	5.31286020540497\\
1.1	5.10352014200847\\
1.11	4.90244050016471\\
1.12	4.70929872200971\\
1.13	4.52378429954973\\
1.14	4.3455983793545\\
1.15	4.17445337549284\\
1.16	4.01007259096091\\
1.17	3.85218984780183\\
1.18	3.700549126073\\
1.19	3.55490421177436\\
1.2	3.41501835381474\\
1.21	3.28066393005831\\
1.22	3.15162212246357\\
1.23	3.02768260130008\\
1.24	2.90864321840248\\
1.25	2.79430970940045\\
1.26	2.68449540484272\\
1.27	2.57902095011655\\
1.28	2.47771403404906\\
1.29	2.38040912606268\\
1.3	2.28694722174526\\
1.31	2.19717559668721\\
1.32	2.11094756842714\\
1.33	2.02812226634163\\
1.34	1.94856440930826\\
1.35	1.87214409096723\\
1.36	1.79873657240145\\
1.37	1.72822208205359\\
1.38	1.66048562269527\\
1.39	1.59541678526339\\
1.4	1.53290956937774\\
1.41	1.47286221035247\\
1.42	1.41517701251815\\
1.43	1.3597601886673\\
1.44	1.30652170544213\\
1.45	1.25537513448315\\
1.46	1.20623750915858\\
1.47	1.15902918669923\\
1.48	1.11367371556463\\
1.49	1.07009770786991\\
1.5	1.02823071670507\\
1.51	0.988005118184044\\
1.52	0.949355998060471\\
1.53	0.91222104275531\\
1.54	0.876540434641368\\
1.55	0.842256751434898\\
1.56	0.809314869549645\\
1.57	0.777661871268884\\
1.58	0.747246955599704\\
1.59	0.718021352672934\\
1.6	0.689938241558768\\
1.61	0.662952671372241\\
1.62	0.637021485543255\\
1.63	0.612103249134163\\
1.64	0.588158179088123\\
1.65	0.565148077296051\\
1.66	0.543036266375049\\
1.67	0.521787528052044\\
1.68	0.501368044052736\\
1.69	0.481745339397033\\
1.7	0.462888228006813\\
1.71	0.444766760535039\\
1.72	0.427352174327452\\
1.73	0.410616845432724\\
1.74	0.394534242578638\\
1.75	0.379078883035824\\
1.76	0.364226290292127\\
1.77	0.349952953466064\\
1.78	0.336236288386769\\
1.79	0.323054600274168\\
1.8	0.310387047953622\\
1.81	0.298213609541818\\
1.82	0.286515049544243\\
1.83	0.275272887305479\\
1.84	0.264469366757081\\
1.85	0.254087427409269\\
1.86	0.244110676534726\\
1.87	0.234523362495291\\
1.88	0.225310349164099\\
1.89	0.216457091397131\\
1.9	0.207949611511457\\
1.91	0.19977447672686\\
1.92	0.191918777531593\\
1.93	0.184370106933285\\
1.94	0.177116540557913\\
1.95	0.170146617561584\\
1.96	0.163449322320529\\
1.97	0.157014066867547\\
1.98	0.150830674042871\\
1.99	0.144889361329431\\
2	0.139180725344922\\
2.01	0.133695726961615\\
2.02	0.128425677028613\\
2.03	0.123362222671194\\
2.04	0.118497334142455\\
2.05	0.113823292205036\\
2.06	0.109332676019977\\
2.07	0.105018351521843\\
2.08	0.100873460259835\\
2.09	0.0968914086853106\\
2.1	0.093065857867154\\
2.11	0.0893907136171981\\
2.12	0.0858601170085659\\
2.13	0.0824684352707604\\
2.14	0.0792102530458285\\
2.15	0.0760803639902408\\
2.16	0.0730737627090145\\
2.17	0.0701856370076728\\
2.18	0.06741136044922\\
2.19	0.0647464852035336\\
2.2	0.0621867351771388\\
2.21	0.0597279994120957\\
2.22	0.0573663257426419\\
2.23	0.055097914699384\\
2.24	0.0529191136507229\\
2.25	0.0508264111721973\\
2.26	0.0488164316341586\\
2.27	0.0468859299989739\\
2.28	0.0450317868198755\\
2.29	0.0432510034326659\\
2.3	0.0415406973324497\\
2.31	0.0398980977289379\\
2.32	0.0383205412722183\\
2.33	0.036805467942668\\
2.34	0.0353504170982554\\
2.35	0.0339530236734264\\
2.36	0.0326110145229183\\
2.37	0.031322204905444\\
2.38	0.0300844951014124\\
2.39	0.0288958671593016\\
2.4	0.0277543817659702\\
2.41	0.0266581752361045\\
2.42	0.0256054566156691\\
2.43	0.0245945048954121\\
2.44	0.0236236663302187\\
2.45	0.022691351859495\\
2.46	0.0217960346260392\\
2.47	0.0209362475877964\\
2.48	0.0201105812208153\\
2.49	0.0193176813085722\\
2.5	0.0185562468149821\\
2.51	0.0178250278376025\\
2.52	0.0171228236383184\\
2.53	0.0164484807484939\\
2.54	0.0158008911452091\\
2.55	0.015178990496855\\
2.56	0.0145817564748122\\
2.57	0.0140082071286602\\
2.58	0.0134573993229933\\
2.59	0.012928427233396\\
2.6	0.0124204208989137\\
2.61	0.0119325448295999\\
2.62	0.0114639966664781\\
2.63	0.0110140058922605\\
2.64	0.0105818325911203\\
2.65	0.0101667662551077\\
2.66	0.00976812463622192\\
2.67	0.00938525264154132\\
2.68	0.00901752127083014\\
2.69	0.0086643265942366\\
2.7	0.00832508876894889\\
2.71	0.00799925109331599\\
2.72	0.00768627909701603\\
2.73	0.00738565966614672\\
2.74	0.00709690020128178\\
2.75	0.00681952780832836\\
2.76	0.00655308852004138\\
2.77	0.00629714654723758\\
2.78	0.00605128355937882\\
2.79	0.00581509799212885\\
2.8	0.00558820438212493\\
2.81	0.00537023272699457\\
2.82	0.00516082787037768\\
2.83	0.00495964891077738\\
2.84	0.00476636863303973\\
2.85	0.00458067296203728\\
2.86	0.0044022604378729\\
2.87	0.00423084171087575\\
2.88	0.00406613905702385\\
2.89	0.00390788591181628\\
2.9	0.00375582642242717\\
2.91	0.00360971501761567\\
2.92	0.00346931599446629\\
2.93	0.00333440312110921\\
2.94	0.00320475925572373\\
2.95	0.00308017597963052\\
2.96	0.00296045324588312\\
2.97	0.00284539904115126\\
2.98	0.0027348290610065\\
2.99	0.00262856639869883\\
3	216.991320302122\\
3.01	215.028511516431\\
3.02	210.977820776404\\
3.03	206.895127670129\\
3.04	202.789208049995\\
3.05	198.665619531456\\
3.06	194.529600830296\\
3.07	190.386238919926\\
3.08	186.240519363192\\
3.09	182.09733055995\\
3.1	177.961452842992\\
3.11	173.837543739688\\
3.12	169.730123248924\\
3.13	165.643560358346\\
3.14	161.582061135526\\
3.15	157.549658432896\\
3.16	153.550203155244\\
3.17	149.587357014\\
3.18	145.664586689208\\
3.19	141.785159322039\\
3.2	137.952139263612\\
3.21	134.168386007951\\
3.22	130.436553238312\\
3.23	126.759088916639\\
3.24	123.138236346177\\
3.25	119.576036137107\\
3.26	116.074329005037\\
3.27	112.634759332115\\
3.28	109.258779420757\\
3.29	105.947654370424\\
3.3	102.702467508737\\
3.31	99.5241263092741\\
3.32	96.4133687300088\\
3.33	93.3707699080824\\
3.34	90.3967491488707\\
3.35	87.4915771497064\\
3.36	84.6553834013898\\
3.37	81.8881637135914\\
3.38	79.1897878133822\\
3.39	76.5600069694942\\
3.4	73.9984615982994\\
3.41	71.5046888110832\\
3.42	69.0781298656992\\
3.43	66.7181374893433\\
3.44	64.4239830427177\\
3.45	62.1948634994235\\
3.46	60.0299082178469\\
3.47	57.928185486211\\
3.48	55.888708824652\\
3.49	53.9104430313318\\
3.5	51.9923099624838\\
3.51	50.1331940390769\\
3.52	48.331947475322\\
3.53	46.5873952266263\\
3.54	44.898339656715\\
3.55	43.2635507322626\\
3.56	41.6818272828273\\
3.57	40.1519146015869\\
3.58	38.6725657846474\\
3.59	37.242519202803\\
3.6	35.8605475586926\\
3.61	34.5253911246431\\
3.62	33.2358071000633\\
3.63	31.9905602101473\\
3.64	30.7884248741952\\
3.65	29.6281871746874\\
3.66	28.5086466372908\\
3.67	27.4286178324813\\
3.68	26.386931809479\\
3.69	25.382385701557\\
3.7	24.4135081048132\\
3.71	23.4796881240474\\
3.72	22.5798062852771\\
3.73	21.7127708959367\\
3.74	20.8775175306258\\
3.75	20.0730086341205\\
3.76	19.298233238006\\
3.77	18.5522067351413\\
3.78	17.8339706712157\\
3.79	17.1425925263514\\
3.8	16.4771654692794\\
3.81	15.8368080731865\\
3.82	15.2206639870323\\
3.83	14.6279015595662\\
3.84	14.0577134159363\\
3.85	13.5093159888564\\
3.86	12.9819386870525\\
3.87	12.4748629360462\\
3.88	11.9873669102882\\
3.89	11.5187546668253\\
3.9	11.0683533789871\\
3.91	10.6355105458726\\
3.92	10.219593365638\\
3.93	9.81998811588297\\
3.94	9.43609954842256\\
3.95	9.06735030505439\\
3.96	8.71318036010202\\
3.97	8.37304649453813\\
3.98	8.04642180539707\\
3.99	7.73279525300528\\
4	7.43167124733596\\
4.01	7.14256927357193\\
4.02	6.86502355576989\\
4.03	6.59858275641071\\
4.04	6.34280970862983\\
4.05	6.09728117707423\\
4.06	5.86158764266621\\
4.07	5.63533310609185\\
4.08	5.41813490457284\\
4.09	5.20962353644769\\
4.1	5.00944248825175\\
4.11	4.81724805934753\\
4.12	4.63270917967798\\
4.13	4.45550721687122\\
4.14	4.28533576966929\\
4.15	4.12190044545658\\
4.16	3.964918620476\\
4.17	3.81411918211609\\
4.18	3.66923698921589\\
4.19	3.53002325076753\\
4.2	3.39624335049858\\
4.21	3.26767171028341\\
4.22	3.14409255984171\\
4.23	3.02529960166057\\
4.24	2.9110956285429\\
4.25	2.8012921425294\\
4.26	2.69570898108107\\
4.27	2.59417395221261\\
4.28	2.49652247967327\\
4.29	2.40259725902146\\
4.3	2.31224792523619\\
4.31	2.22533073232918\\
4.32	2.14170824525626\\
4.33	2.0612490442849\\
4.34	1.98382744184809\\
4.35	1.90932321180822\\
4.36	1.83762133096254\\
4.37	1.76861173254726\\
4.38	1.70218907143713\\
4.39	1.63825250068831\\
4.4	1.57670545903689\\
4.41	1.51745546893889\\
4.42	1.46041394472176\\
4.43	1.40549601040532\\
4.44	1.35262032674886\\
4.45	1.301708927084\\
4.46	1.25268706149588\\
4.47	1.20548304892853\\
4.48	1.1600281368023\\
4.49	1.11625636774415\\
4.5	1.07410445304905\\
4.51	1.03351165250828\\
4.52	0.994419660255469\\
4.53	0.956772496302751\\
4.54	0.920516403452524\\
4.55	0.885599749292142\\
4.56	0.851972932992204\\
4.57	0.819588296647986\\
4.58	0.788400040916486\\
4.59	0.758364144719752\\
4.6	0.729438288796036\\
4.61	0.701581782895976\\
4.62	0.674755496431202\\
4.63	0.648921792397161\\
4.64	0.624044464400362\\
4.65	0.600088676630722\\
4.66	0.577020906631939\\
4.67	0.554808890726944\\
4.68	0.533421571967348\\
4.69	0.512829050481571\\
4.7	0.493002536103911\\
4.71	0.473914303172955\\
4.72	0.455537647393775\\
4.73	0.437846844664309\\
4.74	0.420817111770945\\
4.75	0.404424568863348\\
4.76	0.388646203623818\\
4.77	0.373459837048822\\
4.78	0.358844090766776\\
4.79	0.344778355817239\\
4.8	0.331242762822573\\
4.81	0.318218153484697\\
4.82	0.305686053343267\\
4.83	0.29362864573473\\
4.84	0.282028746894207\\
4.85	0.270869782144947\\
4.86	0.260135763122912\\
4.87	0.249811265985512\\
4.88	0.239881410557184\\
4.89	0.230331840365911\\
4.9	0.221148703526761\\
4.91	0.212318634431356\\
4.92	0.203828736203363\\
4.93	0.195666563882476\\
4.94	0.187820108301189\\
4.95	0.180277780619973\\
4.96	0.173028397488916\\
4.97	0.166061166804505\\
4.98	0.15936567403299\\
4.99	0.152931869072405\\
5	0.146750053626658\\
5.01	0.140810869067658\\
5.02	0.135105284760864\\
5.03	0.129624586833397\\
5.04	0.124360367362383\\
5.05	0.119304513964191\\
5.06	0.114449199766425\\
5.07	0.109786873743102\\
5.08	0.105310251399221\\
5.09	0.101012305785523\\
5.1	0.0968862588316227\\
5.11	0.0929255729814864\\
5.12	0.0891239431188882\\
5.13	0.0854752887701924\\
5.14	0.0819737465729742\\
5.15	0.0786136629988889\\
5.16	0.0753895873207089\\
5.17	0.0722962648137104\\
5.18	0.0693286301820673\\
5.19	0.0664818012012864\\
5.2	0.0637510725684602\\
5.21	0.0611319099532601\\
5.22	0.0586199442406162\\
5.23	0.0562109659598439\\
5.24	0.0539009198924543\\
5.25	0.0516858998528535\\
5.26	0.0495621436357644\\
5.27	0.0475260281242657\\
5.28	0.0455740645545082\\
5.29	0.0437028939299317\\
5.3	0.0419092825813514\\
5.31	0.0401901178682007\\
5.32	0.0385424040159316\\
5.33	0.0369632580855397\\
5.34	0.035449906070954\\
5.35	0.0339996791206764\\
5.36	0.0326100098791932\\
5.37	0.0312784289454917\\
5.38	0.0300025614440299\\
5.39	0.0287801237057436\\
5.4	0.0276089200548005\\
5.41	0.0264868396990774\\
5.42	0.0254118537203738\\
5.43	0.0243820121617465\\
5.44	0.0233954412091117\\
5.45	0.0224503404641005\\
5.46	0.0215449803057083\\
5.47	0.0206776993381947\\
5.48	0.0198469019219156\\
5.49	0.0190510557859738\\
5.5	0.0182886897188242\\
5.51	0.0175583913354182\\
5.52	0.0168588049182527\\
5.53	0.0161886293305335\\
5.54	0.0155466159981353\\
5.55	0.0149315669601469\\
5.56	0.0143423329839847\\
5.57	0.0137778117444658\\
5.58	0.0132369460642537\\
5.59	0.0127187222140676\\
5.6	0.0122221682707536\\
5.61	0.0117463525312851\\
5.62	0.0112903819811209\\
5.63	0.0108534008155237\\
5.64	0.0104345890112678\\
5.65	0.0100331609485881\\
5.66	0.009648364079967\\
5.67	0.00927947764650954\\
5.68	0.0089258114380845\\
5.69	0.00858670459788463\\
5.7	0.00826152446833293\\
5.71	0.00794966547841442\\
5.72	0.00765054806995189\\
5.73	0.00736361766246446\\
5.74	0.00708834365489682\\
5.75	0.00682421846296028\\
5.76	0.00657075659130033\\
5.77	0.00632749373937634\\
5.78	0.00609398593923942\\
5.79	0.00586980872516349\\
5.8	0.00565455633339352\\
5.81	0.00544784093141521\\
5.82	0.00524929187536747\\
5.83	0.00505855499522621\\
5.84	0.00487529190638402\\
5.85	0.00469917934680063\\
5.86	0.00452990853922984\\
5.87	0.00436718457738854\\
5.88	0.00421072583522165\\
5.89	0.00406026339864235\\
5.9	0.00391554051908164\\
5.91	0.00377631208776399\\
5.92	0.00364234413056782\\
5.93	0.0035134133221139\\
5.94	0.00338930651895393\\
5.95	0.00326982031101885\\
5.96	0.00315476059058007\\
5.97	0.00304394213846387\\
5.98	0.00293718822652282\\
5.99	0.00283433023606338\\
6	201.049479041477\\
6.01	199.114292363731\\
6.02	195.112233841962\\
6.03	191.108991790922\\
6.04	187.11068441713\\
6.05	183.120740489144\\
6.06	179.142546932558\\
6.07	175.179442616798\\
6.08	171.234705932834\\
6.09	167.311543024641\\
6.1	163.413077100161\\
6.11	159.542338802581\\
6.12	155.702257588409\\
6.13	151.895654062565\\
6.14	148.125233227032\\
6.15	144.39357860516\\
6.16	140.703147207912\\
6.17	137.056265311366\\
6.18	133.455099782954\\
6.19	129.901756692099\\
6.2	126.398126879537\\
6.21	122.945986674779\\
6.22	119.546971735126\\
6.23	116.202577081158\\
6.24	112.914157741287\\
6.25	109.682929965165\\
6.26	106.509972969937\\
6.27	103.396231181978\\
6.28	100.342516935654\\
6.29	97.3495135897353\\
6.3	94.4177790215911\\
6.31	91.547749459006\\
6.32	88.739743609575\\
6.33	85.9939670480121\\
6.34	83.3105168224306\\
6.35	80.6893862416258\\
6.36	78.1304698066548\\
6.37	75.6335682514668\\
6.38	73.1983936590342\\
6.39	70.8245746212644\\
6.4	68.511661412959\\
6.41	66.2591311521576\\
6.42	64.0663929213756\\
6.43	61.9327928264153\\
6.44	59.857618971662\\
6.45	57.8401063329666\\
6.46	55.8794415113841\\
6.47	53.974767353161\\
6.48	52.1251874234129\\
6.49	50.3297703228948\\
6.5	48.5875538391357\\
6.51	46.8975489249953\\
6.52	45.2587434993308\\
6.53	43.6701060660212\\
6.54	42.1305891490165\\
6.55	40.6391325423723\\
6.56	39.1946663754259\\
6.57	37.7961139943264\\
6.58	36.4423946620843\\
6.59	35.1324260801511\\
6.6	33.8651267352607\\
6.61	32.6394180759134\\
6.62	31.4542265234013\\
6.63	30.3084853227391\\
6.64	29.2011362392143\\
6.65	28.1311311065694\\
6.66	27.0974332330373\\
6.67	26.09901867161\\
6.68	25.134877361013\\
6.69	24.2040141439009\\
6.7	23.3054496687883\\
6.71	22.438221182182\\
6.72	21.6013832173041\\
6.73	20.7940081856831\\
6.74	20.0151868777515\\
6.75	19.2640288784298\\
6.76	18.5396629034968\\
6.77	17.8412370623561\\
6.78	17.167919052598\\
6.79	16.5188962915457\\
6.8	15.8933759897528\\
6.81	15.2905851711937\\
6.82	14.7097706446634\\
6.83	14.1501989306713\\
6.84	13.6111561478949\\
6.85	13.0919478630298\\
6.86	12.591898907656\\
6.87	12.1103531655228\\
6.88	11.6466733334517\\
6.89	11.200240658844\\
6.9	10.770454656593\\
6.91	10.3567328080042\\
6.92	9.95851024415134\\
6.93	9.57523941591643\\
6.94	9.20638975279926\\
6.95	8.85144731242444\\
6.96	8.50991442251571\\
6.97	8.18130931697765\\
6.98	7.86516576757701\\
6.99	7.56103271259676\\
7	7.2684738837096\\
7.01	6.98706743221216\\
7.02	6.71640555564544\\
7.03	6.45609412573792\\
7.04	6.20575231850528\\
7.05	5.96501224726152\\
7.06	5.73351859921041\\
7.07	5.51092827621503\\
7.08	5.29691004026872\\
7.09	5.09114416413049\\
7.1	4.89332208752698\\
7.11	4.70314607926634\\
7.12	4.52032890555931\\
7.13	4.34459350479916\\
7.14	4.17567266900259\\
7.15	4.01330873208335\\
7.16	3.85725326508568\\
7.17	3.70726677847893\\
7.18	3.56311843158165\\
7.19	3.42458574915686\\
7.2	3.29145434519778\\
7.21	3.1635176538987\\
7.22	3.04057666778973\\
7.23	2.922439682992\\
7.24	2.80892205153977\\
7.25	2.69984594069707\\
7.26	2.59504009918766\\
7.27	2.49433963024509\\
7.28	2.39758577138092\\
7.29	2.30462568076063\\
7.3	2.21531223007056\\
7.31	2.12950380375274\\
7.32	2.047064104481\\
7.33	1.96786196474612\\
7.34	1.89177116441625\\
7.35	1.81867025413579\\
7.36	1.74844238442342\\
7.37	1.68097514033141\\
7.38	1.61616038152456\\
7.39	1.55389408763942\\
7.4	1.49407620878324\\
7.41	1.43661052103428\\
7.42	1.38140448680496\\
7.43	1.32836911993038\\
7.44	1.27741885534849\\
7.45	1.22847142323676\\
7.46	1.18144772747533\\
7.47	1.13627172830639\\
7.48	1.09287032906351\\
7.49	1.05117326684578\\
7.5	1.01111300701535\\
7.51	0.972624641398218\\
7.52	0.935645790072042\\
7.53	0.900116506626327\\
7.54	0.86597918678404\\
7.55	0.83317848027576\\
7.56	0.801661205860681\\
7.57	0.771376269390618\\
7.58	0.742274584817468\\
7.59	0.71430899804608\\
7.6	0.687434213537101\\
7.61	0.661606723567959\\
7.62	0.636784740062598\\
7.63	0.612928128901572\\
7.64	0.589998346629448\\
7.65	0.567958379476675\\
7.66	0.546772684616235\\
7.67	0.526407133578487\\
7.68	0.506828957748999\\
7.69	0.488006695877239\\
7.7	0.469910143525226\\
7.71	0.452510304389367\\
7.72	0.435779343428491\\
7.73	0.419690541734829\\
7.74	0.404218253086569\\
7.75	0.389337862122045\\
7.76	0.375025744077304\\
7.77	0.361259226032608\\
7.78	0.348016549612454\\
7.79	0.335276835087737\\
7.8	0.323020046829592\\
7.81	0.311226960065672\\
7.82	0.299879128892502\\
7.83	0.288958855497727\\
7.84	0.278449160548528\\
7.85	0.268333754704028\\
7.86	0.25859701121028\\
7.87	0.249223939538607\\
7.88	0.240200160028578\\
7.89	0.231511879499378\\
7.9	0.223145867793659\\
7.91	0.215089435219411\\
7.92	0.207330410856817\\
7.93	0.199857121698108\\
7.94	0.192658372589995\\
7.95	0.185723426948109\\
7.96	0.17904198821523\\
7.97	0.172604182036197\\
7.98	0.166400539121744\\
7.99	0.16042197877622\\
8	0.154659793064545\\
8.01	0.149105631594023\\
8.02	0.143751486888823\\
8.03	0.138589680333876\\
8.04	0.133612848667708\\
8.05	0.128813931003291\\
8.06	0.124186156357571\\
8.07	0.11972303166944\\
8.08	0.115418330289284\\
8.09	0.111266080921425\\
8.1	0.107260557002328\\
8.11	0.103396266499411\\
8.12	0.0996679421128333\\
8.13	0.0960705318666495\\
8.14	0.0925991900740344\\
8.15	0.0892492686622307\\
8.16	0.0860163088442344\\
8.17	0.0828960331240374\\
8.18	0.0798843376223995\\
8.19	0.0769772847118029\\
8.2	0.0741710959482758\\
8.21	0.0714621452895226\\
8.22	0.068846952587895\\
8.23	0.0663221773485782\\
8.24	0.0638846127423373\\
8.25	0.0615311798636479\\
8.26	0.0592589222249346\\
8.27	0.0570650004777047\\
8.28	0.0549466873522164\\
8.29	0.052901362807778\\
8.3	0.0509265093847347\\
8.31	0.0490197077518016\\
8.32	0.0471786324402006\\
8.33	0.0454010477581788\\
8.34	0.0436848038788574\\
8.35	0.0420278330949057\\
8.36	0.040428146233389\\
8.37	0.0388838292250895\\
8.38	0.0373930398222655\\
8.39	0.0359540044588184\\
8.4	0.0345650152476255\\
8.41	0.0332244271102762\\
8.42	0.031930655032901\\
8.43	0.0306821714443254\\
8.44	0.029477503711008\\
8.45	0.0283152317449099\\
8.46	0.0271939857187087\\
8.47	0.0261124438856436\\
8.48	0.0250693304983597\\
8.49	0.0240634138238611\\
8.5	0.0230935042499592\\
8.51	0.0221584524799811\\
8.52	0.0212571478121343\\
8.53	0.0203885164994855\\
8.54	0.0195515201881604\\
8.55	0.0187451544294324\\
8.56	0.0179684472633331\\
8.57	0.0172204578709806\\
8.58	0.0165002752914011\\
8.59	0.0158070172016054\\
8.6	0.015139828756269\\
8.61	0.0144978814843917\\
8.62	0.0138803722407483\\
8.63	0.0132865222095024\\
8.64	0.012715575957927\\
8.65	0.0121668005367493\\
8.66	0.0116394846269755\\
8.67	0.011132937728927\\
8.68	0.0106464893929397\\
8.69	0.010179488488906\\
8.7	0.0097313025134337\\
8.71	0.00930131693196366\\
8.72	0.00888893455458126\\
8.73	0.00849357494412541\\
8.74	0.00811467385419558\\
8.75	0.00775168269581933\\
8.76	0.00740406803173338\\
8.77	0.0070713110959101\\
8.78	0.00675290733774903\\
8.79	0.00644836598910048\\
8.8	0.00615720965293434\\
8.81	0.00587897391284123\\
8.82	0.00561320696146988\\
8.83	0.00535946924709436\\
8.84	0.00511733313786201\\
8.85	0.0048863826013346\\
8.86	0.0046662128996422\\
8.87	0.00445643029875458\\
8.88	0.0042566517907295\\
8.89	0.00406650482881123\\
8.9	0.00388562707366491\\
8.91	0.00371366615094566\\
8.92	0.00355027941864717\\
8.93	0.00339513374415371\\
8.94	0.00324790528979897\\
8.95	0.00310827930695743\\
8.96	0.00297594993748719\\
8.97	0.0028506200223622\\
8.98	0.00273200091678156\\
8.99	0.00261981231144176\\
9	217.009096881137\\
9.01	215.045841287114\\
9.02	210.997953032511\\
9.03	206.920358606204\\
9.04	202.82058566943\\
9.05	198.703591344434\\
9.06	194.57433051392\\
9.07	190.437730234842\\
9.08	186.298667486358\\
9.09	182.161941854152\\
9.1	178.032251179546\\
9.11	173.914154006134\\
9.12	169.811970073124\\
9.13	165.73001554598\\
9.14	161.672457705136\\
9.15	157.643305187253\\
9.16	153.646399642195\\
9.17	149.685408586639\\
9.18	145.763819283886\\
9.19	141.884933482466\\
9.2	138.051851710024\\
9.21	134.267514038651\\
9.22	130.534629145229\\
9.23	126.85571633792\\
9.24	123.233091637355\\
9.25	119.668865795268\\
9.26	116.164943173249\\
9.27	112.723021770468\\
9.28	109.343552411413\\
9.29	106.028780412791\\
9.3	102.78007872999\\
9.31	99.5983471540872\\
9.32	96.4843084451892\\
9.33	93.4385178389825\\
9.34	90.4613716330534\\
9.35	87.5531088529593\\
9.36	84.7138478689439\\
9.37	81.9435530853157\\
9.38	79.2420719253321\\
9.39	76.6091365087719\\
9.4	74.0443722734491\\
9.41	71.547306398329\\
9.42	69.1173759299651\\
9.43	66.7539355206623\\
9.44	64.4562646976863\\
9.45	62.2235746052193\\
9.46	60.0550141930158\\
9.47	57.9496636869776\\
9.48	55.9065828128098\\
9.49	53.924765520905\\
9.5	52.0031577668109\\
9.51	50.1406736013381\\
9.52	48.3361930731528\\
9.53	46.5885662098712\\
9.54	44.8966169683561\\
9.55	43.2591471679466\\
9.56	41.6749403970869\\
9.57	40.1427658666415\\
9.58	38.6613821733062\\
9.59	37.2295409333117\\
9.6	35.8459902490575\\
9.61	34.5094779774586\\
9.62	33.218754776992\\
9.63	31.9725769191568\\
9.64	30.7697088581836\\
9.65	29.6089255597832\\
9.66	28.4890145950517\\
9.67	27.4087780095443\\
9.68	26.3670339799369\\
9.69	25.3626182720417\\
9.7	24.3943855143846\\
9.71	23.4612103014068\\
9.72	22.5619881398096\\
9.73	21.6956362508018\\
9.74	20.8610942401618\\
9.75	20.0573246471274\\
9.76	19.2833133823171\\
9.77	18.5380700640818\\
9.78	17.8206282619882\\
9.79	17.1300456554947\\
9.8	16.4654041152981\\
9.81	15.8258097143233\\
9.82	15.2103926748392\\
9.83	14.6183072577733\\
9.84	14.0487315998758\\
9.85	13.500867504028\\
9.86	12.9739401876305\\
9.87	12.467197993681\\
9.88	11.9799120688332\\
9.89	11.5113760124326\\
9.9	11.0609055002461\\
9.91	10.627837886319\\
9.92	10.2115317861577\\
9.93	9.81136664416867\\
9.94	9.4267422880755\\
9.95	9.05707847280072\\
9.96	8.7018144161031\\
9.97	8.36040832806148\\
9.98	8.03233693631132\\
9.99	7.71709500877665\\
10	7.41419487546585\\
10.01	7.12316595075888\\
10.02	6.84355425746862\\
10.03	6.574921953826\\
10.04	6.31684686441949\\
10.05	6.06892201600104\\
10.06	5.83075517897207\\
10.07	5.60196841525552\\
10.08	5.38219763318213\\
10.09	5.17109214992233\\
10.1	4.9683142619307\\
10.11	4.77353882379203\\
10.12	4.58645283579575\\
10.13	4.40675504050837\\
10.14	4.23415552855498\\
10.15	4.06837535377906\\
10.16	3.90914615789711\\
10.17	3.75620980473182\\
10.18	3.60931802406483\\
10.19	3.46823206512263\\
10.2	3.332722359675\\
10.21	3.20256819470311\\
10.22	3.07755739456792\\
10.23	2.95748601258952\\
10.24	2.84215803193242\\
10.25	2.73138507566936\\
10.26	2.62498612588992\\
10.27	2.52278725170166\\
10.28	2.42462134596483\\
10.29	2.33032787059179\\
10.3	2.23975261023341\\
10.31	2.15274743417258\\
10.32	2.06917006623513\\
10.33	1.9888838625289\\
10.34	1.9117575968163\\
10.35	1.83766525332555\\
10.36	1.76648582680323\\
10.37	1.69810312961146\\
10.38	1.63240560567358\\
10.39	1.5692861510705\\
10.4	1.50864194109648\\
10.41	1.45037426357814\\
10.42	1.39438835826904\\
10.43	1.34059326213036\\
10.44	1.2889016603134\\
10.45	1.23922974266189\\
10.46	1.19149706555497\\
10.47	1.1456264189174\\
10.48	1.10154369822367\\
10.49	1.05917778132992\\
10.5	1.01846040996977\\
10.51	0.979326075754247\\
10.52	0.94171191052026\\
10.53	0.905557580876177\\
10.54	0.870805186797649\\
10.55	0.837399164129412\\
10.56	0.805286190854406\\
10.57	0.774415096995268\\
10.58	0.744736778017017\\
10.59	0.716204111603088\\
10.6	0.688771877682818\\
10.61	0.662396681589963\\
10.62	0.637036880237603\\
10.63	0.612652511197137\\
10.64	0.589205224573552\\
10.65	0.566658217572718\\
10.66	0.544976171659462\\
10.67	0.524125192209023\\
10.68	0.504072750557895\\
10.69	0.484787628362983\\
10.7	0.466239864181477\\
10.71	0.448400702186589\\
10.72	0.431242542938287\\
10.73	0.414738896128873\\
10.74	0.398864335229311\\
10.75	0.383594453961516\\
10.76	0.36890582452734\\
10.77	0.354775957525475\\
10.78	0.341183263491374\\
10.79	0.328107015996982\\
10.8	0.315527316249258\\
10.81	0.303425059129515\\
10.82	0.291781900616947\\
10.83	0.280580226542259\\
10.84	0.269803122619145\\
10.85	0.259434345703323\\
10.86	0.24945829623073\\
10.87	0.239859991788939\\
10.88	0.230625041775596\\
10.89	0.221739623102499\\
10.9	0.213190456902496\\
10.91	0.204964786199554\\
10.92	0.197050354504384\\
10.93	0.189435385297484\\
10.94	0.182108562364766\\
10.95	0.175059010951351\\
10.96	0.168276279700654\\
10.97	0.161750323346901\\
10.98	0.155471486130823\\
10.99	0.149430485909322\\
11	0.143618398930289\\
11.01	0.138026645246704\\
11.02	0.132646974742199\\
11.03	0.127471453744684\\
11.04	0.122492452202883\\
11.05	0.117702631402955\\
11.06	0.113094932203021\\
11.07	0.108662563763585\\
11.08	0.104398992754235\\
11.09	0.100297933015648\\
11.1	0.096353335658794\\
11.11	0.092559379582778\\
11.12	0.0889104623930974\\
11.13	0.0854011917048112\\
11.14	0.0820263768125453\\
11.15	0.0787810207137907\\
11.16	0.0756603124684597\\
11.17	0.0726596198823207\\
11.18	0.0697744824984994\\
11.19	0.0670006048856679\\
11.2	0.0643338502087422\\
11.21	0.061770234070874\\
11.22	0.0593059186141814\\
11.23	0.0569372068687395\\
11.24	0.0546605373385521\\
11.25	0.052472478814453\\
11.26	0.0503697254036418\\
11.27	0.0483490917668032\\
11.28	0.0464075085533448\\
11.29	0.0445420180264995\\
11.3	0.0427497698690503\\
11.31	0.0410280171628532\\
11.32	0.0393741125333109\\
11.33	0.037785504452358\\
11.34	0.0362597336925636\\
11.35	0.0347944299256019\\
11.36	0.0333873084586063\\
11.37	0.0320361671025435\\
11.38	0.0307388831665739\\
11.39	0.0294934105725935\\
11.4	0.0282977770850924\\
11.41	0.0271500816503244\\
11.42	0.0260484918412456\\
11.43	0.0249912414018959\\
11.44	0.0239766278882022\\
11.45	0.0230030104001129\\
11.46	0.0220688074012416\\
11.47	0.0211724946222437\\
11.48	0.0203126030442561\\
11.49	0.0194877169579626\\
11.5	0.0186964720969051\\
11.51	0.0179375538397881\\
11.52	0.0172096954797293\\
11.53	0.0165116765577806\\
11.54	0.0158423212568509\\
11.55	0.0152004968550519\\
11.56	0.014585112234203\\
11.57	0.0139951164422286\\
11.58	0.0134294973072613\\
11.59	0.0128872801000931\\
11.6	0.0123675262444124\\
11.61	0.0118693320720168\\
11.62	0.0113918276209844\\
11.63	0.0109341754759568\\
11.64	0.0104955696475781\\
11.65	0.0100752344907365\\
11.66	0.00967242365909814\\
11.67	0.00928641909501406\\
11.68	0.00891653005354302\\
11.69	0.00856209215868795\\
11.7	0.00822246649097424\\
11.71	0.00789703870555818\\
11.72	0.00758521817869718\\
11.73	0.00728643718270304\\
11.74	0.00700015008749902\\
11.75	0.00672583258821003\\
11.76	0.00646298095770375\\
11.77	0.00621111132307456\\
11.78	0.00596975896588129\\
11.79	0.00573847764429209\\
11.8	0.00551683893735059\\
11.81	0.00530443160974085\\
11.82	0.005100860997368\\
11.83	0.00490574841227789\\
11.84	0.00471873056635476\\
11.85	0.00453945901376565\\
11.86	0.0043675996106448\\
11.87	0.00420283199274138\\
11.88	0.00404484906883494\\
11.89	0.0038933565311826\\
11.9	0.00374807238099131\\
11.91	0.0036087264693756\\
11.92	0.00347506005298183\\
11.93	0.00334682536399138\\
11.94	0.00322378519395919\\
11.95	0.00310571249095493\\
11.96	0.00299238997023493\\
11.97	0.00288360973702331\\
11.98	0.00277917292218315\\
11.99	0.00267888932969637\\
12	200.991907246586\\
12.01	199.057319366933\\
12.02	195.057136557447\\
12.03	191.057030171824\\
12.04	187.063045031909\\
12.05	183.078512723359\\
12.06	179.106692806262\\
12.07	175.150780039254\\
12.08	171.213903329064\\
12.09	167.29912127902\\
12.1	163.409415879248\\
12.11	159.547685419035\\
12.12	155.716737280371\\
12.13	151.919280984435\\
12.14	148.157921695237\\
12.15	144.435154292688\\
12.16	140.753358076966\\
12.17	137.114792137888\\
12.18	133.521591405863\\
12.19	129.975763389791\\
12.2	126.479185599015\\
12.21	123.033603639849\\
12.22	119.640629971627\\
12.23	116.301743302352\\
12.24	113.018288599785\\
12.25	109.791477689966\\
12.26	106.622390412064\\
12.27	103.511976295582\\
12.28	100.461056723814\\
12.29	97.4703275456731\\
12.3	94.5403620967748\\
12.31	91.6716145898773\\
12.32	88.864423834424\\
12.33	86.1190172450321\\
12.34	83.4355150991941\\
12.35	80.8139350052711\\
12.36	78.2541965429608\\
12.37	75.7561260397992\\
12.38	73.3194614488639\\
12.39	70.9438572946362\\
12.4	68.6288896559673\\
12.41	66.3740611571184\\
12.42	64.1788059400578\\
12.43	62.0424945933765\\
12.44	59.9644390154319\\
12.45	57.9438971915681\\
12.46	55.9800778674591\\
12.47	54.072145102795\\
12.48	52.2192226916016\\
12.49	50.4203984375412\\
12.5	48.6747282744025\\
12.51	46.981240223867\\
12.52	45.3389381843022\\
12.53	43.7468055459472\\
12.54	42.2038086293174\\
12.55	40.7088999450145\\
12.56	39.2610212743564\\
12.57	37.8591065713511\\
12.58	36.5020846875451\\
12.59	35.1888819221545\\
12.6	33.9184244006614\\
12.61	32.6896402857417\\
12.62	31.501461824955\\
12.63	30.3528272401281\\
12.64	29.2426824637416\\
12.65	28.169982727986\\
12.66	27.1336940123608\\
12.67	26.1327943559123\\
12.68	25.1662750403073\\
12.69	24.2331416500184\\
12.7	23.3324150159169\\
12.71	22.4631320485506\\
12.72	21.6243464673258\\
12.73	20.8151294317153\\
12.74	20.0345700805161\\
12.75	19.2817759850084\\
12.76	18.5558735217332\\
12.77	17.8560081704114\\
12.78	17.1813447423413\\
12.79	16.5310675444099\\
12.8	15.9043804836412\\
12.81	15.3005071169956\\
12.82	14.7186906509109\\
12.83	14.1581938948653\\
12.84	13.6182991730153\\
12.85	13.0983081977523\\
12.86	12.597541908805\\
12.87	12.115340281308\\
12.88	11.6510621060515\\
12.89	11.204084744926\\
12.9	10.7738038643921\\
12.91	10.3596331496055\\
12.92	9.96100400166731\\
12.93	9.57736522027828\\
12.94	9.20818267392954\\
12.95	8.85293895959335\\
12.96	8.51113305373421\\
12.97	8.18227995632029\\
12.98	7.86591032937346\\
12.99	7.56157013148194\\
13	7.26882024956744\\
13.01	6.98723612909259\\
13.02	6.71640740378988\\
13.03	6.4559375258874\\
13.04	6.2054433977212\\
13.05	5.96455500553067\\
13.06	5.73291505615625\\
13.07	5.51017861728084\\
13.08	5.29601276178701\\
13.09	5.09009621673507\\
13.1	4.89211901740873\\
13.11	4.70178216681667\\
13.12	4.51879730098782\\
13.13	4.34288636034898\\
13.14	4.1737812674318\\
13.15	4.01122361111214\\
13.16	3.85496433754981\\
13.17	3.70476344796394\\
13.18	3.5603897033449\\
13.19	3.42162033617669\\
13.2	3.28824076922049\\
13.21	3.16004434138202\\
13.22	3.03683204066824\\
13.23	2.91841224421811\\
13.24	2.80460046537444\\
13.25	2.69521910775056\\
13.26	2.59009722622947\\
13.27	2.48907029482269\\
13.28	2.39197998130474\\
13.29	2.29867392852879\\
13.3	2.20900554232357\\
13.31	2.12283378586023\\
13.32	2.04002298037592\\
13.33	1.96044261213236\\
13.34	1.88396714548592\\
13.35	1.81047584194104\\
13.36	1.73985258505372\\
13.37	1.67198571105539\\
13.38	1.60676784505848\\
13.39	1.54409574271025\\
13.4	1.48387013715721\\
13.41	1.42599559118253\\
13.42	1.37038035438149\\
13.43	1.31693622523677\\
13.44	1.26557841795947\\
13.45	1.21622543396206\\
13.46	1.16879893782855\\
13.47	1.1232236376531\\
13.48	1.07942716961536\\
13.49	1.03733998666668\\
13.5	0.996895251200921\\
13.51	0.958028731586752\\
13.52	0.92067870244097\\
13.53	0.884785848523563\\
13.54	0.850293172139581\\
13.55	0.817145903933308\\
13.56	0.785291416964649\\
13.57	0.754679143958519\\
13.58	0.725260497622795\\
13.59	0.696988793930787\\
13.6	0.669819178268418\\
13.61	0.643708554348037\\
13.62	0.61861551579429\\
13.63	0.594500280309202\\
13.64	0.571324626326669\\
13.65	0.549051832068979\\
13.66	0.527646616921368\\
13.67	0.507075085041114\\
13.68	0.487304671122595\\
13.69	0.468304088240102\\
13.7	0.45004327769439\\
13.71	0.432493360789162\\
13.72	0.415626592468394\\
13.73	0.399416316745511\\
13.74	0.383836923859468\\
13.75	0.368863809092709\\
13.76	0.354473333190974\\
13.77	0.340642784324124\\
13.78	0.327350341531067\\
13.79	0.314575039593064\\
13.8	0.302296735281458\\
13.81	0.290496074928378\\
13.82	0.279154463269454\\
13.83	0.26825403351188\\
13.84	0.257777618578981\\
13.85	0.247708723488043\\
13.86	0.238031498817205\\
13.87	0.228730715219579\\
13.88	0.219791738944451\\
13.89	0.211200508326818\\
13.9	0.202943511206905\\
13.91	0.195007763244388\\
13.92	0.187380787092523\\
13.93	0.180050592398195\\
13.94	0.173005656595535\\
13.95	0.166234906462712\\
13.96	0.159727700411125\\
13.97	0.153473811478874\\
13.98	0.147463411000158\\
13.99	0.141687052924585\\
14	0.136135658760219\\
14.01	0.130800503115769\\
14.02	0.125673199818276\\
14.03	0.120745688583168\\
14.04	0.116010222215498\\
14.05	0.111459354320025\\
14.06	0.107085927500613\\
14.07	0.102883062029743\\
14.08	0.0988441449683037\\
14.09	0.0949628197185498\\
14.1	0.0912329759925397\\
14.11	0.0876487401795165\\
14.12	0.0842044660959176\\
14.13	0.0808947261032337\\
14.14	0.0777143025782774\\
14.15	0.0746581797222835\\
14.16	0.0717215356951073\\
14.17	0.0688997350606483\\
14.18	0.0661883215324751\\
14.19	0.0635830110060256\\
14.2	0.0610796848672515\\
14.21	0.0586743835650874\\
14.22	0.0563633004383225\\
14.23	0.0541427757865046\\
14.24	0.0520092911740042\\
14.25	0.0499594639591698\\
14.26	0.0479900420388565\\
14.27	0.0460978987994513\\
14.28	0.0442800282665862\\
14.29	0.0425335404453432\\
14.3	0.040855656843168\\
14.31	0.0392437061684329\\
14.32	0.0376951201970132\\
14.33	0.0362074298008445\\
14.34	0.0347782611318168\\
14.35	0.0334053319541248\\
14.36	0.0320864481198357\\
14.37	0.0308195001819616\\
14.38	0.0296024601387351\\
14.39	0.0284333783049865\\
14.4	0.0273103803044202\\
14.41	0.0262316641790846\\
14.42	0.0251954976101869\\
14.43	0.0242002152468992\\
14.44	0.0232442161381204\\
14.45	0.0223259612636212\\
14.46	0.0214439711600418\\
14.47	0.0205968236388513\\
14.48	0.0197831515915509\\
14.49	0.0190016408796007\\
14.5	0.0182510283056252\\
14.51	0.0175300996616096\\
14.52	0.0168376878530431\\
14.53	0.0161726710938248\\
14.54	0.0155339711709954\\
14.55	0.0149205517755501\\
14.56	0.0143314168968335\\
14.57	0.0137656092783868\\
14.58	0.0132222089327943\\
14.59	0.0127003317129139\\
14.6	0.0121991279375642\\
14.61	0.0117177810696391\\
14.62	0.0112555064443365\\
14.63	0.0108115500456943\\
14.64	0.0103851873300849\\
14.65	0.00997572209351785\\
14.66	0.00958248538275361\\
14.67	0.00920483444729043\\
14.68	0.00884215173128984\\
14.69	0.00849384390356605\\
14.7	0.00815934092448396\\
14.71	0.00783809514821793\\
14.72	0.00752958045890181\\
14.73	0.00723329143966624\\
14.74	0.00694874257303298\\
14.75	0.00667546747178044\\
14.76	0.00641301813882557\\
14.77	0.00616096425512138\\
14.78	0.00591889249473303\\
14.79	0.00568640586555428\\
14.8	0.00546312307565758\\
14.81	0.00524867792279188\\
14.82	0.00504271870784892\\
14.83	0.00484490767032021\\
14.84	0.00465492044490705\\
14.85	0.00447244553942275\\
14.86	0.00429718383181326\\
14.87	0.00412884808716452\\
14.88	0.0039671624922744\\
14.89	0.00381186220841042\\
14.9	0.00366269294128217\\
14.91	0.0035194105269803\\
14.92	0.00338178053418508\\
14.93	0.00324957788117091\\
14.94	0.00312258646810661\\
14.95	0.00300059882236407\\
14.96	0.00288341575889868\\
14.97	0.0027708460524219\\
14.98	0.00266270612268329\\
14.99	0.00255881973211179\\
};
\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> figures/error_func.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
    width=2.95in,
    height=0.5in,
    at={(0in,0in)},
    scale only axis,
    xmin=0,
    xmax=20,
    xtick = {0,2,4,6,8,10,12,14,16,18,20},
    xticklabels = {0,,4,,8,,12,,16,,20},
    xlabel = {time (s)},
    xlabel style={at={(0.5, 0.12)}},
    ymin=-0.01,
    ymax=0.13,
    ytick = {0,0.06,0.12},
    yticklabels = {{0.00},{0.06},0.12},
    ylabel style={font=\color{white!15!black}},
    ylabel={Error $\Psi$},
    y label style={at={(0.03, 0.5)}},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    legend columns = 3,
    legend style={at={(0.0, 1.0)}, anchor=south west, legend cell align=left,
    	align=left, draw=white!15!black,
    	nodes={scale=0.9, transform shape}, 
    	legend image code/.code={
    		\draw[mark repeat=2,mark phase=2,line width=1.5pt]
    		plot coordinates {
    			(0cm,0cm)
    			(0.15cm,0cm)
    			(0.3cm,0cm)
    		};
    	}
    }
]
\addplot [line width=\plotLine, color=color0]
  table[row sep=crcr]{%
0	0.03853988625\\
0.01	0.0389711752058338\\
0.02	0.0393147462763114\\
0.03	0.0395742976339618\\
0.04	0.039753082821293\\
0.05	0.0398547532213732\\
0.06	0.0398829426744394\\
0.07	0.0398413435863295\\
0.08	0.0397336953914856\\
0.09	0.0395637609596114\\
0.1	0.0393353079699848\\
0.11	0.0390520948807039\\
0.12	0.0387178610891153\\
0.13	0.0383363208573102\\
0.14	0.0379111605424128\\
0.15	0.0374460386245311\\
0.16	0.0369445879672365\\
0.17	0.0364104196788423\\
0.18	0.0358471278714912\\
0.19	0.0352582945443593\\
0.2	0.0346474937540482\\
0.21	0.0340182941878286\\
0.22	0.033374259233548\\
0.23	0.0327189436542443\\
0.24	0.0320558860363698\\
0.25	0.0313885962974327\\
0.26	0.0307205377188863\\
0.27	0.0300551032160837\\
0.28	0.0293955858666564\\
0.29	0.0287451440823288\\
0.3	0.0281067622100743\\
0.31	0.0274832077622489\\
0.32	0.0268769868710788\\
0.33	0.0262902999054974\\
0.34	0.0257249994418784\\
0.35	0.0251825529115875\\
0.36	0.0246640122318663\\
0.37	0.0241699925480602\\
0.38	0.0237006618745349\\
0.39	0.0232557429344536\\
0.4	0.0228345278955977\\
0.41	0.0224359060236705\\
0.42	0.0220584035771799\\
0.43	0.0217002346027153\\
0.44	0.0213593607065413\\
0.45	0.0210335574198392\\
0.46	0.0207204844698644\\
0.47	0.0204177571324597\\
0.48	0.0201230158724485\\
0.49	0.0198339916637977\\
0.5	0.0195485646969799\\
0.51	0.0192648145956941\\
0.52	0.0189810607450909\\
0.53	0.0186958918451703\\
0.54	0.0184081843154337\\
0.55	0.0181171096641301\\
0.56	0.017822131376911\\
0.57	0.0175229922602851\\
0.58	0.0172196934846585\\
0.59	0.0169124668039866\\
0.6	0.0166017415815369\\
0.61	0.0162887191519428\\
0.62	0.0159776710212845\\
0.63	0.0156698133722691\\
0.64	0.0153657820348514\\
0.65	0.0150662120108075\\
0.66	0.0147717153375\\
0.67	0.0144828622389094\\
0.68	0.0142001661019073\\
0.69	0.0139240723070681\\
0.7	0.0136549507591323\\
0.71	0.0133930918336877\\
0.72	0.0131387053589226\\
0.73	0.012891922184248\\
0.74	0.0126527978512826\\
0.75	0.0124213178754081\\
0.76	0.0121974041641338\\
0.77	0.011980922137054\\
0.78	0.0117716881655469\\
0.79	0.0115694770129416\\
0.8	0.0113740290221783\\
0.81	0.0111850568634627\\
0.82	0.0110022517153405\\
0.83	0.0108252888064094\\
0.84	0.0106538322899637\\
0.85	0.0104875394596534\\
0.86	0.0103260643408445\\
0.87	0.0101690607105619\\
0.88	0.0100161846097474\\
0.89	0.0098670964163974\\
0.9	0.00972146254824373\\
0.91	0.00957895686032122\\
0.92	0.00943926179710099\\
0.93	0.00930206935180294\\
0.94	0.00916708187780312\\
0.95	0.00903401278924329\\
0.96	0.00890258718043077\\
0.97	0.00877254238668744\\
0.98	0.00864362850303009\\
0.99	0.00851560887163232\\
1	0.00838826054431728\\
1.01	0.00826137472245904\\
1.02	0.00813475717349663\\
1.03	0.00800822862079495\\
1.04	0.00788162510171232\\
1.05	0.0077547982874571\\
1.06	0.00762761575749338\\
1.07	0.00749996122092523\\
1.08	0.00737173467731243\\
1.09	0.00724285250975805\\
1.1	0.00711324750376952\\
1.11	0.00698286878630582\\
1.12	0.00685168168052949\\
1.13	0.00671966747302607\\
1.14	0.00658682309161373\\
1.15	0.00645316069329111\\
1.16	0.00631870716329443\\
1.17	0.00618350352767104\\
1.18	0.0060476042831447\\
1.19	0.00591107664932634\\
1.2	0.00577399974951205\\
1.21	0.00563646372733596\\
1.22	0.00549856880744016\\
1.23	0.00536042430904611\\
1.24	0.00522214762183246\\
1.25	0.0050838631539174\\
1.26	0.00494570126188959\\
1.27	0.00480779717286474\\
1.28	0.0046702899083661\\
1.29	0.00453332121952093\\
1.3	0.00439703454260797\\
1.31	0.00426157398342178\\
1.32	0.00412708333822871\\
1.33	0.00399370515834721\\
1.34	0.00386157986454432\\
1.35	0.00373084491658622\\
1.36	0.00360163404237775\\
1.37	0.00347407653024\\
1.38	0.00334829658697723\\
1.39	0.00322441276352556\\
1.4	0.00310253744914734\\
1.41	0.0029827764343578\\
1.42	0.00286522854204778\\
1.43	0.00274998532560049\\
1.44	0.0026371308322226\\
1.45	0.00252674142916705\\
1.46	0.00241888569010236\\
1.47	0.0023136243384788\\
1.48	0.00221101024445185\\
1.49	0.00211108847167738\\
1.5	0.00201389637011862\\
1.51	0.00191946371089245\\
1.52	0.00182781285911013\\
1.53	0.0017389589806836\\
1.54	0.00165291027907374\\
1.55	0.0015696682580601\\
1.56	0.00148922800670575\\
1.57	0.00141157850282819\\
1.58	0.00133670293147922\\
1.59	0.00126457901507412\\
1.6	0.00119517935205789\\
1.61	0.0011284717611667\\
1.62	0.00106441962859538\\
1.63	0.00100298225556781\\
1.64	0.000944115204059433\\
1.65	0.000887770638626858\\
1.66	0.000833897662515377\\
1.67	0.000782442646436646\\
1.68	0.000733349548599705\\
1.69	0.000686560224782926\\
1.7	0.000642014727418352\\
1.71	0.00059965159282448\\
1.72	0.000559408115901147\\
1.73	0.000521220611747291\\
1.74	0.000485024663789671\\
1.75	0.000450755358167603\\
1.76	0.000418347504203332\\
1.77	0.000387735840920729\\
1.78	0.000358855229655555\\
1.79	0.000331640832884616\\
1.8	0.00030602827949238\\
1.81	0.000281953816731621\\
1.82	0.000259354449217546\\
1.83	0.000238168065328836\\
1.84	0.000218333551427193\\
1.85	0.00019979089434899\\
1.86	0.000182481272643413\\
1.87	0.000166347137053167\\
1.88	0.000151332280744194\\
1.89	0.000137381899805834\\
1.9	0.000124442644553049\\
1.91	0.000112462662142893\\
1.92	0.000101391631041463\\
1.93	9.11807878525999e-05\\
1.94	8.17829470224884e-05\\
1.95	7.3152513914897e-05\\
1.96	6.52454917472947e-05\\
1.97	5.80194828613151e-05\\
1.98	5.14336847828539e-05\\
1.99	4.54488815129662e-05\\
2	4.00274304735166e-05\\
2.01	3.51332455127905e-05\\
2.02	3.07317763577594e-05\\
2.03	2.6789984880147e-05\\
2.04	2.32763185274224e-05\\
2.05	2.01606812443517e-05\\
2.06	1.74144022037177e-05\\
2.07	1.50102026321739e-05\\
2.08	1.29221610080551e-05\\
2.09	1.11256768947801e-05\\
2.1	9.59743363463622e-06\\
2.11	8.31536014460515e-06\\
2.12	7.25859200428451e-06\\
2.13	6.40743203896838e-06\\
2.14	5.74331056822444e-06\\
2.15	5.24874548342424e-06\\
2.16	4.90730229997792e-06\\
2.17	4.70355432603699e-06\\
2.18	4.62304306148623e-06\\
2.19	4.65223894723169e-06\\
2.2	4.77850255703598e-06\\
2.21	4.99004632296229e-06\\
2.22	5.27589688219274e-06\\
2.23	5.62585810149115e-06\\
2.24	6.03047485225768e-06\\
2.25	6.48099758426e-06\\
2.26	6.96934774752194e-06\\
2.27	7.48808409570311e-06\\
2.28	8.03036990911329e-06\\
2.29	8.58994116292383e-06\\
2.3	9.16107565414548e-06\\
2.31	9.73856311714678e-06\\
2.32	1.03176763211636e-05\\
2.33	1.08941431713089e-05\\
2.34	1.14641198093607e-05\\
2.35	1.20241647077499e-05\\
2.36	1.25712137670172e-05\\
2.37	1.31025563928745e-05\\
2.38	1.36158125576273e-05\\
2.39	1.41089108192797e-05\\
2.4	1.45800673000079e-05\\
2.41	1.50277655936104e-05\\
2.42	1.54507375918397e-05\\
2.43	1.58479452075677e-05\\
2.44	1.62185629769508e-05\\
2.45	1.65619615155874e-05\\
2.46	1.68776918049165e-05\\
2.47	1.7165470296474e-05\\
2.48	1.74251647920212e-05\\
2.49	1.76567810932663e-05\\
2.5	1.78604503857476e-05\\
2.51	1.80364173358767e-05\\
2.52	1.81850288741054e-05\\
2.53	1.83067236448458e-05\\
2.54	1.84020220899535e-05\\
2.55	1.84715171485287e-05\\
2.56	1.85158655434678e-05\\
2.57	1.85357796376512e-05\\
2.58	1.85320198223158e-05\\
2.59	1.85053874322504e-05\\
2.6	1.84567181496705e-05\\
2.61	1.83868758815074e-05\\
2.62	1.82967470862785e-05\\
2.63	1.81872355309128e-05\\
2.64	1.80592574505766e-05\\
2.65	1.79137370997085e-05\\
2.66	1.7751602668487e-05\\
2.67	1.75737825427691e-05\\
2.68	1.73812019014474e-05\\
2.69	1.71747796142942e-05\\
2.7	1.69554254409806e-05\\
2.71	1.67240375033688e-05\\
2.72	1.64815000169734e-05\\
2.73	1.62286812688065e-05\\
2.74	1.59664318234221e-05\\
2.75	1.56955829441034e-05\\
2.76	1.54169452157623e-05\\
2.77	1.51313073572461e-05\\
2.78	1.48395211578924e-05\\
2.79	1.45424363942152e-05\\
2.8	1.42405664804731e-05\\
2.81	1.39346041282537e-05\\
2.82	1.36252166329455e-05\\
2.83	1.33130455776318e-05\\
2.84	1.29986049204731e-05\\
2.85	1.26824256566477e-05\\
2.86	1.23652430471492e-05\\
2.87	1.20475946240595e-05\\
2.88	1.17299921343302e-05\\
2.89	1.14129217626868e-05\\
2.9	1.10968444177425e-05\\
2.91	1.07821960792178e-05\\
2.92	1.04693881960837e-05\\
2.93	1.01588081333607e-05\\
2.94	9.85081965290762e-06\\
2.95	9.54576343468757e-06\\
2.96	9.24395762627419e-06\\
2.97	8.94569841881616e-06\\
2.98	8.65126064383634e-06\\
2.99	8.36089838849531e-06\\
3	8.07484562798835e-06\\
3.01	7.79331686726164e-06\\
3.02	7.51650778977274e-06\\
3.03	7.24459591749503e-06\\
3.04	6.97774126782282e-06\\
3.05	6.71608701616036e-06\\
3.06	6.4597601564236e-06\\
3.07	6.20887215483729e-06\\
3.08	5.9635196049178e-06\\
3.09	5.72378487239442e-06\\
3.1	5.48973673093826e-06\\
3.11	5.26143099308295e-06\\
3.12	5.03891112816482e-06\\
3.13	4.82220886781151e-06\\
3.14	4.61134480176103e-06\\
3.15	4.40632895994269e-06\\
3.16	4.20716137818765e-06\\
3.17	4.01383265550498e-06\\
3.18	3.82632449088658e-06\\
3.19	3.64461020634287e-06\\
3.2	3.46865525684653e-06\\
3.21	3.29841772150356e-06\\
3.22	3.13384878163862e-06\\
3.23	2.97489317993796e-06\\
3.24	2.82148966513247e-06\\
3.25	2.67357142102835e-06\\
3.26	2.53106647804339e-06\\
3.27	2.3938981117024e-06\\
3.28	2.26198521924079e-06\\
3.29	2.13524269030206e-06\\
3.3	2.01358175196319e-06\\
3.31	1.89691030613007e-06\\
3.32	1.78513324950172e-06\\
3.33	1.67815277876189e-06\\
3.34	1.57590356495509e-06\\
3.35	1.47821375540351e-06\\
3.36	1.38501363486382e-06\\
3.37	1.29619739229327e-06\\
3.38	1.21165784167691e-06\\
3.39	1.13128664997835e-06\\
3.4	1.05497455143186e-06\\
3.41	9.82611553022476e-07\\
3.42	9.14087129682164e-07\\
3.43	8.49290405779837e-07\\
3.44	7.88110331555301e-07\\
3.45	7.3043584530217e-07\\
3.46	6.76156032395438e-07\\
3.47	6.25160269849654e-07\\
3.48	5.77338367710645e-07\\
3.49	5.32580700146177e-07\\
3.5	4.90778331540097e-07\\
3.51	4.51823132085726e-07\\
3.52	4.15607892139896e-07\\
3.53	3.82026426144941e-07\\
3.54	3.50973672227436e-07\\
3.55	3.2234578834523e-07\\
3.56	2.96040240505133e-07\\
3.57	2.71955886094603e-07\\
3.58	2.49993055804746e-07\\
3.59	2.3005362803685e-07\\
3.6	2.12041101553234e-07\\
3.61	1.95860659443786e-07\\
3.62	1.81419236898848e-07\\
3.63	1.68625578261693e-07\\
3.64	1.5739029425363e-07\\
3.65	1.47625914472252e-07\\
3.66	1.39246937007999e-07\\
3.67	1.32169874584093e-07\\
3.68	1.26313296808036e-07\\
3.69	1.21597870230706e-07\\
3.7	1.17949376906839e-07\\
3.71	1.15308110536456e-07\\
3.72	1.13585133089158e-07\\
3.73	1.12708494220774e-07\\
3.74	1.12609485189025e-07\\
3.75	1.13221696536705e-07\\
3.76	1.14481030456055e-07\\
3.77	1.16325716363288e-07\\
3.78	1.18696313632658e-07\\
3.79	1.2153571809535e-07\\
3.8	1.24789164935538e-07\\
3.81	1.28404224279923e-07\\
3.82	1.32330796555414e-07\\
3.83	1.36521104815781e-07\\
3.84	1.40929680031315e-07\\
3.85	1.4551334921576e-07\\
3.86	1.53872129529797e-07\\
3.87	1.70354001312288e-07\\
3.88	1.97311144257232e-07\\
3.89	2.38502315344901e-07\\
3.9	2.988426186469e-07\\
3.91	3.84197068039734e-07\\
3.92	5.01176509098174e-07\\
3.93	6.57051280932172e-07\\
3.94	8.59568395505024e-07\\
3.95	1.11685138668464e-06\\
3.96	1.43730059478163e-06\\
3.97	1.82950543308418e-06\\
3.98	2.30216663923014e-06\\
3.99	2.86402684126098e-06\\
4	3.52380801594206e-06\\
4.01	4.2901546487503e-06\\
4.02	5.17158160075893e-06\\
4.03	6.17642586815933e-06\\
4.04	7.31280156110337e-06\\
4.05	8.58855757970139e-06\\
4.06	1.00112375831799e-05\\
4.07	1.15880419387454e-05\\
4.08	1.33257914636531e-05\\
4.09	1.52308928119559e-05\\
4.1	1.73093054670987e-05\\
4.11	1.95665103369961e-05\\
4.12	2.20074799942129e-05\\
4.13	2.46366506650315e-05\\
4.14	2.74578960747803e-05\\
4.15	3.04745032976344e-05\\
4.16	3.36891507603146e-05\\
4.17	3.71038885690203e-05\\
4.18	4.07201213130657e-05\\
4.19	4.45385935118869e-05\\
4.2	4.85593778470703e-05\\
4.21	5.27818663150491e-05\\
4.22	5.7204764415308e-05\\
4.23	6.18260884681424e-05\\
4.24	6.66431661325921e-05\\
4.25	7.16526401728666e-05\\
4.26	7.68504754822547e-05\\
4.27	8.22319693729868e-05\\
4.28	8.77917650791525e-05\\
4.29	9.3523868423384e-05\\
4.3	9.94216675486544e-05\\
4.31	0.000105477955609255\\
4.32	0.000111684956279986\\
4.33	0.000118034351922306\\
4.34	0.000124517314233398\\
4.35	0.000131124537176657\\
4.36	0.000137846271985582\\
4.37	0.000144672364009049\\
4.38	0.000151592291175349\\
4.39	0.000158595203817104\\
4.4	0.000165669965618085\\
4.41	0.000172805195427962\\
4.42	0.000179989309692433\\
4.43	0.00018721056524576\\
4.44	0.000194457102227754\\
4.45	0.000201716986874175\\
4.46	0.000208978253951848\\
4.47	0.000216228948621621\\
4.48	0.000223457167503377\\
4.49	0.000230651098752651\\
4.5	0.000237799060960978\\
4.51	0.000244889540700947\\
4.52	0.000251911228561291\\
4.53	0.000258853053534624\\
4.54	0.000265704215622963\\
4.55	0.000272454216551404\\
4.56	0.000279092888505211\\
4.57	0.000285610420798732\\
4.58	0.000291997384425145\\
4.59	0.000298244754432301\\
4.6	0.000304343930097111\\
4.61	0.000310286752883924\\
4.62	0.000316065522177326\\
4.63	0.000321673008804712\\
4.64	0.000327102466371388\\
4.65	0.000332347640436323\\
4.66	0.000337402775583624\\
4.67	0.000342262620438744\\
4.68	0.00034692243068643\\
4.69	0.000351377970181964\\
4.7	0.000355625510210601\\
4.71	0.000359661826998941\\
4.72	0.0003634841975596\\
4.73	0.000367090393964233\\
4.74	0.000370478676144752\\
4.75	0.000373647783323041\\
4.76	0.000376596924169732\\
4.77	0.000379325765798961\\
4.78	0.000381834421695405\\
4.79	0.000384123438686069\\
4.8	0.000386193783051035\\
4.81	0.000388046825877927\\
4.82	0.000389684327756834\\
4.83	0.000391108422908636\\
4.84	0.000392321602841873\\
4.85	0.000393326699630704\\
4.86	0.000394126868883862\\
4.87	0.00039472557250587\\
4.88	0.000395126561303298\\
4.89	0.000395333857528752\\
4.9	0.000395351737413395\\
4.91	0.000395184713751538\\
4.92	0.000394837518599594\\
4.93	0.0003943150861316\\
4.94	0.000393622535696222\\
4.95	0.000392765155123945\\
4.96	0.000391748384301368\\
4.97	0.000390577799059392\\
4.98	0.000389259095383286\\
4.99	0.000387798073969774\\
5	0.000386200625141198\\
5.01	0.000384472714126791\\
5.02	0.000382620366706612\\
5.03	0.000380649655227679\\
5.04	0.000378566684972161\\
5.05	0.000376377580878685\\
5.06	0.000374088474594664\\
5.07	0.00037170549184383\\
5.08	0.000369234740088453\\
5.09	0.000366682296461813\\
5.1	0.000364054195940983\\
5.11	0.000361356419738094\\
5.12	0.000358594883871206\\
5.13	0.000355775427892509\\
5.14	0.00035290380373693\\
5.15	0.000349985664663773\\
5.16	0.000347026554258549\\
5.17	0.000344031895469283\\
5.18	0.000341006979655733\\
5.19	0.000337956955621617\\
5.2	0.000334886818622463\\
5.21	0.000331801399327809\\
5.22	0.000328705352744649\\
5.23	0.000325603147093982\\
5.24	0.000322499052655315\\
5.25	0.000319397130604598\\
5.26	0.000316301221869\\
5.27	0.000313214936049475\\
5.28	0.000310141640462255\\
5.29	0.000307084449371386\\
5.3	0.000304046213497531\\
5.31	0.000301029509898958\\
5.32	0.000298036632349673\\
5.33	0.000295069582332656\\
5.34	0.00029213006081256\\
5.35	0.000289219460937856\\
5.36	0.000286338861865292\\
5.37	0.00028348902389023\\
5.38	0.000280670385105243\\
5.39	0.000277883059793006\\
5.4	0.000275126838797407\\
5.41	0.000272401192100687\\
5.42	0.000269705273856569\\
5.43	0.00026703793011016\\
5.44	0.000264397709451176\\
5.45	0.000261782876818762\\
5.46	0.000259191430674496\\
5.47	0.000256621123730422\\
5.48	0.000254069487388016\\
5.49	0.000251533860021368\\
5.5	0.000249011419177621\\
5.51	0.000246499217728358\\
5.52	0.000243994223942804\\
5.53	0.000241493365385608\\
5.54	0.000238993576467654\\
5.55	0.000236491849405057\\
5.56	0.000233985288239613\\
5.57	0.000231471165497368\\
5.58	0.000228946980957279\\
5.59	0.000226319853950948\\
5.6	0.000223414152822109\\
5.61	0.000220243463536773\\
5.62	0.000216827003172108\\
5.63	0.000213183914273762\\
5.64	0.000209333176909417\\
5.65	0.000205293535555131\\
5.66	0.000201083437273189\\
5.67	0.000196720979528793\\
5.68	0.000192223866295207\\
5.69	0.000187609371167331\\
5.7	0.000182894306343626\\
5.71	0.000178094996413849\\
5.72	0.000173227255998071\\
5.73	0.000168306370404892\\
5.74	0.000163347078566047\\
5.75	0.000158363557631189\\
5.76	0.000153369408715817\\
5.77	0.000148377643403657\\
5.78	0.000143400670725895\\
5.79	0.000138450284444621\\
5.8	0.00013353765056806\\
5.81	0.000128673295135848\\
5.82	0.000123867092393656\\
5.83	0.000119128253562538\\
5.84	0.000114465316477104\\
5.85	0.000109886136421716\\
5.86	0.000105397878541923\\
5.87	0.000101007012217605\\
5.88	9.67193078180626e-05\\
5.89	9.25398362277916e-05\\
5.9	8.84729715199543e-05\\
5.91	8.45223971122073e-05\\
5.92	8.06911156800636e-05\\
5.93	7.69814630347053e-05\\
5.94	7.33951260964912e-05\\
5.95	6.99331649999458e-05\\
5.96	6.65960392730236e-05\\
5.97	6.33836379460211e-05\\
5.98	6.02953133308689e-05\\
5.99	5.73299181413969e-05\\
6	5.44858455194688e-05\\
6.01	5.17610714808876e-05\\
6.02	4.91531992042755e-05\\
6.03	4.66595045779676e-05\\
6.04	4.42769823465562e-05\\
6.05	4.20023922278176e-05\\
6.06	3.98323043487247e-05\\
6.07	3.77631433818381e-05\\
6.08	3.57912308056738e-05\\
6.09	3.39128247637506e-05\\
6.1	3.21241570672932e-05\\
6.11	3.04214669546441e-05\\
6.12	2.88010313260959e-05\\
6.13	2.72591912381679e-05\\
6.14	2.57923745470663e-05\\
6.15	2.4397114683601e-05\\
6.16	2.30700656075145e-05\\
6.17	2.18080130924994e-05\\
6.18	2.06078825388924e-05\\
6.19	1.94667435891075e-05\\
6.2	1.83818118486066e-05\\
6.21	1.7350448066051e-05\\
6.22	1.63701551367023e-05\\
6.23	1.54385733056881e-05\\
6.24	1.45534739491077e-05\\
6.25	1.37127522903836e-05\\
6.26	1.29144193976481e-05\\
6.27	1.21565937696973e-05\\
6.28	1.14374927917019e-05\\
6.29	1.07554243011121e-05\\
6.3	1.01087784600164e-05\\
6.31	9.49602009622973e-06\\
6.32	8.91568163187259e-06\\
6.33	8.3663566832659e-06\\
6.34	7.84669437334554e-06\\
6.35	7.35539438179349e-06\\
6.36	6.89120272061305e-06\\
6.37	6.45290820081362e-06\\
6.38	6.03933954819528e-06\\
6.39	5.64936310309443e-06\\
6.4	5.28188103881068e-06\\
6.41	4.9358300271287e-06\\
6.42	4.61018027116092e-06\\
6.43	4.30393483599765e-06\\
6.44	4.01612921478603e-06\\
6.45	3.74583105692799e-06\\
6.46	3.49214000650533e-06\\
6.47	3.25418760640178e-06\\
6.48	3.0311372223375e-06\\
6.49	2.82218394832507e-06\\
6.5	2.62655448343048e-06\\
6.51	2.44350693984646e-06\\
6.52	2.27233058718696e-06\\
6.53	2.11234551223569e-06\\
6.54	1.9629021997689e-06\\
6.55	1.82338102658098e-06\\
6.56	1.69319168250795e-06\\
6.57	1.57177251063184e-06\\
6.58	1.45858978992706e-06\\
6.59	1.35313695222471e-06\\
6.6	1.25493375795492e-06\\
6.61	1.16352542483316e-06\\
6.62	1.07848173386897e-06\\
6.63	9.99396106813137e-07\\
6.64	9.25884674761972e-07\\
6.65	8.57585336156692e-07\\
6.66	7.94156819139457e-07\\
6.67	7.35277748386563e-07\\
6.68	6.80645720702303e-07\\
6.69	6.29976402294166e-07\\
6.7	5.83002639443482e-07\\
6.71	5.39473595731677e-07\\
6.72	4.99153910700108e-07\\
6.73	4.61822888283006e-07\\
6.74	4.27273711528213e-07\\
6.75	3.95312685823174e-07\\
6.76	3.65758513344027e-07\\
6.77	3.38441595700456e-07\\
6.78	3.13203367373474e-07\\
6.79	2.89895656669117e-07\\
6.8	2.68380080633103e-07\\
6.81	2.48527462739008e-07\\
6.82	2.30217283186108e-07\\
6.83	2.13337153899965e-07\\
6.84	1.97782322241559e-07\\
6.85	1.83455195793254e-07\\
6.86	1.70264900034258e-07\\
6.87	1.58126851662032e-07\\
6.88	1.4696235863097e-07\\
6.89	1.36698243573104e-07\\
6.9	1.27266485944801e-07\\
6.91	1.1860388425412e-07\\
6.92	1.10651739299131e-07\\
6.93	1.03355556689408e-07\\
6.94	9.66647613982587e-08\\
6.95	9.05324391930047e-08\\
6.96	8.49150821754574e-08\\
6.97	7.97723583102668e-08\\
6.98	7.50668930866801e-08\\
6.99	7.07640616871927e-08\\
7	6.68317991593578e-08\\
7.01	6.32404183409796e-08\\
7.02	5.99624437370831e-08\\
7.03	5.69724512461715e-08\\
7.04	5.42469236367138e-08\\
7.05	5.17641132626431e-08\\
7.06	4.95039114091095e-08\\
7.07	4.7447731560205e-08\\
7.08	4.55783985796626e-08\\
7.09	4.38800432499358e-08\\
7.1	4.23380076324789e-08\\
7.11	4.09387555124974e-08\\
7.12	3.96697888770347e-08\\
7.13	3.8519571607605e-08\\
7.14	3.74774564855419e-08\\
7.15	3.65336219471988e-08\\
7.16	3.56790067240656e-08\\
7.17	3.49052566103909e-08\\
7.18	3.42046698615153e-08\\
7.19	3.35701486112579e-08\\
7.2	3.29951529452186e-08\\
7.21	3.24736639397538e-08\\
7.22	3.20001384504799e-08\\
7.23	3.15694775321013e-08\\
7.24	3.11769937433573e-08\\
7.25	3.08183794792403e-08\\
7.26	3.04896800407083e-08\\
7.27	3.01872667225618e-08\\
7.28	2.99078140962617e-08\\
7.29	2.96482778994724e-08\\
7.3	2.94058721784532e-08\\
7.31	2.91780549926985e-08\\
7.32	2.89625082443888e-08\\
7.33	2.8757121183834e-08\\
7.34	2.85599771564229e-08\\
7.35	2.83693395020384e-08\\
7.36	2.81836377427658e-08\\
7.37	2.80014577533506e-08\\
7.38	2.78215290709551e-08\\
7.39	2.76427159370099e-08\\
7.4	2.74640070137098e-08\\
7.41	2.72845071619682e-08\\
7.42	2.71034294503563e-08\\
7.43	2.69200867956181e-08\\
7.44	2.67338859640683e-08\\
7.45	2.65443204558767e-08\\
7.46	2.63509640109076e-08\\
7.47	2.61534640388389e-08\\
7.48	2.59515392732943e-08\\
7.49	2.57449699664035e-08\\
7.5	2.55335979197408e-08\\
7.51	2.53173187868241e-08\\
7.52	2.50960780656737e-08\\
7.53	2.4869869317626e-08\\
7.54	2.46387266051432e-08\\
7.55	2.44027252335627e-08\\
7.56	2.41619743519234e-08\\
7.57	2.39166177235939e-08\\
7.58	2.3666825446629e-08\\
7.59	2.34127975978004e-08\\
7.6	2.31547560341426e-08\\
7.61	2.28929438842566e-08\\
7.62	2.2627623174268e-08\\
7.63	2.23590736923468e-08\\
7.64	2.20875877547882e-08\\
7.65	2.18134706422022e-08\\
7.66	2.15370388157854e-08\\
7.67	2.12586148006175e-08\\
7.68	2.09785301676188e-08\\
7.69	2.06971205114804e-08\\
7.7	2.04147250787874e-08\\
7.71	2.01316847149462e-08\\
7.72	1.98483415674739e-08\\
7.73	1.95650358811536e-08\\
7.74	1.92821090971876e-08\\
7.75	1.89998961550661e-08\\
7.76	1.87187307549558e-08\\
7.77	1.8438940705903e-08\\
7.78	1.81608481247109e-08\\
7.79	1.78847682653499e-08\\
7.8	1.76110106394504e-08\\
7.81	1.73398746549133e-08\\
7.82	1.70716534256249e-08\\
7.83	1.68066292071918e-08\\
7.84	1.65450769988375e-08\\
7.85	1.62872586573883e-08\\
7.86	1.60334287235699e-08\\
7.87	1.57838297576405e-08\\
7.88	1.55386944975704e-08\\
7.89	1.52982431827448e-08\\
7.9	1.50626858089963e-08\\
7.91	1.48322213206744e-08\\
7.92	1.4607036622414e-08\\
7.93	1.43873071851824e-08\\
7.94	1.41731971351154e-08\\
7.95	1.39648601553278e-08\\
7.96	1.37624365342818e-08\\
7.97	1.35660574621869e-08\\
7.98	1.3375841806483e-08\\
7.99	1.3191896799739e-08\\
8	1.30143210836098e-08\\
8.01	1.28432005585231e-08\\
8.02	1.26786113600898e-08\\
8.03	1.25206197448964e-08\\
8.04	1.23692815490001e-08\\
8.05	1.22246434379355e-08\\
8.06	1.20867416166963e-08\\
8.07	1.19556047694327e-08\\
8.08	1.18312512364779e-08\\
8.09	1.17136915285945e-08\\
8.1	1.16029280729665e-08\\
8.11	1.14989541868345e-08\\
8.12	1.14017569423049e-08\\
8.13	1.13113154807225e-08\\
8.14	1.12276021058952e-08\\
8.15	1.11505814893396e-08\\
8.16	1.10802139836771e-08\\
8.17	1.10164512737464e-08\\
8.18	1.09592415734342e-08\\
8.19	1.09085269370728e-08\\
8.2	1.08642433415176e-08\\
8.21	1.08263229851251e-08\\
8.22	1.07946933608054e-08\\
8.23	1.0769277433841e-08\\
8.24	1.07499947013226e-08\\
8.25	1.07367599126391e-08\\
8.26	1.07294850027759e-08\\
8.27	1.07280794629356e-08\\
8.28	1.07324492599916e-08\\
8.29	1.07424966353851e-08\\
8.3	1.07581230036461e-08\\
8.31	1.07792271800545e-08\\
8.32	1.08057045967433e-08\\
8.33	1.08374513958571e-08\\
8.34	1.0874359297786e-08\\
8.35	1.09163213400832e-08\\
8.36	1.09632263939614e-08\\
8.37	1.10149648844212e-08\\
8.38	1.10714250635467e-08\\
8.39	1.11324939381113e-08\\
8.4	1.11980591863678e-08\\
8.41	1.1268006624656e-08\\
8.42	1.13422233272644e-08\\
8.43	1.14205941868857e-08\\
8.44	1.15030054602973e-08\\
8.45	1.15893420877365e-08\\
8.46	1.16794901119212e-08\\
8.47	1.17733352011711e-08\\
8.48	1.18707629419139e-08\\
8.49	1.19716590114668e-08\\
8.5	1.20759101206814e-08\\
8.51	1.21834029494485e-08\\
8.52	1.22940242975865e-08\\
8.53	1.24076611158937e-08\\
8.54	1.25242017521594e-08\\
8.55	1.26435339709122e-08\\
8.56	1.2765546186149e-08\\
8.57	1.28901276880003e-08\\
8.58	1.3017167642549e-08\\
8.59	1.31465564165976e-08\\
8.6	1.32781832339117e-08\\
8.61	1.34119401529506e-08\\
8.62	1.35477164929554e-08\\
8.63	1.36854052433602e-08\\
8.64	1.38248968134046e-08\\
8.65	1.39660838784704e-08\\
8.66	1.41088583395742e-08\\
8.67	1.42531127192938e-08\\
8.68	1.43987383338087e-08\\
8.69	1.45456293453751e-08\\
8.7	1.46936768185362e-08\\
8.71	1.48427742085931e-08\\
8.72	1.49928131873124e-08\\
8.73	1.51436859046348e-08\\
8.74	1.52952848049344e-08\\
8.75	1.5447500330434e-08\\
8.76	1.56002239516035e-08\\
8.77	1.57533470865189e-08\\
8.78	1.59067581304437e-08\\
8.79	1.6060347699328e-08\\
8.8	1.62140037666158e-08\\
8.81	1.63676139054267e-08\\
8.82	1.65210649743495e-08\\
8.83	1.66742422464489e-08\\
8.84	1.6827030868749e-08\\
8.85	1.69793133232755e-08\\
8.86	1.71309722170096e-08\\
8.87	1.72818876295446e-08\\
8.88	1.743193856884e-08\\
8.89	1.75810025409114e-08\\
8.9	1.77289555595503e-08\\
8.91	1.78756700516902e-08\\
8.92	1.8021018976869e-08\\
8.93	1.8164871734596e-08\\
8.94	1.83070962881907e-08\\
8.95	1.84475574067422e-08\\
8.96	1.85861190158607e-08\\
8.97	1.8722640999596e-08\\
8.98	1.88569821132703e-08\\
8.99	1.89889976807172e-08\\
9	1.91185411825621e-08\\
9.01	1.92454626292112e-08\\
9.02	1.93696088270479e-08\\
9.03	1.94908253177026e-08\\
9.04	1.9608953215591e-08\\
9.05	1.97238316059306e-08\\
9.06	1.9835296399406e-08\\
9.07	1.99431795291018e-08\\
9.08	2.00473110454309e-08\\
9.09	2.014751800351e-08\\
9.1	2.02436225872549e-08\\
9.11	2.03354472416267e-08\\
9.12	2.04228081637105e-08\\
9.13	2.05055213563889e-08\\
9.14	2.05833972653434e-08\\
9.15	2.06562454279838e-08\\
9.16	2.07238732586563e-08\\
9.17	2.07860835260401e-08\\
9.18	2.08426786258952e-08\\
9.19	2.08934582186076e-08\\
9.2	2.09382194482321e-08\\
9.21	2.09767587442366e-08\\
9.22	2.10088706561289e-08\\
9.23	2.10343490522707e-08\\
9.24	2.1052986352332e-08\\
9.25	2.10645760154011e-08\\
9.26	2.10689092905136e-08\\
9.27	2.10657807745917e-08\\
9.28	2.10549834628879e-08\\
9.29	2.10363138292328e-08\\
9.3	2.10095705078392e-08\\
9.31	2.09745530153221e-08\\
9.32	2.09310662862482e-08\\
9.33	2.08789177009628e-08\\
9.34	2.08179219242284e-08\\
9.35	2.07478969036112e-08\\
9.36	2.066866812193e-08\\
9.37	2.0580068224725e-08\\
9.38	2.04819385722427e-08\\
9.39	2.03741288270772e-08\\
9.4	2.02564997937176e-08\\
9.41	2.01289225126621e-08\\
9.42	1.99912808223002e-08\\
9.43	1.98434722780634e-08\\
9.44	1.96854070905335e-08\\
9.45	1.9517013517865e-08\\
9.46	1.93382336060688e-08\\
9.47	1.91490281483297e-08\\
9.48	1.89493780877591e-08\\
9.49	1.87392811371939e-08\\
9.5	1.85187589301751e-08\\
9.51	1.82878529347028e-08\\
9.52	1.80466285517582e-08\\
9.53	1.77951754019827e-08\\
9.54	1.75336072314434e-08\\
9.55	1.72620639844383e-08\\
9.56	1.69807118148323e-08\\
9.57	1.66897455803798e-08\\
9.58	1.63893864840861e-08\\
9.59	1.60798857356486e-08\\
9.6	1.57615225661438e-08\\
9.61	1.54346066930272e-08\\
9.62	1.50994770122937e-08\\
9.63	1.47565033935834e-08\\
9.64	1.44060845793508e-08\\
9.65	1.40486495076435e-08\\
9.66	1.36846575045364e-08\\
9.67	1.33145971172786e-08\\
9.68	1.29389848078657e-08\\
9.69	1.25583672790439e-08\\
9.7	1.21733171052153e-08\\
9.71	1.17844335480511e-08\\
9.72	1.13923418960482e-08\\
9.73	1.09976916613349e-08\\
9.74	1.0601154636996e-08\\
9.75	1.02034250378253e-08\\
9.76	9.80521584527533e-09\\
9.77	9.40725802415411e-09\\
9.78	9.01029917499083e-09\\
9.79	8.61510107541537e-09\\
9.8	8.22243689603157e-09\\
9.81	7.83308976532301e-09\\
9.82	7.44784991855874e-09\\
9.83	7.06751343937851e-09\\
9.84	6.69287838571658e-09\\
9.85	6.32474286564281e-09\\
9.86	5.9639029653976e-09\\
9.87	5.61114987647448e-09\\
9.88	5.26726634609783e-09\\
9.89	4.93302601738923e-09\\
9.9	4.60918856677554e-09\\
9.91	4.29649986781289e-09\\
9.92	3.99568709021864e-09\\
9.93	3.70745674196393e-09\\
9.94	3.43249333499011e-09\\
9.95	3.17145646673464e-09\\
9.96	2.92497821566283e-09\\
9.97	2.69366108509789e-09\\
9.98	2.47807628278355e-09\\
9.99	2.27876256822056e-09\\
10	2.09622212389431e-09\\
10.01	1.93092145207919e-09\\
10.02	1.78328842201505e-09\\
10.03	1.65371146938283e-09\\
10.04	1.54253817730744e-09\\
10.05	1.45007390932464e-09\\
10.06	1.37658205182711e-09\\
10.07	1.32228187120654e-09\\
10.08	1.28734898320828e-09\\
10.09	1.27191399349294e-09\\
10.1	1.27606408286342e-09\\
10.11	1.30034445691696e-09\\
10.12	1.34454825437787e-09\\
10.13	1.40791357547701e-09\\
10.14	1.49027430578977e-09\\
10.15	1.59144258780307e-09\\
10.16	1.71119618060951e-09\\
10.17	1.9681040118211e-09\\
10.18	3.17771207944856e-09\\
10.19	7.32592699657835e-09\\
10.2	1.78362312299688e-08\\
10.21	3.93514127712609e-08\\
10.22	7.75249003090832e-08\\
10.23	1.38843937300927e-07\\
10.24	2.30493289062381e-07\\
10.25	3.60206138428881e-07\\
10.26	5.3615146844755e-07\\
10.27	7.66830605260252e-07\\
10.28	1.06098529456463e-06\\
10.29	1.42751550159176e-06\\
10.3	1.87540540767649e-06\\
10.31	2.4136563158489e-06\\
10.32	3.05122538235333e-06\\
10.33	3.79696926498112e-06\\
10.34	4.65959194425192e-06\\
10.35	5.6475960896709e-06\\
10.36	6.76923748060597e-06\\
10.37	8.03248209311521e-06\\
10.38	9.44496553831375e-06\\
10.39	1.10139546489913e-05\\
10.4	1.27463110599666e-05\\
10.41	1.46484566869304e-05\\
10.42	1.67263410849563e-05\\
10.43	1.89854106767471e-05\\
10.44	2.14305799056372e-05\\
10.45	2.40662043847861e-05\\
10.46	2.68960561249031e-05\\
10.47	2.99233009690311e-05\\
10.48	3.31504783321215e-05\\
10.49	3.65794833867534e-05\\
10.5	4.02115518020299e-05\\
10.51	4.40472471669886e-05\\
10.52	4.80864511950858e-05\\
10.53	5.23283568217929e-05\\
10.54	5.67714642632321e-05\\
10.55	6.14135801144863e-05\\
10.56	6.62518195273218e-05\\
10.57	7.1282611496419e-05\\
10.58	7.65017072641397e-05\\
10.59	8.19041918180495e-05\\
10.6	8.74844984544854e-05\\
10.61	9.32364263391444e-05\\
10.62	9.91531609846334e-05\\
10.63	0.000105227297543614\\
10.64	0.000111450866789952\\
10.65	0.000117815363650571\\
10.66	0.000124311778119694\\
10.67	0.000130930628385164\\
10.68	0.000137661995973886\\
10.69	0.000144495562707246\\
10.7	0.000151420649261255\\
10.71	0.000158426255089233\\
10.72	0.000165501099498906\\
10.73	0.000172633663629777\\
10.74	0.000179812233090581\\
10.75	0.000187024941032057\\
10.76	0.000194259811396152\\
10.77	0.000201504802117378\\
10.78	0.000208747848037584\\
10.79	0.000215976903309902\\
10.8	0.000223179983075731\\
10.81	0.000230345204200785\\
10.82	0.000237460824876813\\
10.83	0.000244515282906369\\
10.84	0.000251497232487664\\
10.85	0.000258395579357158\\
10.86	0.000265199514132843\\
10.87	0.000271898543737011\\
10.88	0.000278482520793382\\
10.89	0.000284941670893834\\
10.9	0.000291266617661841\\
10.91	0.000297448405554595\\
10.92	0.000303478520349317\\
10.93	0.000309348907299872\\
10.94	0.000315051986933816\\
10.95	0.000320580668503534\\
10.96	0.000325928361104074\\
10.97	0.000331088982484209\\
10.98	0.000336056965602284\\
10.99	0.000340827262964678\\
11	0.000345395348832323\\
11.01	0.00034975721935411\\
11.02	0.000353909390714737\\
11.03	0.000357848895391171\\
11.04	0.000361573276612738\\
11.05	0.00036508058112603\\
11.06	0.000368369350370146\\
11.07	0.000371438610180974\\
11.08	0.00037428785912694\\
11.09	0.000376917055595058\\
11.1	0.00037932660374102\\
11.11	0.000381517338417639\\
11.12	0.000383490509194927\\
11.13	0.000385247763579254\\
11.14	0.000386791129547161\\
11.15	0.000388122997493142\\
11.16	0.000389246101694129\\
11.17	0.000390163501392057\\
11.18	0.000390878561586863\\
11.19	0.000391394933626791\\
11.2	0.000391716535678688\\
11.21	0.000391847533166995\\
11.22	0.000391792319240492\\
11.23	0.000391555495346228\\
11.24	0.000391141851970262\\
11.25	0.000390556349600667\\
11.26	0.000389804099966763\\
11.27	0.000388890347607214\\
11.28	0.00038782045179504\\
11.29	0.000386599868874189\\
11.3	0.000385234135029685\\
11.31	0.000383728849520192\\
11.32	0.000382089658402313\\
11.33	0.000380322238767044\\
11.34	0.000378432283496153\\
11.35	0.000376425486566889\\
11.36	0.000374307528906403\\
11.37	0.000372084064808035\\
11.38	0.00036976070891603\\
11.39	0.00036734302378666\\
11.4	0.000364836508025424\\
11.41	0.000362246585011132\\
11.42	0.000359578592200513\\
11.43	0.000356837771029102\\
11.44	0.000354029257401237\\
11.45	0.000351158072784193\\
11.46	0.000348229115903359\\
11.47	0.000345247155058875\\
11.48	0.000342216821062209\\
11.49	0.00033914260081282\\
11.5	0.00033602883153379\\
11.51	0.000332879695675698\\
11.52	0.000329699216520773\\
11.53	0.000326491254505852\\
11.54	0.000323259504299375\\
11.55	0.000320007492660629\\
11.56	0.000316738577116045\\
11.57	0.000313455945495845\\
11.58	0.000310162616368944\\
11.59	0.000306861440415756\\
11.6	0.00030355510279399\\
11.61	0.000300246126528396\\
11.62	0.000296936876981631\\
11.63	0.000293629567441833\\
11.64	0.000290326265864776\\
11.65	0.000287028902818613\\
11.66	0.000283739280639356\\
11.67	0.000280459083840944\\
11.68	0.000277189890768429\\
11.69	0.00027393318651319\\
11.7	0.000270690377057168\\
11.71	0.000267462804623517\\
11.72	0.000264251764173857\\
11.73	0.000261058520985323\\
11.74	0.000257884329202831\\
11.75	0.000254730451245893\\
11.76	0.00025159817791999\\
11.77	0.000248488849044468\\
11.78	0.000245403874397782\\
11.79	0.000242344754721353\\
11.8	0.000239313102530412\\
11.81	0.000236310662402919\\
11.82	0.000233339330439814\\
11.83	0.000230401172521384\\
11.84	0.000227498440986018\\
11.85	0.00022463358933177\\
11.86	0.000221809284529962\\
11.87	0.000219028416534739\\
11.88	0.000216257290250426\\
11.89	0.000213287526193828\\
11.9	0.000210103104063458\\
11.91	0.000206724578003647\\
11.92	0.000203172292153431\\
11.93	0.000199466255622701\\
11.94	0.000195626034018715\\
11.95	0.000191670651976225\\
11.96	0.000187618505576208\\
11.97	0.000183487284116545\\
11.98	0.000179293900818794\\
11.99	0.000175054432194133\\
12	0.000170784065853086\\
12.01	0.000166497056641104\\
12.02	0.000162206691025666\\
12.03	0.000157925259714291\\
12.04	0.000153664038503189\\
12.05	0.000149433277364767\\
12.06	0.000145242197768119\\
12.07	0.000141098998204472\\
12.08	0.000137010867831491\\
12.09	0.000132984008099352\\
12.1	0.000129023662132425\\
12.11	0.000125134151561336\\
12.12	0.000121318920390759\\
12.13	0.000117580585400278\\
12.14	0.000113920992444237\\
12.15	0.000110341277940675\\
12.16	0.000106841934716453\\
12.17	0.00010342288130044\\
12.18	0.000100083533672952\\
12.19	9.68228784282507e-05\\
12.2	9.36395462603244e-05\\
12.21	9.05318846715929e-05\\
12.22	8.7498028817368e-05\\
12.23	8.45359694153388e-05\\
12.24	8.16436167359789e-05\\
12.25	7.88188597525421e-05\\
12.26	7.60596196406478e-05\\
12.27	7.33638969591216e-05\\
12.28	7.07298119765582e-05\\
12.29	6.81556377621839e-05\\
12.3	6.56398258436611e-05\\
12.31	6.31810243933325e-05\\
12.32	6.07780890647887e-05\\
12.33	5.84300867884607e-05\\
12.34	5.61362929581295e-05\\
12.35	5.38961825898343e-05\\
12.36	5.1709416152492e-05\\
12.37	4.95758208413987e-05\\
12.38	4.74953681575218e-05\\
12.39	4.5468148674158e-05\\
12.4	4.34943449011921e-05\\
12.41	4.15742031306346e-05\\
12.42	3.97080051225377e-05\\
12.43	3.78960404184445e-05\\
12.44	3.61385800041731e-05\\
12.45	3.44358519371345e-05\\
12.46	3.27880194537629e-05\\
12.47	3.11951619608823e-05\\
12.48	2.96572591987415e-05\\
12.49	2.81741787400209e-05\\
12.5	2.67456668996416e-05\\
12.51	2.537134299467e-05\\
12.52	2.40506968446265e-05\\
12.53	2.27830892813804e-05\\
12.54	2.15677554048753e-05\\
12.55	2.04038102592335e-05\\
12.56	1.9290256559702e-05\\
12.57	1.82259941102922e-05\\
12.58	1.72098305093676e-05\\
12.59	1.62404927814896e-05\\
12.6	1.5316639566606e-05\\
12.61	1.44368735425195e-05\\
12.62	1.35997537720327e-05\\
12.63	1.28038077236136e-05\\
12.64	1.20475427440224e-05\\
12.65	1.13294568034242e-05\\
12.66	1.0648048379278e-05\\
12.67	1.00018253928645e-05\\
12.68	9.38931312597012e-06\\
12.69	8.80906110855401e-06\\
12.7	8.25964897671701e-06\\
12.71	7.73969132685208e-06\\
12.72	7.24784162395541e-06\\
12.73	6.7827952243342e-06\\
12.74	6.34329158591211e-06\\
12.75	5.92811575228504e-06\\
12.76	5.5360991957264e-06\\
12.77	5.16612010269519e-06\\
12.78	4.81710318749252e-06\\
12.79	4.48801911236858e-06\\
12.8	4.17788359055682e-06\\
12.81	3.88575623556321e-06\\
12.82	3.61073922299272e-06\\
12.83	3.3519758118281e-06\\
12.84	3.10864877569237e-06\\
12.85	2.87997878244945e-06\\
12.86	2.66522274775161e-06\\
12.87	2.46367220142795e-06\\
12.88	2.27465167441972e-06\\
12.89	2.09751712904338e-06\\
12.9	1.93165444252333e-06\\
12.91	1.77647795420768e-06\\
12.92	1.63142907333402e-06\\
12.93	1.49597496674095e-06\\
12.94	1.36960730294193e-06\\
12.95	1.25184107893611e-06\\
12.96	1.14221350649509e-06\\
12.97	1.04028296588164e-06\\
12.98	9.45628022423093e-07\\
12.99	8.57846499511217e-07\\
13	7.76554609534713e-07\\
13.01	7.01386132303822e-07\\
13.02	6.31991642265582e-07\\
13.03	5.68037781587545e-07\\
13.04	5.09206570240049e-07\\
13.05	4.55194755429455e-07\\
13.06	4.05713196522143e-07\\
13.07	3.60486278104703e-07\\
13.08	3.19251356682223e-07\\
13.09	2.81758230442373e-07\\
13.1	2.47768636124666e-07\\
13.11	2.17055769282235e-07\\
13.12	1.89403825270128e-07\\
13.13	1.64607559100194e-07\\
13.14	1.42471866339674e-07\\
13.15	1.22811377611319e-07\\
13.16	1.05450075394438e-07\\
13.17	9.02209194500513e-08\\
13.18	7.69654905574468e-08\\
13.19	6.55336471052557e-08\\
13.2	5.57831940213119e-08\\
13.21	4.75795636015858e-08\\
13.22	4.07955088670351e-08\\
13.23	3.53108077165859e-08\\
13.24	3.10119751163063e-08\\
13.25	2.77919894240962e-08\\
13.26	2.5550023717335e-08\\
13.27	2.41911901866085e-08\\
13.28	2.36262904306017e-08\\
13.29	2.37715750262503e-08\\
13.3	2.45485110780532e-08\\
13.31	2.58835572172754e-08\\
13.32	2.77079465204215e-08\\
13.33	2.99574755895371e-08\\
13.34	3.25723021465104e-08\\
13.35	3.54967462712101e-08\\
13.36	3.86791017422895e-08\\
13.37	4.20714500611163e-08\\
13.38	4.56294832821976e-08\\
13.39	4.93123314570148e-08\\
13.4	5.30823940427753e-08\\
13.41	5.69051798600983e-08\\
13.42	6.07491511805146e-08\\
13.43	6.45855716461242e-08\\
13.44	6.838836027192e-08\\
13.45	7.21339511210905e-08\\
13.46	7.58011568050241e-08\\
13.47	7.93710366235736e-08\\
13.48	8.28267687190015e-08\\
13.49	8.61535290638828e-08\\
13.5	8.93383731081955e-08\\
13.51	9.23701191297598e-08\\
13.52	9.52392419960402e-08\\
13.53	9.79377655059802e-08\\
13.54	1.00459160572788e-07\\
13.55	1.02798248969528e-07\\
13.56	1.04951107458777e-07\\
13.57	1.06914979138667e-07\\
13.58	1.08688186380639e-07\\
13.59	1.10270047304e-07\\
13.6	1.1166079904931e-07\\
13.61	1.12861517907423e-07\\
13.62	1.1387405056432e-07\\
13.63	1.14700943736384e-07\\
13.64	1.1534537602034e-07\\
13.65	1.15811100545545e-07\\
13.66	1.16102379275037e-07\\
13.67	1.16223930856588e-07\\
13.68	1.16180875536407e-07\\
13.69	1.15978682828964e-07\\
13.7	1.156231273165e-07\\
13.71	1.15120238962077e-07\\
13.72	1.14476265734886e-07\\
13.73	1.13697627274345e-07\\
13.74	1.12790883493398e-07\\
13.75	1.11762695848801e-07\\
13.76	1.10619795964463e-07\\
13.77	1.09368954094536e-07\\
13.78	1.08016953348434e-07\\
13.79	1.0657055949463e-07\\
13.8	1.0503650148204e-07\\
13.81	1.03421445942635e-07\\
13.82	1.01731977376868e-07\\
13.83	9.99745811611378e-08\\
13.84	9.81556259776418e-08\\
13.85	9.62813476992209e-08\\
13.86	9.43578386511094e-08\\
13.87	9.23910314069689e-08\\
13.88	9.03866930331842e-08\\
13.89	8.83504115056546e-08\\
13.9	8.62875909856357e-08\\
13.91	8.42034435680802e-08\\
13.92	8.21029842016527e-08\\
13.93	7.99910269409207e-08\\
13.94	7.78721782417117e-08\\
13.95	7.57508395633198e-08\\
13.96	7.36312022246217e-08\\
13.97	7.15172475557148e-08\\
13.98	6.94127471795194e-08\\
13.99	6.73212641382176e-08\\
14	6.52461528165904e-08\\
14.01	6.31905630439727e-08\\
14.02	6.11574414406578e-08\\
14.03	5.91495336208176e-08\\
14.04	5.71693904255423e-08\\
14.05	5.52193702562441e-08\\
14.06	5.33016419015819e-08\\
14.07	5.14181930398493e-08\\
14.08	4.95708314900448e-08\\
14.09	4.77611929460916e-08\\
14.1	4.59907456060385e-08\\
14.11	4.42607955478634e-08\\
14.12	4.25724915974632e-08\\
14.13	4.09268346553506e-08\\
14.14	3.93246791271367e-08\\
14.15	3.77667433062451e-08\\
14.16	3.62536118094804e-08\\
14.17	3.47857438052465e-08\\
14.18	3.33634795769175e-08\\
14.19	3.1987044398762e-08\\
14.2	3.06565570345613e-08\\
14.21	2.93720336250178e-08\\
14.22	2.81333949430227e-08\\
14.23	2.69404721172316e-08\\
14.24	2.57930113631307e-08\\
14.25	2.46906811552455e-08\\
14.26	2.36330754986808e-08\\
14.27	2.26197218404792e-08\\
14.28	2.16500838426028e-08\\
14.29	2.07235684453292e-08\\
14.3	1.98395300001712e-08\\
14.31	1.89972730192935e-08\\
14.32	1.81960603116282e-08\\
14.33	1.74351148433742e-08\\
14.34	1.67136255360709e-08\\
14.35	1.60307488940624e-08\\
14.36	1.53856151217138e-08\\
14.37	1.47773317341119e-08\\
14.38	1.42049855509121e-08\\
14.39	1.36676474042534e-08\\
14.4	1.31643740087748e-08\\
14.41	1.26942138823347e-08\\
14.42	1.22562047708235e-08\\
14.43	1.18493826776475e-08\\
14.44	1.14727791846217e-08\\
14.45	1.11254280507676e-08\\
14.46	1.08063627749761e-08\\
14.47	1.05146231116263e-08\\
14.48	1.02492546670057e-08\\
14.49	1.00093096847058e-08\\
14.5	9.79385191314514e-09\\
14.51	9.60195489921264e-09\\
14.52	9.43270481706104e-09\\
14.53	9.28520228347948e-09\\
14.54	9.15856061368519e-09\\
14.55	9.05191184534965e-09\\
14.56	8.96440266000513e-09\\
14.57	8.89519786206893e-09\\
14.58	8.8434806483109e-09\\
14.59	8.80845200593136e-09\\
14.6	8.78933379543011e-09\\
14.61	8.78536652942344e-09\\
14.62	8.79581084610126e-09\\
14.63	8.81994812888755e-09\\
14.64	8.85708005596055e-09\\
14.65	8.90652941293373e-09\\
14.66	8.96763851289987e-09\\
14.67	9.03977244085497e-09\\
14.68	9.12231524961368e-09\\
14.69	9.2146726539057e-09\\
14.7	9.31627001502741e-09\\
14.71	9.42655394489521e-09\\
14.72	9.54499098261303e-09\\
14.73	9.67106656833308e-09\\
14.74	9.80428731248626e-09\\
14.75	9.94417746183315e-09\\
14.76	1.00902812217429e-08\\
14.77	1.02421603900913e-08\\
14.78	1.0399396298722e-08\\
14.79	1.05615865167132e-08\\
14.8	1.07283468654548e-08\\
14.81	1.08993096429672e-08\\
14.82	1.10741232787265e-08\\
14.83	1.1252452754109e-08\\
14.84	1.14339774595159e-08\\
14.85	1.16183927086581e-08\\
14.86	1.18054072486679e-08\\
14.87	1.1994745540048e-08\\
14.88	1.21861431498261e-08\\
14.89	1.23793501369833e-08\\
14.9	1.25741286633635e-08\\
14.91	1.27702528253886e-08\\
14.92	1.29675075988755e-08\\
14.93	1.31656897846288e-08\\
14.94	1.33646057378111e-08\\
14.95	1.35640718750132e-08\\
14.96	1.37639147435343e-08\\
14.97	1.39639698724361e-08\\
14.98	1.4163330888623e-08\\
14.99	1.4361974539684e-08\\
15	1.456103110799e-08\\
15.01	1.47597538573711e-08\\
15.02	1.49580147351416e-08\\
15.03	1.51556914095429e-08\\
15.04	1.53526670961459e-08\\
15.05	1.55488313559242e-08\\
15.06	1.57440771519016e-08\\
15.07	1.59383042696195e-08\\
15.08	1.61314148258602e-08\\
15.09	1.63233153192961e-08\\
15.1	1.65139145732825e-08\\
15.11	1.67031259018009e-08\\
15.12	1.68908641739248e-08\\
15.13	1.70770468806282e-08\\
15.14	1.72615925444957e-08\\
15.15	1.74444216879437e-08\\
15.16	1.76254559218719e-08\\
15.17	1.78046170389679e-08\\
15.18	1.79818275573212e-08\\
15.19	1.81570101597834e-08\\
15.2	1.83300870277019e-08\\
15.21	1.85009794036638e-08\\
15.22	1.86696079357879e-08\\
15.23	1.88358924746988e-08\\
15.24	1.89997493210252e-08\\
15.25	1.91610953647378e-08\\
15.26	1.93198440131238e-08\\
15.27	1.94759055673103e-08\\
15.28	1.96291893826812e-08\\
15.29	1.97796001508263e-08\\
15.3	1.99270394092569e-08\\
15.31	2.00714061695863e-08\\
15.32	2.02125945588872e-08\\
15.33	2.03504949102547e-08\\
15.34	2.04849937565486e-08\\
15.35	2.0615972168202e-08\\
15.36	2.0743307101776e-08\\
15.37	2.08668715415278e-08\\
15.38	2.09865306585841e-08\\
15.39	2.11021468684968e-08\\
15.4	2.12135765800116e-08\\
15.41	2.13206700721325e-08\\
15.42	2.14232719465106e-08\\
15.43	2.15212219370792e-08\\
15.44	2.16143540785939e-08\\
15.45	2.17024950134931e-08\\
15.46	2.17854674353798e-08\\
15.47	2.18630866800161e-08\\
15.48	2.19351645661776e-08\\
15.49	2.20015053884668e-08\\
15.5	2.20619080559811e-08\\
15.51	2.21161671600432e-08\\
15.52	2.21640715306141e-08\\
15.53	2.2205406279741e-08\\
15.54	2.22399505623962e-08\\
15.55	2.22674807152671e-08\\
15.56	2.22877685615944e-08\\
15.57	2.23005835451211e-08\\
15.58	2.23056921420807e-08\\
15.59	2.23028581075074e-08\\
15.6	2.22918442233891e-08\\
15.61	2.22724131052025e-08\\
15.62	2.22443269588191e-08\\
15.63	2.22073489514143e-08\\
15.64	2.21612436432915e-08\\
15.65	2.21057789223825e-08\\
15.66	2.20407263329249e-08\\
15.67	2.19658619042258e-08\\
15.68	2.18809678134943e-08\\
15.69	2.17858339899004e-08\\
15.7	2.16802574372747e-08\\
15.71	2.15640449345256e-08\\
15.72	2.14370158884344e-08\\
15.73	2.12990001179492e-08\\
15.74	2.11498427749828e-08\\
15.75	2.09894026308593e-08\\
15.76	2.08175557097826e-08\\
15.77	2.06341969376811e-08\\
15.78	2.04392396844919e-08\\
15.79	2.0232618856095e-08\\
15.8	2.00142913082005e-08\\
15.81	1.97873202372939e-08\\
15.82	1.95454638130503e-08\\
15.83	1.92919228761398e-08\\
15.84	1.90267573247955e-08\\
15.85	1.87500580207648e-08\\
15.86	1.84619446664519e-08\\
15.87	1.81625695213408e-08\\
15.88	1.7852117022872e-08\\
15.89	1.75308039683666e-08\\
15.9	1.71988824711732e-08\\
15.91	1.68566383531764e-08\\
15.92	1.65043941778131e-08\\
15.93	1.614250614862e-08\\
15.94	1.57713679650821e-08\\
15.95	1.53914090822607e-08\\
15.96	1.50030936987349e-08\\
15.97	1.46069223530127e-08\\
15.98	1.42034309071071e-08\\
15.99	1.37931894684628e-08\\
16	1.33768021356395e-08\\
16.01	1.29549045704382e-08\\
16.02	1.2528166278911e-08\\
16.03	1.20972851702293e-08\\
16.04	1.16629888290187e-08\\
16.05	1.12260317356361e-08\\
16.06	1.07871936585089e-08\\
16.07	1.03472782263006e-08\\
16.08	9.90710924474385e-09\\
16.09	9.46753031920267e-09\\
16.1	9.02940135224031e-09\\
16.11	8.59359581496296e-09\\
16.12	8.16099858091006e-09\\
16.13	7.73250488957819e-09\\
16.14	7.30901246185404e-09\\
16.15	6.89142498609701e-09\\
16.16	6.48064489890967e-09\\
16.17	6.07757068313044e-09\\
16.18	5.68309692297328e-09\\
16.19	5.29810769535657e-09\\
16.2	4.92347618957313e-09\\
16.21	4.560058804514e-09\\
16.22	4.20869639314849e-09\\
16.23	3.87020768205969e-09\\
16.24	3.54538798075553e-09\\
16.25	3.23500653317045e-09\\
16.26	2.93980363517485e-09\\
16.27	2.66048841878018e-09\\
16.28	2.3977345390079e-09\\
16.29	2.15218187947811e-09\\
16.3	1.9244299647271e-09\\
16.31	1.71503929781732e-09\\
16.32	1.52452875172216e-09\\
16.33	1.3533709096707e-09\\
16.34	1.20199612896714e-09\\
16.35	1.07078546089976e-09\\
16.36	9.60074635041332e-10\\
16.37	8.70149459697865e-10\\
16.38	8.01246407401109e-10\\
16.39	7.53551613679331e-10\\
16.4	7.27201841496187e-10\\
16.41	7.22282636452541e-10\\
16.42	7.38828444125813e-10\\
16.43	7.76823909457469e-10\\
16.44	9.40816279829273e-10\\
16.45	1.97487666185219e-09\\
16.46	5.47580210220284e-09\\
16.47	1.42923798101965e-08\\
16.48	3.23469391431824e-08\\
16.49	6.44450736054531e-08\\
16.5	1.16113506846182e-07\\
16.51	1.93461197524351e-07\\
16.52	3.03059830454884e-07\\
16.53	4.51840539512862e-07\\
16.54	6.47004248012878e-07\\
16.55	8.95943438099895e-07\\
16.56	1.20617351037697e-06\\
16.57	1.58527217081632e-06\\
16.58	2.04082552477435e-06\\
16.59	2.58037976818029e-06\\
16.6	3.21139753122397e-06\\
16.61	3.9412180788093e-06\\
16.62	4.77702072180865e-06\\
16.63	5.72579088694629e-06\\
16.64	6.79428841376208e-06\\
16.65	7.9890177318994e-06\\
16.66	9.31619964341545e-06\\
16.67	1.0781744521005e-05\\
16.68	1.23912267798346e-05\\
16.69	1.41498605391845e-05\\
16.7	1.60624764329387e-05\\
16.71	1.81334995679674e-05\\
16.72	2.03669286628688e-05\\
16.73	2.27663164125117e-05\\
16.74	2.53347511637809e-05\\
16.75	2.80748399792136e-05\\
16.76	3.09886932000817e-05\\
16.77	3.4077910600066e-05\\
16.78	3.73435692396534e-05\\
16.79	4.07862131350571e-05\\
16.8	4.44058448214377e-05\\
16.81	4.82019189213367e-05\\
16.82	5.21733377894645e-05\\
16.83	5.63184493106558e-05\\
16.84	6.06350469049969e-05\\
16.85	6.51203717887467e-05\\
16.86	6.97711175189716e-05\\
16.87	7.45834368317032e-05\\
16.88	7.95529507774843e-05\\
16.89	8.46747601308124e-05\\
16.9	8.99434590417517e-05\\
16.91	9.53531508774626e-05\\
16.92	0.000100897466188354\\
16.93	0.000106569582717165\\
16.94	0.000112362247360378\\
16.95	0.000118267799969397\\
16.96	0.00012427819887274\\
16.97	0.000130385047989773\\
16.98	0.000136579625394211\\
16.99	0.000142852913172914\\
17	0.000149195628430303\\
17.01	0.000155598255264453\\
17.02	0.000162051077553492\\
17.03	0.000168544212373323\\
17.04	0.00017506764387408\\
17.05	0.00018161125743883\\
17.06	0.000188164873942193\\
17.07	0.000194718283942132\\
17.08	0.000201261281623492\\
17.09	0.000207783698333092\\
17.1	0.000214275435536694\\
17.11	0.000220726497040555\\
17.12	0.000227127020332479\\
17.13	0.000233467306897012\\
17.14	0.000239737851373318\\
17.15	0.000245929369431639\\
17.16	0.000252032824258538\\
17.17	0.000258039451551546\\
17.18	0.000263940782926987\\
17.19	0.000269728667675814\\
17.2	0.000275395292788343\\
17.21	0.000280933201209137\\
17.22	0.000286335308272647\\
17.23	0.000291594916293849\\
17.24	0.000296705727300667\\
17.25	0.000301661853901971\\
17.26	0.0003064578282942\\
17.27	0.000311088609433261\\
17.28	0.000315549588388436\\
17.29	0.000319836591926717\\
17.3	0.000323945884360854\\
17.31	0.00032787416772919\\
17.32	0.000331618580354528\\
17.33	0.000335176693859332\\
17.34	0.000338546508707496\\
17.35	0.000341726448347406\\
17.36	0.000344715352041741\\
17.37	0.000347512466468614\\
17.38	0.000350117436178473\\
17.39	0.000352530292998992\\
17.4	0.000354751444471335\\
17.41	0.000356781661420524\\
17.42	0.000358622064730542\\
17.43	0.000360274111429619\\
17.44	0.000361739580161468\\
17.45	0.000363020556132594\\
17.46	0.000364119415615484\\
17.47	0.000365038810085265\\
17.48	0.000365781650072918\\
17.49	0.000366351088797886\\
17.5	0.000366750505656426\\
17.51	0.000366983489630244\\
17.52	0.000367053822669119\\
17.53	0.000366965463120135\\
17.54	0.000366722529239028\\
17.55	0.000366329282847039\\
17.56	0.00036579011317294\\
17.57	0.000365109520922058\\
17.58	0.00036429210261414\\
17.59	0.000363342535217803\\
17.6	0.000362265561125018\\
17.61	0.000361065973481442\\
17.62	0.000359748601910071\\
17.63	0.000358318298642558\\
17.64	0.000356779925088306\\
17.65	0.000355138338855179\\
17.66	0.000353398381245026\\
17.67	0.000351564865235894\\
17.68	0.000349642563977048\\
17.69	0.000347636199803168\\
17.7	0.000345550433791831\\
17.71	0.000343389855881484\\
17.72	0.000341158975560788\\
17.73	0.000338862213159658\\
17.74	0.000336503891752951\\
17.75	0.000334088229703771\\
17.76	0.000331619333873802\\
17.77	0.000329101193521806\\
17.78	0.000326537674923377\\
17.79	0.000323932516738786\\
17.8	0.000321289326175903\\
17.81	0.000318611575965206\\
17.82	0.000315902602205476\\
17.83	0.000313165603106402\\
17.84	0.000310403638682222\\
17.85	0.000307619631430667\\
17.86	0.000304816368045833\\
17.87	0.000301996502213303\\
17.88	0.000299162558519341\\
17.89	0.000296316937524348\\
17.9	0.000293461922032223\\
17.91	0.000290599684585664\\
17.92	0.00028773229621602\\
17.93	0.000284861736456669\\
17.94	0.000281989904631438\\
17.95	0.000279118632406153\\
17.96	0.000276249697579095\\
17.97	0.000273384839073904\\
17.98	0.000270525773073047\\
17.99	0.000267674210211018\\
18	0.000264831873720331\\
18.01	0.000262000518400455\\
18.02	0.000259181950253811\\
18.03	0.000256378046589778\\
18.04	0.000253590776390709\\
18.05	0.000250822220683122\\
18.06	0.000248074592631498\\
18.07	0.000245350257046761\\
18.08	0.00024265174897137\\
18.09	0.000239981790964815\\
18.1	0.00023734330871001\\
18.11	0.000234739444523903\\
18.12	0.000232173568354827\\
18.13	0.000229649285829608\\
18.14	0.000227170442936022\\
18.15	0.000224741126901348\\
18.16	0.000222365662887915\\
18.17	0.000220047042350472\\
18.18	0.000217618645952912\\
18.19	0.00021497978374368\\
18.2	0.000212150154847414\\
18.21	0.000209149302911795\\
18.22	0.000205996464934399\\
18.23	0.00020271044621392\\
18.24	0.000199309506994057\\
18.25	0.000195811259182775\\
18.26	0.000192232572932847\\
18.27	0.000188589493082486\\
18.28	0.000184897165556805\\
18.29	0.000181169773917772\\
18.3	0.000177420486268246\\
18.31	0.000173661412768683\\
18.32	0.000169903574002773\\
18.33	0.000166156880419213\\
18.34	0.0001624301230115\\
18.35	0.000158730975332741\\
18.36	0.000155066006844566\\
18.37	0.00015144070746669\\
18.38	0.000147859523069691\\
18.39	0.000144325901491579\\
18.4	0.000140842348500246\\
18.41	0.000137410492949195\\
18.42	0.000134031160211251\\
18.43	0.000130704452805911\\
18.44	0.000127429836990314\\
18.45	0.000124206233940261\\
18.46	0.000121032114047755\\
18.47	0.000117905592765846\\
18.48	0.000114824526397627\\
18.49	0.000111786606186549\\
18.5	0.000108789449108925\\
18.51	0.000105830683825484\\
18.52	0.000102908030344457\\
18.53	0.000100019372085015\\
18.54	9.71628192182042e-05\\
18.55	9.43367623410569e-05\\
18.56	9.15399157863865e-05\\
18.57	8.87713501003412e-05\\
18.58	8.60305134920649e-05\\
18.59	8.3317242299359e-05\\
18.6	8.06317607869375e-05\\
18.61	7.79746708263936e-05\\
18.62	7.53469322354474e-05\\
18.63	7.27498347446119e-05\\
18.64	7.01849627319425e-05\\
18.65	6.7654153990973e-05\\
18.66	6.51594538868097e-05\\
18.67	6.27030663030644e-05\\
18.68	6.02873027873271e-05\\
18.69	5.79145312755706e-05\\
18.7	5.55871256924667e-05\\
18.71	5.33074176333779e-05\\
18.72	5.10776511846567e-05\\
18.73	4.88999418025006e-05\\
18.74	4.67762399753278e-05\\
18.75	4.47083002286676e-05\\
18.76	4.2697655836226e-05\\
18.77	4.07455994274396e-05\\
18.78	3.88531694902033e-05\\
18.79	3.70211426349015e-05\\
18.8	3.52500313104526e-05\\
18.81	3.35400865745802e-05\\
18.82	3.18913054045039e-05\\
18.83	3.03034419626233e-05\\
18.84	2.8776022199748e-05\\
18.85	2.73083611320143e-05\\
18.86	2.58995821467917e-05\\
18.87	2.45486376999113e-05\\
18.88	2.32543308023578e-05\\
18.89	2.20153367531982e-05\\
18.9	2.08302246195889e-05\\
18.91	1.96974780462669e-05\\
18.92	1.8615515048564e-05\\
18.93	1.75827064920481e-05\\
18.94	1.65973930682229e-05\\
18.95	1.56579006139573e-05\\
18.96	1.47625537011212e-05\\
18.97	1.39096874623292e-05\\
18.98	1.30976576872157e-05\\
18.99	1.2324849241758e-05\\
19	1.15896829077159e-05\\
19.01	1.08906207614499e-05\\
19.02	1.02261702225986e-05\\
19.03	9.59488691429971e-06\\
19.04	8.99537649004077e-06\\
19.05	8.42629556251356e-06\\
19.06	7.88635188559149e-06\\
19.07	7.37430391708089e-06\\
19.08	6.88895988717194e-06\\
19.09	6.42917648569969e-06\\
19.1	5.99385725815032e-06\\
19.11	5.58195081312168e-06\\
19.12	5.19244889809525e-06\\
19.13	4.82438440930779e-06\\
19.14	4.47682939207381e-06\\
19.15	4.14889306477655e-06\\
19.16	3.83971989729995e-06\\
19.17	3.54848776745297e-06\\
19.18	3.27440621446844e-06\\
19.19	3.01671479329916e-06\\
19.2	2.77468153970259e-06\\
19.21	2.54760154705365e-06\\
19.22	2.33479564875098e-06\\
19.23	2.13560921392027e-06\\
19.24	1.94941103511986e-06\\
19.25	1.77559231542325e-06\\
19.26	1.61356574285373e-06\\
19.27	1.46276464270322e-06\\
19.28	1.32264220434079e-06\\
19.29	1.19267077096461e-06\\
19.3	1.07234119177167e-06\\
19.31	9.61162222417428e-07\\
19.32	8.58659975464285e-07\\
19.33	7.64377402794526e-07\\
19.34	6.77873826461795e-07\\
19.35	5.98724487080875e-07\\
19.36	5.26520127178211e-07\\
19.37	4.60866593914172e-07\\
19.38	4.01384460588594e-07\\
19.39	3.47708669459603e-07\\
19.4	2.99488183886244e-07\\
19.41	2.56385654441487e-07\\
19.42	2.18077098010389e-07\\
19.43	1.84251578993698e-07\\
19.44	1.54610906519116e-07\\
19.45	1.28869331164821e-07\\
19.46	1.0675324913429e-07\\
19.47	8.80009118840712e-08\\
19.48	7.23621375556944e-08\\
19.49	5.95980266295185e-08\\
19.5	4.94806810328455e-08\\
19.51	4.17929223424208e-08\\
19.52	3.63280162204773e-08\\
19.53	3.28893956378187e-08\\
19.54	3.12903867335007e-08\\
19.55	3.13539347978917e-08\\
19.56	3.29123362806502e-08\\
19.57	3.58069628308765e-08\\
19.58	3.98879987716451e-08\\
19.59	4.50141688783661e-08\\
19.6	5.10524751665888e-08\\
19.61	5.78779310792011e-08\\
19.62	6.53733002089098e-08\\
19.63	7.34288332504151e-08\\
19.64	8.19420110822764e-08\\
19.65	9.08172858712538e-08\\
19.66	9.99658265323417e-08\\
19.67	1.0930526863488e-07\\
19.68	1.18759460413738e-07\\
19.69	1.28258219843301e-07\\
19.7	1.37737088078918e-07\\
19.71	1.47137088663797e-07\\
19.72	1.56404489326779e-07\\
19.73	1.65490569872524e-07\\
19.74	1.74351389635721e-07\\
19.75	1.82947561423975e-07\\
19.76	1.9124402872745e-07\\
19.77	1.99209847327975e-07\\
19.78	2.06817971730577e-07\\
19.79	2.14045044960138e-07\\
19.8	2.20871193579096e-07\\
19.81	2.27279829766038e-07\\
19.82	2.33257451076983e-07\\
19.83	2.38793457906614e-07\\
19.84	2.43879962038847e-07\\
19.85	2.48511610051203e-07\\
19.86	2.52685409256993e-07\\
19.87	2.56400558053818e-07\\
19.88	2.59658282868822e-07\\
19.89	2.62461681115475e-07\\
19.9	2.64815568203316e-07\\
19.91	2.6672633077023e-07\\
19.92	2.68201786928848e-07\\
19.93	2.69251051222701e-07\\
19.94	2.69884401961011e-07\\
19.95	2.7011316157944e-07\\
19.96	2.69949575913233e-07\\
19.97	2.6940670100095e-07\\
19.98	2.68498296610305e-07\\
19.99	2.67238723645451e-07\\
};
\addlegendentry{proposed \hspace{5pt}}

\addplot [line width=\plotDotted,color=color2, dotted]
  table[row sep=crcr]{%
0	0.03392738625\\
0.01	0.0344619679539256\\
0.02	0.0349031874010662\\
0.03	0.035254272360424\\
0.04	0.0355184358013906\\
0.05	0.0356994326006942\\
0.06	0.0358010669158847\\
0.07	0.0358272591968532\\
0.08	0.0357820222527922\\
0.09	0.0356694250084664\\
0.1	0.0354935619541991\\
0.11	0.0352585277877665\\
0.12	0.0349683967635606\\
0.13	0.0346272062766634\\
0.14	0.03423894421147\\
0.15	0.0338075395765882\\
0.16	0.0333368559310871\\
0.17	0.032830687083775\\
0.18	0.0322927545196733\\
0.19	0.0317267059797476\\
0.2	0.0311361145957058\\
0.21	0.0305244779664742\\
0.22	0.0298952165627278\\
0.23	0.0292516708667043\\
0.24	0.028597096702551\\
0.25	0.0279346582926148\\
0.26	0.0272674186910369\\
0.27	0.0265983273985804\\
0.28	0.0259302051496805\\
0.29	0.0252657260780061\\
0.3	0.0246073977000087\\
0.31	0.0239575393927177\\
0.32	0.0233182602644989\\
0.33	0.0226914375060108\\
0.34	0.0220786964429778\\
0.35	0.0214813935746431\\
0.36	0.0209006038580052\\
0.37	0.0203371133807758\\
0.38	0.0197914183560596\\
0.39	0.019263731078426\\
0.4	0.0187539931223323\\
0.41	0.0182618956649341\\
0.42	0.0177869064063793\\
0.43	0.0173283021737571\\
0.44	0.0168852059608347\\
0.45	0.0164566269007491\\
0.46	0.0160415015122302\\
0.47	0.0156387345119734\\
0.48	0.0152472375473898\\
0.49	0.0148659643666442\\
0.5	0.0144939411905234\\
0.51	0.0141302913609732\\
0.52	0.0137742536886043\\
0.53	0.0134251942793509\\
0.54	0.0130826119636892\\
0.55	0.0127461377584318\\
0.56	0.0124155290441542\\
0.57	0.0120906593293637\\
0.58	0.0117715045903178\\
0.59	0.0114581272231954\\
0.6	0.0111483269480372\\
0.61	0.0108380547814807\\
0.62	0.0105259768483421\\
0.63	0.01021069031871\\
0.64	0.00989071946747473\\
0.65	0.00956454338136978\\
0.66	0.00923065923166318\\
0.67	0.00888756156192594\\
0.68	0.00853391774114727\\
0.69	0.00816865201253695\\
0.7	0.00779107999853063\\
0.71	0.00740111809477467\\
0.72	0.00699954282759181\\
0.73	0.00658832166306916\\
0.74	0.00617102739354365\\
0.75	0.00575334671667975\\
0.76	0.00534368931233264\\
0.77	0.00495389489233129\\
0.78	0.00460001996266093\\
0.79	0.00430316035971805\\
0.8	0.00409021685264041\\
0.81	0.00399451551505248\\
0.82	0.00405598070582435\\
0.83	0.00432067586885948\\
0.84	0.00483933336088047\\
0.85	0.00566456352446869\\
0.86	0.00684656522350098\\
0.87	0.00842748994900331\\
0.88	0.0104351291586237\\
0.89	0.0128771735557111\\
0.9	0.0157376549919267\\
0.91	0.018976995099894\\
0.92	0.0225362014196395\\
0.93	0.0263444264858634\\
0.94	0.0303279525863419\\
0.95	0.034418285944236\\
0.96	0.0385576025498257\\
0.97	0.0427009132593224\\
0.98	0.0468154046135231\\
0.99	0.0508780302874169\\
1	0.0548729521289082\\
1.01	0.0587875909384896\\
1.02	0.0626113192938748\\
1.03	0.0663342920714805\\
1.04	0.0699463420733749\\
1.05	0.0734374007686713\\
1.06	0.0767976535084413\\
1.07	0.0800172765531317\\
1.08	0.0830870484298988\\
1.09	0.0859986491626789\\
1.1	0.0887448946122862\\
1.11	0.0913198951539011\\
1.12	0.0937191412167772\\
1.13	0.0959395251891469\\
1.14	0.0979793120081354\\
1.15	0.0998380710622523\\
1.16	0.101516580982708\\
1.17	0.103016717231348\\
1.18	0.10434133055226\\
1.19	0.105494122585624\\
1.2	0.106479523363653\\
1.21	0.107302574062061\\
1.22	0.107968817267516\\
1.23	0.108484196124179\\
1.24	0.108854963014905\\
1.25	0.109087597889402\\
1.26	0.109188735949172\\
1.27	0.109165104117182\\
1.28	0.10902346554164\\
1.29	0.10877057129254\\
1.3	0.108413118391972\\
1.31	0.107957713360234\\
1.32	0.107410840544404\\
1.33	0.1067788850107\\
1.34	0.10606790802173\\
1.35	0.105283926078881\\
1.36	0.104432694712528\\
1.37	0.103519743313511\\
1.38	0.102550363333749\\
1.39	0.101529599230385\\
1.4	0.100462242106409\\
1.41	0.0993528259871515\\
1.42	0.0982056266407053\\
1.43	0.0970246628089737\\
1.44	0.0958136996717574\\
1.45	0.0945762543252788\\
1.46	0.0933156030237532\\
1.47	0.0920347899108645\\
1.48	0.0907366369587001\\
1.49	0.0894237548344587\\
1.5	0.0880985544285008\\
1.51	0.0867632587989921\\
1.52	0.0854199153156386\\
1.53	0.0840704078154182\\
1.54	0.0827164686144224\\
1.55	0.0813596902499673\\
1.56	0.0800015368547685\\
1.57	0.0786433550893131\\
1.58	0.0772863845791341\\
1.59	0.0759317678205803\\
1.6	0.074580559532011\\
1.61	0.0732337354375927\\
1.62	0.0718922004784673\\
1.63	0.0705567964516405\\
1.64	0.0692283090808058\\
1.65	0.0679074745261535\\
1.66	0.0665949853421553\\
1.67	0.0652914958938738\\
1.68	0.0639976272436044\\
1.69	0.0627139715208284\\
1.7	0.0614410957896989\\
1.71	0.060179545429531\\
1.72	0.0589298470452195\\
1.73	0.0576925109259501\\
1.74	0.0564680330722057\\
1.75	0.0552568968126663\\
1.76	0.0540595740342375\\
1.77	0.0528765260499995\\
1.78	0.0517082041313636\\
1.79	0.0505550497320255\\
1.8	0.0494174944324255\\
1.81	0.0482959596343417\\
1.82	0.0471908560358423\\
1.83	0.0461025829171764\\
1.84	0.0450315272682003\\
1.85	0.0439780627876509\\
1.86	0.0429425487839873\\
1.87	0.0419253290065996\\
1.88	0.0409267304349839\\
1.89	0.0399470620520448\\
1.9	0.0389866136259571\\
1.91	0.0380456545231161\\
1.92	0.0371244325726614\\
1.93	0.0362231730008324\\
1.94	0.0353420774511468\\
1.95	0.034481323104055\\
1.96	0.0336410619074099\\
1.97	0.032821419926761\\
1.98	0.0320224968222607\\
1.99	0.0312443654568238\\
2	0.0304870716381381\\
2.01	0.0297506339952641\\
2.02	0.0290350439887892\\
2.03	0.0283402660519896\\
2.04	0.0276662378590109\\
2.05	0.0270128707148984\\
2.06	0.0263800500612679\\
2.07	0.0257676360905361\\
2.08	0.0251754644609491\\
2.09	0.0246033471041123\\
2.1	0.0240510731163287\\
2.11	0.0235184097248257\\
2.12	0.0230051033198133\\
2.13	0.0225108805433258\\
2.14	0.0220354494258654\\
2.15	0.0215785005620881\\
2.16	0.021139708316987\\
2.17	0.0207187320543656\\
2.18	0.0203152173797738\\
2.19	0.0199287973904715\\
2.2	0.0195590939254481\\
2.21	0.0192057188089848\\
2.22	0.0188682750817335\\
2.23	0.0185463582137812\\
2.24	0.0182395572946634\\
2.25	0.0179474561957782\\
2.26	0.0176696347011476\\
2.27	0.0174056796922167\\
2.28	0.0171551594561354\\
2.29	0.0169176312396026\\
2.3	0.0166926809898964\\
2.31	0.0164798850674711\\
2.32	0.0162788202840449\\
2.33	0.0160890661590001\\
2.34	0.0159102056958135\\
2.35	0.0157418261157642\\
2.36	0.0155835195438806\\
2.37	0.015434883646142\\
2.38	0.015295522217984\\
2.39	0.0151650457245613\\
2.4	0.0150430717934941\\
2.41	0.0149292256609853\\
2.42	0.0148231405723936\\
2.43	0.0147244581384562\\
2.44	0.0146328286484877\\
2.45	0.0145479113419949\\
2.46	0.0144693746402164\\
2.47	0.0143968963391752\\
2.48	0.0143301637658996\\
2.49	0.0142688738995024\\
2.5	0.0142127334588402\\
2.51	0.01416145895851\\
2.52	0.0141147767349429\\
2.53	0.0140724229443541\\
2.54	0.0140341435343155\\
2.55	0.0139996941906919\\
2.56	0.0139688402616709\\
2.57	0.0139413566605789\\
2.58	0.013917027749163\\
2.59	0.0138956472029529\\
2.6	0.0138770178603148\\
2.61	0.0138609515567184\\
2.62	0.0138472689457352\\
2.63	0.0138357993082036\\
2.64	0.0138263803509627\\
2.65	0.0138188579964852\\
2.66	0.0138130861647003\\
2.67	0.0138089265482372\\
2.68	0.0138062483822461\\
2.69	0.0138049282099215\\
2.7	0.0138048496447765\\
2.71	0.0138059031306567\\
2.72	0.0138079857004467\\
2.73	0.013811000734341\\
2.74	0.0138148577185089\\
2.75	0.0138194720049225\\
2.76	0.0138247645730771\\
2.77	0.0138306617942546\\
2.78	0.0138370951989635\\
2.79	0.0138440012481137\\
2.8	0.0138513211084488\\
2.81	0.0138590004327247\\
2.82	0.0138669891450511\\
2.83	0.0138752412318033\\
2.84	0.0138837145384625\\
2.85	0.0138923705726922\\
2.86	0.0139011743139495\\
2.87	0.0139100940298809\\
2.88	0.0139191010997286\\
2.89	0.0139281698449549\\
2.9	0.0139372773672454\\
2.91	0.0139464033940645\\
2.92	0.0139555301318834\\
2.93	0.0139646421272149\\
2.94	0.0139737261355499\\
2.95	0.0139827709982989\\
2.96	0.0139917675278294\\
2.97	0.0140007084006771\\
2.98	0.0140095880590239\\
2.99	0.0140184026205229\\
3	0.0140271497965613\\
3.01	0.0140358288190697\\
3.02	0.0140444403759867\\
3.03	0.0140529865555143\\
3.04	0.0140614707993244\\
3.05	0.014069897864895\\
3.06	0.0140782737972077\\
3.07	0.0140866059100577\\
3.08	0.0140949027773003\\
3.09	0.0141031742344037\\
3.1	0.0141114313907492\\
3.11	0.0141196866532217\\
3.12	0.0141279537617192\\
3.13	0.0141362478373314\\
3.14	0.0141445854441016\\
3.15	0.0141529846654465\\
3.16	0.0141614651965172\\
3.17	0.014170048454059\\
3.18	0.0141787577056048\\
3.19	0.0141876182202284\\
3.2	0.014196657443502\\
3.21	0.0142059051998315\\
3.22	0.0142153939259494\\
3.23	0.0142251589400668\\
3.24	0.0142352387520216\\
3.25	0.0142456754207004\\
3.26	0.0142565149661005\\
3.27	0.014267807844577\\
3.28	0.0142796214256003\\
3.29	0.0142919928187186\\
3.3	0.0143050014395528\\
3.31	0.0143187218874097\\
3.32	0.014333236902947\\
3.33	0.0143486384822451\\
3.34	0.0143650291386688\\
3.35	0.0143825300215369\\
3.36	0.0144012556945133\\
3.37	0.0144213563182979\\
3.38	0.0144429926451656\\
3.39	0.0144663449621946\\
3.4	0.014491615427922\\
3.41	0.014519030524221\\
3.42	0.0145488435577481\\
3.43	0.0145813371120406\\
3.44	0.0146168253114801\\
3.45	0.0146556557100856\\
3.46	0.0146982105613467\\
3.47	0.0147449071606116\\
3.48	0.0147961968806837\\
3.49	0.0148525624475752\\
3.5	0.0149145129321947\\
3.51	0.0149825758731981\\
3.52	0.0150572859076416\\
3.53	0.015139169284576\\
3.54	0.0152287236917044\\
3.55	0.0153263929604224\\
3.56	0.0154325364575426\\
3.57	0.0155415415094362\\
3.58	0.0156361600537216\\
3.59	0.0157162838051574\\
3.6	0.0157828184352233\\
3.61	0.0158365950682538\\
3.62	0.0158783538002594\\
3.63	0.0159087298042405\\
3.64	0.0159282575344452\\
3.65	0.0159373853443509\\
3.66	0.0159364949392107\\
3.67	0.0159259226891047\\
3.68	0.0159059813164403\\
3.69	0.0158769811962007\\
3.7	0.0158392507909114\\
3.71	0.0157931557807569\\
3.72	0.0157391163588876\\
3.73	0.0156776220177953\\
3.74	0.0156092520877584\\
3.75	0.0155346467687695\\
3.76	0.0154545633144711\\
3.77	0.0153698360013336\\
3.78	0.0152813746266071\\
3.79	0.0151901470996397\\
3.8	0.0150971555147347\\
3.81	0.0150034065525297\\
3.82	0.0149098802165217\\
3.83	0.0148174888536729\\
3.84	0.0147270365445131\\
3.85	0.0146392060356541\\
3.86	0.0145545144149626\\
3.87	0.0144732985352827\\
3.88	0.0143957049427588\\
3.89	0.0143216900395167\\
3.9	0.0142510304237698\\
3.91	0.0141833424887523\\
3.92	0.0141181096198363\\
3.93	0.0140547147944373\\
3.94	0.0139924761098835\\
3.95	0.0139306827485861\\
3.96	0.0138686291095346\\
3.97	0.0138056667606033\\
3.98	0.0137411564400299\\
3.99	0.0136745658890127\\
4	0.0136054729920605\\
4.01	0.0135335443152776\\
4.02	0.0134585495670968\\
4.03	0.0133803588470321\\
4.04	0.0132989361654176\\
4.05	0.0132143301834791\\
4.06	0.0131266630994347\\
4.07	0.0130361286004154\\
4.08	0.0129429466704501\\
4.09	0.0128473812216207\\
4.1	0.0127497350771865\\
4.11	0.0126503180553347\\
4.12	0.0125494457901496\\
4.13	0.0124474318628278\\
4.14	0.0123445812656932\\
4.15	0.012241185156865\\
4.16	0.012137516821896\\
4.17	0.0120338287313413\\
4.18	0.0119303505678499\\
4.19	0.0118272880903731\\
4.2	0.011724822704214\\
4.21	0.0116231116117877\\
4.22	0.0115222884284583\\
4.23	0.0114224641592927\\
4.24	0.011323728444968\\
4.25	0.0112261509976185\\
4.26	0.0111297831595349\\
4.27	0.0110346595289861\\
4.28	0.0109407996077917\\
4.29	0.0108482094344988\\
4.3	0.0107568831751212\\
4.31	0.0106668046503348\\
4.32	0.0105779487839491\\
4.33	0.0104902829623657\\
4.34	0.0104037682987841\\
4.35	0.0103183607991718\\
4.36	0.0102340124295819\\
4.37	0.010150672086399\\
4.38	0.0100682864726015\\
4.39	0.00998680088420508\\
4.4	0.00990615991180516\\
4.41	0.00982630806260911\\
4.42	0.00974719030859234\\
4.43	0.00966875256649891\\
4.44	0.00959094211533034\\
4.45	0.00951370795681888\\
4.46	0.00943700112415153\\
4.47	0.0093607749439036\\
4.48	0.00928498525584563\\
4.49	0.00920959059494408\\
4.5	0.00913455233952515\\
4.51	0.00905983482924068\\
4.52	0.00898540545614279\\
4.53	0.00891123473184738\\
4.54	0.00883729633347597\\
4.55	0.00876356713077496\\
4.56	0.00869002719655608\\
4.57	0.00861665980235798\\
4.58	0.00854345140100671\\
4.59	0.00847039159756052\\
4.6	0.00839747310993796\\
4.61	0.00832469172037005\\
4.62	0.00825204621867468\\
4.63	0.00817953833822126\\
4.64	0.00810717268534459\\
4.65	0.00803495666287047\\
4.66	0.00796290038831938\\
4.67	0.00789101660730096\\
4.68	0.00781932060252565\\
4.69	0.00774783009882945\\
4.7	0.00767656516453733\\
4.71	0.0076055481094821\\
4.72	0.00753480337994211\\
4.73	0.00746435745074631\\
4.74	0.00739423871478112\\
4.75	0.00732447737010915\\
4.76	0.00725510530491526\\
4.77	0.00718615598047361\\
4.78	0.00711766431234049\\
4.79	0.0070496665499766\\
4.8	0.00698220015499986\\
4.81	0.00691530367828517\\
4.82	0.00684901663612759\\
4.83	0.00678337938569761\\
4.84	0.00671843300003573\\
4.85	0.00665421914282536\\
4.86	0.00659077994321723\\
4.87	0.00652815787098282\\
4.88	0.00646639561226982\\
4.89	0.00640553594628034\\
4.9	0.0063456216231655\\
4.91	0.006286695243467\\
4.92	0.00622879913943549\\
4.93	0.00617197525856235\\
4.94	0.00611626504966611\\
4.95	0.00606170935189622\\
4.96	0.00600834828698097\\
4.97	0.00595622115509585\\
4.98	0.00590536633468245\\
4.99	0.00585582118656506\\
5	0.00580762196270154\\
5.01	0.00576080371988301\\
5.02	0.00571540023870256\\
5.03	0.00567144394807031\\
5.04	0.00562896585554854\\
5.05	0.00558799548376109\\
5.06	0.00554856081308096\\
5.07	0.00551068823079603\\
5.08	0.00547440248690411\\
5.09	0.00543972665665846\\
5.1	0.00540668210994177\\
5.11	0.00537528848750942\\
5.12	0.00534556368410149\\
5.13	0.00531752383836723\\
5.14	0.00529118332950531\\
5.15	0.00526655478048348\\
5.16	0.00524364906761581\\
5.17	0.00522247533627799\\
5.18	0.00520304102243033\\
5.19	0.00518535187961585\\
5.2	0.00516941201100833\\
5.21	0.00515522390606201\\
5.22	0.00514278848124479\\
5.23	0.00513210512429502\\
5.24	0.00512317174139067\\
5.25	0.00511598480657027\\
5.26	0.00511053941270799\\
5.27	0.00510682932329604\\
5.28	0.00510484702425099\\
5.29	0.00510458377493358\\
5.3	0.005106029657533\\
5.31	0.00510917362393929\\
5.32	0.00511400353922633\\
5.33	0.00512050622082301\\
5.34	0.00512866747247422\\
5.35	0.00513847211206463\\
5.36	0.00514990399240299\\
5.37	0.00516294601407072\\
5.38	0.00517758012944865\\
5.39	0.00519378733709243\\
5.4	0.0052115476656308\\
5.41	0.00523084014644001\\
5.42	0.0052516427743826\\
5.43	0.00527393245597445\\
5.44	0.00529768494442298\\
5.45	0.00532287476106163\\
5.46	0.00534947510281044\\
5.47	0.00537745773539202\\
5.48	0.00540679287217148\\
5.49	0.00543744903860237\\
5.5	0.00546939292241914\\
5.51	0.00550258920986938\\
5.52	0.00553700040844705\\
5.53	0.00557258665677818\\
5.54	0.00560930552249939\\
5.55	0.005647111789173\\
5.56	0.00568595723352878\\
5.57	0.00572579039452652\\
5.58	0.00576655633601348\\
5.59	0.00580819640498648\\
5.6	0.00585064798777217\\
5.61	0.0058938442667172\\
5.62	0.00593771398027654\\
5.63	0.00598218118972514\\
5.64	0.00602716505602623\\
5.65	0.00607257963073697\\
5.66	0.00611833366517544\\
5.67	0.00616433044241741\\
5.68	0.00621046763703414\\
5.69	0.00625663720784091\\
5.7	0.00630272532923446\\
5.71	0.00634861236701756\\
5.72	0.00639417290488791\\
5.73	0.0064392758279968\\
5.74	0.00648378447016769\\
5.75	0.00652755683146983\\
5.76	0.00657044587285121\\
5.77	0.00661229989444403\\
5.78	0.00665296300391431\\
5.79	0.00669227568083575\\
5.8	0.00673007544247613\\
5.81	0.00676619761560051\\
5.82	0.00680047621783046\\
5.83	0.00683274495080265\\
5.84	0.00686283830575908\\
5.85	0.00689059278027588\\
5.86	0.00691584820261378\\
5.87	0.00693844915757317\\
5.88	0.00695824650489401\\
5.89	0.00697509897800773\\
5.9	0.00698887484756594\\
5.91	0.0069994536305112\\
5.92	0.00700672782174877\\
5.93	0.00701060462175059\\
5.94	0.00701099807924167\\
5.95	0.00700669819679676\\
5.96	0.00699667955784879\\
5.97	0.00698090479918787\\
5.98	0.00695942975240242\\
5.99	0.0069323445895987\\
6	0.00689976798134826\\
6.01	0.00686184594863503\\
6.02	0.00681875085374313\\
6.03	0.0067706800965625\\
6.04	0.00671785448083954\\
6.05	0.00666051626267416\\
6.06	0.00659892690811315\\
6.07	0.00653336459741425\\
6.08	0.00646412152288741\\
6.09	0.00639150103506093\\
6.1	0.00631581469791098\\
6.11	0.00623737931783878\\
6.12	0.00615651401267859\\
6.13	0.00607353738627317\\
6.14	0.00598876487101672\\
6.15	0.005902506295356\\
6.16	0.00581506372582804\\
6.17	0.00572672962407083\\
6.18	0.0056377853487931\\
6.19	0.00554850002137845\\
6.2	0.00545912976209715\\
6.21	0.00536991729227861\\
6.22	0.00528109188672617\\
6.23	0.0051928696504916\\
6.24	0.00510545408527288\\
6.25	0.00501903690333796\\
6.26	0.00493379904122238\\
6.27	0.00484991182161784\\
6.28	0.00476753820978925\\
6.29	0.00468683411058969\\
6.3	0.00460794965347629\\
6.31	0.00453103066651311\\
6.32	0.00445621879563148\\
6.33	0.00438365395901956\\
6.34	0.00431347414765666\\
6.35	0.00424581624859042\\
6.36	0.00418081639264065\\
6.37	0.00411861006088011\\
6.38	0.00405933194487288\\
6.39	0.00400311556347571\\
6.4	0.0039500926462728\\
6.41	0.00390039230047764\\
6.42	0.0038541399842454\\
6.43	0.00381145631465715\\
6.44	0.00377245574302407\\
6.45	0.00373724513351962\\
6.46	0.00370592228338582\\
6.47	0.00367857442407593\\
6.48	0.00365527674262425\\
6.49	0.00363609096138376\\
6.5	0.00362106401204793\\
6.51	0.0036102268367223\\
6.52	0.00360359334489707\\
6.53	0.00360115955057921\\
6.54	0.00360290290884189\\
6.55	0.00360878186578517\\
6.56	0.00361873563052452\\
6.57	0.00363268417259672\\
6.58	0.00365052844314352\\
6.59	0.00367215081362876\\
6.6	0.00369741572169949\\
6.61	0.00372617051022968\\
6.62	0.00375824644259878\\
6.63	0.00379345987493753\\
6.64	0.00383161356431992\\
6.65	0.00387249809075771\\
6.66	0.00391589337027744\\
6.67	0.00396157023627866\\
6.68	0.00400929206673621\\
6.69	0.00405881643556784\\
6.7	0.00410989676755302\\
6.71	0.00416228397752223\\
6.72	0.00421572807606174\\
6.73	0.00426997972567924\\
6.74	0.00432479173315168\\
6.75	0.0043799204656224\\
6.76	0.00443512717989805\\
6.77	0.00449017925625432\\
6.78	0.0045448513298692\\
6.79	0.00459892631479088\\
6.8	0.00465219631698853\\
6.81	0.00470446343464936\\
6.82	0.00475554044531646\\
6.83	0.00480525138080963\\
6.84	0.00485343199208151\\
6.85	0.00489993010721565\\
6.86	0.00494460588669813\\
6.87	0.00498733198089163\\
6.88	0.00502799359526703\\
6.89	0.00506648846948472\\
6.9	0.00510272677677371\\
6.91	0.00513663095035919\\
6.92	0.00516813544380604\\
6.93	0.00519718643223261\\
6.94	0.00522374146128975\\
6.95	0.00524776905069855\\
6.96	0.00526924825893987\\
6.97	0.00528816821545701\\
6.98	0.00530452762643442\\
6.99	0.00531833425987553\\
7	0.00532960441536085\\
7.01	0.00533836238346006\\
7.02	0.00534463989939871\\
7.03	0.0053484755951695\\
7.04	0.00534991445386783\\
7.05	0.0053490072696612\\
7.06	0.00534581011637805\\
7.07	0.00534038382736484\\
7.08	0.00533279348887822\\
7.09	0.00532310794895613\\
7.1	0.00531139934337697\\
7.11	0.00529774264005234\\
7.12	0.0052822152028753\\
7.13	0.00526489637584306\\
7.14	0.00524586708802295\\
7.15	0.00522520947971581\\
7.16	0.0052030065500022\\
7.17	0.0051793418256858\\
7.18	0.00515429905150234\\
7.19	0.00512796190133378\\
7.2	0.0051004137100714\\
7.21	0.00507173722565993\\
7.22	0.00504201438079273\\
7.23	0.00501132608365895\\
7.24	0.00497975202708986\\
7.25	0.00494737051541195\\
7.26	0.00491425830829084\\
7.27	0.00488049048081513\\
7.28	0.00484614029907679\\
7.29	0.00481127911047173\\
7.3	0.00477597624797165\\
7.31	0.0047402989476032\\
7.32	0.00470431227839055\\
7.33	0.00466807908402138\\
7.34	0.00463165993553123\\
7.35	0.00459511309429469\\
7.36	0.0045584944846522\\
7.37	0.00452185767551804\\
7.38	0.00448525387033559\\
7.39	0.00444873190477434\\
7.4	0.00441233825158909\\
7.41	0.00437611703207941\\
7.42	0.00434011003362534\\
7.43	0.00430435673278396\\
7.44	0.00426889432347834\\
7.45	0.00423375774980754\\
7.46	0.00419897974305556\\
7.47	0.00416459086248248\\
7.48	0.00413061953951112\\
7.49	0.00409709212494664\\
7.5	0.00406403293887697\\
7.51	0.00403146432293174\\
7.52	0.00399940669459368\\
7.53	0.00396787860327385\\
7.54	0.00393689678787476\\
7.55	0.0039064762355932\\
7.56	0.00387663024172518\\
7.57	0.00384737047023707\\
7.58	0.0038187070149129\\
7.59	0.00379064846086275\\
7.6	0.00376320194622611\\
7.61	0.00373637322388823\\
7.62	0.00371016672305292\\
7.63	0.00368458561053206\\
7.64	0.0036596318516052\\
7.65	0.00363530627032688\\
7.66	0.00361160860916367\\
7.67	0.00358853758785052\\
7.68	0.00356609096137514\\
7.69	0.00354426557698293\\
7.7	0.00352305743013709\\
7.71	0.00350246171934892\\
7.72	0.00348247289980384\\
7.73	0.00346308473573688\\
7.74	0.0034442903514889\\
7.75	0.00342608228119877\\
7.76	0.00340845251709302\\
7.77	0.00339139255632699\\
7.78	0.00337489344635688\\
7.79	0.00335894582880416\\
7.8	0.00334353998180336\\
7.81	0.00332866586080833\\
7.82	0.0033143131378465\\
7.83	0.0033004712392189\\
7.84	0.00328712938163544\\
7.85	0.00327427660679148\\
7.86	0.00326190181439034\\
7.87	0.00324999379361358\\
7.88	0.00323854125306155\\
7.89	0.00322753284916825\\
7.9	0.00321695721311398\\
7.91	0.00320680297625691\\
7.92	0.00319705879410551\\
7.93	0.0031877133688518\\
7.94	0.00317875547050709\\
7.95	0.00317017395665583\\
7.96	0.00316195779086732\\
7.97	0.00315409605979566\\
7.98	0.00314657798900686\\
7.99	0.00313939295756307\\
8	0.00313253051140576\\
8.01	0.00312598037557804\\
8.02	0.00311973246531691\\
8.03	0.00311377689606768\\
8.04	0.00310810399244591\\
8.05	0.00310270429620627\\
8.06	0.0030975685732337\\
8.07	0.00309268781962879\\
8.08	0.00308805326689828\\
8.09	0.00308365638631013\\
8.1	0.00307948889244952\\
8.11	0.00307554274600884\\
8.12	0.00307181015585853\\
8.13	0.00306828358043474\\
8.14	0.00306495572847828\\
8.15	0.00306181955916827\\
8.16	0.00305886828167857\\
8.17	0.00305609535420171\\
8.18	0.00305349448246221\\
8.19	0.00305105961776717\\
8.2	0.00304878495460868\\
8.21	0.00304666492786938\\
8.22	0.00304469420963707\\
8.23	0.00304286770567995\\
8.24	0.00304118055159351\\
8.25	0.00303962810865179\\
8.26	0.00303820595938875\\
8.27	0.00303690990292798\\
8.28	0.00303573595009203\\
8.29	0.00303468031830396\\
8.3	0.003033739426306\\
8.31	0.00303290988871458\\
8.32	0.00303218851042718\\
8.33	0.00303157228090265\\
8.34	0.00303105836832389\\
8.35	0.00303064411366576\\
8.36	0.0030303270246759\\
8.37	0.00303010476978454\\
8.38	0.00302997517195928\\
8.39	0.00302993620250295\\
8.4	0.00302998597482473\\
8.41	0.00303012273817706\\
8.42	0.0030303448713752\\
8.43	0.00303065087651011\\
8.44	0.00303103937265656\\
8.45	0.00303150908958716\\
8.46	0.00303205886149828\\
8.47	0.0030326876207512\\
8.48	0.0030333943916415\\
8.49	0.00303417828419427\\
8.5	0.00303503848799017\\
8.51	0.00303597426603382\\
8.52	0.00303698494865726\\
8.53	0.00303806992747415\\
8.54	0.00303922864937867\\
8.55	0.00304046061059612\\
8.56	0.00304176535078348\\
8.57	0.00304314244719367\\
8.58	0.00304459150888947\\
8.59	0.00304611217102347\\
8.6	0.00304770408917477\\
8.61	0.00304936693375289\\
8.62	0.00305110038446502\\
8.63	0.00305290412484894\\
8.64	0.00305477783687141\\
8.65	0.00305672119560009\\
8.66	0.00305873386393987\\
8.67	0.00306081786380599\\
8.68	0.00306296996092156\\
8.69	0.00306518833330019\\
8.7	0.0030674744472669\\
8.71	0.00306982782808499\\
8.72	0.00307224795887726\\
8.73	0.00307473427580581\\
8.74	0.00307728616340917\\
8.75	0.00307990295001237\\
8.76	0.00308258390322414\\
8.77	0.00308532822550893\\
8.78	0.00308813504985355\\
8.79	0.00309100343551679\\
8.8	0.00309393236387315\\
8.81	0.00309692073435543\\
8.82	0.00309996736049269\\
8.83	0.00310307096605862\\
8.84	0.00310623018132684\\
8.85	0.00310944353944714\\
8.86	0.00311270947294744\\
8.87	0.00311602631036559\\
8.88	0.0031193922730277\\
8.89	0.00312280547198164\\
8.9	0.00312626390509226\\
8.91	0.00312976545432567\\
8.92	0.00313330788321864\\
8.93	0.00313688883457077\\
8.94	0.00314050582836493\\
8.95	0.00314415625994327\\
8.96	0.00314783739846099\\
8.97	0.00315154638564433\\
8.98	0.003155280234885\\
8.99	0.00315903583069686\\
9	0.00316280992857952\\
9.01	0.00316659915531565\\
9.02	0.00317040000975722\\
9.03	0.00317420886413483\\
9.04	0.00317802196594929\\
9.05	0.00318183544049582\\
9.06	0.00318564529407806\\
9.07	0.00318944741797737\\
9.08	0.00319323759324626\\
9.09	0.0031970114963978\\
9.1	0.00320076470606225\\
9.11	0.00320449271070922\\
9.12	0.00320819091750543\\
9.13	0.00321185466241037\\
9.14	0.00321547922160787\\
9.15	0.00321905982436814\\
9.16	0.00322259166745798\\
9.17	0.00322606993119485\\
9.18	0.00322948979727127\\
9.19	0.00323284646846098\\
9.2	0.00323613519032176\\
9.21	0.00323935127502133\\
9.22	0.00324249012739857\\
9.23	0.00324554727338552\\
9.24	0.0032485183908965\\
9.25	0.00325139934330492\\
9.26	0.00325418621560749\\
9.27	0.00325687535336754\\
9.28	0.00325946340453169\\
9.29	0.00326194736418741\\
9.3	0.00326432462231714\\
9.31	0.00326659301458683\\
9.32	0.00326875087619018\\
9.33	0.00327079709873232\\
9.34	0.0032727311901251\\
9.35	0.00327455333742675\\
9.36	0.00327626447251963\\
9.37	0.00327786634051463\\
9.38	0.00327936157068937\\
9.39	0.00328075374977663\\
9.4	0.00328204749735295\\
9.41	0.00328324854306067\\
9.42	0.00328436380535801\\
9.43	0.00328540147147595\\
9.44	0.00328637107824306\\
9.45	0.00328728359343256\\
9.46	0.00328815149731521\\
9.47	0.00328898886411452\\
9.48	0.00328981144312583\\
9.49	0.00329063673935399\\
9.5	0.00329148409362475\\
9.51	0.00329237476228679\\
9.52	0.00329333199682035\\
9.53	0.00329438112389207\\
9.54	0.00329554962668521\\
9.55	0.00329686722865491\\
9.56	0.00329836598122473\\
9.57	0.00330008035732119\\
9.58	0.00330204735307815\\
9.59	0.00330430660044929\\
9.6	0.00330690049387584\\
9.61	0.00330987433450916\\
9.62	0.00331327649579161\\
9.63	0.00331715861434062\\
9.64	0.00332157581013089\\
9.65	0.00332658693973163\\
9.66	0.00333225488596216\\
9.67	0.00333864688653011\\
9.68	0.00334583490314998\\
9.69	0.00335389603109321\\
9.7	0.00336291294720003\\
9.71	0.0033729743919287\\
9.72	0.00338417567810031\\
9.73	0.00339661921554915\\
9.74	0.00341041503694484\\
9.75	0.00342568130562167\\
9.76	0.00344254555052395\\
9.77	0.00346114186055111\\
9.78	0.0034816161501243\\
9.79	0.00350412287304036\\
9.8	0.00352882585084607\\
9.81	0.00355589797864049\\
9.82	0.00358552062729986\\
9.83	0.00361788268200028\\
9.84	0.00365317915190919\\
9.85	0.00369160928353133\\
9.86	0.00373337410966223\\
9.87	0.00377867336769555\\
9.88	0.00382770172562371\\
9.89	0.00388064426217455\\
9.9	0.00393767115978132\\
9.91	0.00399893158628293\\
9.92	0.00406454558695145\\
9.93	0.00413460019788342\\
9.94	0.00420913652642799\\
9.95	0.00428814292389778\\
9.96	0.00437154510825954\\
9.97	0.00445919646374467\\
9.98	0.00455086841232469\\
9.99	0.00464624123934962\\
10	0.00474489583626704\\
10.01	0.00484630691200039\\
10.02	0.00494285445202468\\
10.03	0.00502637416189877\\
10.04	0.00509657371153961\\
10.05	0.00515380000316598\\
10.06	0.00519852792759994\\
10.07	0.00523128643945943\\
10.08	0.00525263783130252\\
10.09	0.00526317030152485\\
10.1	0.00526349695150645\\
10.11	0.00525425845265559\\
10.12	0.00523612768748258\\
10.13	0.00520981825951325\\
10.14	0.00517607731344448\\
10.15	0.00513570905340801\\
10.16	0.00508956485154101\\
10.17	0.00503854747588179\\
10.18	0.00498360951224643\\
10.19	0.00492574882776026\\
10.2	0.00486600078033022\\
10.21	0.00480542702675148\\
10.22	0.00474510097019235\\
10.23	0.00468609010683069\\
10.24	0.00462943576849077\\
10.25	0.00457613099490484\\
10.26	0.00452709748319508\\
10.27	0.00448316293921909\\
10.28	0.00444503953142541\\
10.29	0.00441330365806436\\
10.3	0.00438838470955367\\
10.31	0.0043705499228014\\
10.32	0.00435990111145695\\
10.33	0.004356378573992\\
10.34	0.00435976435699796\\
10.35	0.00436969539861549\\
10.36	0.00438568040157375\\
10.37	0.00440712052183044\\
10.38	0.00443333274338796\\
10.39	0.00446357472028906\\
10.4	0.00449706986983558\\
10.41	0.0045330315882039\\
10.42	0.0045706856146625\\
10.43	0.00460928977279887\\
10.44	0.00464815054434388\\
10.45	0.004686636162308\\
10.46	0.00472418612719592\\
10.47	0.00476031723969511\\
10.48	0.0047946263966065\\
10.49	0.00482679051009693\\
10.5	0.0048565639835433\\
10.51	0.00488377421358997\\
10.52	0.00490831712898629\\
10.53	0.00493014397910377\\
10.54	0.00494926294461227\\
10.55	0.00496572498432778\\
10.56	0.0049796174891729\\
10.57	0.00499105900548919\\
10.58	0.00500018262504755\\
10.59	0.00500714374061913\\
10.6	0.00501210457724899\\
10.61	0.00501523149572069\\
10.62	0.00501669061751012\\
10.63	0.00501664418245066\\
10.64	0.00501524760259721\\
10.65	0.00501264716222078\\
10.66	0.00500897830447478\\
10.67	0.00500436444003648\\
10.68	0.00499891621111386\\
10.69	0.00499273114497134\\
10.7	0.00498589363380543\\
10.71	0.00497847518192377\\
10.72	0.00497053486618109\\
10.73	0.00496211996116128\\
10.74	0.00495326668632514\\
10.75	0.00494400103804631\\
10.76	0.00493433967494369\\
10.77	0.00492429083006269\\
10.78	0.00491385522819842\\
10.79	0.00490302699091037\\
10.8	0.00489179451557109\\
10.81	0.00488014131808262\\
10.82	0.00486804683174687\\
10.83	0.00485548715716927\\
10.84	0.00484243576008744\\
10.85	0.00482886411564975\\
10.86	0.00481474229899099\\
10.87	0.00480003952299001\\
10.88	0.00478472462488968\\
10.89	0.00476876650402976\\
10.9	0.00475213451337549\\
10.91	0.00473479880777201\\
10.92	0.00471673065200767\\
10.93	0.00469790269182665\\
10.94	0.00467828919100385\\
10.95	0.00465786623752361\\
10.96	0.00463661192177009\\
10.97	0.00461450648951099\\
10.98	0.00459153247226242\\
10.99	0.00456767479745962\\
11	0.00454292088065821\\
11.01	0.00451726070182227\\
11.02	0.0044906868675484\\
11.03	0.00446319466093109\\
11.04	0.00443478208057386\\
11.05	0.00440545164833744\\
11.06	0.00437520524925798\\
11.07	0.00434404741514539\\
11.08	0.00431198845398783\\
11.09	0.00427904062649991\\
11.1	0.00424521858860142\\
11.11	0.00421053977964529\\
11.12	0.00417502441243984\\
11.13	0.0041386954608993\\
11.14	0.00410157864529711\\
11.15	0.00406370241546769\\
11.16	0.00402509793228205\\
11.17	0.00398579904767396\\
11.18	0.00394584228347564\\
11.19	0.00390526680926114\\
11.2	0.00386411441938933\\
11.21	0.00382242950939427\\
11.22	0.00378025905185714\\
11.23	0.00373765257187513\\
11.24	0.00369466212221363\\
11.25	0.00365134225822686\\
11.26	0.00360775001261415\\
11.27	0.00356394487006169\\
11.28	0.00351998874181506\\
11.29	0.00347594594022377\\
11.3	0.0034318831532781\\
11.31	0.00338786941916696\\
11.32	0.00334397610086766\\
11.33	0.00330027686078241\\
11.34	0.00325684763542362\\
11.35	0.00321376661015425\\
11.36	0.00317111419398038\\
11.37	0.00312897299439105\\
11.38	0.00308742779224139\\
11.39	0.0030465655166637\\
11.4	0.00300647522000317\\
11.41	0.00296724805275588\\
11.42	0.00292897723850017\\
11.43	0.0028917580487977\\
11.44	0.00285568777805205\\
11.45	0.00282086571829956\\
11.46	0.00278739313391129\\
11.47	0.00275537323618132\\
11.48	0.00272491115778634\\
11.49	0.00269611392707653\\
11.5	0.00266909044218046\\
11.51	0.00264395144489762\\
11.52	0.00262080949434141\\
11.53	0.00259977894031295\\
11.54	0.00258097589636753\\
11.55	0.00256451821254794\\
11.56	0.00255052544774719\\
11.57	0.00253911884167342\\
11.58	0.00253042128638019\\
11.59	0.00252455729732565\\
11.6	0.00252165298393494\\
11.61	0.00252183601961301\\
11.62	0.0025252356111959\\
11.63	0.002531982467777\\
11.64	0.0025422087688923\\
11.65	0.00255604813201549\\
11.66	0.00257363557933039\\
11.67	0.00259510750373204\\
11.68	0.00262060163403157\\
11.69	0.00265025699930948\\
11.7	0.00268421389239092\\
11.71	0.00272261383238676\\
11.72	0.00276559952627154\\
11.73	0.00281331482944565\\
11.74	0.00286590470524399\\
11.75	0.00292351518333905\\
11.76	0.00298629331700123\\
11.77	0.00305438713915757\\
11.78	0.00312794561720943\\
11.79	0.0032071186065455\\
11.8	0.00329205680270644\\
11.81	0.003382911692138\\
11.82	0.00347983550146653\\
11.83	0.00358298114524505\\
11.84	0.00369250217208169\\
11.85	0.00380855270908906\\
11.86	0.00393128740456382\\
11.87	0.00406086136880589\\
11.88	0.00419743011298125\\
11.89	0.00434114948591151\\
11.9	0.00449217560867624\\
11.91	0.00465066480688118\\
11.92	0.00481677354044778\\
11.93	0.00499065833074996\\
11.94	0.00517247568490288\\
11.95	0.0053623820169981\\
11.96	0.00556053356602872\\
11.97	0.00576708631024594\\
11.98	0.00598219587762783\\
11.99	0.00620601745212777\\
12	0.00643870567530271\\
12.01	0.00668041454289642\\
12.02	0.0069312972958877\\
12.03	0.00719150630545227\\
12.04	0.00746119295124148\\
12.05	0.0077405074922888\\
12.06	0.00802959892979912\\
12.07	0.0083286148609787\\
12.08	0.00863770132299064\\
12.09	0.0089570026260161\\
12.1	0.00928666117430749\\
12.11	0.00962681727401524\\
12.12	0.0099776089264658\\
12.13	0.0103391716054495\\
12.14	0.0107116380169724\\
12.15	0.0110951378398035\\
12.16	0.0114897974450516\\
12.17	0.0118957395928789\\
12.18	0.0123130831043713\\
12.19	0.0127419425064856\\
12.2	0.0131824276479112\\
12.21	0.0136346432836186\\
12.22	0.0140986886258076\\
12.23	0.0145746568589667\\
12.24	0.0150626346166985\\
12.25	0.0155627014180477\\
12.26	0.0160749290610592\\
12.27	0.0165993809714161\\
12.28	0.0171361115040805\\
12.29	0.0176851651960259\\
12.3	0.018246575968294\\
12.31	0.0188203662758106\\
12.32	0.0194065462035996\\
12.33	0.0200051125082684\\
12.34	0.020616047603873\\
12.35	0.0212393165067205\\
12.36	0.0218748736451345\\
12.37	0.022522649778228\\
12.38	0.0231825586768809\\
12.39	0.023854493848697\\
12.4	0.0245383271827538\\
12.41	0.0252339075378856\\
12.42	0.0259410592743555\\
12.43	0.0266595807288368\\
12.44	0.0273892426323768\\
12.45	0.0281297864707447\\
12.46	0.0288809227861074\\
12.47	0.0296423294185282\\
12.48	0.0304136496852201\\
12.49	0.0311944904948558\\
12.5	0.03198442039361\\
12.51	0.0327829675389378\\
12.52	0.0335896175964542\\
12.53	0.0344038115546991\\
12.54	0.0352249434520982\\
12.55	0.0360523580101036\\
12.56	0.0368853481663816\\
12.57	0.0377231525021322\\
12.58	0.0385649525581412\\
12.59	0.0394098700352869\\
12.6	0.0402569638767681\\
12.61	0.041105227231785\\
12.62	0.0419535843036788\\
12.63	0.0428008870898936\\
12.64	0.0436459120269254\\
12.65	0.0444873565607086\\
12.66	0.045323835672236\\
12.67	0.0461538783997531\\
12.68	0.0469759244132344\\
12.69	0.0477883207143927\\
12.7	0.0485893185567947\\
12.71	0.0493770707063967\\
12.72	0.050149629193438\\
12.73	0.0509049437430413\\
12.74	0.0516408611143308\\
12.75	0.0523551256272015\\
12.76	0.0530453812120292\\
12.77	0.0537091753806885\\
12.78	0.0543439655864451\\
12.79	0.0549471285141576\\
12.8	0.0555159729178645\\
12.81	0.0560477566960655\\
12.82	0.0565397089590273\\
12.83	0.0569890578880715\\
12.84	0.0573930652011935\\
12.85	0.0577490680059591\\
12.86	0.0580545287184149\\
12.87	0.0583070935311048\\
12.88	0.0585046595957587\\
12.89	0.0586454506183691\\
12.9	0.0587283546751215\\
12.91	0.0587567889668985\\
12.92	0.0587306478661271\\
12.93	0.0586501944402901\\
12.94	0.0585166614470671\\
12.95	0.0583320086424573\\
12.96	0.0580989368735779\\
12.97	0.0578209051138427\\
12.98	0.0575021221862078\\
12.99	0.0571475055061092\\
13	0.056762602265623\\
13.01	0.0563534708378249\\
13.02	0.0559265232887349\\
13.03	0.0554883337070753\\
13.04	0.0550454212490474\\
13.05	0.0546040208006579\\
13.06	0.0541698573131469\\
13.07	0.0537479414882321\\
13.08	0.0533424040447386\\
13.09	0.0529563830513325\\
13.1	0.0525919739368065\\
13.11	0.0522502453943996\\
13.12	0.0519313174251336\\
13.13	0.051634491314317\\
13.14	0.0513584164183271\\
13.15	0.0511012759643275\\
13.16	0.0508609882736151\\
13.17	0.0506353216764545\\
13.18	0.050422125031304\\
13.19	0.050219382644845\\
13.2	0.0500253033145824\\
13.21	0.0498383608295994\\
13.22	0.0496573048838842\\
13.23	0.0494811491377245\\
13.24	0.0493091509171766\\
13.25	0.0491407463481598\\
13.26	0.0489755543443038\\
13.27	0.048813310238514\\
13.28	0.0486538394693284\\
13.29	0.0484970297104579\\
13.3	0.0483428090207718\\
13.31	0.0481911296607855\\
13.32	0.0480419567939924\\
13.33	0.0478952611089241\\
13.34	0.0477510143932902\\
13.35	0.0476091871965818\\
13.36	0.0474697478752248\\
13.37	0.0473326624836238\\
13.38	0.0471978951294282\\
13.39	0.04706540853943\\
13.4	0.0469351646799773\\
13.41	0.0468071253447648\\
13.42	0.0466812526683742\\
13.43	0.0465575095515352\\
13.44	0.0464358599992978\\
13.45	0.0463162693804904\\
13.46	0.0461987046192546\\
13.47	0.0460831343292872\\
13.48	0.0459695289002638\\
13.49	0.0458578605443534\\
13.5	0.0457481033093639\\
13.51	0.0456402330638465\\
13.52	0.0455342274586253\\
13.53	0.0454300658685206\\
13.54	0.0453277293175666\\
13.55	0.0452272003906056\\
13.56	0.0451284631338488\\
13.57	0.0450315029467197\\
13.58	0.0449363064670419\\
13.59	0.0448428614514437\\
13.6	0.0447511566525889\\
13.61	0.044661181694709\\
13.62	0.0445729269486735\\
13.63	0.0444863834077112\\
13.64	0.0444015425647155\\
13.65	0.0443183962919351\\
13.66	0.0442369367237451\\
13.67	0.0441571561430605\\
13.68	0.0440790468718749\\
13.69	0.0440026011663145\\
13.7	0.0439278111165408\\
13.71	0.0438546685517586\\
13.72	0.0437831649505379\\
13.73	0.0437132913566174\\
13.74	0.0436450383003111\\
13.75	0.0435783957256343\\
13.76	0.0435133529231774\\
13.77	0.0434498984688101\\
13.78	0.0433880201682181\\
13.79	0.0433277050072824\\
13.8	0.0432689391082928\\
13.81	0.0432117076919701\\
13.82	0.0431559950452555\\
13.83	0.04310178449482\\
13.84	0.0430490583862328\\
13.85	0.0429977980687028\\
13.86	0.0429479838853199\\
13.87	0.0428995951686836\\
13.88	0.0428526102418161\\
13.89	0.0428070064242359\\
13.9	0.0427627600430461\\
13.91	0.0427198464489064\\
13.92	0.0426782400367111\\
13.93	0.0426379142708121\\
13.94	0.0425988417146001\\
13.95	0.0425609940642445\\
13.96	0.0425243421863948\\
13.97	0.042488856159613\\
13.98	0.0424545053193262\\
13.99	0.0424212583060496\\
14	0.0423890831166401\\
14.01	0.0423579471583405\\
14.02	0.0423278173053337\\
14.03	0.0422986599575691\\
14.04	0.0422704411015758\\
14.05	0.0422431263729999\\
14.06	0.0422166811205956\\
14.07	0.0421910704713992\\
14.08	0.0421662593968034\\
14.09	0.0421422127792776\\
14.1	0.0421188954794629\\
14.11	0.0420962724033629\\
14.12	0.0420743085694034\\
14.13	0.0420529691750867\\
14.14	0.0420322196630035\\
14.15	0.0420120257859701\\
14.16	0.0419923536710591\\
14.17	0.0419731698823153\\
14.18	0.0419544414819386\\
14.19	0.0419361360897545\\
14.2	0.0419182219407753\\
14.21	0.0419006679406866\\
14.22	0.0418834437190941\\
14.23	0.0418665196804057\\
14.24	0.0418498670521737\\
14.25	0.0418334579308209\\
14.26	0.0418172653246103\\
14.27	0.0418012631937745\\
14.28	0.0417854264877244\\
14.29	0.0417697311792517\\
14.3	0.0417541542956869\\
14.31	0.0417386739469388\\
14.32	0.0417232693504045\\
14.33	0.0417079208527025\\
14.34	0.0416926099482348\\
14.35	0.0416773192945427\\
14.36	0.0416620327244981\\
14.37	0.0416467352553088\\
14.38	0.0416314130943856\\
14.39	0.0416160536420891\\
14.4	0.0416006454913896\\
14.41	0.0415851784245098\\
14.42	0.0415696434065809\\
14.43	0.0415540325763694\\
14.44	0.0415383392341772\\
14.45	0.0415225578269372\\
14.46	0.0415066839306323\\
14.47	0.0414907142300856\\
14.48	0.0414746464962396\\
14.49	0.0414584795610026\\
14.5	0.0414422132897816\\
14.51	0.0414258485517871\\
14.52	0.0414093871882352\\
14.53	0.0413928319785706\\
14.54	0.0413761866048078\\
14.55	0.041359455614146\\
14.56	0.0413426443799614\\
14.57	0.041325759061327\\
14.58	0.0413088065611929\\
14.59	0.041291794483368\\
14.6	0.0412747310884528\\
14.61	0.0412576252488618\\
14.62	0.0412404864031094\\
14.63	0.0412233245094793\\
14.64	0.0412061499992655\\
14.65	0.0411889737297282\\
14.66	0.0411718069369254\\
14.67	0.0411546611885828\\
14.68	0.0411375483371578\\
14.69	0.0411204804732675\\
14.7	0.0411034698796426\\
14.71	0.0410865289857368\\
14.72	0.0410696703231932\\
14.73	0.0410529064822845\\
14.74	0.0410362500694896\\
14.75	0.0410197136663669\\
14.76	0.0410033097898334\\
14.77	0.040987050854011\\
14.78	0.0409709491337593\\
14.79	0.0409550167300125\\
14.8	0.0409392655370374\\
14.81	0.0409237072117238\\
14.82	0.0409083531449775\\
14.83	0.0408932144353323\\
14.84	0.0408783018648291\\
14.85	0.0408636258772368\\
14.86	0.0408491965586697\\
14.87	0.0408350236206169\\
14.88	0.0408211163854403\\
14.89	0.0408074837743264\\
14.9	0.0407941342977095\\
14.91	0.0407810760481338\\
14.92	0.0407683166955531\\
14.93	0.0407558634849854\\
14.94	0.040743723236517\\
14.95	0.0407319023475442\\
14.96	0.0407204067972007\\
14.97	0.0407092421528642\\
14.98	0.0406984135786364\\
14.99	0.0406879258456951\\
15	0.040677783344373\\
15.01	0.0406679900978326\\
15.02	0.0406585497772085\\
15.03	0.0406494657180418\\
15.04	0.040640740937863\\
15.05	0.0406323781547568\\
15.06	0.0406243798067362\\
15.07	0.0406167480717664\\
15.08	0.0406094848882481\\
15.09	0.0406025919758055\\
15.1	0.0405960708562029\\
15.11	0.0405899228742112\\
15.12	0.0405841492182721\\
15.13	0.040578750940805\\
15.14	0.0405737289779777\\
15.15	0.0405690841688277\\
15.16	0.0405648172735756\\
15.17	0.0405609289910169\\
15.18	0.0405574199748667\\
15.19	0.0405542908489631\\
15.2	0.0405515422212308\\
15.21	0.0405491746963392\\
15.22	0.0405471888869677\\
15.23	0.0405455854236602\\
15.24	0.0405443649631998\\
15.25	0.0405435281955118\\
15.26	0.0405430758490606\\
15.27	0.0405430086947713\\
15.28	0.040543327548477\\
15.29	0.0405440332719277\\
15.3	0.0405451267724173\\
15.31	0.0405466090010577\\
15.32	0.0405484809497917\\
15.33	0.0405507436471962\\
15.34	0.0405533981531696\\
15.35	0.0405564455525728\\
15.36	0.0405598869479333\\
15.37	0.0405637234512849\\
15.38	0.0405679561752463\\
15.39	0.0405725862234257\\
15.4	0.040577614680241\\
15.41	0.0405830426002413\\
15.42	0.0405888709970085\\
15.43	0.040595100831697\\
15.44	0.0406017330012976\\
15.45	0.0406087683266498\\
15.46	0.0406162075402561\\
15.47	0.0406240512739216\\
15.48	0.0406323000462254\\
15.49	0.0406409542498215\\
15.5	0.0406500141385502\\
15.51	0.040659479814319\\
15.52	0.0406693512137097\\
15.53	0.0406796280942281\\
15.54	0.0406903100201182\\
15.55	0.0407013963476425\\
15.56	0.040712886209696\\
15.57	0.0407247784996406\\
15.58	0.0407370718541981\\
15.59	0.0407497646352561\\
15.6	0.040762854910414\\
15.61	0.0407763404320994\\
15.62	0.0407902186150704\\
15.63	0.0408044865121226\\
15.64	0.0408191407878254\\
15.65	0.0408341776900922\\
15.66	0.0408495930194299\\
15.67	0.0408653820956936\\
15.68	0.0408815397222033\\
15.69	0.0408980601470927\\
15.7	0.0409149370217855\\
15.71	0.0409321633565145\\
15.72	0.040949731472853\\
15.73	0.0409676329532276\\
15.74	0.0409858585874653\\
15.75	0.0410043983164565\\
15.76	0.0410232459428389\\
15.77	0.0410426038621027\\
15.78	0.0410627134782598\\
15.79	0.041083678130725\\
15.8	0.0411055364939805\\
15.81	0.0411283008915639\\
15.82	0.0411519698397831\\
15.83	0.0411765339042704\\
15.84	0.0412019786623379\\
15.85	0.041228286201441\\
15.86	0.0412554358515814\\
15.87	0.0412834045135298\\
15.88	0.041312166773362\\
15.89	0.0413416949043538\\
15.9	0.0413719588101861\\
15.91	0.0414029259385302\\
15.92	0.041434561180973\\
15.93	0.0414668267682303\\
15.94	0.0414996821658874\\
15.95	0.04153308397402\\
15.96	0.0415669858329864\\
15.97	0.0416013383372176\\
15.98	0.0416360889585465\\
15.99	0.0416711819805887\\
16	0.0417065584456024\\
16.01	0.0417421561153034\\
16.02	0.041777909447107\\
16.03	0.0418137495873582\\
16.04	0.0418496043830462\\
16.05	0.0418853984135918\\
16.06	0.0419210530442589\\
16.07	0.041956486502725\\
16.08	0.041991613980325\\
16.09	0.0420263477594325\\
16.1	0.0420605973683522\\
16.11	0.0420942697650206\\
16.12	0.0421272695506812\\
16.13	0.0421594992145793\\
16.14	0.0421908594105103\\
16.15	0.0422212492659055\\
16.16	0.0422505667238936\\
16.17	0.0422787089185069\\
16.18	0.0423055725829647\\
16.19	0.0423310544906076\\
16.2	0.0423550519277472\\
16.21	0.0423774631973187\\
16.22	0.0423981881518357\\
16.23	0.0424171287537012\\
16.24	0.0424341896605333\\
16.25	0.0424492788326578\\
16.26	0.0424623081594603\\
16.27	0.0424731941008078\\
16.28	0.0424818583392648\\
16.29	0.0424882284382928\\
16.3	0.042492238501219\\
16.31	0.0424938298252422\\
16.32	0.042492951544344\\
16.33	0.0424895612545769\\
16.34	0.0424836256148708\\
16.35	0.0424751209162393\\
16.36	0.042464033612075\\
16.37	0.042450360802107\\
16.38	0.0424341106626218\\
16.39	0.0424153028156668\\
16.4	0.0423939686301476\\
16.41	0.0423701514481955\\
16.42	0.0423439067305834\\
16.43	0.0423153021156674\\
16.44	0.042284417387137\\
16.45	0.0422513443467147\\
16.46	0.0422161865890172\\
16.47	0.0421790591769343\\
16.48	0.0421400882171269\\
16.49	0.0420994103365561\\
16.5	0.042057172062329\\
16.51	0.0420135291085259\\
16.52	0.0419686455750598\\
16.53	0.0419226930649665\\
16.54	0.0418758497277879\\
16.55	0.0418282992379012\\
16.56	0.0417802297176669\\
16.57	0.0417318326162114\\
16.58	0.0416833015553032\\
16.59	0.0416348311543885\\
16.6	0.0415866158470958\\
16.61	0.0415388487016776\\
16.62	0.0414917202576877\\
16.63	0.0414454173909381\\
16.64	0.041400122218182\\
16.65	0.0413560110523189\\
16.66	0.0413132534180084\\
16.67	0.0412720111365792\\
16.68	0.0412324374879622\\
16.69	0.0411946764561985\\
16.7	0.0411588620637511\\
16.71	0.0411251177985416\\
16.72	0.0410935561363669\\
16.73	0.0410642781599938\\
16.74	0.041037373275033\\
16.75	0.0410129190215117\\
16.76	0.0409909809789666\\
16.77	0.0409716127618909\\
16.78	0.040954856101508\\
16.79	0.0409407410090645\\
16.8	0.0409292860152054\\
16.81	0.0409204984794825\\
16.82	0.0409143749636386\\
16.83	0.0409109016620439\\
16.84	0.0409100548824732\\
16.85	0.0409118015703736\\
16.86	0.0409160998697563\\
16.87	0.0409228997139962\\
16.88	0.0409321434399703\\
16.89	0.040943766419249\\
16.9	0.0409576977003015\\
16.91	0.0409738606560719\\
16.92	0.0409921736316147\\
16.93	0.0410125505869106\\
16.94	0.0410349017303772\\
16.95	0.0410591341390215\\
16.96	0.0410851523616253\\
16.97	0.0411128590017602\\
16.98	0.0411421552778648\\
16.99	0.0411729415580155\\
17	0.0412051178674248\\
17.01	0.0412385843670662\\
17.02	0.0412732418021858\\
17.03	0.0413089919197985\\
17.04	0.0413457378545645\\
17.05	0.0413833844827485\\
17.06	0.0414218387442024\\
17.07	0.0414610099325783\\
17.08	0.0415008099541727\\
17.09	0.0415411535560053\\
17.1	0.0415819585239029\\
17.11	0.0416231458515022\\
17.12	0.0416646398812231\\
17.13	0.041706368418354\\
17.14	0.0417482628194824\\
17.15	0.0417902580565935\\
17.16	0.0418322927581719\\
17.17	0.0418743092287214\\
17.18	0.0419162534481086\\
17.19	0.0419580750521587\\
17.2	0.0419997272959371\\
17.21	0.0420411670011128\\
17.22	0.0420823544888044\\
17.23	0.0421232534992625\\
17.24	0.0421638310996965\\
17.25	0.0422040575815294\\
17.26	0.0422439063482887\\
17.27	0.0422833537953028\\
17.28	0.0423223791823019\\
17.29	0.0423609644999696\\
17.3	0.0423990943314093\\
17.31	0.0424367557094401\\
17.32	0.0424739379705643\\
17.33	0.0425106326063774\\
17.34	0.0425468331131237\\
17.35	0.042582534840059\\
17.36	0.0426177348371694\\
17.37	0.0426524317027974\\
17.38	0.0426866254316195\\
17.39	0.0427203172633846\\
17.4	0.0427535095327753\\
17.41	0.0427862055207069\\
17.42	0.042818409307334\\
17.43	0.0428501256269947\\
17.44	0.0428813597253106\\
17.45	0.0429121172186141\\
17.46	0.0429424039558575\\
17.47	0.042972225883171\\
17.48	0.0430015889111916\\
17.49	0.0430304987852963\\
17.5	0.0430589609588953\\
17.51	0.0430869804699172\\
17.52	0.043114561820646\\
17.53	0.0431417088611134\\
17.54	0.0431684246762099\\
17.55	0.043194711476762\\
17.56	0.0432205704948324\\
17.57	0.0432460018835199\\
17.58	0.0432710046215998\\
17.59	0.0432955764233105\\
17.6	0.0433197136537448\\
17.61	0.0433434112501976\\
17.62	0.0433666626499633\\
17.63	0.0433894597250587\\
17.64	0.0434117927243563\\
17.65	0.0434336502236707\\
17.66	0.0434550190843379\\
17.67	0.0434758844208159\\
17.68	0.0434962295778715\\
17.69	0.0435160361179036\\
17.7	0.0435352838188922\\
17.71	0.0435539506835096\\
17.72	0.0435720129598495\\
17.73	0.0435894451742012\\
17.74	0.0436062201762345\\
17.75	0.0436223091969303\\
17.76	0.043637681919487\\
17.77	0.0436523065633744\\
17.78	0.0436661499816461\\
17.79	0.04367917777148\\
17.8	0.0436913543978646\\
17.81	0.043702643330255\\
17.82	0.0437130071919003\\
17.83	0.0437224079214472\\
17.84	0.0437308069463544\\
17.85	0.0437381653675298\\
17.86	0.0437444441545245\\
17.87	0.0437496043505112\\
17.88	0.0437536072862465\\
17.89	0.0437564148020934\\
17.9	0.0437579894771458\\
17.91	0.0437582948644525\\
17.92	0.0437572957313022\\
17.93	0.0437549583034768\\
17.94	0.0437512505124171\\
17.95	0.0437461422442176\\
17.96	0.0437396055893713\\
17.97	0.0437316150922485\\
17.98	0.0437221479993044\\
17.99	0.0437111845050818\\
18	0.0436987079951024\\
18.01	0.0436847052848881\\
18.02	0.0436691668543373\\
18.03	0.0436520870768478\\
18.04	0.0436334644426438\\
18.05	0.0436133017758512\\
18.06	0.0435916064449988\\
18.07	0.0435683905667092\\
18.08	0.043543671202436\\
18.09	0.0435174705482514\\
18.1	0.0434898161177111\\
18.11	0.0434607409180341\\
18.12	0.0434302836198004\\
18.13	0.0433984887205483\\
18.14	0.0433654067026831\\
18.15	0.0433310941861938\\
18.16	0.0432956140767351\\
18.17	0.0432590357096561\\
18.18	0.0432214349906456\\
18.19	0.043182894533618\\
18.2	0.0431435037965409\\
18.21	0.0431033592158738\\
18.22	0.0430625643402692\\
18.23	0.0430212299641819\\
18.24	0.0429794742619536\\
18.25	0.0429374229229345\\
18.26	0.0428952092880668\\
18.27	0.0428529744883068\\
18.28	0.0428108675851616\\
18.29	0.0427690457134323\\
18.3	0.0427276742261918\\
18.31	0.0426869268418009\\
18.32	0.0426469857926033\\
18.33	0.0426080419747593\\
18.34	0.0425702950984\\
18.35	0.042533953837105\\
18.36	0.0424992359753773\\
18.37	0.042466368552523\\
18.38	0.0424355880010283\\
18.39	0.0424071402771715\\
18.4	0.0423812809812504\\
18.41	0.0423582754644054\\
18.42	0.0423383989186038\\
18.43	0.0423219364459228\\
18.44	0.0423091831027713\\
18.45	0.0423004439142585\\
18.46	0.0422960338533579\\
18.47	0.0422962777790376\\
18.48	0.0423015103269848\\
18.49	0.0423120757460011\\
18.5	0.0423283276726383\\
18.51	0.0423506288360833\\
18.52	0.0423793506847879\\
18.53	0.0424148729258804\\
18.54	0.0424575829678755\\
18.55	0.0425078752568481\\
18.56	0.0425661504958377\\
18.57	0.0426328147370085\\
18.58	0.0427082783358818\\
18.59	0.0427929547568862\\
18.6	0.0428872592195288\\
18.61	0.0429916071746714\\
18.62	0.0431064126007673\\
18.63	0.0432320861104507\\
18.64	0.0433690328586146\\
18.65	0.0435176502440897\\
18.66	0.0436783253982295\\
18.67	0.0438514324551726\\
18.68	0.0440373296002696\\
18.69	0.0442363558951656\\
18.7	0.0444488278802949\\
18.71	0.0446750359581139\\
18.72	0.0449152405632387\\
18.73	0.0451696681287559\\
18.74	0.0454385068613553\\
18.75	0.0457219023415673\\
18.76	0.0460199529692119\\
18.77	0.0463327052782377\\
18.78	0.0466601491493593\\
18.79	0.0470022129532703\\
18.8	0.0473587586617411\\
18.81	0.0477295769685126\\
18.82	0.0481143824665882\\
18.83	0.0485128089333013\\
18.84	0.0489244047793347\\
18.85	0.0493486287227629\\
18.86	0.0497848457540871\\
18.87	0.050232323463289\\
18.88	0.0506902288049613\\
18.89	0.0511576253828576\\
18.9	0.0516334713404889\\
18.91	0.0521171661628191\\
18.92	0.0526078739557665\\
18.93	0.0531037714902867\\
18.94	0.0536032014564934\\
18.95	0.0541044530926102\\
18.96	0.0546057417481314\\
18.97	0.0551052125436489\\
18.98	0.0556009475604584\\
18.99	0.0560909747450161\\
19	0.0565732784462596\\
19.01	0.0570458116562658\\
19.02	0.0575065100254686\\
19.03	0.057953307703286\\
19.04	0.0583841550246106\\
19.05	0.0587970380218042\\
19.06	0.0591899996895297\\
19.07	0.0595611628653005\\
19.08	0.0599087545116066\\
19.09	0.060231131096626\\
19.1	0.0605268046714661\\
19.11	0.0607944691355501\\
19.12	0.0610330260726754\\
19.13	0.0612416094344948\\
19.14	0.0614196082535441\\
19.15	0.0615666864933859\\
19.16	0.0616827990992863\\
19.17	0.0617682033093472\\
19.18	0.0618234643329926\\
19.19	0.0618494546090033\\
19.2	0.0618473460236975\\
19.21	0.0618185947016867\\
19.22	0.0617649182714397\\
19.23	0.0616882658443022\\
19.24	0.0615907813104035\\
19.25	0.0614747609243415\\
19.26	0.061342606499953\\
19.27	0.061196775826809\\
19.28	0.0610397321335817\\
19.29	0.0608738945310253\\
19.3	0.0607015913549261\\
19.31	0.0605250181915557\\
19.32	0.0603462021121758\\
19.33	0.0601669732874372\\
19.34	0.059988944725952\\
19.35	0.0598135004197077\\
19.36	0.0596417917204537\\
19.37	0.0594747413527425\\
19.38	0.0593130541215107\\
19.39	0.0591572331167047\\
19.4	0.0590076000657947\\
19.41	0.0588643184369566\\
19.42	0.0587274179422577\\
19.43	0.0585968192145854\\
19.44	0.0584723576135296\\
19.45	0.0583538053315746\\
19.46	0.0582408912014715\\
19.47	0.0581333178299201\\
19.48	0.0580307758875492\\
19.49	0.0579329555600939\\
19.5	0.0578395553054228\\
19.51	0.0577502881632893\\
19.52	0.0576648859309015\\
19.53	0.0575831015508526\\
19.54	0.0575047100639885\\
19.55	0.0574295084639769\\
19.56	0.057357314759118\\
19.57	0.0572879665057348\\
19.58	0.0572213190317324\\
19.59	0.0571572435227468\\
19.6	0.0570956250997335\\
19.61	0.0570363609783521\\
19.62	0.0569793587679914\\
19.63	0.0569245349423419\\
19.64	0.0568718134937883\\
19.65	0.0568211247699228\\
19.66	0.056772404481315\\
19.67	0.0567255928643623\\
19.68	0.0566806339805943\\
19.69	0.056637475133404\\
19.7	0.0565960663840996\\
19.71	0.0565563601508939\\
19.72	0.0565183108764607\\
19.73	0.0564818747518172\\
19.74	0.056447009486357\\
19.75	0.0564136741156116\\
19.76	0.0563818288399195\\
19.77	0.0563514348884976\\
19.78	0.0563224544044847\\
19.79	0.0562948503474156\\
19.8	0.0562685864102381\\
19.81	0.0562436269485977\\
19.82	0.0562199369204991\\
19.83	0.0561974818348129\\
19.84	0.0561762277073621\\
19.85	0.0561561410235524\\
19.86	0.0561371887066143\\
19.87	0.0561193380907376\\
19.88	0.0561025568984242\\
19.89	0.0560868132214834\\
19.9	0.0560720755051822\\
19.91	0.0560583125350889\\
19.92	0.056045493426207\\
19.93	0.0560335876140409\\
19.94	0.0560225648472457\\
19.95	0.0560123951815929\\
19.96	0.0560030489749276\\
19.97	0.0559944968829065\\
19.98	0.0559867098552632\\
19.99	0.0559796591323961\\
};
\addlegendentry{benchmark}

\end{axis}
\end{tikzpicture}%

==> figures/error_func_regulation2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.95in,
    height=1.0in,
    at={(0in,0in)},
    scale only axis,
    xmin=0,
    xmax=15,
    xtick = {0,3,6,9,12,15},
    xticklabels = {0,3,6,9,12,15},
    xlabel = {time (s)},
    xlabel style={at={(0.5, 0.12)}},
    ymin=-0.01,
    ymax=2.5,
    ytick = {0,1,2},
    yticklabels = {0,1,2},
    ylabel style={font=\color{white!15!black}},
    ylabel={Error Function $\Psi$},
    y label style={at={(0.03, 0.5)}},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    legend columns = 3,
    legend style={at={(0.0, 1.0)}, anchor=south west, legend cell align=left,
    	align=left, draw=white!15!black,
    	nodes={scale=0.9, transform shape}, 
    	legend image code/.code={
    		\draw[mark repeat=2,mark phase=2,line width=1.5pt]
    		plot coordinates {
    			(0cm,0cm)
    			(0.15cm,0cm)
    			(0.3cm,0cm)
    		};
    	}
    }
]
\addplot [line width=\plotLine, color=color0]
  table[row sep=crcr]{%
0	2.1850101550294\\
0.01	2.10625313528737\\
0.02	2.02596179432872\\
0.03	1.94581266436169\\
0.04	1.86607504726054\\
0.05	1.78700810915426\\
0.06	1.70885874223405\\
0.07	1.63185899998768\\
0.08	1.55622391399188\\
0.09	1.48214972976721\\
0.1	1.40981258112952\\
0.11	1.33936760706046\\
0.12	1.27094850089251\\
0.13	1.20466746899921\\
0.14	1.14061556561089\\
0.15	1.07886336207104\\
0.16	1.01946190284351\\
0.17	0.962443896729659\\
0.18	0.907825089775907\\
0.19	0.855605765884052\\
0.2	0.805771455595682\\
0.21	0.758298048129366\\
0.22	0.713148015391008\\
0.23	0.670275526575282\\
0.24	0.629626916926237\\
0.25	0.59114192743135\\
0.26	0.55475477648071\\
0.27	0.520395056404435\\
0.28	0.487988466310838\\
0.29	0.457457413221877\\
0.3	0.428721532995014\\
0.31	0.401698196538224\\
0.32	0.376303070625568\\
0.33	0.352450792570355\\
0.34	0.330055793175168\\
0.35	0.309033265614291\\
0.36	0.289300235912675\\
0.37	0.270776652735708\\
0.38	0.253386389826784\\
0.39	0.237058050737783\\
0.4	0.221725484985005\\
0.41	0.207327964272088\\
0.42	0.19381001864425\\
0.43	0.181120983894345\\
0.44	0.16921435157968\\
0.45	0.158047033022885\\
0.46	0.147578645518377\\
0.47	0.13777090570613\\
0.48	0.128587179671732\\
0.49	0.119992201804371\\
0.5	0.111951943598221\\
0.51	0.104433594618705\\
0.52	0.0974056116396873\\
0.53	0.0908377959057851\\
0.54	0.0847011894882149\\
0.55	0.0789688570480598\\
0.56	0.0736148018979488\\
0.57	0.068614625153843\\
0.58	0.063945666411723\\
0.59	0.0595864011956698\\
0.6	0.0555167520571979\\
0.61	0.0517179216769775\\
0.62	0.0481723179190861\\
0.63	0.0448634788498013\\
0.64	0.0417759918573571\\
0.65	0.0388953782481773\\
0.66	0.0362082996242763\\
0.67	0.0337020408486845\\
0.68	0.0313647777266083\\
0.69	0.0291854402486136\\
0.7	0.027153664218922\\
0.71	0.0252597463373331\\
0.72	0.0234946024181907\\
0.73	0.0218497284588971\\
0.74	0.0203171643038356\\
0.75	0.0188894596818597\\
0.76	0.0175596424240493\\
0.77	0.0163211886926938\\
0.78	0.01516799507252\\
0.79	0.014094352391704\\
0.8	0.013094921153843\\
0.81	0.0121647084734205\\
0.82	0.0112990464168851\\
0.83	0.0104935716596964\\
0.84	0.00974420637681546\\
0.85	0.00904714029039439\\
0.86	0.00839881380399568\\
0.87	0.00779590215764384\\
0.88	0.00723530054252856\\
0.89	0.00671411011822323\\
0.9	0.00622962487902201\\
0.91	0.00577931931936738\\
0.92	0.00536083685145607\\
0.93	0.00497197893099484\\
0.94	0.00461069484967953\\
0.95	0.00427507215547688\\
0.96	0.00396332766401056\\
0.97	0.00367379902650385\\
0.98	0.00340493682168996\\
0.99	0.00315529714096364\\
1	0.00292353463776111\\
1.01	0.00270839601380302\\
1.02	0.00250871391634404\\
1.03	0.00232340122203353\\
1.04	0.00215144568433913\\
1.05	0.00199190492276741\\
1.06	0.00184390173334207\\
1.07	0.00170661970093945\\
1.08	0.00157929909516168\\
1.09	0.00146123303247929\\
1.1	0.00135176388831959\\
1.11	0.00125027994373914\\
1.12	0.00115621225215636\\
1.13	0.00106903171247738\\
1.14	0.000988246335733448\\
1.15	0.000913398693075905\\
1.16	0.000844063533708174\\
1.17	0.000779845561977086\\
1.18	0.000720377363508324\\
1.19	0.000665317470842511\\
1.2	0.00061434855962415\\
1.21	0.000567175766907291\\
1.22	0.000523525123675901\\
1.23	0.000483142094137452\\
1.24	0.000445790214807141\\
1.25	0.000411249826842092\\
1.26	0.000379316895469669\\
1.27	0.000349801910743814\\
1.28	0.000322528864240059\\
1.29	0.000297334296603989\\
1.3	0.00027406641122451\\
1.31	0.000252584249575824\\
1.32	0.000232756924078889\\
1.33	0.000214462904578837\\
1.34	0.000197589354805192\\
1.35	0.000182031515397041\\
1.36	0.000167692130320086\\
1.37	0.000154480913689141\\
1.38	0.00014231405421879\\
1.39	0.000131113754703738\\
1.4	0.00012080780410468\\
1.41	0.000111329179967914\\
1.42	0.000102615679075285\\
1.43	9.46095743451979e-05\\
1.44	8.72572961509038e-05\\
1.45	8.05091363356744e-05\\
1.46	7.43189733337559e-05\\
1.47	6.86440169027281e-05\\
1.48	6.34445710820642e-05\\
1.49	5.8683814082022e-05\\
1.5	5.43275939088286e-05\\
1.51	5.03442385928985e-05\\
1.52	4.67043799906052e-05\\
1.53	4.33807901803271e-05\\
1.54	4.03482295571014e-05\\
1.55	3.75833057792376e-05\\
1.56	3.50643428019162e-05\\
1.57	3.27712592527269e-05\\
1.58	3.06854554906694e-05\\
1.59	2.87897087216487e-05\\
1.6	2.70680755777939e-05\\
1.61	2.5505801634795e-05\\
1.62	2.40892373598105e-05\\
1.63	2.28057600218438e-05\\
1.64	2.16437011383774e-05\\
1.65	2.05922790562883e-05\\
1.66	1.96415362914292e-05\\
1.67	1.87822812910569e-05\\
1.68	1.80060342883835e-05\\
1.69	1.73049769614395e-05\\
1.7	1.66719056194835e-05\\
1.71	1.61001876597129e-05\\
1.72	1.55837210628206e-05\\
1.73	1.51168967015492e-05\\
1.74	1.46945632728483e-05\\
1.75	1.43119946482254e-05\\
1.76	1.39648594836031e-05\\
1.77	1.36491929235045e-05\\
1.78	1.33613702418838e-05\\
1.79	1.30980822961411e-05\\
1.8	1.28563126548733e-05\\
1.81	1.26333162863022e-05\\
1.82	1.24265996971692e-05\\
1.83	1.22339024172389e-05\\
1.84	1.20531797413902e-05\\
1.85	1.18825866363603e-05\\
1.86	1.17204627351387e-05\\
1.87	1.15653183426654e-05\\
1.88	1.14158213835091e-05\\
1.89	1.12707852284931e-05\\
1.9	1.11291573394603e-05\\
1.91	1.09900086764481e-05\\
1.92	1.08525238217715e-05\\
1.93	1.07159917634909e-05\\
1.94	1.05797973023345e-05\\
1.95	1.04434130410394e-05\\
1.96	1.03063919099979e-05\\
1.97	1.01683602052209e-05\\
1.98	1.00290110996929e-05\\
1.99	9.88809859426835e-06\\
2	9.74543188957607e-06\\
2.01	9.60087014172359e-06\\
2.02	9.45431758555936e-06\\
2.03	9.30571899948918e-06\\
2.04	9.15505548684814e-06\\
2.05	9.00234056056862e-06\\
2.06	8.84761651087441e-06\\
2.07	8.69095103040318e-06\\
2.08	8.53243409448754e-06\\
2.09	8.37217506854571e-06\\
2.1	8.21030003879859e-06\\
2.11	8.04694934167485e-06\\
2.12	7.88227529182965e-06\\
2.13	7.71644008492364e-06\\
2.14	7.54961387533406e-06\\
2.15	7.38197300880057e-06\\
2.16	7.21369840647824e-06\\
2.17	7.04497408830998e-06\\
2.18	6.87598582806022e-06\\
2.19	6.70691993027842e-06\\
2.2	6.53796212653882e-06\\
2.21	6.36929657312114e-06\\
2.22	6.20110495815785e-06\\
2.23	6.03356569765525e-06\\
2.24	5.86685322051042e-06\\
2.25	5.70113733938196e-06\\
2.26	5.53658269817869e-06\\
2.27	5.37334828716573e-06\\
2.28	5.2115870329765e-06\\
2.29	5.05144544254969e-06\\
2.3	4.89306331379541e-06\\
2.31	4.7365734917848e-06\\
2.32	4.58210168151809e-06\\
2.33	4.42976630267434e-06\\
2.34	4.27967838915075e-06\\
2.35	4.13194152633373e-06\\
2.36	3.98665182617786e-06\\
2.37	3.84389793327599e-06\\
2.38	3.70376106188372e-06\\
2.39	3.5663150627443e-06\\
2.4	3.43162650957791e-06\\
2.41	3.29975481216145e-06\\
2.42	3.17075234984479e-06\\
2.43	3.04466462039724e-06\\
2.44	2.92153040811068e-06\\
2.45	2.80138196181532e-06\\
2.46	2.68424519075673e-06\\
2.47	2.57013986573852e-06\\
2.48	2.45907983332165e-06\\
2.49	2.35107323662295e-06\\
2.5	2.24612274090525e-06\\
2.51	2.14422576572477e-06\\
2.52	2.04537472057231e-06\\
2.53	1.9495572437837e-06\\
2.54	1.85675643987423e-06\\
2.55	1.76695112325167e-06\\
2.56	1.6801160565519e-06\\
2.57	1.5962221910194e-06\\
2.58	1.51523690117224e-06\\
2.59	1.43712422473225e-06\\
2.6	1.36184509095668e-06\\
2.61	1.28935754832369e-06\\
2.62	1.21961699280182e-06\\
2.63	1.15257638233448e-06\\
2.64	1.08818645516859e-06\\
2.65	1.02639593684851e-06\\
2.66	9.67151744263314e-07\\
2.67	9.10399182980136e-07\\
2.68	8.56082137771696e-07\\
2.69	8.04143257393243e-07\\
2.7	7.54524133495219e-07\\
2.71	7.07165470457056e-07\\
2.72	6.62007251060952e-07\\
2.73	6.18988893310328e-07\\
2.74	5.78049400364221e-07\\
2.75	5.39127505702246e-07\\
2.76	5.0216180810223e-07\\
2.77	4.67090902138317e-07\\
2.78	4.33853499605484e-07\\
2.79	4.02388547375791e-07\\
2.8	3.7263533435646e-07\\
2.81	3.44533595091912e-07\\
2.82	3.1802360458264e-07\\
2.83	2.93046268890865e-07\\
2.84	2.6954320635803e-07\\
2.85	2.47456825794915e-07\\
2.86	2.2673039682006e-07\\
2.87	2.07308115727228e-07\\
2.88	1.89135161958122e-07\\
2.89	1.72157755351462e-07\\
2.9	1.56323202137064e-07\\
2.91	1.4157993897567e-07\\
2.92	1.27877571570852e-07\\
2.93	1.15166907824199e-07\\
2.94	1.03399986949178e-07\\
2.95	9.25301026386549e-08\\
2.96	8.25118263588494e-08\\
2.97	7.330102064688e-08\\
2.98	6.48548540410037e-08\\
2.99	5.71318078449137e-08\\
3	2.18008917555296\\
3.01	2.10121288600897\\
3.02	2.02084713197367\\
3.03	1.9406044015754\\
3.04	1.86076199271681\\
3.05	1.78158333936933\\
3.06	1.70331815892188\\
3.07	1.62620072137854\\
3.08	1.5504479759525\\
3.09	1.4762579052128\\
3.1	1.40380824278081\\
3.11	1.33325559961592\\
3.12	1.2647350035604\\
3.13	1.19835983514304\\
3.14	1.13422212892715\\
3.15	1.07239320038673\\
3.16	1.01292455221773\\
3.17	0.955849010643337\\
3.18	0.901182041320063\\
3.19	0.848923195546377\\
3.2	0.799057640245894\\
3.21	0.751557729240146\\
3.22	0.70638457825292\\
3.23	0.663489611527467\\
3.24	0.62281605356999\\
3.25	0.584300345084504\\
3.26	0.547873467427546\\
3.27	0.513462164730141\\
3.28	0.480990057112097\\
3.29	0.450378642094422\\
3.3	0.421548184387737\\
3.31	0.394418496711194\\
3.32	0.368909616217995\\
3.33	0.344942382520014\\
3.34	0.322438924278623\\
3.35	0.301323061923746\\
3.36	0.281520634344051\\
3.37	0.262959757417682\\
3.38	0.24557102208067\\
3.39	0.229287639309263\\
3.4	0.214045538964597\\
3.41	0.199783428950544\\
3.42	0.186442820597027\\
3.43	0.173968025626348\\
3.44	0.162306129506834\\
3.45	0.151406945461354\\
3.46	0.141222952887332\\
3.47	0.131709223467312\\
3.48	0.122823337808608\\
3.49	0.114525295049848\\
3.5	0.106777417511023\\
3.51	0.0995442521419244\\
3.52	0.0927924702393145\\
3.53	0.0864907666539422\\
3.54	0.0806097594915176\\
3.55	0.0751218911244819\\
3.56	0.0700013311703291\\
3.57	0.0652238819550638\\
3.58	0.0607668868636211\\
3.59	0.0566091418807173\\
3.6	0.0527307788651667\\
3.61	0.0491132407759159\\
3.62	0.0457393005594374\\
3.63	0.0425926729105953\\
3.64	0.0396582134842282\\
3.65	0.0369217748707515\\
3.66	0.0343701434762733\\
3.67	0.0319909799503051\\
3.68	0.0297727630660696\\
3.69	0.0277047369432918\\
3.7	0.0257768614911171\\
3.71	0.0239797659386364\\
3.72	0.0223047053122773\\
3.73	0.0207435197125766\\
3.74	0.0192885962375074\\
3.75	0.0179328333954062\\
3.76	0.0166696078477217\\
3.77	0.0154927433202485\\
3.78	0.0143964815214101\\
3.79	0.0133754549077436\\
3.8	0.0124246611401265\\
3.81	0.0115394390798546\\
3.82	0.0107154461814793\\
3.83	0.00994863714960206\\
3.84	0.0092352245129612\\
3.85	0.00857173763320292\\
3.86	0.00795487280666571\\
3.87	0.00738160746577537\\
3.88	0.00684908581699459\\
3.89	0.00635465556743839\\
3.9	0.00589583968545073\\
3.91	0.00547032229657493\\
3.92	0.00507593539749531\\
3.93	0.00471064641896639\\
3.94	0.00437254667464972\\
3.95	0.00405984073382556\\
3.96	0.00377083675198643\\
3.97	0.00350393778437808\\
3.98	0.00325763409436838\\
3.99	0.00303049645187667\\
4	0.0028211703981346\\
4.01	0.002628371433138\\
4.02	0.00245088106259738\\
4.03	0.00228754362337717\\
4.04	0.00213726379145256\\
4.05	0.00199900466528094\\
4.06	0.00187178631074179\\
4.07	0.00175468465176546\\
4.08	0.00164683059337409\\
4.09	0.0015474092706954\\
4.1	0.00145565932804037\\
4.11	0.00137087214543739\\
4.12	0.00129239094532305\\
4.13	0.00121960972834348\\
4.14	0.00115197200360988\\
4.15	0.00108896929445954\\
4.16	0.00103013941516005\\
4.17	0.00097506452655947\\
4.18	0.000923368989126635\\
4.19	0.000874717039968639\\
4.2	0.000828810326288651\\
4.21	0.000785385331379706\\
4.22	0.000744210730959858\\
4.23	0.000705084717580166\\
4.24	0.000667832329359437\\
4.25	0.000632302816712404\\
4.26	0.000598367077288918\\
4.27	0.000565915185405607\\
4.28	0.000534854037981545\\
4.29	0.00050510513463463\\
4.3	0.000476602505379841\\
4.31	0.000449290795281163\\
4.32	0.000423123511715367\\
4.33	0.00039806143653244\\
4.34	0.000374071202465387\\
4.35	0.00035112403060263\\
4.36	0.000329194623637821\\
4.37	0.000308260207908652\\
4.38	0.000288299715900005\\
4.39	0.000269293099895499\\
4.4	0.000251220766791145\\
4.41	0.000234063123648342\\
4.42	0.000217800223413527\\
4.43	0.00020241150023202\\
4.44	0.000187875583981276\\
4.45	0.000174170183970039\\
4.46	0.00016127203220184\\
4.47	0.000149156877095886\\
4.48	0.000137799519181585\\
4.49	0.00012717388088649\\
4.5	0.00011725310321913\\
4.51	0.00010800966281941\\
4.52	9.94155035315503e-05\\
4.53	9.14421773166309e-05\\
4.54	8.4060989990057e-05\\
4.55	7.72431478874805e-05\\
4.56	7.09599021575217e-05\\
4.57	6.5182687949493e-05\\
4.58	5.9883256279628e-05\\
4.59	5.50337968396564e-05\\
4.6	5.06070504407494e-05\\
4.61	4.65764101901865e-05\\
4.62	4.29160108333703e-05\\
4.63	3.96008059891945e-05\\
4.64	3.66066332936404e-05\\
4.65	3.39102676565406e-05\\
4.66	3.14894630338179e-05\\
4.67	2.93229832701701e-05\\
4.68	2.73906226658979e-05\\
4.69	2.56732170175424e-05\\
4.7	2.41526459393124e-05\\
4.71	2.28118273094521e-05\\
4.72	2.16347046871098e-05\\
4.73	2.06062285715071e-05\\
4.74	1.97123323270664e-05\\
4.75	1.89399035907716e-05\\
4.76	1.827675193413e-05\\
4.77	1.77115735037654e-05\\
4.78	1.72339133194023e-05\\
4.79	1.6834125848562e-05\\
4.8	1.65033344264092e-05\\
4.81	1.62333900278775e-05\\
4.82	1.60168298450139e-05\\
4.83	1.58468360661107e-05\\
4.84	1.57171952016972e-05\\
4.85	1.5622258249219e-05\\
4.86	1.55569019409043e-05\\
4.87	1.55164912826769e-05\\
4.88	1.54968435362077e-05\\
4.89	1.54941937705194e-05\\
4.9	1.5505162078829e-05\\
4.91	1.55267225128675e-05\\
4.92	1.55561737740016e-05\\
4.93	1.55911116706703e-05\\
4.94	1.56294033343494e-05\\
4.95	1.56691631654155e-05\\
4.96	1.57087304744192e-05\\
4.97	1.57466487613942e-05\\
4.98	1.57816465796628e-05\\
4.99	1.58126199096181e-05\\
5	1.58386159734666e-05\\
5.01	1.58588184149844e-05\\
5.02	1.58725337616308e-05\\
5.03	1.58791790876853e-05\\
5.04	1.5878270809586e-05\\
5.05	1.58694145171373e-05\\
5.06	1.58522957745194e-05\\
5.07	1.58266718172552e-05\\
5.08	1.57923640587371e-05\\
5.09	1.57492513560599e-05\\
5.1	1.5697263952581e-05\\
5.11	1.56363780413983e-05\\
5.12	1.55666108971025e-05\\
5.13	1.5488016505093e-05\\
5.14	1.54006816560907e-05\\
5.15	1.53047224396153e-05\\
5.16	1.52002811126696e-05\\
5.17	1.50875232828817e-05\\
5.18	1.49666353881321e-05\\
5.19	1.4837822424173e-05\\
5.2	1.47013059012328e-05\\
5.21	1.45573219961802e-05\\
5.22	1.44061198754939e-05\\
5.23	1.42479601748613e-05\\
5.24	1.40831136033833e-05\\
5.25	1.39118596672801e-05\\
5.26	1.37344854931949e-05\\
5.27	1.35512847337957e-05\\
5.28	1.33625565533196e-05\\
5.29	1.3168604675103e-05\\
5.3	1.29697364878607e-05\\
5.31	1.27662622008843e-05\\
5.32	1.25584940427614e-05\\
5.33	1.23467454997814e-05\\
5.34	1.21313305903978e-05\\
5.35	1.19125631681982e-05\\
5.36	1.16907562560859e-05\\
5.37	1.14662214067067e-05\\
5.38	1.12392680919001e-05\\
5.39	1.10102031104452e-05\\
5.4	1.07793300251083e-05\\
5.41	1.05469486200995e-05\\
5.42	1.03133543860917e-05\\
5.43	1.00788380224331e-05\\
5.44	9.84368496797339e-06\\
5.45	9.60817495498256e-06\\
5.46	9.37258158498851e-06\\
5.47	9.1371719320762e-06\\
5.48	8.90220616932354e-06\\
5.49	8.66793722160554e-06\\
5.5	8.43461044264059e-06\\
5.51	8.20246332006542e-06\\
5.52	7.97172520654004e-06\\
5.53	7.74261707312758e-06\\
5.54	7.51535129645475e-06\\
5.55	7.29013146416454e-06\\
5.56	7.06715221411593e-06\\
5.57	6.84659909427585e-06\\
5.58	6.6286484509906e-06\\
5.59	6.41346734179474e-06\\
5.6	6.2012134757559e-06\\
5.61	5.99203517362214e-06\\
5.62	5.78607135785293e-06\\
5.63	5.5834515600648e-06\\
5.64	5.38429595674865e-06\\
5.65	5.18871542124542e-06\\
5.66	4.99681160205456e-06\\
5.67	4.80867701632093e-06\\
5.68	4.62439516702338e-06\\
5.69	4.44404067314463e-06\\
5.7	4.26767942186854e-06\\
5.71	4.09536873546354e-06\\
5.72	3.92715755016064e-06\\
5.73	3.76308661328649e-06\\
5.74	3.60318868987558e-06\\
5.75	3.44748878500139e-06\\
5.76	3.29600437127598e-06\\
5.77	3.14874563200768e-06\\
5.78	3.00571570774832e-06\\
5.79	2.86691095475723e-06\\
5.8	2.73232120700273e-06\\
5.81	2.60193004322057e-06\\
5.82	2.47571506152148e-06\\
5.83	2.35364815651911e-06\\
5.84	2.23569579546225e-06\\
5.85	2.12181930120134e-06\\
5.86	2.01197513402882e-06\\
5.87	1.90611517051438e-06\\
5.88	1.80418698879095e-06\\
5.89	1.70613414339325e-06\\
5.9	1.61189644538257e-06\\
5.91	1.52141023514918e-06\\
5.92	1.43460865434929e-06\\
5.93	1.35142190998323e-06\\
5.94	1.2717775401138e-06\\
5.95	1.19560066759805e-06\\
5.96	1.12281425304068e-06\\
5.97	1.05333933802991e-06\\
5.98	9.87095286223314e-07\\
5.99	9.24000013238514e-07\\
6	2.01980321190874\\
6.01	1.94122132067654\\
6.02	1.86143111839413\\
6.03	1.78209166988231\\
6.04	1.70345389163227\\
6.05	1.62575850375339\\
6.06	1.54923408738573\\
6.07	1.47409461736799\\
6.08	1.40053734957589\\
6.09	1.32874110908605\\
6.1	1.25886500122069\\
6.11	1.1910475512786\\
6.12	1.12540626413183\\
6.13	1.06203758193243\\
6.14	1.00101690872825\\
6.15	0.942399995088493\\
6.16	0.886223936726049\\
6.17	0.832506676962699\\
6.18	0.781249969557287\\
6.19	0.73244034729776\\
6.2	0.686050662033432\\
6.21	0.642041662930638\\
6.22	0.600363575256922\\
6.23	0.560957647507674\\
6.24	0.523757640385722\\
6.25	0.488691236756385\\
6.26	0.455681357015883\\
6.27	0.42464736917511\\
6.28	0.395506187274083\\
6.29	0.368173255451733\\
6.3	0.342563418087587\\
6.31	0.318591678922309\\
6.32	0.296173853992262\\
6.33	0.275227124632174\\
6.34	0.255670497771846\\
6.35	0.2374251813425\\
6.36	0.220414882880911\\
6.37	0.204566039435869\\
6.38	0.189807986698234\\
6.39	0.176073074942345\\
6.4	0.163296738926268\\
6.41	0.151417528387183\\
6.42	0.140377105216478\\
6.43	0.130120212830044\\
6.44	0.120594622682139\\
6.45	0.111751062319655\\
6.46	0.103543128847676\\
6.47	0.0959271911842926\\
6.48	0.0888622840263957\\
6.49	0.0823099960312101\\
6.5	0.0762343543411544\\
6.51	0.0706017072415087\\
6.52	0.0653806064400535\\
6.53	0.0605416901929742\\
6.54	0.056057568269734\\
6.55	0.0519027095483965\\
6.56	0.0480533328593464\\
6.57	0.0444873015467966\\
6.58	0.0411840220912281\\
6.59	0.0381243470293584\\
6.6	0.0352904823191383\\
6.61	0.0326658992234297\\
6.62	0.0302352507253333\\
6.63	0.0279842924389796\\
6.64	0.0258998079402376\\
6.65	0.0239695384108526\\
6.66	0.0221821164656989\\
6.67	0.0205270040150893\\
6.68	0.018994434001349\\
6.69	0.0175753558403465\\
6.7	0.0162613843936597\\
6.71	0.0150447522948672\\
6.72	0.0139182654536134\\
6.73	0.0128752615630421\\
6.74	0.0119095714396932\\
6.75	0.0110154830295066\\
6.76	0.0101877079190202\\
6.77	0.00942135019692582\\
6.78	0.00871187751761596\\
6.79	0.00805509422514977\\
6.8	0.00744711640295649\\
6.81	0.00688434872154898\\
6.82	0.00636346296345109\\
6.83	0.00588137811129008\\
6.84	0.00543524189168968\\
6.85	0.00502241367398466\\
6.86	0.00464044862900797\\
6.87	0.00428708305912471\\
6.88	0.00396022081637964\\
6.89	0.0036579207310269\\
6.9	0.00337838497784441\\
6.91	0.00311994831248896\\
6.92	0.0028810681147278\\
6.93	0.00266031517970858\\
6.94	0.0024563652024818\\
6.95	0.00226799090480709\\
6.96	0.00209405475683589\\
6.97	0.00193350224962126\\
6.98	0.00178535567752509\\
6.99	0.00164870839250194\\
7	0.00152271949499171\\
7.01	0.00140660892866095\\
7.02	0.00129965294863903\\
7.03	0.0012011799350567\\
7.04	0.0011105665257977\\
7.05	0.00102723404423662\\
7.06	0.000950645199554417\\
7.07	0.000880301038842264\\
7.08	0.000815738131768869\\
7.09	0.000756525969982081\\
7.1	0.000702264564775952\\
7.11	0.000652582227755586\\
7.12	0.000607133520393558\\
7.13	0.00056559735942109\\
7.14	0.00052767526600197\\
7.15	0.000493089747518873\\
7.16	0.000461582801684007\\
7.17	0.000432914533449629\\
7.18	0.000406861875936328\\
7.19	0.000383217407256119\\
7.2	0.000361788255762938\\
7.21	0.000342395086809055\\
7.22	0.0003248711646515\\
7.23	0.00030906148363425\\
7.24	0.000294821963231942\\
7.25	0.000282018701987224\\
7.26	0.000270527285730802\\
7.27	0.000260232145872846\\
7.28	0.00025102596387005\\
7.29	0.000242809118284694\\
7.3	0.00023548917114969\\
7.31	0.000228980390594898\\
7.32	0.000223203306960237\\
7.33	0.000218084299822825\\
7.34	0.000213555213586522\\
7.35	0.000209552999453236\\
7.36	0.000206019381798885\\
7.37	0.000202900547104143\\
7.38	0.000200146853763958\\
7.39	0.000197712561215676\\
7.4	0.00019555557696938\\
7.41	0.000193637220213225\\
7.42	0.000191922000795322\\
7.43	0.000190377412467017\\
7.44	0.000188973739356525\\
7.45	0.00018768387473775\\
7.46	0.000186483151215024\\
7.47	0.000185349181526103\\
7.48	0.000184261709221559\\
7.49	0.000183202468537729\\
7.5	0.000182155052827037\\
7.51	0.000181104790972165\\
7.52	0.000180038631234849\\
7.53	0.000178945032046525\\
7.54	0.000177813859280076\\
7.55	0.00017663628956858\\
7.56	0.000175404719285321\\
7.57	0.000174112678810425\\
7.58	0.000172754751749653\\
7.59	0.000171326498784026\\
7.6	0.000169824385868487\\
7.61	0.000168245716492926\\
7.62	0.000166588567769425\\
7.63	0.000164851730102896\\
7.64	0.000163034650228329\\
7.65	0.000161137377416726\\
7.66	0.000159160512660121\\
7.67	0.000157105160662277\\
7.68	0.000154972884471752\\
7.69	0.00015276566261313\\
7.7	0.000150485848567673\\
7.71	0.000148136132486778\\
7.72	0.000145719505000894\\
7.73	0.000143239223033155\\
7.74	0.000140698777496169\\
7.75	0.000138101862786215\\
7.76	0.000135452347981643\\
7.77	0.000132754249665844\\
7.78	0.000130011706292957\\
7.79	0.00012722895403152\\
7.8	0.000124410304012324\\
7.81	0.000121560120928267\\
7.82	0.000118682802917116\\
7.83	0.000115782762685896\\
7.84	0.000112864409818974\\
7.85	0.000109932134223735\\
7.86	0.000106990290680279\\
7.87	0.000104043184438037\\
7.88	0.00010109505783419\\
7.89	9.81500778946425e-05\\
7.9	9.52123248800032e-05\\
7.91	9.22857817482486e-05\\
7.92	8.93743244992702e-05\\
7.93	8.64817133775761e-05\\
7.94	8.36115848987446e-05\\
7.95	8.07674446754297e-05\\
7.96	7.79526610175019e-05\\
7.97	7.51704592763314e-05\\
7.98	7.24239169133882e-05\\
7.99	6.97159592636091e-05\\
8	6.70493559712565e-05\\
8.01	6.4426718074807e-05\\
8.02	6.18504957166256e-05\\
8.03	5.93229764497284e-05\\
8.04	5.68462841232315e-05\\
8.05	5.44223783215302e-05\\
8.06	5.20530543285026e-05\\
8.07	4.97399435994623e-05\\
8.08	4.74845147135955e-05\\
8.09	4.52880747802214e-05\\
8.1	4.31517712831761e-05\\
8.11	4.10765943252103e-05\\
8.12	3.9063379267976e-05\\
8.13	3.71128097201245e-05\\
8.14	3.52254208696892e-05\\
8.15	3.3401603123553e-05\\
8.16	3.16416060366856e-05\\
8.17	2.99455425026332e-05\\
8.18	2.83133931857317e-05\\
8.19	2.67450111695311e-05\\
8.2	2.5240126795735e-05\\
8.21	2.37983526755744e-05\\
8.22	2.24191888465089e-05\\
8.23	2.11020280563266e-05\\
8.24	1.98461611485559e-05\\
8.25	1.86507825320479e-05\\
8.26	1.75149957107943e-05\\
8.27	1.64378188581132e-05\\
8.28	1.54181904103481e-05\\
8.29	1.44549746689472e-05\\
8.3	1.35469673833077e-05\\
8.31	1.26929013114599e-05\\
8.32	1.18914517274248e-05\\
8.33	1.11412418664907e-05\\
8.34	1.04408483020402e-05\\
8.35	9.78880622297927e-06\\
8.36	9.18361461613654e-06\\
8.37	8.62374133181759e-06\\
8.38	8.1076280231312e-06\\
8.39	7.63369495341203e-06\\
8.4	7.20034566177462e-06\\
8.41	6.80597147055714e-06\\
8.42	6.44895583938469e-06\\
8.43	6.12767855647404e-06\\
8.44	5.84051975162691e-06\\
8.45	5.58586374304644e-06\\
8.46	5.36210269974389e-06\\
8.47	5.16764012486463e-06\\
8.48	5.00089415855789e-06\\
8.49	4.86030068730606e-06\\
8.5	4.74431627983896e-06\\
8.51	4.65142092367586e-06\\
8.52	4.58012059118515e-06\\
8.53	4.52894960875923e-06\\
8.54	4.49647285230572e-06\\
8.55	4.48128775930626e-06\\
8.56	4.48202616508918e-06\\
8.57	4.49735596406892e-06\\
8.58	4.52598260381409e-06\\
8.59	4.56665040754512e-06\\
8.6	4.61814374065439e-06\\
8.61	4.67928801435347e-06\\
8.62	4.74895054142379e-06\\
8.63	4.82604124210926e-06\\
8.64	4.90951320593295e-06\\
8.65	4.99836312404711e-06\\
8.66	5.09163157969521e-06\\
8.67	5.18840322583135e-06\\
8.68	5.28780682968752e-06\\
8.69	5.3890152150852e-06\\
8.7	5.49124509090479e-06\\
8.71	5.59375677569926e-06\\
8.72	5.69585383311545e-06\\
8.73	5.79688260893685e-06\\
8.74	5.89623168743345e-06\\
8.75	5.99333126972524e-06\\
8.76	6.08765247507549e-06\\
8.77	6.17870657624296e-06\\
8.78	6.26604417100782e-06\\
8.79	6.34925430062287e-06\\
8.8	6.42796350848463e-06\\
8.81	6.50183485770612e-06\\
8.82	6.57056690502265e-06\\
8.83	6.63389263519854e-06\\
8.84	6.69157836347365e-06\\
8.85	6.74342261122308e-06\\
8.86	6.78925495246966e-06\\
8.87	6.82893484683205e-06\\
8.88	6.86235044742611e-06\\
8.89	6.88941740534913e-06\\
8.9	6.91007765710601e-06\\
8.91	6.92429821288259e-06\\
8.92	6.93206993560595e-06\\
8.93	6.93340632662384e-06\\
8.94	6.9283423134048e-06\\
8.95	6.91693304043368e-06\\
8.96	6.89925267315148e-06\\
8.97	6.87539321133108e-06\\
8.98	6.84546331505974e-06\\
8.99	6.8095871515864e-06\\
9	2.17956572437229\\
9.01	2.10079105296707\\
9.02	2.02048262308888\\
9.03	1.94031000261296\\
9.04	1.86054372216234\\
9.05	1.78144418023987\\
9.06	1.70325949044759\\
9.07	1.62622291769619\\
9.08	1.55055069014868\\
9.09	1.47644022332999\\
9.1	1.40406877661002\\
9.11	1.33359254683092\\
9.12	1.26514618938441\\
9.13	1.19884274420742\\
9.14	1.13477393345162\\
9.15	1.07301078930235\\
9.16	1.01360456468797\\
9.17	0.956587876383328\\
9.18	0.901976029067804\\
9.19	0.849768469959781\\
9.2	0.799949641448888\\
9.21	0.752493335595017\\
9.22	0.707360046189666\\
9.23	0.664501368692668\\
9.24	0.623860759297735\\
9.25	0.585374935117295\\
9.26	0.548975175325276\\
9.27	0.514588512610722\\
9.28	0.482138809594683\\
9.29	0.451547719786453\\
9.3	0.4227355370437\\
9.31	0.395621941141983\\
9.32	0.370126649695564\\
9.33	0.346169988055955\\
9.34	0.323673388767949\\
9.35	0.302559830672547\\
9.36	0.282753979764985\\
9.37	0.264183408664748\\
9.38	0.246777831078701\\
9.39	0.230469655383981\\
9.4	0.215194388389746\\
9.41	0.200890631993216\\
9.42	0.187500141221248\\
9.43	0.17496782097334\\
9.44	0.163241666655749\\
9.45	0.152272657862128\\
9.46	0.14201461723254\\
9.47	0.132424048042877\\
9.48	0.123459963736916\\
9.49	0.115083720701793\\
9.5	0.107258862595273\\
9.51	0.0999509811015306\\
9.52	0.0931275947405023\\
9.53	0.0867580447513622\\
9.54	0.0808134053561732\\
9.55	0.0752664049070021\\
9.56	0.0700912873111187\\
9.57	0.0652640176397158\\
9.58	0.0607618006585675\\
9.59	0.0565632986721298\\
9.6	0.0526484948606992\\
9.61	0.0489986282253455\\
9.62	0.0455961284841457\\
9.63	0.0424245513822664\\
9.64	0.0394685149616745\\
9.65	0.0367136373252874\\
9.66	0.0341464763616743\\
9.67	0.0317544717997418\\
9.68	0.0295258898581649\\
9.69	0.0274497706554362\\
9.7	0.0255158784600404\\
9.71	0.0237146547898782\\
9.72	0.0220371743157913\\
9.73	0.0204751034846192\\
9.74	0.0190206617507098\\
9.75	0.0176665852884573\\
9.76	0.0164060930503243\\
9.77	0.0152328550323977\\
9.78	0.0141409626113357\\
9.79	0.0131249008210313\\
9.8	0.0121795224433952\\
9.81	0.0113000237946014\\
9.82	0.0104819220953543\\
9.83	0.00972103432094374\\
9.84	0.00901345743376426\\
9.85	0.00835554990755255\\
9.86	0.00774391445873826\\
9.87	0.00717538190602335\\
9.88	0.00664699608459587\\
9.89	0.00615599974632028\\
9.9	0.0056998213817797\\
9.91	0.00527606290427927\\
9.92	0.00488248813984991\\
9.93	0.00451701207094033\\
9.94	0.00417769078488134\\
9.95	0.00386271208139448\\
9.96	0.00357038669636645\\
9.97	0.00329914010187899\\
9.98	0.0030475048450728\\
9.99	0.00281411339084131\\
10	0.00259769143560144\\
10.01	0.00239705166152276\\
10.02	0.00221108790254492\\
10.03	0.00203876969539466\\
10.04	0.00187913719052002\\
10.05	0.00173129639949591\\
10.06	0.0015944147569639\\
10.07	0.00146771697657561\\
10.08	0.00135048118176984\\
10.09	0.00124203529340599\\
10.1	0.0011417536574829\\
10.11	0.00104905389722965\\
10.12	0.000963393974883185\\
10.13	0.000884269449415174\\
10.14	0.00081121091736118\\
10.15	0.000743781624733585\\
10.16	0.000681575238793122\\
10.17	0.000624213769153292\\
10.18	0.000571345628403657\\
10.19	0.000522643823061828\\
10.2	0.000477804266254387\\
10.21	0.000436544204100181\\
10.22	0.000398600748274745\\
10.23	0.000363729507741781\\
10.24	0.000331703313075674\\
10.25	0.000302311027234306\\
10.26	0.000275356437054047\\
10.27	0.000250657220083812\\
10.28	0.000228043981756328\\
10.29	0.000207359358201555\\
10.3	0.000188457180319095\\
10.31	0.000171201695017024\\
10.32	0.000155466839789387\\
10.33	0.00014113556705295\\
10.34	0.000128099214900941\\
10.35	0.000116256921155253\\
10.36	0.000105515077795441\\
10.37	9.57868230376028e-05\\
10.38	8.69915685219655e-05\\
10.39	7.9054559227727e-05\\
10.4	7.1906463894746e-05\\
10.41	6.5482993876147e-05\\
10.42	5.97245484902595e-05\\
10.43	5.4575885060486e-05\\
10.44	4.99858119484415e-05\\
10.45	4.5906903022634e-05\\
10.46	4.229523206852e-05\\
10.47	3.9110125788548e-05\\
10.48	3.63139340966093e-05\\
10.49	3.38718165232625e-05\\
10.5	3.17515436058074e-05\\
10.51	2.99233122383292e-05\\
10.52	2.83595739930124e-05\\
10.53	2.70348755286298e-05\\
10.54	2.59257102313281e-05\\
10.55	2.50103803013631e-05\\
10.56	2.4268868567401e-05\\
10.57	2.36827193247181e-05\\
10.58	2.32349275808857e-05\\
10.59	2.29098361105044e-05\\
10.6	2.26930397599526e-05\\
10.61	2.25712965041765e-05\\
10.62	2.25324447617918e-05\\
10.63	2.25653265366583e-05\\
10.64	2.26597159644871e-05\\
10.65	2.28062528791788e-05\\
10.66	2.29963810506935e-05\\
10.67	2.32222907441832e-05\\
10.68	2.34768653065691e-05\\
10.69	2.37536314879268e-05\\
10.7	2.40467132243038e-05\\
10.71	2.43507886436343e-05\\
10.72	2.46610500520109e-05\\
10.73	2.4973166701524e-05\\
10.74	2.5283250123608e-05\\
10.75	2.55878218574149e-05\\
10.76	2.58837833947812e-05\\
10.77	2.61683881806933e-05\\
10.78	2.64392155307827e-05\\
10.79	2.66941463217317e-05\\
10.8	2.69313403284347e-05\\
10.81	2.71492150947541e-05\\
10.82	2.73464262236639e-05\\
10.83	2.75218489927249e-05\\
10.84	2.76745611948383e-05\\
10.85	2.78038271204538e-05\\
10.86	2.79090826048331e-05\\
10.87	2.79899210598675e-05\\
10.88	2.80460804269952e-05\\
10.89	2.80774309871337e-05\\
10.9	2.80839639636964e-05\\
10.91	2.80657808743982e-05\\
10.92	2.80230835738849e-05\\
10.93	2.79561649403292e-05\\
10.94	2.786540016916e-05\\
10.95	2.77512386306234e-05\\
10.96	2.76141962518986e-05\\
10.97	2.74548483970176e-05\\
10.98	2.72738232043179e-05\\
10.99	2.70717953579082e-05\\
11	2.68494802693695e-05\\
11.01	2.66076286326143e-05\\
11.02	2.63470213428638e-05\\
11.03	2.60684647509294e-05\\
11.04	2.57727862298155e-05\\
11.05	2.54608300475057e-05\\
11.06	2.51334535124837e-05\\
11.07	2.47915233878499e-05\\
11.08	2.44359125576469e-05\\
11.09	2.40674969243427e-05\\
11.1	2.36871525367533e-05\\
11.11	2.32957529216427e-05\\
11.12	2.28941666219272e-05\\
11.13	2.2483254920548e-05\\
11.14	2.20638697467289e-05\\
11.15	2.16368517486371e-05\\
11.16	2.12030285343711e-05\\
11.17	2.07632130598232e-05\\
11.18	2.03182021647564e-05\\
11.19	1.98687752488522e-05\\
11.2	1.94156930766147e-05\\
11.21	1.89596967081369e-05\\
11.22	1.85015065479627e-05\\
11.23	1.8041821506261e-05\\
11.24	1.75813182684219e-05\\
11.25	1.71206506622187e-05\\
11.26	1.66604491246302e-05\\
11.27	1.62013202584725e-05\\
11.28	1.57438464736536e-05\\
11.29	1.52885857129347e-05\\
11.3	1.48360712519572e-05\\
11.31	1.43868115727061e-05\\
11.32	1.39412903089441e-05\\
11.33	1.34999662506208e-05\\
11.34	1.30632734149418e-05\\
11.35	1.26316211673007e-05\\
11.36	1.2205394404841e-05\\
11.37	1.17849537832437e-05\\
11.38	1.13706359905757e-05\\
11.39	1.09627540694587e-05\\
11.4	1.05615977716177e-05\\
11.41	1.01674339588727e-05\\
11.42	9.78050702854357e-06\\
11.43	9.40103937911582e-06\\
11.44	9.02923189725345e-06\\
11.45	8.66526447626847e-06\\
11.46	8.30929655358711e-06\\
11.47	7.96146767134425e-06\\
11.48	7.62189805677015e-06\\
11.49	7.29068921253941e-06\\
11.5	6.96792453141943e-06\\
11.51	6.65366991265802e-06\\
11.52	6.34797439091025e-06\\
11.53	6.05087078036518e-06\\
11.54	5.76237631139735e-06\\
11.55	5.48249328295728e-06\\
11.56	5.21120971237887e-06\\
11.57	4.948499986103e-06\\
11.58	4.69432551011135e-06\\
11.59	4.44863535892833e-06\\
11.6	4.21136691948497e-06\\
11.61	3.98244653182048e-06\\
11.62	3.76179012294237e-06\\
11.63	3.54930383308966e-06\\
11.64	3.3448846330493e-06\\
11.65	3.14842093470696e-06\\
11.66	2.9597931888272e-06\\
11.67	2.77887447282023e-06\\
11.68	2.60553106584162e-06\\
11.69	2.43962301277162e-06\\
11.7	2.2810046735495e-06\\
11.71	2.12952525775423e-06\\
11.72	1.9850293489053e-06\\
11.73	1.84735740805227e-06\\
11.74	1.71634626690758e-06\\
11.75	1.59182960241072e-06\\
11.76	1.47363839720965e-06\\
11.77	1.36160138303893e-06\\
11.78	1.25554546669459e-06\\
11.79	1.15529614112187e-06\\
11.8	1.06067788151598e-06\\
11.81	9.71514517497221e-07\\
11.82	8.87629597763998e-07\\
11.83	8.08846732050247e-07\\
11.84	7.34989917869276e-07\\
11.85	6.65883851699224e-07\\
11.86	6.01354220960937e-07\\
11.87	5.41227985713716e-07\\
11.88	4.85333634603991e-07\\
11.89	4.33501435260445e-07\\
11.9	3.85563661615983e-07\\
11.91	3.4135481018322e-07\\
11.92	3.0071179813395e-07\\
11.93	2.63474148701218e-07\\
11.94	2.29484161790605e-07\\
11.95	1.98587070134167e-07\\
11.96	1.70631181570691e-07\\
11.97	1.45468008037264e-07\\
11.98	1.22952381437188e-07\\
11.99	1.02942559767932e-07\\
12	2.02003844121929\\
12.01	1.94145111243096\\
12.02	1.86167277795975\\
12.03	1.78236095623041\\
12.04	1.70376469577988\\
12.05	1.62612259567479\\
12.06	1.54966107030167\\
12.07	1.47459199339335\\
12.08	1.40111064420033\\
12.09	1.32939402548909\\
12.1	1.25959958814768\\
12.11	1.19186437507261\\
12.12	1.12630457928102\\
12.13	1.06301549662236\\
12.14	1.00207184180347\\
12.15	0.943528387634314\\
12.16	0.887420881375188\\
12.17	0.833767188682543\\
12.18	0.782568614660216\\
12.19	0.733811352607882\\
12.2	0.687468013838016\\
12.21	0.643499196003399\\
12.22	0.601855052339771\\
12.23	0.562476829709779\\
12.24	0.525298349008928\\
12.25	0.490247407086376\\
12.26	0.457247084634252\\
12.27	0.426216949350109\\
12.28	0.397074147980739\\
12.29	0.369734384557402\\
12.3	0.344112785218671\\
12.31	0.320124652503919\\
12.32	0.297686113925932\\
12.33	0.276714671049107\\
12.34	0.257129656270792\\
12.35	0.238852605093527\\
12.36	0.221807551949018\\
12.37	0.205921257652357\\
12.38	0.191123376382843\\
12.39	0.177346569755677\\
12.4	0.164526575110128\\
12.41	0.152602234629692\\
12.42	0.141515491359642\\
12.43	0.13121135761946\\
12.44	0.121637860741798\\
12.45	0.112745970518991\\
12.46	0.104489512213517\\
12.47	0.0968250684965646\\
12.48	0.0897118732235213\\
12.49	0.0831116995392474\\
12.5	0.0769887444291902\\
12.51	0.0713095114953559\\
12.52	0.0660426934361797\\
12.53	0.0611590554452878\\
12.54	0.0566313205130269\\
12.55	0.0524340574139604\\
12.56	0.048543571990614\\
12.57	0.0449378021956272\\
12.58	0.0415962172287459\\
12.59	0.0384997209990264\\
12.6	0.0356305600539783\\
12.61	0.0329722360439609\\
12.62	0.0305094227299108\\
12.63	0.0282278874937129\\
12.64	0.0261144172715726\\
12.65	0.0241567488001888\\
12.66	0.0223435030420252\\
12.67	0.02066412363863\\
12.68	0.0191088192284775\\
12.69	0.0176685094576472\\
12.7	0.0163347745068891\\
12.71	0.015099807956744\\
12.72	0.0139563728127421\\
12.73	0.0128977605149439\\
12.74	0.0119177527597631\\
12.75	0.0110105859667707\\
12.76	0.0101709182288258\\
12.77	0.00939379859010302\\
12.78	0.00867463850324488\\
12.79	0.0080091853237704\\
12.8	0.00739349770693929\\
12.81	0.0068239227793177\\
12.82	0.00629707496433511\\
12.83	0.00580981634800663\\
12.84	0.00535923847772431\\
12.85	0.00494264549353664\\
12.86	0.00455753849761047\\
12.87	0.00420160107358207\\
12.88	0.00387268587325894\\
12.89	0.00356880219357508\\
12.9	0.00328810447191389\\
12.91	0.00302888163278511\\
12.92	0.0027895472234751\\
12.93	0.00256863028065224\\
12.94	0.0023647668739738\\
12.95	0.00217669227658988\\
12.96	0.00200323371602451\\
12.97	0.00184330366228058\\
12.98	0.00169589361312043\\
12.99	0.00156006833943984\\
13	0.00143496055633832\\
13.01	0.00131976598805327\\
13.02	0.00121373879726457\\
13.03	0.00111618735148254\\
13.04	0.00102647030125861\\
13.05	0.00094399294685517\\
13.06	0.000868203871761097\\
13.07	0.000798591823058575\\
13.08	0.000734682820167472\\
13.09	0.000676037474869894\\
13.1	0.000622248506827045\\
13.11	0.000572938439979106\\
13.12	0.000527757466338331\\
13.13	0.00048638146469899\\
13.14	0.000448510162737153\\
13.15	0.000413865431847401\\
13.16	0.000382189704871745\\
13.17	0.000353244507619763\\
13.18	0.00032680909577532\\
13.19	0.000302679189413088\\
13.2	0.000280665797941089\\
13.21	0.000260594128836858\\
13.22	0.000242302574032649\\
13.23	0.000225641768272144\\
13.24	0.000210473714202838\\
13.25	0.000196670969342868\\
13.26	0.000184115890438319\\
13.27	0.000172699931063399\\
13.28	0.000162322988619509\\
13.29	0.000152892797186386\\
13.3	0.000144324362933763\\
13.31	0.000136539439055088\\
13.32	0.0001294660374001\\
13.33	0.000123037974209074\\
13.34	0.000117194447523279\\
13.35	0.00011187964404107\\
13.36	0.000107042373341858\\
13.37	0.00010263572756423\\
13.38	9.86167647483196e-05\\
13.39	9.49462141993608e-05\\
13.4	9.15882023373797e-05\\
13.41	8.85099976145722e-05\\
13.42	8.56817731768037e-05\\
13.43	8.30763860552943e-05\\
13.44	8.0669171747913e-05\\
13.45	7.84377531279011e-05\\
13.46	7.63618627125068e-05\\
13.47	7.44231773763342e-05\\
13.48	7.26051646569976e-05\\
13.49	7.08929398742903e-05\\
13.5	6.92731333259864e-05\\
13.51	6.77337668784473e-05\\
13.52	6.62641393241554e-05\\
13.53	6.48547199080393e-05\\
13.54	6.34970494765043e-05\\
13.55	6.21836487385297e-05\\
13.56	6.09079331604476e-05\\
13.57	5.96641340477615e-05\\
13.58	5.84472254013403e-05\\
13.59	5.725285616067e-05\\
13.6	5.60772874721211e-05\\
13.61	5.49173346479648e-05\\
13.62	5.37703134978716e-05\\
13.63	5.26339907419529e-05\\
13.64	5.15065382288287e-05\\
13.65	5.03864907080965e-05\\
13.66	4.92727069060323e-05\\
13.67	4.81643336936953e-05\\
13.68	4.70607731297191e-05\\
13.69	4.59616521822011e-05\\
13.7	4.48667949542854e-05\\
13.71	4.37761972271576e-05\\
13.72	4.26900031789021e-05\\
13.73	4.16084841118724e-05\\
13.74	4.05320190584573e-05\\
13.75	3.94610771306585e-05\\
13.76	3.83962014885225e-05\\
13.77	3.73379948173624e-05\\
13.78	3.62871061968698e-05\\
13.79	3.52442192708591e-05\\
13.8	3.42100416166661e-05\\
13.81	3.31852952266913e-05\\
13.82	3.21707080211502e-05\\
13.83	3.11670063115348e-05\\
13.84	3.01749081437065e-05\\
13.85	2.91951174511435e-05\\
13.86	2.82283189572208e-05\\
13.87	2.72751737648015e-05\\
13.88	2.63363155762478e-05\\
13.89	2.54123474940117e-05\\
13.9	2.45038393544531e-05\\
13.91	2.36113255424038e-05\\
13.92	2.27353032535902e-05\\
13.93	2.18762311564946e-05\\
13.94	2.1034528422034e-05\\
13.95	2.02105740870903e-05\\
13.96	1.94047067117579e-05\\
13.97	1.86172243093918e-05\\
13.98	1.78483845215491e-05\\
13.99	1.70984050006123e-05\\
14	1.63674639900386e-05\\
14.01	1.56557010719099e-05\\
14.02	1.49632180615517e-05\\
14.03	1.42900800328347e-05\\
14.04	1.36363164545634e-05\\
14.05	1.30019224209415e-05\\
14.06	1.23868599618417e-05\\
14.07	1.1791059421526e-05\\
14.08	1.12144208868924e-05\\
14.09	1.06568156587213e-05\\
14.1	1.01180877545897e-05\\
14.11	9.5980554304499e-06\\
14.12	9.09651271622747e-06\\
14.13	8.61323095341123e-06\\
14.14	8.14796033095658e-06\\
14.15	7.70043140796609e-06\\
14.16	7.27035662536171e-06\\
14.17	6.8574317897921e-06\\
14.18	6.46133753636061e-06\\
14.19	6.08174075856388e-06\\
14.2	5.71829600459435e-06\\
14.21	5.3706468379316e-06\\
14.22	5.03842715481751e-06\\
14.23	4.72126246214269e-06\\
14.24	4.41877110950371e-06\\
14.25	4.13056547618274e-06\\
14.26	3.85625311178759e-06\\
14.27	3.59543782501692e-06\\
14.28	3.34772072873746e-06\\
14.29	3.11270122953098e-06\\
14.3	2.88997797594421e-06\\
14.31	2.67914974720976e-06\\
14.32	2.47981630105259e-06\\
14.33	2.29157916819376e-06\\
14.34	2.11404239729279e-06\\
14.35	1.94681325676934e-06\\
14.36	1.78950288450656e-06\\
14.37	1.64172689413998e-06\\
14.38	1.50310593437194e-06\\
14.39	1.37326620700648e-06\\
14.4	1.25183993834918e-06\\
14.41	1.13846581217421e-06\\
14.42	1.03278935883634e-06\\
14.43	9.3446331100645e-07\\
14.44	8.43147913074955e-07\\
14.45	7.58511202493428e-07\\
14.46	6.8022925298518e-07\\
14.47	6.07986382127734e-07\\
14.48	5.41475329319416e-07\\
14.49	4.80397406377335e-07\\
14.5	4.24462610666795e-07\\
14.51	3.73389719159579e-07\\
14.52	3.26906351616207e-07\\
14.53	2.84749009913535e-07\\
14.54	2.46663095305253e-07\\
14.55	2.12402901473301e-07\\
14.56	1.81731589193563e-07\\
14.57	1.54421141179192e-07\\
14.58	1.30252297964851e-07\\
14.59	1.09014477202589e-07\\
14.6	9.050568070231e-08\\
14.61	7.45323804030806e-08\\
14.62	6.09094001781274e-08\\
14.63	4.94597780250487e-08\\
14.64	4.001462156795e-08\\
14.65	3.24129521043724e-08\\
14.66	2.65015401554229e-08\\
14.67	2.21347353222945e-08\\
14.68	1.91742835485987e-08\\
14.69	1.74891454955722e-08\\
14.7	1.69553058211604e-08\\
14.71	1.74555768797034e-08\\
14.72	1.88794014266202e-08\\
14.73	2.11226535377234e-08\\
14.74	2.40874311444769e-08\\
14.75	2.76818557438352e-08\\
14.76	3.18198631657756e-08\\
14.77	3.64210011012294e-08\\
14.78	4.1410218640434e-08\\
14.79	4.67176655586872e-08\\
14.8	5.22784854166764e-08\\
14.81	5.80326140358024e-08\\
14.82	6.39245797793841e-08\\
14.83	6.99033047024178e-08\\
14.84	7.59219081545868e-08\\
14.85	8.19375163857555e-08\\
14.86	8.79110730200021e-08\\
14.87	9.38071525591301e-08\\
14.88	9.95937798289769e-08\\
14.89	1.05242251148261e-07\\
14.9	1.10726962860803e-07\\
14.91	1.16025237964565e-07\\
14.92	1.21117168088707e-07\\
14.93	1.25985445634821e-07\\
14.94	1.30615214060505e-07\\
14.95	1.34993915630926e-07\\
14.96	1.39111144599242e-07\\
14.97	1.42958505864461e-07\\
14.98	1.46529482150079e-07\\
14.99	1.4981929928725e-07\\
};
\addlegendentry{proposed \hspace{5pt}}

\addplot [line width=\plotDotted,color=color2, dotted]
  table[row sep=crcr]{%
0	2.1850101550294\\
0.01	2.14551774985141\\
0.02	2.1049817591599\\
0.03	2.06415583210863\\
0.04	2.02309460561606\\
0.05	1.9818518984392\\
0.06	1.94048087269513\\
0.07	1.89903382714306\\
0.08	1.85756201130621\\
0.09	1.81611546074687\\
0.1	1.77474285184734\\
0.11	1.73349137251273\\
0.12	1.69240636068896\\
0.13	1.65153136866004\\
0.14	1.61090843833711\\
0.15	1.57057809510687\\
0.16	1.53057936125753\\
0.17	1.49094978365415\\
0.18	1.45172547029486\\
0.19	1.41294112890463\\
0.2	1.37463000022635\\
0.21	1.33682425890237\\
0.22	1.29955439461546\\
0.23	1.26284952331957\\
0.24	1.22673712966437\\
0.25	1.19124282234515\\
0.26	1.15638999919771\\
0.27	1.12219943241489\\
0.28	1.0886888020761\\
0.29	1.05586798621392\\
0.3	1.0237408961958\\
0.31	0.992311272740766\\
0.32	0.961580168091041\\
0.33	0.931546329775581\\
0.34	0.902206569764459\\
0.35	0.873556147649164\\
0.36	0.845589156389076\\
0.37	0.818298891277889\\
0.38	0.791678181481229\\
0.39	0.765719665711105\\
0.4	0.740415998532382\\
0.41	0.715759980574102\\
0.42	0.691744613453137\\
0.43	0.668363087345303\\
0.44	0.645608714826481\\
0.45	0.623474759495946\\
0.46	0.601954591236773\\
0.47	0.581041146508651\\
0.48	0.560726981625413\\
0.49	0.541004585353205\\
0.5	0.521865608838574\\
0.51	0.503301311949573\\
0.52	0.485302440070887\\
0.53	0.467859243962937\\
0.54	0.45096151738198\\
0.55	0.434598646888415\\
0.56	0.418759668687318\\
0.57	0.403433328178256\\
0.58	0.388608138907198\\
0.59	0.374272438630968\\
0.6	0.360414441104984\\
0.61	0.347022282925974\\
0.62	0.334084065286659\\
0.63	0.321587890843554\\
0.64	0.309521896093982\\
0.65	0.297874279741909\\
0.66	0.286633327541122\\
0.67	0.275787434068659\\
0.68	0.265325121824796\\
0.69	0.255235057993522\\
0.7	0.245506069138828\\
0.71	0.236127154061681\\
0.72	0.227087495001975\\
0.73	0.218376467338213\\
0.74	0.209983647914179\\
0.75	0.201898822104526\\
0.76	0.19411198971848\\
0.77	0.186613232935593\\
0.78	0.179393214374929\\
0.79	0.172442578884406\\
0.8	0.165752162462863\\
0.81	0.159313090900179\\
0.82	0.153116720049265\\
0.83	0.147154635788092\\
0.84	0.141418653394457\\
0.85	0.135900816387345\\
0.86	0.13059339488593\\
0.87	0.125488883534362\\
0.88	0.12057999903759\\
0.89	0.115859677350718\\
0.9	0.111321070561552\\
0.91	0.106957543503494\\
0.92	0.102762670133186\\
0.93	0.0987302297050168\\
0.94	0.0948542027721748\\
0.95	0.0911287670416858\\
0.96	0.0875482931087942\\
0.97	0.0841073400939693\\
0.98	0.0808006512039412\\
0.99	0.0776231492363413\\
1	0.0745699320458422\\
1.01	0.071636267988075\\
1.02	0.0688175913560864\\
1.03	0.0661094978227347\\
1.04	0.0635077399010463\\
1.05	0.061008222433399\\
1.06	0.0586069981191774\\
1.07	0.0563002630895499\\
1.08	0.0540843525369856\\
1.09	0.051955736406238\\
1.1	0.0499110151526709\\
1.11	0.0479469155730272\\
1.12	0.0460602867130009\\
1.13	0.0442480958553564\\
1.14	0.0425074245916823\\
1.15	0.040835464980347\\
1.16	0.0392295157927117\\
1.17	0.0376869788491716\\
1.18	0.0362053554462054\\
1.19	0.0347822428752088\\
1.2	0.033415331033561\\
1.21	0.0321023991280434\\
1.22	0.0308413124704578\\
1.23	0.0296300193650488\\
1.24	0.0284665480870932\\
1.25	0.0273490039518347\\
1.26	0.0262755664727551\\
1.27	0.025244486608022\\
1.28	0.0242540840938241\\
1.29	0.0233027448631714\\
1.3	0.0223889185486442\\
1.31	0.0215111160674969\\
1.32	0.0206679072874335\\
1.33	0.0198579187713192\\
1.34	0.0190798315990409\\
1.35	0.0183323792647007\\
1.36	0.0176143456472783\\
1.37	0.0169245630528974\\
1.38	0.0162619103267989\\
1.39	0.0156253110331366\\
1.4	0.0150137317007012\\
1.41	0.0144261801326734\\
1.42	0.013861703778553\\
1.43	0.0133193881663738\\
1.44	0.0127983553933836\\
1.45	0.0122977626733635\\
1.46	0.0118168009387837\\
1.47	0.0113546934960412\\
1.48	0.0109106947320373\\
1.49	0.010484088870395\\
1.5	0.010074188775639\\
1.51	0.0096803348037207\\
1.52	0.00930189369726778\\
1.53	0.00893825752402144\\
1.54	0.00858884265692583\\
1.55	0.00825308879438549\\
1.56	0.00793045801926052\\
1.57	0.0076204338951716\\
1.58	0.00732252059877468\\
1.59	0.00703624208665755\\
1.6	0.00676114129557753\\
1.61	0.00649677937480077\\
1.62	0.0062427349493098\\
1.63	0.00599860341272886\\
1.64	0.0057639962488192\\
1.65	0.00553854038044249\\
1.66	0.00532187754494123\\
1.67	0.00511366369489335\\
1.68	0.00491356842326199\\
1.69	0.00472127441197209\\
1.7	0.00453647690299163\\
1.71	0.00435888319102733\\
1.72	0.00418821213696627\\
1.73	0.00402419370124098\\
1.74	0.00386656849631258\\
1.75	0.00371508735750518\\
1.76	0.00356951093144072\\
1.77	0.003429609281376\\
1.78	0.00329516150873345\\
1.79	0.00316595539017977\\
1.8	0.00304178702961138\\
1.81	0.00292246052443056\\
1.82	0.00280778764553126\\
1.83	0.00269758753042228\\
1.84	0.00259168638895036\\
1.85	0.00248991722109984\\
1.86	0.00239211954636607\\
1.87	0.00229813914422376\\
1.88	0.00220782780522945\\
1.89	0.00212104309231025\\
1.9	0.00203764811182417\\
1.91	0.00195751129397122\\
1.92	0.00188050618217394\\
1.93	0.00180651123104938\\
1.94	0.00173540961261215\\
1.95	0.00166708903036658\\
1.96	0.0016014415409524\\
1.97	0.00153836338303573\\
1.98	0.00147775481313492\\
1.99	0.00141951994808976\\
2	0.00136356661390715\\
2.01	0.00130980620070088\\
2.02	0.00125815352348079\\
2.03	0.0012085266885454\\
2.04	0.0011608469652378\\
2.05	0.00111503866284967\\
2.06	0.00107102901245102\\
2.07	0.00102874805344346\\
2.08	0.000988128524640829\\
2.09	0.000949105759687277\\
2.1	0.000911617586633223\\
2.11	0.000875604231496818\\
2.12	0.000841008225644919\\
2.13	0.000807774316837096\\
2.14	0.000775849383780814\\
2.15	0.000745182354048976\\
2.16	0.000715724125229591\\
2.17	0.000687427489167848\\
2.18	0.000660247059176499\\
2.19	0.00063413920009254\\
2.2	0.000609061961063584\\
2.21	0.000584975010954859\\
2.22	0.000561839576266683\\
2.23	0.000539618381463634\\
2.24	0.000518275591615378\\
2.25	0.000497776757259017\\
2.26	0.000478088761389882\\
2.27	0.00045917976849551\\
2.28	0.000441019175556509\\
2.29	0.000423577564928898\\
2.3	0.00040682665903197\\
2.31	0.000390739276779345\\
2.32	0.000375289291674289\\
2.33	0.000360451591508063\\
2.34	0.000346202039595684\\
2.35	0.000332517437492902\\
2.36	0.000319375489129514\\
2.37	0.000306754766310119\\
2.38	0.000294634675525525\\
2.39	0.000282995426022455\\
2.4	0.000271817999085821\\
2.41	0.00026108411848688\\
2.42	0.00025077622204721\\
2.43	0.000240877434280225\\
2.44	0.000231371540069324\\
2.45	0.000222242959335538\\
2.46	0.000213476722670335\\
2.47	0.000205058447878442\\
2.48	0.00019697431741485\\
2.49	0.000189211056668521\\
2.5	0.00018175591306678\\
2.51	0.000174596635966305\\
2.52	0.000167721457304265\\
2.53	0.000161119072980237\\
2.54	0.000154778624935698\\
2.55	0.000148689683914487\\
2.56	0.000142842232872076\\
2.57	0.000137226651008688\\
2.58	0.00013183369840756\\
2.59	0.000126654501254375\\
2.6	0.000121680537611734\\
2.61	0.000116903623734882\\
2.62	0.000112315900902557\\
2.63	0.000107909822746741\\
2.64	0.000103678143064708\\
2.65	9.96139040896036e-05\\
2.66	9.57104252100393e-05\\
2.67	9.19612921130548e-05\\
2.68	8.83603463449277e-05\\
2.69	8.49016752662874e-05\\
2.7	8.15796023904672e-05\\
2.71	7.83886780904357e-05\\
2.72	7.53236706603697e-05\\
2.73	7.23795577208747e-05\\
2.74	6.95515179484946e-05\\
2.75	6.68349231280836e-05\\
2.76	6.42253305068067e-05\\
2.77	6.17184754403788e-05\\
2.78	5.93102643284302e-05\\
2.79	5.69967678152067e-05\\
2.8	5.47742142581853e-05\\
2.81	5.26389834450711e-05\\
2.82	5.05876005569164e-05\\
2.83	4.8616730365748e-05\\
2.84	4.67231716548345e-05\\
2.85	4.49038518574731e-05\\
2.86	4.31558219075843e-05\\
2.87	4.14762512849517e-05\\
2.88	3.9862423261559e-05\\
2.89	3.83117303293711e-05\\
2.9	3.68216698079737e-05\\
2.91	3.53898396269206e-05\\
2.92	3.40139342736178e-05\\
2.93	3.26917408983365e-05\\
2.94	3.14211355794778e-05\\
2.95	3.02000797272131e-05\\
2.96	2.90266166397053e-05\\
2.97	2.78988681898947e-05\\
2.98	2.68150316440393e-05\\
2.99	2.57733766129659e-05\\
3	2.16991271085089\\
3.01	2.13027440111487\\
3.02	2.08968328292241\\
3.03	2.04879068288614\\
3.04	2.00765939878869\\
3.05	1.96634778223715\\
3.06	1.92491211417359\\
3.07	1.88340717702703\\
3.08	1.84188634440505\\
3.09	1.80040151721427\\
3.1	1.75900301780443\\
3.11	1.71773947952046\\
3.12	1.67665774390357\\
3.13	1.6358027693249\\
3.14	1.59521755201802\\
3.15	1.55494305954998\\
3.16	1.5150181764701\\
3.17	1.47547966177271\\
3.18	1.4363621177681\\
3.19	1.39769796992482\\
3.2	1.35951745721882\\
3.21	1.32184863249435\\
3.22	1.28471737231121\\
3.23	1.24814739572378\\
3.24	1.21216029141041\\
3.25	1.17677555254916\\
3.26	1.1420106188173\\
3.27	1.10788092487919\\
3.28	1.0743999547192\\
3.29	1.04157930117406\\
3.3	1.00942873002234\\
3.31	0.977956247996507\\
3.32	0.947168174096168\\
3.33	0.917069213598323\\
3.34	0.887662534181755\\
3.35	0.85894984360724\\
3.36	0.830931468423131\\
3.37	0.803606433196246\\
3.38	0.776972539800071\\
3.39	0.751026446326754\\
3.4	0.72576374522404\\
3.41	0.701179040294912\\
3.42	0.677266022233347\\
3.43	0.65401754240659\\
3.44	0.631425684629757\\
3.45	0.609481834714167\\
3.46	0.588176747604617\\
3.47	0.567500611954102\\
3.48	0.547443112015216\\
3.49	0.527993486757507\\
3.5	0.509140586147119\\
3.51	0.490872924550787\\
3.52	0.473178731249282\\
3.53	0.456045998066556\\
3.54	0.439462524139256\\
3.55	0.42341581708659\\
3.56	0.407893699574383\\
3.57	0.392883488308394\\
3.58	0.378372603900171\\
3.59	0.364348344411852\\
3.6	0.350798368716765\\
3.61	0.33771003595099\\
3.62	0.325070891569704\\
3.63	0.312868573171984\\
3.64	0.301090830648751\\
3.65	0.28972554439795\\
3.66	0.278760741708618\\
3.67	0.268184611412835\\
3.68	0.257985516901278\\
3.69	0.248152010549762\\
3.7	0.238673125883847\\
3.71	0.229537880543817\\
3.72	0.220735295324215\\
3.73	0.212254648385893\\
3.74	0.204085475749961\\
3.75	0.196217571646587\\
3.76	0.188640988751708\\
3.77	0.181346038145064\\
3.78	0.174323288857585\\
3.79	0.167563566915468\\
3.8	0.161057953817431\\
3.81	0.154797784403172\\
3.82	0.148774644088768\\
3.83	0.142980365460215\\
3.84	0.137407024231567\\
3.85	0.132046934589292\\
3.86	0.126892542467731\\
3.87	0.121936809399759\\
3.88	0.117172667277466\\
3.89	0.112593306002312\\
3.9	0.108192144300774\\
3.91	0.103962801717015\\
3.92	0.0998990915362898\\
3.93	0.095995013770226\\
3.94	0.0922447483181258\\
3.95	0.0886426484117211\\
3.96	0.085183234439338\\
3.97	0.0818611882298116\\
3.98	0.0786713478574401\\
3.99	0.0756087030077147\\
4	0.0726683909207267\\
4.01	0.0698456929062882\\
4.02	0.0671360314030469\\
4.03	0.0645349675344502\\
4.04	0.0620381990982193\\
4.05	0.0596415589136268\\
4.06	0.0573410134428156\\
4.07	0.0551326615987678\\
4.08	0.0530127336530328\\
4.09	0.0509775901607403\\
4.1	0.0490237208279466\\
4.11	0.0471477432564684\\
4.12	0.0453464015131418\\
4.13	0.0436165644832135\\
4.14	0.0419552239805099\\
4.15	0.040359492599611\\
4.16	0.0388266013068365\\
4.17	0.0373538967771541\\
4.18	0.0359388081373933\\
4.19	0.0345788658348401\\
4.2	0.0332717798558825\\
4.21	0.0320153609365668\\
4.22	0.0308075163194632\\
4.23	0.0296462459015439\\
4.24	0.0285296382826935\\
4.25	0.0274558668880059\\
4.26	0.0264231861911387\\
4.27	0.0254299280501436\\
4.28	0.0244744981636985\\
4.29	0.0235553726534591\\
4.3	0.0226710947763601\\
4.31	0.0218202717690585\\
4.32	0.0210015718252404\\
4.33	0.0202137212052914\\
4.34	0.0194555014767682\\
4.35	0.0187257468832515\\
4.36	0.0180233418384436\\
4.37	0.0173472185418256\\
4.38	0.0166963547117718\\
4.39	0.0160697714317029\\
4.4	0.0154665311046604\\
4.41	0.0148857355115659\\
4.42	0.0143265239683932\\
4.43	0.0137880715774768\\
4.44	0.0132695875682618\\
4.45	0.0127703137229148\\
4.46	0.0122895228823135\\
4.47	0.0118265175281262\\
4.48	0.0113806284368604\\
4.49	0.0109512134019269\\
4.5	0.0105376560199741\\
4.51	0.0101393645379423\\
4.52	0.0097557707574595\\
4.53	0.00938632899342674\\
4.54	0.00903051508377959\\
4.55	0.00868782544763651\\
4.56	0.00835777618917901\\
4.57	0.00803990224479723\\
4.58	0.00773375657116031\\
4.59	0.00743890937204982\\
4.6	0.00715494736189733\\
4.61	0.00688147306411837\\
4.62	0.00661810414243043\\
4.63	0.00636447276347971\\
4.64	0.00612022498917894\\
4.65	0.00588502019725635\\
4.66	0.0056585305286313\\
4.67	0.00544044036026751\\
4.68	0.00523044580226649\\
4.69	0.00502825421801609\\
4.7	0.00483358376627859\\
4.71	0.00464616296415964\\
4.72	0.00446573026995416\\
4.73	0.00429203368492092\\
4.74	0.00412483037307912\\
4.75	0.00396388629816693\\
4.76	0.0038089758769509\\
4.77	0.00365988164809559\\
4.78	0.00351639395586406\\
4.79	0.00337831064792864\\
4.8	0.00324543678662737\\
4.81	0.00311758437301599\\
4.82	0.0029945720830999\\
4.83	0.00287622501566051\\
4.84	0.00276237445111405\\
4.85	0.00265285762086738\\
4.86	0.00254751748666249\\
4.87	0.00244620252941526\\
4.88	0.00234876654708974\\
4.89	0.00225506846116248\\
4.9	0.00216497213125113\\
4.91	0.00207834617750856\\
4.92	0.00199506381039584\\
4.93	0.00191500266747016\\
4.94	0.00183804465684222\\
4.95	0.00176407580696995\\
4.96	0.00169298612248004\\
4.97	0.00162466944571422\\
4.98	0.0015590233237249\\
4.99	0.00149594888045083\\
5	0.00143535069381628\\
5.01	0.00137713667752314\\
5.02	0.00132121796729843\\
5.03	0.00126750881139795\\
5.04	0.00121592646515105\\
5.05	0.00116639108936167\\
5.06	0.00111882565239231\\
5.07	0.00107315583574317\\
5.08	0.00102930994299587\\
5.09	0.000987218811937444\\
5.1	0.00094681572975302\\
5.11	0.000908036351134013\\
5.12	0.000870818619184509\\
5.13	0.000835102689005497\\
5.14	0.00080083085384804\\
5.15	0.00076794747372512\\
5.16	0.000736398906386662\\
5.17	0.000706133440564702\\
5.18	0.00067710123140007\\
5.19	0.000649254237965422\\
5.2	0.000622546162806778\\
5.21	0.000596932393436694\\
5.22	0.000572369945692446\\
5.23	0.000548817408910249\\
5.24	0.00052623489284131\\
5.25	0.000504583976254769\\
5.26	0.000483827657168794\\
5.27	0.000463930304651451\\
5.28	0.000444857612154414\\
5.29	0.000426576552310072\\
5.3	0.000409055333157842\\
5.31	0.00039226335575452\\
5.32	0.000376171173120515\\
5.33	0.000360750450483271\\
5.34	0.000345973926776841\\
5.35	0.000331815377362877\\
5.36	0.000318249577929523\\
5.37	0.000305252269542752\\
5.38	0.000292800124804705\\
5.39	0.000280870715095883\\
5.4	0.000269442478859185\\
5.41	0.00025849469090638\\
5.42	0.000248007432707947\\
5.43	0.000237961563640777\\
5.44	0.000228338693165901\\
5.45	0.000219121153906629\\
5.46	0.000210291975603115\\
5.47	0.000201834859918365\\
5.48	0.000193734156062979\\
5.49	0.000185974837227914\\
5.5	0.000178542477787039\\
5.51	0.000171423231255681\\
5.52	0.000164603808979153\\
5.53	0.000158071459533708\\
5.54	0.000151813948807015\\
5.55	0.000145819540756351\\
5.56	0.000140076978804594\\
5.57	0.000134575467868194\\
5.58	0.000129304656991495\\
5.59	0.00012425462257154\\
5.6	0.000119415852154599\\
5.61	0.000114779228785268\\
5.62	0.000110336015892647\\
5.63	0.000106077842699854\\
5.64	0.000101996690131309\\
5.65	9.80848772165321e-05\\
5.66	9.43350479566024e-05\\
5.67	9.07401586609479e-05\\
5.68	8.72934657164337e-05\\
5.69	8.39885137954355e-05\\
5.7	8.08191244723564e-05\\
5.71	7.77793852495184e-05\\
5.72	7.48636389677952e-05\\
5.73	7.20664735985159e-05\\
5.74	6.93827123996742e-05\\
5.75	6.68074044240082e-05\\
5.76	6.43358153712251e-05\\
5.77	6.19634187733934e-05\\
5.78	5.96858874954744e-05\\
5.79	5.74990855506913e-05\\
5.8	5.53990602135037e-05\\
5.81	5.33820344243496e-05\\
5.82	5.14443994724965e-05\\
5.83	4.9582707953402e-05\\
5.84	4.77936669869442e-05\\
5.85	4.60741316883843e-05\\
5.86	4.44210988872184e-05\\
5.87	4.2831701082687e-05\\
5.88	4.13032006275716e-05\\
5.89	3.98329841341713e-05\\
5.9	3.84185570958937e-05\\
5.91	3.7057538713712e-05\\
5.92	3.5747656926159e-05\\
5.93	3.44867436293801e-05\\
5.94	3.32727300860327e-05\\
5.95	3.21036425147108e-05\\
5.96	3.09775978524923e-05\\
5.97	2.98927996880814e-05\\
5.98	2.88475343556533e-05\\
5.99	2.78401671864438e-05\\
6	2.01049430748077\\
6.01	1.97117153958564\\
6.02	1.93114104971621\\
6.03	1.89113638657202\\
6.04	1.85119363301708\\
6.05	1.81134789565028\\
6.06	1.77163367998432\\
6.07	1.73208479389055\\
6.08	1.69273424916949\\
6.09	1.653614170439\\
6.1	1.61475571184281\\
6.11	1.57618898138119\\
6.12	1.53794297266642\\
6.13	1.50004550395394\\
6.14	1.46252316433485\\
6.15	1.42540126699435\\
6.16	1.38870380944609\\
6.17	1.35245344064612\\
6.18	1.31667118438104\\
6.19	1.28137742549929\\
6.2	1.24659038283815\\
6.21	1.21232711546821\\
6.22	1.1786032679389\\
6.23	1.14543307546003\\
6.24	1.11282937463611\\
6.25	1.08080361945204\\
6.26	1.04936590218639\\
6.27	1.01852497890934\\
6.28	0.988288299206062\\
6.29	0.958662039754168\\
6.3	0.929651141376022\\
6.31	0.901259349182099\\
6.32	0.87348925542137\\
6.33	0.846342344657688\\
6.34	0.819819040897774\\
6.35	0.793918756305752\\
6.36	0.768639941151653\\
6.37	0.743980134655672\\
6.38	0.719936016406845\\
6.39	0.696503458052985\\
6.4	0.673677574978375\\
6.41	0.651452777706261\\
6.42	0.629822822784626\\
6.43	0.608780862935068\\
6.44	0.588319496266614\\
6.45	0.568430814377678\\
6.46	0.549106449190595\\
6.47	0.530337618383856\\
6.48	0.512115169307025\\
6.49	0.494429621282365\\
6.5	0.477271206215208\\
6.51	0.460629907452339\\
6.52	0.444495496843269\\
6.53	0.428857569974244\\
6.54	0.413705579558318\\
6.55	0.399028866977187\\
6.56	0.384816691981694\\
6.57	0.371058260568003\\
6.58	0.357742751055264\\
6.59	0.344859338398579\\
6.6	0.332397216777716\\
6.61	0.320345620508046\\
6.62	0.308693843324889\\
6.63	0.297431256096675\\
6.64	0.286547323025474\\
6.65	0.276031616396025\\
6.66	0.265873829936204\\
6.67	0.256063790853163\\
6.68	0.246591470609991\\
6.69	0.237446994508031\\
6.7	0.228620650139676\\
6.71	0.2201028947759\\
6.72	0.211884361751782\\
6.73	0.203955865912099\\
6.74	0.196308408177521\\
6.75	0.188933179290269\\
6.76	0.181821562796279\\
6.77	0.174965137318858\\
6.78	0.168355678176793\\
6.79	0.161985158397622\\
6.8	0.155845749174634\\
6.81	0.149929819813841\\
6.82	0.144229937214957\\
6.83	0.138738864928062\\
6.84	0.133449561825521\\
6.85	0.128355180426373\\
6.86	0.123449064908354\\
6.87	0.118724748840486\\
6.88	0.11417595266723\\
6.89	0.109796580973071\\
6.9	0.105580719554592\\
6.91	0.101522632325151\\
6.92	0.0976167580755684\\
6.93	0.0938577071124665\\
6.94	0.0902402577943225\\
6.95	0.0867593529837545\\
6.96	0.0834100964330177\\
6.97	0.0801877491184297\\
6.98	0.077087725538\\
6.99	0.0741055899853876\\
7	0.0712370528120776\\
7.01	0.0684779666886475\\
7.02	0.0658243228748746\\
7.03	0.0632722475075678\\
7.04	0.0608179979140209\\
7.05	0.0584579589582173\\
7.06	0.0561886394260849\\
7.07	0.0540066684554185\\
7.08	0.0519087920153641\\
7.09	0.0498918694397839\\
7.1	0.0479528700182298\\
7.11	0.0460888696477135\\
7.12	0.0442970475479759\\
7.13	0.0425746830425441\\
7.14	0.0409191524073857\\
7.15	0.0393279257886863\\
7.16	0.0377985641908421\\
7.17	0.0363287165355212\\
7.18	0.0349161167923283\\
7.19	0.0335585811813546\\
7.2	0.0322540054476877\\
7.21	0.031000362207715\\
7.22	0.0297956983669121\\
7.23	0.0286381326085921\\
7.24	0.0275258529530027\\
7.25	0.0264571143859762\\
7.26	0.0254302365562609\\
7.27	0.0244436015405453\\
7.28	0.0234956516751106\\
7.29	0.0225848874529655\\
7.3	0.0217098654852634\\
7.31	0.0208691965257409\\
7.32	0.0200615435568879\\
7.33	0.0192856199365084\\
7.34	0.0185401876033192\\
7.35	0.0178240553402066\\
7.36	0.0171360770937416\\
7.37	0.0164751503485698\\
7.38	0.0158402145552577\\
7.39	0.0152302496102035\\
7.4	0.0146442743862101\\
7.41	0.0140813453123405\\
7.42	0.0135405550016787\\
7.43	0.0130210309256301\\
7.44	0.0125219341334322\\
7.45	0.0120424580155375\\
7.46	0.0115818271095784\\
7.47	0.0111392959476263\\
7.48	0.0107141479434933\\
7.49	0.0103056943188418\\
7.5	0.00991327306690079\\
7.51	0.0095362479526028\\
7.52	0.00917400754799404\\
7.53	0.00882596430178743\\
7.54	0.00849155364196365\\
7.55	0.0081702331103471\\
7.56	0.00786148152811539\\
7.57	0.00756479819121917\\
7.58	0.00727970209473194\\
7.59	0.00700573118516464\\
7.6	0.00674244163980516\\
7.61	0.00648940717217946\\
7.62	0.00624621836275425\\
7.63	0.00601248201401183\\
7.64	0.00578782052908002\\
7.65	0.00557187131310239\\
7.66	0.0053642861965649\\
7.67	0.00516473087982611\\
7.68	0.00497288439811105\\
7.69	0.0047884386062599\\
7.7	0.00461109768253407\\
7.71	0.00444057765082351\\
7.72	0.00427660592059639\\
7.73	0.00411892084396949\\
7.74	0.00396727128929609\\
7.75	0.00382141623068189\\
7.76	0.00368112435285655\\
7.77	0.00354617367086552\\
7.78	0.00341635116403764\\
7.79	0.00329145242372324\\
7.8	0.00317128131430702\\
7.81	0.00305564964701156\\
7.82	0.00294437686603574\\
7.83	0.00283728974657434\\
7.84	0.00273422210428883\\
7.85	0.00263501451581508\\
7.86	0.00253951404990077\\
7.87	0.00244757400878714\\
7.88	0.00235905367945455\\
7.89	0.00227381809437555\\
7.9	0.00219173780142281\\
7.91	0.00211268864259302\\
7.92	0.00203655154122229\\
7.93	0.00196321229737869\\
7.94	0.00189256139113312\\
7.95	0.00182449379340802\\
7.96	0.00175890878412676\\
7.97	0.00169570977739755\\
7.98	0.00163480415345884\\
7.99	0.00157610309714068\\
8	0.00151952144259957\\
8.01	0.00146497752408762\\
8.02	0.00141239303253797\\
8.03	0.00136169287773818\\
8.04	0.00131280505589042\\
8.05	0.0012656605223532\\
8.06	0.00122019306937481\\
8.07	0.00117633920861941\\
8.08	0.0011340380583208\\
8.09	0.00109323123488015\\
8.1	0.0010538627487395\\
8.11	0.00101587890438261\\
8.12	0.000979228204289719\\
8.13	0.000943861256713161\\
8.14	0.000909730687123378\\
8.15	0.000876791053184742\\
8.16	0.000844998763133815\\
8.17	0.000814311997430767\\
8.18	0.000784690633556042\\
8.19	0.000756096173841202\\
8.2	0.000728491676212978\\
8.21	0.000701841687747129\\
8.22	0.00067611218091952\\
8.23	0.000651270492460168\\
8.24	0.000627285264705673\\
8.25	0.000604126389360108\\
8.26	0.00058176495357344\\
8.27	0.000560173188247094\\
8.28	0.000539324418484674\\
8.29	0.000519193016110455\\
8.3	0.00049975435416775\\
8.31	0.000480984763335174\\
8.32	0.000462861490176883\\
8.33	0.000445362657163826\\
8.34	0.000428467224396891\\
8.35	0.000412154952968095\\
8.36	0.000396406369894536\\
8.37	0.0003812027345692\\
8.38	0.000366526006669415\\
8.39	0.000352358815463674\\
8.4	0.000338684430465409\\
8.41	0.000325486733387039\\
8.42	0.000312750191332118\\
8.43	0.000300459831188745\\
8.44	0.00028860121516967\\
8.45	0.000277160417461358\\
8.46	0.000266124001926864\\
8.47	0.000255479000836161\\
8.48	0.000245212894568173\\
8.49	0.000235313592256375\\
8.5	0.00022576941333235\\
8.51	0.000216569069935556\\
8.52	0.000207701650153821\\
8.53	0.000199156602054694\\
8.54	0.000190923718484162\\
8.55	0.000182993122589942\\
8.56	0.00017535525404609\\
8.57	0.000168000855951347\\
8.58	0.000160920962359353\\
8.59	0.000154106886428759\\
8.6	0.000147550209157085\\
8.61	0.000141242768672441\\
8.62	0.000135176650061557\\
8.63	0.000129344175708171\\
8.64	0.000123737896121534\\
8.65	0.000118350581220481\\
8.66	0.000113175212071933\\
8.67	0.000108204973041407\\
8.68	0.000103433244350324\\
8.69	9.88535950121693e-05\\
8.7	9.44597761354985e-05\\
8.71	9.02457145674347e-05\\
8.72	8.62055068652695e-05\\
8.73	8.23334135824151e-05\\
8.74	7.86238538449441e-05\\
8.75	7.50714002065606e-05\\
8.76	7.16707737717481e-05\\
8.77	6.8416839563634e-05\\
8.78	6.53046021309518e-05\\
8.79	6.23292013760037e-05\\
8.8	5.94859085919401e-05\\
8.81	5.67701227014287e-05\\
8.82	5.41773666779536e-05\\
8.83	5.17032841418712e-05\\
8.84	4.93436361269274e-05\\
8.85	4.70942979935462e-05\\
8.86	4.49512564922795e-05\\
8.87	4.29106069626466e-05\\
8.88	4.09685506561511e-05\\
8.89	3.91213921823761e-05\\
8.9	3.7365537061212e-05\\
8.91	3.56974893833714e-05\\
8.92	3.41138495638234e-05\\
8.93	3.26113121875571e-05\\
8.94	3.11866639358824e-05\\
8.95	2.98367815937005e-05\\
8.96	2.85586301260895e-05\\
8.97	2.73492608227653e-05\\
8.98	2.62058095034457e-05\\
8.99	2.5125494781142e-05\\
9	2.17008993660716\\
9.01	2.13047259498895\\
9.02	2.08993385287459\\
9.03	2.04910743006234\\
9.04	2.00804889130476\\
9.05	1.96681299124799\\
9.06	1.92545380856273\\
9.07	1.88402453362278\\
9.08	1.84257730191004\\
9.09	1.80116297118051\\
9.1	1.75983092700359\\
9.11	1.71862806537256\\
9.12	1.6775994666497\\
9.13	1.63678948349694\\
9.14	1.59624067758516\\
9.15	1.55599375420353\\
9.16	1.516087508487\\
9.17	1.4765587823294\\
9.18	1.437442431103\\
9.19	1.39877129918758\\
9.2	1.360576093148\\
9.21	1.32288581298729\\
9.22	1.28572708102622\\
9.23	1.24912458480847\\
9.24	1.2131009644798\\
9.25	1.1776768124349\\
9.26	1.14287067270195\\
9.27	1.10869904016593\\
9.28	1.0751767543196\\
9.29	1.04231668109444\\
9.3	1.01012859805397\\
9.31	0.978620367456716\\
9.32	0.947798079316333\\
9.33	0.917666147476445\\
9.34	0.88822740639903\\
9.35	0.859483141626772\\
9.36	0.831433468261348\\
9.37	0.804077013951772\\
9.38	0.777411299200477\\
9.39	0.751432763213292\\
9.4	0.726136855202923\\
9.41	0.70151811933789\\
9.42	0.677570272540381\\
9.43	0.654286274888118\\
9.44	0.631658392915425\\
9.45	0.609678256566553\\
9.46	0.588336910880065\\
9.47	0.567624743104233\\
9.48	0.547531954534889\\
9.49	0.528048106441788\\
9.5	0.50916229797831\\
9.51	0.490863324165031\\
9.52	0.473139657789762\\
9.53	0.455979491789756\\
9.54	0.439370781535238\\
9.55	0.423301286676426\\
9.56	0.407758612140933\\
9.57	0.392730247852664\\
9.58	0.378203606775861\\
9.59	0.364166060950748\\
9.6	0.350604975268265\\
9.61	0.337507738816433\\
9.62	0.324861793711827\\
9.63	0.312654661400345\\
9.64	0.300873966468518\\
9.65	0.289507458050136\\
9.66	0.278543028942421\\
9.67	0.26796873256487\\
9.68	0.257772797902699\\
9.69	0.247943642579183\\
9.7	0.238469884198409\\
9.71	0.229340350094075\\
9.72	0.220544085612314\\
9.73	0.212070361048046\\
9.74	0.203908677346014\\
9.75	0.196048770669167\\
9.76	0.188480615929765\\
9.77	0.181194429371358\\
9.78	0.174180670283557\\
9.79	0.167430041925808\\
9.8	0.160933491731088\\
9.81	0.154682210855827\\
9.82	0.148667633137803\\
9.83	0.142881433519928\\
9.84	0.137315525993812\\
9.85	0.131962061113596\\
9.86	0.126813423127076\\
9.87	0.121862226767992\\
9.88	0.117101313750264\\
9.89	0.112523749002061\\
9.9	0.108122816674938\\
9.91	0.103892015960448\\
9.92	0.0998250567444166\\
9.93	0.0959158551264537\\
9.94	0.0921585288302391\\
9.95	0.088547392527897\\
9.96	0.0850769530998445\\
9.97	0.0817419048496106\\
9.98	0.0785371246913392\\
9.99	0.0754576673261276\\
10	0.0724987604216921\\
10.01	0.0696557998085056\\
10.02	0.0669243447041811\\
10.03	0.064300112976606\\
10.04	0.061778976455209\\
10.05	0.0593569562986194\\
10.06	0.0570302184260487\\
10.07	0.0547950690187116\\
10.08	0.0526479500968731\\
10.09	0.0505854351771953\\
10.1	0.0486042250144606\\
10.11	0.0467011434310146\\
10.12	0.0448731332366922\\
10.13	0.0431172522414615\\
10.14	0.0414306693624691\\
10.15	0.0398106608267922\\
10.16	0.038254606470706\\
10.17	0.0367599861359803\\
10.18	0.0353243761633204\\
10.19	0.0339454459828212\\
10.2	0.0326209548009858\\
10.21	0.0313487483836623\\
10.22	0.0301267559340073\\
10.23	0.0289529870644092\\
10.24	0.0278255288611613\\
10.25	0.0267425430404719\\
10.26	0.0257022631943516\\
10.27	0.0247029921247427\\
10.28	0.0237430992642105\\
10.29	0.0228210181814201\\
10.3	0.0219352441695545\\
10.31	0.02108433191581\\
10.32	0.0202668932500251\\
10.33	0.0194815949705041\\
10.34	0.0187271567450556\\
10.35	0.0180023490852718\\
10.36	0.0173059913920513\\
10.37	0.0166369500703864\\
10.38	0.0159941367114423\\
10.39	0.0153765063399477\\
10.4	0.0147830557249807\\
10.41	0.0142128217521947\\
10.42	0.0136648798556131\\
10.43	0.0131383425071096\\
10.44	0.0126323577617417\\
10.45	0.0121461078571355\\
10.46	0.0116788078651466\\
10.47	0.0112297043940795\\
10.48	0.0107980743397574\\
10.49	0.0103832236837999\\
10.5	0.00998448633749336\\
10.51	0.00960122302968094\\
10.52	0.00923282023714053\\
10.53	0.0088786891559619\\
10.54	0.00853826471247978\\
10.55	0.00821100461234662\\
10.56	0.00789638842638452\\
10.57	0.00759391671189307\\
10.58	0.00730311016812765\\
10.59	0.00702350882469589\\
10.6	0.00675467126167921\\
10.61	0.006496173860301\\
10.62	0.00624761008302047\\
10.63	0.00600858978195404\\
10.64	0.00577873853457096\\
10.65	0.00555769700564461\\
10.66	0.00534512033447096\\
10.67	0.0051406775464031\\
10.68	0.00494405098778476\\
10.69	0.00475493578339407\\
10.7	0.00457303931554299\\
10.71	0.004398080724005\\
10.72	0.0042297904259825\\
10.73	0.00406790965533218\\
10.74	0.00391219002032652\\
10.75	0.00376239307922198\\
10.76	0.00361828993295918\\
10.77	0.00347966083432459\\
10.78	0.00334629481294122\\
10.79	0.00321798931547256\\
10.8	0.00309454986044505\\
10.81	0.00297578970712404\\
10.82	0.00286152953789167\\
10.83	0.00275159715359943\\
10.84	0.00264582718138599\\
10.85	0.0025440607944706\\
10.86	0.00244614544344979\\
10.87	0.00235193459865011\\
10.88	0.00226128750308597\\
10.89	0.00217406893561965\\
10.9	0.00209014898390548\\
10.91	0.0020094028267318\\
10.92	0.00193171052539376\\
10.93	0.00185695682372485\\
10.94	0.00178503095644735\\
10.95	0.00171582646550593\\
10.96	0.00164924102406342\\
10.97	0.00158517626784781\\
10.98	0.00152353763355531\\
10.99	0.00146423420402394\\
11	0.00140717855989661\\
11.01	0.0013522866375208\\
11.02	0.00129947759281307\\
11.03	0.00124867367086001\\
11.04	0.00119980008100959\\
11.05	0.00115278487723012\\
11.06	0.00110755884351991\\
11.07	0.00106405538415246\\
11.08	0.00102221041856563\\
11.09	0.000981962280689575\\
11.1	0.000943251622536434\\
11.11	0.000906021321870472\\
11.12	0.000870216393780264\\
11.13	0.00083578390600162\\
11.14	0.000802672897814144\\
11.15	0.000770834302379441\\
11.16	0.000740220872353966\\
11.17	0.000710787108655919\\
11.18	0.000682489192231141\\
11.19	0.000655284918707197\\
11.2	0.000629133635796734\\
11.21	0.000603996183340706\\
11.22	0.000579834835868579\\
11.23	0.000556613247573303\\
11.24	0.000534296399590742\\
11.25	0.000512850549485441\\
11.26	0.000492243182842086\\
11.27	0.000472442966874419\\
11.28	0.000453419705959097\\
11.29	0.000435144299014069\\
11.3	0.00041758869863108\\
11.31	0.000400725871896033\\
11.32	0.000384529762810636\\
11.33	0.000368975256252807\\
11.34	0.000354038143403656\\
11.35	0.000339695088575346\\
11.36	0.00032592359737661\\
11.37	0.000312701986158972\\
11.38	0.000300009352684909\\
11.39	0.00028782554796142\\
11.4	0.000276131149191886\\
11.41	0.000264907433787592\\
11.42	0.000254136354404873\\
11.43	0.000243800514946032\\
11.44	0.000233883147495099\\
11.45	0.000224368090138801\\
11.46	0.000215239765635796\\
11.47	0.000206483160897565\\
11.48	0.000198083807245464\\
11.49	0.000190027761400642\\
11.5	0.000182301587194156\\
11.51	0.000174892337945776\\
11.52	0.000167787539492045\\
11.53	0.000160975173837798\\
11.54	0.000154443663393421\\
11.55	0.000148181855788958\\
11.56	0.000142179009223328\\
11.57	0.000136424778336808\\
11.58	0.000130909200585765\\
11.59	0.000125622683086816\\
11.6	0.000120555989925577\\
11.61	0.000115700229902605\\
11.62	0.000111046844697086\\
11.63	0.000106587597440439\\
11.64	0.000102314561670957\\
11.65	9.82201106665376e-05\\
11.66	9.42969071310121e-05\\
11.67	9.05378932254277e-05\\
11.68	8.69362809322667e-05\\
11.69	8.34855427340808e-05\\
11.7	8.01794025983264e-05\\
11.71	7.70118272607404e-05\\
11.72	7.39770177860291e-05\\
11.73	7.10694014074985e-05\\
11.74	6.82836236272401e-05\\
11.75	6.56145405715489e-05\\
11.76	6.30572115911101e-05\\
11.77	6.06068920962197e-05\\
11.78	5.82590266254714e-05\\
11.79	5.60092421297495e-05\\
11.8	5.38533414739579e-05\\
11.81	5.17872971405355e-05\\
11.82	4.98072451381784e-05\\
11.83	4.79094791012457e-05\\
11.84	4.60904445744648e-05\\
11.85	4.43467334828303e-05\\
11.86	4.26750787718336e-05\\
11.87	4.10723492254349e-05\\
11.88	3.95355444399936e-05\\
11.89	3.8061789966962e-05\\
11.9	3.66483326044158e-05\\
11.91	3.52925358421715e-05\\
11.92	3.39918754524163e-05\\
11.93	3.27439352231044e-05\\
11.94	3.15464028287812e-05\\
11.95	3.03970658336077e-05\\
11.96	2.92938078289611e-05\\
11.97	2.82346046914727e-05\\
11.98	2.72175209693873e-05\\
11.99	2.62407063864983e-05\\
12	2.00991854908737\\
12.01	1.97060259137853\\
12.02	1.93059501653226\\
12.03	1.89062955563872\\
12.04	1.85074038677666\\
12.05	1.8109604986625\\
12.06	1.77132225339494\\
12.07	1.73185739302995\\
12.08	1.69259699349126\\
12.09	1.65357139795452\\
12.1	1.61481014290892\\
12.11	1.5763418834867\\
12.12	1.53819432151402\\
12.13	1.50039413814315\\
12.14	1.46296693209897\\
12.15	1.42593716412973\\
12.16	1.3893281080008\\
12.17	1.35316180821741\\
12.18	1.31745904455658\\
12.19	1.28223930340948\\
12.2	1.24752075586966\\
12.21	1.21332024244619\\
12.22	1.1796532642301\\
12.23	1.14653398029719\\
12.24	1.11397521109112\\
12.25	1.08198844749431\\
12.26	1.0505838652652\\
12.27	1.01977034449465\\
12.28	0.989555493714424\\
12.29	0.959945678275387\\
12.3	0.930946052602583\\
12.31	0.902560595928635\\
12.32	0.874792151104897\\
12.33	0.84764246609269\\
12.34	0.821112237742536\\
12.35	0.795201157478876\\
12.36	0.769907958519922\\
12.37	0.745230464277062\\
12.38	0.721165637595211\\
12.39	0.697709630513959\\
12.4	0.674857834249829\\
12.41	0.652604929120481\\
12.42	0.630944934154043\\
12.43	0.609871256148595\\
12.44	0.589376737969216\\
12.45	0.569453705892269\\
12.46	0.550094015828224\\
12.47	0.531289098275804\\
12.48	0.513030001880422\\
12.49	0.495307435490042\\
12.5	0.478111808619626\\
12.51	0.461433270253608\\
12.52	0.445261745931849\\
12.53	0.42958697308011\\
12.54	0.414398534560086\\
12.55	0.399685890427038\\
12.56	0.385438407894773\\
12.57	0.37164538951822\\
12.58	0.35829609961339\\
12.59	0.345379788942734\\
12.6	0.332885717701158\\
12.61	0.320803176844317\\
12.62	0.309121507805994\\
12.63	0.297830120655995\\
12.64	0.286918510753339\\
12.65	0.276376273952771\\
12.66	0.266193120424367\\
12.67	0.256358887147911\\
12.68	0.246863549144504\\
12.69	0.237697229508365\\
12.7	0.228850208301847\\
12.71	0.220312930376236\\
12.72	0.212076012180234\\
12.73	0.20413024761686\\
12.74	0.196466613008421\\
12.75	0.189076271227394\\
12.76	0.181950575049612\\
12.77	0.175081069784155\\
12.78	0.168459495232414\\
12.79	0.162077787026755\\
12.8	0.155928077397059\\
12.81	0.150002695411291\\
12.82	0.144294166734014\\
12.83	0.138795212944665\\
12.84	0.133498750455125\\
12.85	0.128397889064057\\
12.86	0.123485930183304\\
12.87	0.118756364769621\\
12.88	0.114202870992972\\
12.89	0.109819311670634\\
12.9	0.10559973149454\\
12.91	0.101538354077348\\
12.92	0.0976295788411083\\
12.93	0.0938679777705752\\
12.94	0.0902482920517287\\
12.95	0.0867654286144548\\
12.96	0.0834144565969134\\
12.97	0.0801906037477571\\
12.98	0.0770892527809849\\
12.99	0.0741059376970966\\
13	0.0712363400829303\\
13.01	0.0684762854015317\\
13.02	0.0658217392823894\\
13.03	0.063268803821339\\
13.04	0.0608137138986109\\
13.05	0.0584528335225927\\
13.06	0.0561826522061268\\
13.07	0.0539997813814122\\
13.08	0.0519009508589083\\
13.09	0.0498830053349914\\
13.1	0.0479429009525512\\
13.11	0.0460777019181511\\
13.12	0.0442845771788886\\
13.13	0.0425607971616214\\
13.14	0.0409037305768193\\
13.15	0.0393108412888866\\
13.16	0.0377796852544546\\
13.17	0.0363079075298392\\
13.18	0.0348932393485215\\
13.19	0.0335334952692571\\
13.2	0.0322265703951936\\
13.21	0.0309704376641126\\
13.22	0.0297631452097438\\
13.23	0.0286028137939076\\
13.24	0.0274876343090697\\
13.25	0.0264158653507657\\
13.26	0.0253858308592073\\
13.27	0.0243959178292729\\
13.28	0.023444574087993\\
13.29	0.0225303061385289\\
13.3	0.0216516770696058\\
13.31	0.0208073045292454\\
13.32	0.0199958587616321\\
13.33	0.0192160607058637\\
13.34	0.0184666801553292\\
13.35	0.0177465339764045\\
13.36	0.0170544843851194\\
13.37	0.0163894372804788\\
13.38	0.0157503406330422\\
13.39	0.0151361829274133\\
13.4	0.0145459916572584\\
13.41	0.0139788318714684\\
13.42	0.0134338047701148\\
13.43	0.0129100463488124\\
13.44	0.0124067260901497\\
13.45	0.0119230457008495\\
13.46	0.0114582378933143\\
13.47	0.0110115652102735\\
13.48	0.0105823188912202\\
13.49	0.0101698177793826\\
13.5	0.00977340726797738\\
13.51	0.00939245828451791\\
13.52	0.00902636631198256\\
13.53	0.00867455044565824\\
13.54	0.00833645248451873\\
13.55	0.0080115360560025\\
13.56	0.00769928577309856\\
13.57	0.00739920642265863\\
13.58	0.00711082218390138\\
13.59	0.00683367587607879\\
13.6	0.00656732823431738\\
13.61	0.00631135721266409\\
13.62	0.00606535731340209\\
13.63	0.00582893894171875\\
13.64	0.00560172778483879\\
13.65	0.00538336421475956\\
13.66	0.00517350271375937\\
13.67	0.00497181132185452\\
13.68	0.00477797110543022\\
13.69	0.00459167564627346\\
13.7	0.00441263055027843\\
13.71	0.00424055297509657\\
13.72	0.00407517117605042\\
13.73	0.00391622406963168\\
13.74	0.00376346081394324\\
13.75	0.00361664040544527\\
13.76	0.00347553129141402\\
13.77	0.00333991099751457\\
13.78	0.00320956576992737\\
13.79	0.00308429023148027\\
13.8	0.00296388705125537\\
13.81	0.00284816662716435\\
13.82	0.00273694678099138\\
13.83	0.00263005246544487\\
13.84	0.00252731548273755\\
13.85	0.00242857421427039\\
13.86	0.00233367336098561\\
13.87	0.00224246369397809\\
13.88	0.00215480181497058\\
13.89	0.00207054992627246\\
13.9	0.00198957560984507\\
13.91	0.0019117516151276\\
13.92	0.00183695565528191\\
13.93	0.00176507021152255\\
13.94	0.00169598234521459\\
13.95	0.00162958351744126\\
13.96	0.00156576941573923\\
13.97	0.00150443978772581\\
13.98	0.00144549828134023\\
13.99	0.00138885229144356\\
14	0.00133441281252105\\
14.01	0.00128209429724547\\
14.02	0.00123181452067\\
14.03	0.0011834944498238\\
14.04	0.0011370581185029\\
14.05	0.00109243250703741\\
14.06	0.00104954742684384\\
14.07	0.00100833540957453\\
14.08	0.000968731600669873\\
14.09	0.000930673657145889\\
14.1	0.000894101649443888\\
14.11	0.000858957967180512\\
14.12	0.000825187228638343\\
14.13	0.000792736193852596\\
14.14	0.000761553681142704\\
14.15	0.000731590486956067\\
14.16	0.000702799308889644\\
14.17	0.000675134671753484\\
14.18	0.000648552856568783\\
14.19	0.000623011832366829\\
14.2	0.000598471190690131\\
14.21	0.000574892082672029\\
14.22	0.00055223715860297\\
14.23	0.000530470509882041\\
14.24	0.000509557613247284\\
14.25	0.000489465277206261\\
14.26	0.00047016159057175\\
14.27	0.000451615873015802\\
14.28	0.000433798627566021\\
14.29	0.000416681494963901\\
14.3	0.000400237209809244\\
14.31	0.000384439558421716\\
14.32	0.000369263338344876\\
14.33	0.000354684319433912\\
14.34	0.00034067920646218\\
14.35	0.000327225603179228\\
14.36	0.000314301977769283\\
14.37	0.000301887629654469\\
14.38	0.000289962657581027\\
14.39	0.000278507928948766\\
14.4	0.000267505050322946\\
14.41	0.00025693633909265\\
14.42	0.000246784796218311\\
14.43	0.000237034080035884\\
14.44	0.000227668481068343\\
14.45	0.000218672897809748\\
14.46	0.000210032813437516\\
14.47	0.000201734273424884\\
14.48	0.000193763864007251\\
14.49	0.000186108691477998\\
14.5	0.000178756362280158\\
14.51	0.000171694963851798\\
14.52	0.000164913046215385\\
14.53	0.000158399604260009\\
14.54	0.000152144060707741\\
14.55	0.000146136249727322\\
14.56	0.000140366401170794\\
14.57	0.000134825125412347\\
14.58	0.000129503398765428\\
14.59	0.000124392549452469\\
14.6	0.000119484244108461\\
14.61	0.000114770474798597\\
14.62	0.000110243546527272\\
14.63	0.000105896065220846\\
14.64	0.000101720926171079\\
14.65	9.77113029081459e-05\\
14.66	9.38606365036503e-05\\
14.67	9.01626252746024e-05\\
14.68	8.66112148793879e-05\\
14.69	8.32005887873015e-05\\
14.7	7.99251591104004e-05\\
14.71	7.67795577825171e-05\\
14.72	7.37586280710208e-05\\
14.73	7.08574164115492e-05\\
14.74	6.80711645506856e-05\\
14.75	6.53953019879616e-05\\
14.76	6.28254387028814e-05\\
14.77	6.03573581571763e-05\\
14.78	5.79870105641418e-05\\
14.79	5.57105064098831e-05\\
14.8	5.35241102265851e-05\\
14.81	5.14242345931397e-05\\
14.82	4.94074343715185e-05\\
14.83	4.74704011592734e-05\\
14.84	4.56099579499568e-05\\
14.85	4.38230540029954e-05\\
14.86	4.21067599014353e-05\\
14.87	4.04582628063683e-05\\
14.88	3.8874861883965e-05\\
14.89	3.73539639114333e-05\\
14.9	3.58930790523257e-05\\
14.91	3.44898167888183e-05\\
14.92	3.31418820141046e-05\\
14.93	3.18470712702656e-05\\
14.94	3.06032691367202e-05\\
14.95	2.94084447464686e-05\\
14.96	2.82606484508496e-05\\
14.97	2.71580086001113e-05\\
14.98	2.60987284530365e-05\\
14.99	2.5081083208205e-05\\
};
\addlegendentry{benchmark}

\end{axis}
\end{tikzpicture}%

==> figures/error_func_tracking.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
  width=2.95in,
  height=0.75in,
  at={(0in,0in)},
  scale only axis,
  xmin=0,
  xmax=10,
  xtick = {0,2,4,6,8,10},
  xticklabels = {0,2,4,6,8,10},
  xlabel = {time (s)},
  % xlabel style={at={(0.5, 0.12)}},
  % xlabel style={at={(0.5, -0.1)}},
  ymin=-0.01,
  ymax=1.1,
  ytick = {0,0.5,1.0,1.5},
  yticklabels = {0,0.5,1.0,1.5},
  ylabel style={font=\color{white!15!black}},
  ylabel={Err. Func $\Psi$},
  % y label style={at={(0.03, 0.5)}},
  y label style={at={(-0.08, 0.5)}},
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids,
  legend columns = 3,
  legend style={at={(0.42, 0.65)}, anchor=south west, legend cell align=left,
    align=left, draw=white!15!black,
    nodes={scale=0.9, transform shape}, 
    legend image code/.code={
      \draw[mark repeat=2,mark phase=2,line width=1.5pt]
      plot coordinates {
        (0cm,0cm)
        (0.15cm,0cm)
        (0.3cm,0cm)
      };
    }
  }
]
\addplot [line width=\plotLine, color=color0]
  table[row sep=crcr]{%
0	1.04005249244152\\
0.01	1.01291108989444\\
0.02	0.979895558287482\\
0.03	0.947106031472486\\
0.04	0.915123753086751\\
0.05	0.884024387690319\\
0.06	0.853826063211136\\
0.07	0.824534677913418\\
0.08	0.796150118318699\\
0.09	0.768668057504391\\
0.1	0.742080909525726\\
0.11	0.716378456528364\\
0.12	0.691548298633655\\
0.13	0.667576198257349\\
0.14	0.644446358549758\\
0.15	0.62214165873207\\
0.16	0.600643859573933\\
0.17	0.579933786794533\\
0.18	0.559991497016918\\
0.19	0.540796429082933\\
0.2	0.522327542486026\\
0.21	0.504563444079575\\
0.22	0.487482503881775\\
0.23	0.471062960614417\\
0.24	0.455283017516912\\
0.25	0.440120928930093\\
0.26	0.425555078123887\\
0.27	0.411564046835487\\
0.28	0.3981266769826\\
0.29	0.385222125015378\\
0.3	0.37282990936863\\
0.31	0.360929951471867\\
0.32	0.34950261076835\\
0.33	0.338528714185681\\
0.34	0.327989580489834\\
0.35	0.317867039942267\\
0.36	0.308143449666025\\
0.37	0.298801705112011\\
0.38	0.289825248000963\\
0.39	0.281198037769767\\
0.4	0.272904688621539\\
0.41	0.264930263785428\\
0.42	0.257260411031251\\
0.43	0.249881323370853\\
0.44	0.242779732636035\\
0.45	0.235942901805066\\
0.46	0.229358616184547\\
0.47	0.223015173644039\\
0.48	0.216901374089533\\
0.49	0.211006508341218\\
0.5	0.205320346559267\\
0.51	0.199833126339548\\
0.52	0.194535540579526\\
0.53	0.189418725193429\\
0.54	0.184474246735382\\
0.55	0.179694089970025\\
0.56	0.175070645412514\\
0.57	0.170596696844138\\
0.58	0.166265408796524\\
0.59	0.162070313986912\\
0.6	0.158005300679443\\
0.61	0.154064599943264\\
0.62	0.150242772777443\\
0.63	0.146534697075276\\
0.64	0.142935554406456\\
0.65	0.139440816604351\\
0.66	0.136046232156975\\
0.67	0.132747812413448\\
0.68	0.129541817632202\\
0.69	0.126424742912044\\
0.7	0.12339330406168\\
0.71	0.120444423476492\\
0.72	0.11757521610261\\
0.73	0.11478297557683\\
0.74	0.112065160636247\\
0.75	0.10941938189327\\
0.76	0.106843389069716\\
0.77	0.104335058778195\\
0.78	0.101892382930111\\
0.79	0.0995134578378946\\
0.8	0.0971964740651264\\
0.81	0.0949397070627171\\
0.82	0.0927415086130617\\
0.83	0.0906002990878707\\
0.84	0.0885145605098878\\
0.85	0.0864828303945352\\
0.86	0.0845036963353072\\
0.87	0.0825757912866244\\
0.88	0.080697789490292\\
0.89	0.0788684029865045\\
0.9	0.0770863786476637\\
0.91	0.0753504956727002\\
0.92	0.0736595634810452\\
0.93	0.0720124199483528\\
0.94	0.0704079299303635\\
0.95	0.0688449840263221\\
0.96	0.0673224975389758\\
0.97	0.0658394095939403\\
0.98	0.0643946823868782\\
0.99	0.062987300532319\\
1	0.0616162704928595\\
1.01	0.060280620071846\\
1.02	0.0589793979563682\\
1.03	0.0577116468921152\\
1.04	0.0564764894553996\\
1.05	0.0552730463259925\\
1.06	0.0541004273362467\\
1.07	0.0529577799010722\\
1.08	0.0518442702297236\\
1.09	0.05075908304128\\
1.1	0.0497014213008093\\
1.11	0.048670505970156\\
1.12	0.0476655757717858\\
1.13	0.0466858869644885\\
1.14	0.0457307131297779\\
1.15	0.0447993449677864\\
1.16	0.0438910901014204\\
1.17	0.0430052728875233\\
1.18	0.0421412342337861\\
1.19	0.0412983314201565\\
1.2	0.0404759379235423\\
1.21	0.0396734432446327\\
1.22	0.0388902527357439\\
1.23	0.0381257874286528\\
1.24	0.0373794838614808\\
1.25	0.0366507939037595\\
1.26	0.035939184578929\\
1.27	0.0352441378835793\\
1.28	0.034565150602883\\
1.29	0.0339017341217147\\
1.3	0.0332534142310863\\
1.31	0.0326197309295808\\
1.32	0.0320002382195678\\
1.33	0.0313945038980657\\
1.34	0.0308021093421655\\
1.35	0.0302226492890245\\
1.36	0.0296557316104867\\
1.37	0.0291009770824304\\
1.38	0.028558019149022\\
1.39	0.0280265036820642\\
1.4	0.0275060887356899\\
1.41	0.0269964442966709\\
1.42	0.0264972520306456\\
1.43	0.0260082050245784\\
1.44	0.0255290075258048\\
1.45	0.0250593746779994\\
1.46	0.0245990322544403\\
1.47	0.0241477163889274\\
1.48	0.0237051733047378\\
1.49	0.0232711590419784\\
1.5	0.0228454391837135\\
1.51	0.0224277885812314\\
1.52	0.0220179910788158\\
1.53	0.0216158392383746\\
1.54	0.0212211340642783\\
1.55	0.020833684728755\\
1.56	0.020453308298173\\
1.57	0.0200798294605352\\
1.58	0.0197130802545169\\
1.59	0.0193528998003435\\
1.6	0.0189991340328216\\
1.61	0.0186516354368086\\
1.62	0.018310262785413\\
1.63	0.0179748808811962\\
1.64	0.0176453603006427\\
1.65	0.0173215771421608\\
1.66	0.017003412777857\\
1.67	0.0166907536093236\\
1.68	0.0163834908276659\\
1.69	0.0160815204823406\\
1.7	0.0157847420418155\\
1.71	0.0154930599661581\\
1.72	0.0152063822970605\\
1.73	0.0149246207367999\\
1.74	0.0146476904379308\\
1.75	0.0143755097985438\\
1.76	0.0141080002632378\\
1.77	0.0138450861299388\\
1.78	0.0135866943627144\\
1.79	0.013332754410694\\
1.8	0.0130831980332292\\
1.81	0.0128379591314012\\
1.82	0.0125969735859936\\
1.83	0.0123601791020192\\
1.84	0.012127515059913\\
1.85	0.0118989223734722\\
1.86	0.011674343354635\\
1.87	0.0114537215851617\\
1.88	0.0112370017952956\\
1.89	0.0110241297494572\\
1.9	0.0108150521390025\\
1.91	0.0106097164820916\\
1.92	0.0104080710306614\\
1.93	0.0102100646845077\\
1.94	0.0100156469124395\\
1.95	0.0098247676804646\\
1.96	0.00963737738691858\\
1.97	0.00945342680445493\\
1.98	0.00927286702874963\\
1.99	0.00909564943378552\\
2	0.00892172563351833\\
2.01	0.00875104744973215\\
2.02	0.00858356688583107\\
2.03	0.00841923610632998\\
2.04	0.00825800742173505\\
2.05	0.00809983327853305\\
2.06	0.00794466625394849\\
2.07	0.00779245905514081\\
2.08	0.00764316452247921\\
2.09	0.0074967356365446\\
2.1	0.00735312552847554\\
2.11	0.00721228749330389\\
2.12	0.00707417500589616\\
2.13	0.00693874173914309\\
2.14	0.00680594158403394\\
2.15	0.00667572867126853\\
2.16	0.00654805739407096\\
2.17	0.00642288243188472\\
2.18	0.006300158774645\\
2.19	0.00617984174734386\\
2.2	0.0060618870346273\\
2.21	0.00594625070517646\\
2.22	0.00583288923565811\\
2.23	0.00572175953404219\\
2.24	0.00561281896211632\\
2.25	0.00550602535703877\\
2.26	0.005401337051803\\
2.27	0.00529871289450215\\
2.28	0.0051981122663029\\
2.29	0.00509949509806383\\
2.3	0.00500282188553373\\
2.31	0.00490805370311114\\
2.32	0.00481515221612989\\
2.33	0.00472408728796688\\
2.34	0.00463481668216147\\
2.35	0.00454730116411291\\
2.36	0.00446150484975723\\
2.37	0.00437739248729658\\
2.38	0.00429492946075645\\
2.39	0.00421407447941056\\
2.4	0.00413480444193757\\
2.41	0.0040570802786525\\
2.42	0.00398087271812175\\
2.43	0.00390615122555563\\
2.44	0.00383288500955004\\
2.45	0.00376104390603159\\
2.46	0.00369059837348365\\
2.47	0.00362151948738418\\
2.48	0.00355377893392719\\
2.49	0.00348734900307725\\
2.5	0.00342220258104138\\
2.51	0.00335831314220335\\
2.52	0.00329565474058545\\
2.53	0.00323420200089783\\
2.54	0.00317393010922191\\
2.55	0.00311481480338466\\
2.56	0.00305683236306907\\
2.57	0.00299995959970871\\
2.58	0.00294417384620221\\
2.59	0.00288945294649789\\
2.6	0.00283577524507521\\
2.61	0.0027831195763632\\
2.62	0.00273146525412593\\
2.63	0.00268079206084184\\
2.64	0.00263108023710637\\
2.65	0.00258231047108168\\
2.66	0.00253446388801258\\
2.67	0.00248752203983212\\
2.68	0.00244146689487056\\
2.69	0.0023962808276874\\
2.7	0.00235194660903915\\
2.71	0.00230844739598978\\
2.72	0.00226576672218966\\
2.73	0.00222388848830642\\
2.74	0.00218279695264595\\
2.75	0.00214247672194601\\
2.76	0.00210291274235727\\
2.77	0.00206409029061852\\
2.78	0.00202599496542348\\
2.79	0.00198861267898313\\
2.8	0.00195192964878966\\
2.81	0.00191593238957105\\
2.82	0.00188060770545404\\
2.83	0.00184594268231605\\
2.84	0.00181192468033794\\
2.85	0.00177854132674942\\
2.86	0.00174578050877028\\
2.87	0.00171363036673896\\
2.88	0.00168207928742999\\
2.89	0.00165111589755538\\
2.9	0.00162072905745034\\
2.91	0.00159090785493609\\
2.92	0.00156164159935573\\
2.93	0.00153291981578489\\
2.94	0.00150473223941022\\
2.95	0.00147706881007254\\
2.96	0.00144991966696866\\
2.97	0.00142327514351903\\
2.98	0.00139712576237964\\
2.99	0.00137146223061602\\
3	0.00134627543501733\\
3.01	0.00132155643756176\\
3.02	0.00129729647102026\\
3.03	0.00127348693470323\\
3.04	0.00125011939034286\\
3.05	0.00122718555810704\\
3.06	0.00120467731275222\\
3.07	0.00118258667989858\\
3.08	0.00116090583243455\\
3.09	0.00113962708705035\\
3.1	0.00111874290088769\\
3.11	0.00109824586831642\\
3.12	0.00107812871782541\\
3.13	0.00105838430903446\\
3.14	0.00103900562981436\\
3.15	0.00101998579353102\\
3.16	0.00100131803638793\\
3.17	0.000982995714885612\\
3.18	0.00096501230338652\\
3.19	0.000947361391783147\\
3.2	0.000930036683267849\\
3.21	0.000913031992206116\\
3.22	0.000896341242105383\\
3.23	0.000879958463677011\\
3.24	0.000863877792995499\\
3.25	0.00084809346974171\\
3.26	0.000832599835537552\\
3.27	0.000817391332356004\\
3.28	0.000802462501021646\\
3.29	0.000787807979775295\\
3.3	0.000773422502921289\\
3.31	0.000759300899533159\\
3.32	0.000745438092231109\\
3.33	0.000731829096013038\\
3.34	0.000718468764208519\\
3.35	0.000705352808334274\\
3.36	0.000692476251519207\\
3.37	0.000679834467650455\\
3.38	0.000667422917887602\\
3.39	0.000655237149749623\\
3.4	0.000643272796230232\\
3.41	0.000631525574930347\\
3.42	0.00061999128720825\\
3.43	0.000608665817340438\\
3.44	0.000597545131684949\\
3.45	0.000586625277848046\\
3.46	0.000575902383846219\\
3.47	0.000565372657259755\\
3.48	0.000555032384373577\\
3.49	0.000544877929303177\\
3.5	0.000534905733101677\\
3.51	0.000525112312840547\\
3.52	0.000515494260670153\\
3.53	0.000506048242847981\\
3.54	0.000496770998739237\\
3.55	0.000487659339786691\\
3.56	0.00047871014844523\\
3.57	0.000469920377084518\\
3.58	0.000461287046857538\\
3.59	0.000452807246536333\\
3.6	0.000444478131311157\\
3.61	0.000436296921560316\\
3.62	0.000428260901586352\\
3.63	0.000420367418321884\\
3.64	0.000412613880010032\\
3.65	0.000404997754856982\\
3.66	0.000397516569658251\\
3.67	0.000390167908409317\\
3.68	0.000382949410894491\\
3.69	0.000375858771262517\\
3.7	0.000368893736590108\\
3.71	0.000362052105435146\\
3.72	0.000355331726389406\\
3.73	0.00034873049662457\\
3.74	0.000342246360445195\\
3.75	0.000335877307843276\\
3.76	0.000329621373066287\\
3.77	0.000323476633189807\\
3.78	0.000317441206715774\\
3.79	0.00031151325218451\\
3.8	0.000305690966804503\\
3.81	0.000299972585116859\\
3.82	0.000294356377677955\\
3.83	0.000288840649777539\\
3.84	0.000283423740187407\\
3.85	0.000278104019942844\\
3.86	0.000272879891162242\\
3.87	0.000267749785904701\\
3.88	0.000262712165064403\\
3.89	0.000257765517307211\\
3.9	0.000252908358046831\\
3.91	0.000248139228465945\\
3.92	0.000243456694574996\\
3.93	0.000238859346318263\\
3.94	0.00023434579671738\\
3.95	0.000229914681063512\\
3.96	0.00022556465614681\\
3.97	0.000221294399527954\\
3.98	0.000217102608854159\\
3.99	0.000212988001211098\\
4	0.000208949312515983\\
4.01	0.000204985296949115\\
4.02	0.000201094726423589\\
4.03	0.000197276390083496\\
4.04	0.000193529093848864\\
4.05	0.000189851659980827\\
4.06	0.000186242926687729\\
4.07	0.000182701747755352\\
4.08	0.000179226992207451\\
4.09	0.000175817543993576\\
4.1	0.00017247230170189\\
4.11	0.000169190178294414\\
4.12	0.000165970100867264\\
4.13	0.000162811010425135\\
4.14	0.000159711861683437\\
4.15	0.0001566716228817\\
4.16	0.000153689275613804\\
4.17	0.000150763814675998\\
4.18	0.000147894247923926\\
4.19	0.000145079596144059\\
4.2	0.000142318892936887\\
4.21	0.000139611184606424\\
4.22	0.000136955530060187\\
4.23	0.000134351000716298\\
4.24	0.000131796680416881\\
4.25	0.000129291665345208\\
4.26	0.000126835063950319\\
4.27	0.000124425996870219\\
4.28	0.000122063596866204\\
4.29	0.000119747008749699\\
4.3	0.000117475389315685\\
4.31	0.000115247907278624\\
4.32	0.000113063743206581\\
4.33	0.000110922089451184\\
4.34	0.000108822150085999\\
4.35	0.000106763140836763\\
4.36	0.000104744289012442\\
4.37	0.000102764833437636\\
4.38	0.000100824024377663\\
4.39	9.89211234670253e-05\\
4.4	9.70554036340119e-05\\
4.41	9.52261490213924e-05\\
4.42	9.34326549077667e-05\\
4.43	9.16742276245319e-05\\
4.44	8.9950184471368e-05\\
4.45	8.82598536314765e-05\\
4.46	8.66025740777422e-05\\
4.47	8.49776954887139e-05\\
4.48	8.33845781473696e-05\\
4.49	8.1822592853419e-05\\
4.5	8.02911208204105e-05\\
4.51	7.87895535811043e-05\\
4.52	7.73172928838553e-05\\
4.53	7.58737505940479e-05\\
4.54	7.44583485887013e-05\\
4.55	7.30705186533353e-05\\
4.56	7.17097023780117e-05\\
4.57	7.03753510508611e-05\\
4.58	6.90669255513854e-05\\
4.59	6.77838962463446e-05\\
4.6	6.65257428816684e-05\\
4.61	6.52919544782673e-05\\
4.62	6.40820292226377e-05\\
4.63	6.28954743657883e-05\\
4.64	6.17318061164511e-05\\
4.65	6.05905495373232e-05\\
4.66	5.94712384422643e-05\\
4.67	5.83734152981107e-05\\
4.68	5.72966311192685e-05\\
4.69	5.62404453733931e-05\\
4.7	5.5204425883791e-05\\
4.71	5.41881487328209e-05\\
4.72	5.31911981696258e-05\\
4.73	5.22131665197169e-05\\
4.74	5.12536540940929e-05\\
4.75	5.03122691022812e-05\\
4.76	4.93886275665635e-05\\
4.77	4.84823532395521e-05\\
4.78	4.75930775214401e-05\\
4.79	4.67204393804386e-05\\
4.8	4.58640852756483e-05\\
4.81	4.50236690795214e-05\\
4.82	4.41988520029839e-05\\
4.83	4.33893025229958e-05\\
4.84	4.25946963092355e-05\\
4.85	4.18147161532211e-05\\
4.86	4.10490518977934e-05\\
4.87	4.02974003640358e-05\\
4.88	3.95594652852994e-05\\
4.89	3.88349572330469e-05\\
4.9	3.81235935500012e-05\\
4.91	3.74250982745893e-05\\
4.92	3.67392020733257e-05\\
4.93	3.60656421619512e-05\\
4.94	3.54041622342733e-05\\
4.95	3.47545123830934e-05\\
4.96	3.41164490203016e-05\\
4.97	3.34897347966773e-05\\
4.98	3.28741385154139e-05\\
4.99	3.22694350439009e-05\\
5	3.16754052258598e-05\\
5.01	3.10918357818852e-05\\
5.02	3.05185192152627e-05\\
5.03	2.99552537077633e-05\\
5.04	2.94018430145518e-05\\
5.05	2.88580963541671e-05\\
5.06	2.83238282940004e-05\\
5.07	2.779885863302e-05\\
5.08	2.72830122812152e-05\\
5.09	2.6776119130622e-05\\
5.1	2.62780139310908e-05\\
5.11	2.57885361523535e-05\\
5.12	2.53075298537202e-05\\
5.13	2.48348435417319e-05\\
5.14	2.4370330029555e-05\\
5.15	2.39138462954137e-05\\
5.16	2.34652533354627e-05\\
5.17	2.30244160195316e-05\\
5.18	2.25912029406041e-05\\
5.19	2.21654862706774e-05\\
5.2	2.17471416100944e-05\\
5.21	2.13360478411716e-05\\
5.22	2.09320869834762e-05\\
5.23	2.05351440458044e-05\\
5.24	2.01451068870548e-05\\
5.25	1.97618660727081e-05\\
5.26	1.93853147396487e-05\\
5.27	1.90153484607885e-05\\
5.28	1.86518651159747e-05\\
5.29	1.8294764763347e-05\\
5.3	1.79439495202527e-05\\
5.31	1.7599323443763e-05\\
5.32	1.7260792419431e-05\\
5.33	1.69282640543465e-05\\
5.34	1.6601647575045e-05\\
5.35	1.62808537322676e-05\\
5.36	1.59657947076778e-05\\
5.37	1.56563840321597e-05\\
5.38	1.53525365065942e-05\\
5.39	1.50541681237648e-05\\
5.4	1.47611960067949e-05\\
5.41	1.44735383418047e-05\\
5.42	1.41911143230221e-05\\
5.43	1.39138441015184e-05\\
5.44	1.36416487372106e-05\\
5.45	1.33744501593606e-05\\
5.46	1.31121711266229e-05\\
5.47	1.28547351992733e-05\\
5.48	1.26020667059792e-05\\
5.49	1.23540907243916e-05\\
5.5	1.21107330577746e-05\\
5.51	1.18719202210628e-05\\
5.52	1.16375794262227e-05\\
5.53	1.1407638571316e-05\\
5.54	1.11820262345473e-05\\
5.55	1.09606716689505e-05\\
5.56	1.07435047990136e-05\\
5.57	1.05304562206637e-05\\
5.58	1.03214572029217e-05\\
5.59	1.01164396895816e-05\\
5.6	9.91533630366552e-06\\
5.61	9.7180803540199e-06\\
5.62	9.52460583953268e-06\\
5.63	9.33484745652906e-06\\
5.64	9.14874060733073e-06\\
5.65	8.96622140789135e-06\\
5.66	8.78722669627064e-06\\
5.67	8.61169403812251e-06\\
5.68	8.43956174076624e-06\\
5.69	8.2707688552497e-06\\
5.7	8.10525518888891e-06\\
5.71	7.94296131206202e-06\\
5.72	7.78382856285212e-06\\
5.73	7.62792032767477e-06\\
5.74	7.47493710092124e-06\\
5.75	7.32494357315559e-06\\
5.76	7.17788424122008e-06\\
5.77	7.03370439590831e-06\\
5.78	6.89235013047738e-06\\
5.79	6.75376834240704e-06\\
5.8	6.61790673584426e-06\\
5.81	6.48471382352218e-06\\
5.82	6.35413892882311e-06\\
5.83	6.22613218545114e-06\\
5.84	6.10064453693276e-06\\
5.85	5.97762773586756e-06\\
5.86	5.85703434083685e-06\\
5.87	5.738817716416e-06\\
5.88	5.62293202622471e-06\\
5.89	5.50933223223963e-06\\
5.9	5.39797408908325e-06\\
5.91	5.28881413807911e-06\\
5.92	5.18180970264963e-06\\
5.93	5.07691888211266e-06\\
5.94	4.97410054465981e-06\\
5.95	4.87331431921409e-06\\
5.96	4.77452059021845e-06\\
5.97	4.67768048635412e-06\\
5.98	4.58275587613711e-06\\
5.99	4.48970935562716e-06\\
6	4.39850424006491e-06\\
6.01	4.30910455745109e-06\\
6.02	4.22147503502266e-06\\
6.03	4.13558109204472e-06\\
6.04	4.05138882843935e-06\\
6.05	3.96886501668693e-06\\
6.06	3.88797708872119e-06\\
6.07	3.80869312803419e-06\\
6.08	3.73098185759642e-06\\
6.09	3.65481263038201e-06\\
6.1	3.58015541895894e-06\\
6.11	3.50698080395915e-06\\
6.12	3.43525996476102e-06\\
6.13	3.36496466775808e-06\\
6.14	3.29606725731553e-06\\
6.15	3.22854064380276e-06\\
6.16	3.16235829533477e-06\\
6.17	3.09749422505674e-06\\
6.18	3.03392298363359e-06\\
6.19	2.97161964783346e-06\\
6.2	2.91055981102016e-06\\
6.21	2.85071957232262e-06\\
6.22	2.79207553037084e-06\\
6.23	2.73460476996824e-06\\
6.24	2.67828485533665e-06\\
6.25	2.62309382118141e-06\\
6.26	2.56901016213434e-06\\
6.27	2.51601282478163e-06\\
6.28	2.46408120040867e-06\\
6.29	2.41319511499518e-06\\
6.3	2.36333482135727e-06\\
6.31	2.31448099187031e-06\\
6.32	2.26661470900428e-06\\
6.33	2.21971745995946e-06\\
6.34	2.17377112744402e-06\\
6.35	2.12875798220352e-06\\
6.36	2.08466067432485e-06\\
6.37	2.04146223105372e-06\\
6.38	1.99914604225452e-06\\
6.39	1.95769585968069e-06\\
6.4	1.91709578653034e-06\\
6.41	1.87733027090681e-06\\
6.42	1.83838410040938e-06\\
6.43	1.80024239272817e-06\\
6.44	1.76289059089133e-06\\
6.45	1.72631445472335e-06\\
6.46	1.6905000554808e-06\\
6.47	1.65543376691317e-06\\
6.48	1.62110225960242e-06\\
6.49	1.58749249514738e-06\\
6.5	1.55459171574857e-06\\
6.51	1.52238743974526e-06\\
6.52	1.49086745233323e-06\\
6.53	1.46001980202373e-06\\
6.54	1.42983278963326e-06\\
6.55	1.40029496203931e-06\\
6.56	1.37139510603935e-06\\
6.57	1.3431222405636e-06\\
6.58	1.31546560903212e-06\\
6.59	1.28841467286758e-06\\
6.6	1.26195244483999e-06\\
6.61	1.23608217328217e-06\\
6.62	1.21078720599066e-06\\
6.63	1.18605780733553e-06\\
6.64	1.16188442318362e-06\\
6.65	1.13825767413383e-06\\
6.66	1.11516835182493e-06\\
6.67	1.09260741129702e-06\\
6.68	1.07056596497193e-06\\
6.69	1.04903527741468e-06\\
6.7	1.02800676041765e-06\\
6.71	1.00746246222221e-06\\
6.72	9.87405224231435e-07\\
6.73	9.67832921932187e-07\\
6.74	9.48729791821269e-07\\
6.75	9.30087906115993e-07\\
6.76	9.11899452290398e-07\\
6.77	8.94156730832254e-07\\
6.78	8.76852149467011e-07\\
6.79	8.59978225097931e-07\\
6.8	8.43527574897232e-07\\
6.81	8.27492917769554e-07\\
6.82	8.11867069112555e-07\\
6.83	7.96642937853423e-07\\
6.84	7.81813525546783e-07\\
6.85	7.6737192274502e-07\\
6.86	7.5331130651959e-07\\
6.87	7.39624938680733e-07\\
6.88	7.26306164575608e-07\\
6.89	7.13348410237939e-07\\
6.9	7.00745181210596e-07\\
6.91	6.88490059032801e-07\\
6.92	6.76576703056329e-07\\
6.93	6.64998846582213e-07\\
6.94	6.53750296306996e-07\\
6.95	6.42824930422319e-07\\
6.96	6.32216698783173e-07\\
6.97	6.21919621164532e-07\\
6.98	6.11927785585108e-07\\
6.99	6.0223534770121e-07\\
7	5.92836532156435e-07\\
7.01	5.83725627990589e-07\\
7.02	5.74896991216407e-07\\
7.03	5.66345042341507e-07\\
7.04	5.58064266271095e-07\\
7.05	5.50049212149802e-07\\
7.06	5.42294493128139e-07\\
7.07	5.34794783952943e-07\\
7.08	5.27544823809806e-07\\
7.09	5.2053941242016e-07\\
7.1	5.13773413163852e-07\\
7.11	5.07241749781159e-07\\
7.12	5.00939408532552e-07\\
7.13	4.94861435823741e-07\\
7.14	4.89002940166246e-07\\
7.15	4.83359089588723e-07\\
7.16	4.77925113602128e-07\\
7.17	4.72696301497438e-07\\
7.18	4.676680027384e-07\\
7.19	4.62835626454004e-07\\
7.2	4.58194641245369e-07\\
7.21	4.53740576186842e-07\\
7.22	4.49469016693601e-07\\
7.23	4.4537560968246e-07\\
7.24	4.41456058810768e-07\\
7.25	4.37706124895066e-07\\
7.26	4.34121629165287e-07\\
7.27	4.30698445261722e-07\\
7.28	4.27432507045852e-07\\
7.29	4.24319802039873e-07\\
7.3	4.21356373123328e-07\\
7.31	4.18538318391189e-07\\
7.32	4.15861787837683e-07\\
7.33	4.13322985181992e-07\\
7.34	4.10918165627736e-07\\
7.35	4.08643634318177e-07\\
7.36	4.06495746158096e-07\\
7.37	4.04470905220879e-07\\
7.38	4.02565561188257e-07\\
7.39	4.00776209918645e-07\\
7.4	3.99099391491026e-07\\
7.41	3.97531688383975e-07\\
7.42	3.96069723785819e-07\\
7.43	3.9471016015056e-07\\
7.44	3.93449697773591e-07\\
7.45	3.92285072617419e-07\\
7.46	3.91213052153481e-07\\
7.47	3.90230438338973e-07\\
7.48	3.89334058733888e-07\\
7.49	3.88520770075611e-07\\
7.5	3.87787453006625e-07\\
7.51	3.87131010260141e-07\\
7.52	3.86548363113402e-07\\
7.53	3.86036450969887e-07\\
7.54	3.85592226218293e-07\\
7.55	3.85212654119302e-07\\
7.56	3.84894706305438e-07\\
7.57	3.84635361877532e-07\\
7.58	3.84431601455772e-07\\
7.59	3.8428040529524e-07\\
7.6	3.84178750468128e-07\\
7.61	3.84123608353596e-07\\
7.62	3.84111938997505e-07\\
7.63	3.84140690349955e-07\\
7.64	3.84206794504898e-07\\
7.65	3.84307164737041e-07\\
7.66	3.84438691567604e-07\\
7.67	3.84598239655501e-07\\
7.68	3.84782647199869e-07\\
7.69	3.84988720203168e-07\\
7.7	3.85213230619411e-07\\
7.71	3.85452913635491e-07\\
7.72	3.85704465650375e-07\\
7.73	3.85964541560346e-07\\
7.74	3.86229751911149e-07\\
7.75	3.86496662181797e-07\\
7.76	3.86761791005673e-07\\
7.77	3.87021606592748e-07\\
7.78	3.87272529595147e-07\\
7.79	3.87510929363456e-07\\
7.8	3.87733124948199e-07\\
7.81	3.87935385228008e-07\\
7.82	3.88113929208223e-07\\
7.83	3.88264929188106e-07\\
7.84	3.88384509960792e-07\\
7.85	3.88468752860701e-07\\
7.86	3.88513698139592e-07\\
7.87	3.88515351162552e-07\\
7.88	3.88469684235222e-07\\
7.89	3.88372642879339e-07\\
7.9	3.88220153248555e-07\\
7.91	3.88008128828293e-07\\
7.92	3.87732477006348e-07\\
7.93	3.87389110955079e-07\\
7.94	3.86973954974904e-07\\
7.95	3.86482961387432e-07\\
7.96	3.8591211677721e-07\\
7.97	3.8525745799299e-07\\
7.98	3.84515082232369e-07\\
7.99	3.83681166607365e-07\\
8	3.82751979166621e-07\\
8.01	3.81723894523238e-07\\
8.02	3.80593415018163e-07\\
8.03	3.79357182691218e-07\\
8.04	3.78012000830099e-07\\
8.05	3.76554849566499e-07\\
8.06	3.74982907054691e-07\\
8.07	3.73293565223733e-07\\
8.08	3.71484450840196e-07\\
8.09	3.69553443406234e-07\\
8.1	3.67498692615706e-07\\
8.11	3.65318636424238e-07\\
8.12	3.63012019337742e-07\\
8.13	3.60577907962772e-07\\
8.14	3.5801570564415e-07\\
8.15	3.55325167338971e-07\\
8.16	3.52506412664217e-07\\
8.17	3.49559936954346e-07\\
8.18	3.46486619271346e-07\\
8.19	3.43287731999492e-07\\
8.2	3.3996494522289e-07\\
8.21	3.36520331762635e-07\\
8.22	3.32956364777979e-07\\
8.23	3.29275921180159e-07\\
8.24	3.25482274250294e-07\\
8.25	3.21579090535745e-07\\
8.26	3.17570418022929e-07\\
8.27	3.13460679044473e-07\\
8.28	3.09254654193887e-07\\
8.29	3.04957467647312e-07\\
8.3	3.0057456811106e-07\\
8.31	2.96111711061147e-07\\
8.32	2.91574934539866e-07\\
8.33	2.8697053634348e-07\\
8.34	2.8230504900255e-07\\
8.35	2.77585210655571e-07\\
8.36	2.72817939799167e-07\\
8.37	2.68010303815289e-07\\
8.38	2.63169491395137e-07\\
8.39	2.58302778761201e-07\\
8.4	2.53417503368603e-07\\
8.41	2.4852102966012e-07\\
8.42	2.43620720651565e-07\\
8.43	2.38723906682983e-07\\
8.44	2.33837856099378e-07\\
8.45	2.28969747947081e-07\\
8.46	2.24126642754447e-07\\
8.47	2.19315457336515e-07\\
8.48	2.1454293999676e-07\\
8.49	2.09815644468641e-07\\
8.5	2.05139913039873e-07\\
8.51	2.00521849837753e-07\\
8.52	1.9596730911294e-07\\
8.53	1.91481872249274e-07\\
8.54	1.87070838955222e-07\\
8.55	1.82739208780284e-07\\
8.56	1.78491675151424e-07\\
8.57	1.74332611595235e-07\\
8.58	1.70266067427493e-07\\
8.59	1.6629576209185e-07\\
8.6	1.6242508008778e-07\\
8.61	1.5865706863806e-07\\
8.62	1.54994439127129e-07\\
8.63	1.51439565673163e-07\\
8.64	1.47994488628555e-07\\
8.65	1.44660919578632e-07\\
8.66	1.41440243967967e-07\\
8.67	1.38333528691153e-07\\
8.68	1.35341529552529e-07\\
8.69	1.32464697157612e-07\\
8.7	1.29703190022192e-07\\
8.71	1.27056880143566e-07\\
8.72	1.24525366593134e-07\\
8.73	1.22107984714477e-07\\
8.74	1.19803818164887e-07\\
8.75	1.17611711828971e-07\\
8.76	1.15530283525827e-07\\
8.77	1.13557935431638e-07\\
8.78	1.11692868700716e-07\\
8.79	1.09933095889348e-07\\
8.8	1.08276452785059e-07\\
8.81	1.067206142529e-07\\
8.82	1.05263102827395e-07\\
8.83	1.03901305440449e-07\\
8.84	1.02632484808356e-07\\
8.85	1.01453791324435e-07\\
8.86	1.00362277756169e-07\\
8.87	9.93549066154161e-08\\
8.88	9.84461512607024e-08\\
8.89	9.75970138435761e-08\\
8.9	9.68224480480016e-08\\
8.91	9.61191876610041e-08\\
8.92	9.54839371433835e-08\\
8.93	9.49133774185064e-08\\
8.94	9.44041768866217e-08\\
8.95	9.39530026448167e-08\\
8.96	9.35565261535855e-08\\
8.97	9.32114326846359e-08\\
8.98	9.29144308855478e-08\\
8.99	9.26622580268345e-08\\
9	9.24516875967679e-08\\
9.01	9.22795368114968e-08\\
9.02	9.21426717125024e-08\\
9.03	9.20380130843799e-08\\
9.04	9.19625423106549e-08\\
9.05	9.19133050706368e-08\\
9.06	9.18874167727497e-08\\
9.07	9.18820649614921e-08\\
9.08	9.18945148178566e-08\\
9.09	9.19221103231087e-08\\
9.1	9.19622785388775e-08\\
9.11	9.20125313545417e-08\\
9.12	9.20704662643429e-08\\
9.13	9.21337690800372e-08\\
9.14	9.22002153639254e-08\\
9.15	9.22676703810378e-08\\
9.16	9.23340894634755e-08\\
9.17	9.23975198025419e-08\\
9.18	9.24560979081004e-08\\
9.19	9.25080508507702e-08\\
9.2	9.25516949725954e-08\\
9.21	9.25854361849924e-08\\
9.22	9.26077669852743e-08\\
9.23	9.26172639747771e-08\\
9.24	9.26125913345546e-08\\
9.25	9.25924937282589e-08\\
9.26	9.25557958526455e-08\\
9.27	9.25014025454251e-08\\
9.28	9.24282927967079e-08\\
9.29	9.23355208961706e-08\\
9.3	9.22222120676449e-08\\
9.31	9.2087558711471e-08\\
9.32	9.19308212672168e-08\\
9.33	9.17513231613466e-08\\
9.34	9.15484476263469e-08\\
9.35	9.13216367377435e-08\\
9.36	9.10703881323391e-08\\
9.37	9.07942516394829e-08\\
9.38	9.04928270636875e-08\\
9.39	9.01657626860235e-08\\
9.4	8.981275105816e-08\\
9.41	8.94335277622884e-08\\
9.42	8.90278697105934e-08\\
9.43	8.85955916631944e-08\\
9.44	8.81365441960476e-08\\
9.45	8.76506134641089e-08\\
9.46	8.71377186602529e-08\\
9.47	8.65978092920363e-08\\
9.48	8.60308667206351e-08\\
9.49	8.54369004245857e-08\\
9.5	8.48159484293676e-08\\
9.51	8.41680761310215e-08\\
9.52	8.34933757404087e-08\\
9.53	8.27919675650733e-08\\
9.54	8.20639962447665e-08\\
9.55	8.13096349273666e-08\\
9.56	8.05290837210047e-08\\
9.57	7.97225684097596e-08\\
9.58	7.88903440856956e-08\\
9.59	7.80326946920533e-08\\
9.6	7.71499332347398e-08\\
9.61	7.62424032024756e-08\\
9.62	7.53104805103152e-08\\
9.63	7.43575490361886e-08\\
9.64	7.33809838566895e-08\\
9.65	7.23783701374807e-08\\
9.66	7.13531977626097e-08\\
9.67	7.03060188911479e-08\\
9.68	6.92374210727358e-08\\
9.69	6.81480328288492e-08\\
9.7	6.70385211117203e-08\\
9.71	6.59095954055729e-08\\
9.72	6.47620053564532e-08\\
9.73	6.35965422305176e-08\\
9.74	6.24140390829181e-08\\
9.75	6.12153702835852e-08\\
9.76	6.00014522757713e-08\\
9.77	5.87732415596388e-08\\
9.78	5.75317338887002e-08\\
9.79	5.62779647872867e-08\\
9.8	5.50130071638655e-08\\
9.81	5.37379700204037e-08\\
9.82	5.24539957057644e-08\\
9.83	5.11622597154951e-08\\
9.84	4.98639658313086e-08\\
9.85	4.85603464902122e-08\\
9.86	4.72526577396645e-08\\
9.87	4.59421774534451e-08\\
9.88	4.4630203049887e-08\\
9.89	4.33180456243876e-08\\
9.9	4.20070292846995e-08\\
9.91	4.06984867204768e-08\\
9.92	3.93937558005912e-08\\
9.93	3.80941752246209e-08\\
9.94	3.68010825817105e-08\\
9.95	3.55158086217146e-08\\
9.96	3.42396766457323e-08\\
9.97	3.2973995491038e-08\\
9.98	3.17200585655231e-08\\
9.99	3.04791408517556e-08\\
};
\addlegendentry{proposed \hspace{5pt}}

\addplot [line width=\plotDotted,color=color2, dotted]
  table[row sep=crcr]{%
0	1.04005249244152\\
0.01	1.02676374143964\\
0.02	1.01005842707251\\
0.03	0.993198671702005\\
0.04	0.976480464826411\\
0.05	0.959934450562083\\
0.06	0.943566773772351\\
0.07	0.927381370886604\\
0.08	0.911381911305095\\
0.09	0.895571888244991\\
0.1	0.879954569850856\\
0.11	0.864532958938623\\
0.12	0.849309767938969\\
0.13	0.834287404974213\\
0.14	0.819467967647085\\
0.15	0.804853242213939\\
0.16	0.790444706577664\\
0.17	0.776243536033151\\
0.18	0.76225061102346\\
0.19	0.748466526379692\\
0.2	0.734891601661559\\
0.21	0.721525892313444\\
0.22	0.708369201418481\\
0.23	0.695421091880695\\
0.24	0.682680898899489\\
0.25	0.670147742625834\\
0.26	0.657820540908289\\
0.27	0.645698022051456\\
0.28	0.633778737520769\\
0.29	0.622061074536687\\
0.3	0.61054326850877\\
0.31	0.599223415266412\\
0.32	0.588099483048286\\
0.33	0.577169324217193\\
0.34	0.566430686670985\\
0.35	0.555881224923853\\
0.36	0.545518510835392\\
0.37	0.535340043967842\\
0.38	0.525343261554454\\
0.39	0.515525548064396\\
0.4	0.505884244351874\\
0.41	0.496416656379178\\
0.42	0.487120063505383\\
0.43	0.477991726334285\\
0.44	0.469028894116862\\
0.45	0.460228811705295\\
0.46	0.451588726057157\\
0.47	0.443105892289931\\
0.48	0.43477757928755\\
0.49	0.426601074862053\\
0.5	0.418573690474934\\
0.51	0.410692765524081\\
0.52	0.402955671203586\\
0.53	0.395359813945\\
0.54	0.387902638449881\\
0.55	0.380581630324774\\
0.56	0.373394318330885\\
0.57	0.366338276261961\\
0.58	0.359411124464945\\
0.59	0.352610531019071\\
0.6	0.34593421259003\\
0.61	0.339379934976807\\
0.62	0.332945513369572\\
0.63	0.326628812337827\\
0.64	0.320427745568581\\
0.65	0.314340275374939\\
0.66	0.308364411995802\\
0.67	0.302498212707735\\
0.68	0.296739780770103\\
0.69	0.291087264224648\\
0.7	0.285538854570389\\
0.71	0.2800927853345\\
0.72	0.274747330559266\\
0.73	0.269500803224604\\
0.74	0.264351553624839\\
0.75	0.259297967717519\\
0.76	0.254338465460972\\
0.77	0.24947149915618\\
0.78	0.244695551807294\\
0.79	0.240009135513743\\
0.8	0.235410789905562\\
0.81	0.230899080632083\\
0.82	0.226472597912762\\
0.83	0.222129955157406\\
0.84	0.217869787661745\\
0.85	0.21369075138285\\
0.86	0.20959152179765\\
0.87	0.205570792846564\\
0.88	0.201627275963106\\
0.89	0.197759699189295\\
0.9	0.193966806375799\\
0.91	0.190247356464835\\
0.92	0.186600122853227\\
0.93	0.183023892832374\\
0.94	0.179517467101382\\
0.95	0.176079659349281\\
0.96	0.172709295901886\\
0.97	0.169405215428759\\
0.98	0.166166268705533\\
0.99	0.162991318426885\\
1	0.159879239065466\\
1.01	0.156828916772147\\
1.02	0.153839249313142\\
1.03	0.150909146039668\\
1.04	0.14803752788607\\
1.05	0.145223327392521\\
1.06	0.142465488748669\\
1.07	0.139762967854838\\
1.08	0.137114732397662\\
1.09	0.134519761937247\\
1.1	0.131977048003252\\
1.11	0.129485594197462\\
1.12	0.127044416300713\\
1.13	0.124652542382183\\
1.14	0.122309012909333\\
1.15	0.120012880856901\\
1.16	0.117763211813603\\
1.17	0.115559084085281\\
1.18	0.113399588793459\\
1.19	0.111283829968335\\
1.2	0.109210924635424\\
1.21	0.10718000289513\\
1.22	0.10519020799465\\
1.23	0.103240696391703\\
1.24	0.101330637809647\\
1.25	0.0994592152836354\\
1.26	0.0976256251975268\\
1.27	0.0958290773113222\\
1.28	0.0940687947789484\\
1.29	0.0923440141562833\\
1.3	0.0906539853993294\\
1.31	0.0889979718525153\\
1.32	0.0873752502271267\\
1.33	0.0857851105698959\\
1.34	0.0842268562218485\\
1.35	0.0826998037674818\\
1.36	0.0812032829744234\\
1.37	0.0797366367237337\\
1.38	0.0782992209310223\\
1.39	0.0768904044585978\\
1.4	0.0755095690188778\\
1.41	0.0741561090693084\\
1.42	0.0728294316990661\\
1.43	0.0715289565078294\\
1.44	0.0702541154769232\\
1.45	0.069004352833161\\
1.46	0.0677791249057119\\
1.47	0.0665778999763466\\
1.48	0.0654001581234119\\
1.49	0.0642453910599051\\
1.5	0.0631131019660258\\
1.51	0.0620028053165776\\
1.52	0.0609140267036153\\
1.53	0.0598463026547239\\
1.54	0.0587991804473212\\
1.55	0.057772217919382\\
1.56	0.0567649832769635\\
1.57	0.0557770548989416\\
1.58	0.0548080211393326\\
1.59	0.0538574801275828\\
1.6	0.0529250395672137\\
1.61	0.0520103165331844\\
1.62	0.0511129372683371\\
1.63	0.0502325369792882\\
1.64	0.0493687596321008\\
1.65	0.0485212577480835\\
1.66	0.0476896922000368\\
1.67	0.0468737320092679\\
1.68	0.0460730541436712\\
1.69	0.0452873433171801\\
1.7	0.0445162917908486\\
1.71	0.0437595991758601\\
1.72	0.0430169722386959\\
1.73	0.0422881247087205\\
1.74	0.041572777088414\\
1.75	0.0408706564664616\\
1.76	0.0401814963339173\\
1.77	0.0395050364036292\\
1.78	0.0388410224331042\\
1.79	0.0381892060509825\\
1.8	0.0375493445872693\\
1.81	0.0369212009074718\\
1.82	0.0363045432507513\\
1.83	0.0356991450722183\\
1.84	0.0351047848894543\\
1.85	0.0345212461333495\\
1.86	0.0339483170033183\\
1.87	0.0333857903269509\\
1.88	0.0328334634241332\\
1.89	0.0322911379756588\\
1.9	0.0317586198963451\\
1.91	0.0312357192126417\\
1.92	0.0307222499447097\\
1.93	0.0302180299929414\\
1.94	0.0297228810288642\\
1.95	0.0292366283903695\\
1.96	0.0287591009811962\\
1.97	0.0282901311745711\\
1.98	0.0278295547209167\\
1.99	0.0273772106595178\\
2	0.0269329412340235\\
2.01	0.0264965918116635\\
2.02	0.0260680108060496\\
2.03	0.0256470496034129\\
2.04	0.0252335624921446\\
2.05	0.0248274065954868\\
2.06	0.0244284418072238\\
2.07	0.0240365307302262\\
2.08	0.0236515386176846\\
2.09	0.0232733333168992\\
2.1	0.0229017852154588\\
2.11	0.0225367671896648\\
2.12	0.022178154555059\\
2.13	0.0218258250189115\\
2.14	0.0214796586345251\\
2.15	0.0211395377572321\\
2.16	0.0208053470019475\\
2.17	0.0204769732021605\\
2.18	0.0201543053702488\\
2.19	0.0198372346589953\\
2.2	0.0195256543242184\\
2.21	0.0192194596884002\\
2.22	0.0189185481052321\\
2.23	0.0186228189249875\\
2.24	0.0183321734606407\\
2.25	0.0180465149546602\\
2.26	0.0177657485464099\\
2.27	0.0174897890202613\\
2.28	0.0172185294997795\\
2.29	0.0169518891446851\\
2.3	0.0166897851739735\\
2.31	0.0164321202405994\\
2.32	0.0161788163166841\\
2.33	0.0159297909464333\\
2.34	0.0156849633259337\\
2.35	0.0154442542736824\\
2.36	0.0152075862015432\\
2.37	0.0149748830859498\\
2.38	0.0147460704393174\\
2.39	0.0145210752816714\\
2.4	0.0142998261124825\\
2.41	0.0140822528827215\\
2.42	0.013868286967133\\
2.43	0.0136578611367384\\
2.44	0.0134509095315879\\
2.45	0.0132473676337618\\
2.46	0.0130471722406508\\
2.47	0.0128502614385221\\
2.48	0.012656574576393\\
2.49	0.0124660522402308\\
2.5	0.0122786362274995\\
2.51	0.0120942695220661\\
2.52	0.0119128962694932\\
2.53	0.0117344617527243\\
2.54	0.0115589123681882\\
2.55	0.0113861956023302\\
2.56	0.0112162600085845\\
2.57	0.0110490551847936\\
2.58	0.0108845317510908\\
2.59	0.0107226413282363\\
2.6	0.0105633365164255\\
2.61	0.0104065708745502\\
2.62	0.0102522988999245\\
2.63	0.0101004760084534\\
2.64	0.00995105851524553\\
2.65	0.00980400361565326\\
2.66	0.00965926936672092\\
2.67	0.00951681466903409\\
2.68	0.00937659924894292\\
2.69	0.00923858364114717\\
2.7	0.00910272917162053\\
2.71	0.00896899794085672\\
2.72	0.00883735280741669\\
2.73	0.00870775737176432\\
2.74	0.00858017596037122\\
2.75	0.00845457361007893\\
2.76	0.00833091605270575\\
2.77	0.00820916969989044\\
2.78	0.00808930162817649\\
2.79	0.00797127956430781\\
2.8	0.0078550718707739\\
2.81	0.00774064753157303\\
2.82	0.00762797613821737\\
2.83	0.00751702787598393\\
2.84	0.00740777351041827\\
2.85	0.00730018437410206\\
2.86	0.00719423235369583\\
2.87	0.00708988987727188\\
2.88	0.00698712990194327\\
2.89	0.00688592590180196\\
2.9	0.00678625185617884\\
2.91	0.00668808223822987\\
2.92	0.00659139200385376\\
2.93	0.00649615658095362\\
2.94	0.00640235185903133\\
2.95	0.00630995417912724\\
2.96	0.00621894032409334\\
2.97	0.00612928750919923\\
2.98	0.00604097337306014\\
2.99	0.00595397596888483\\
3	0.00586827375601819\\
3.01	0.00578384559178055\\
3.02	0.00570067072358106\\
3.03	0.0056187287812908\\
3.04	0.00553799976986339\\
3.05	0.00545846406218236\\
3.06	0.00538010239212511\\
3.07	0.0053028958478168\\
3.08	0.00522682586507795\\
3.09	0.00515187422102675\\
3.1	0.0050780230278442\\
3.11	0.00500525472667415\\
3.12	0.00493355208165336\\
3.13	0.00486289817405899\\
3.14	0.00479327639656407\\
3.15	0.00472467044758907\\
3.16	0.00465706432575002\\
3.17	0.00459044232438273\\
3.18	0.00452478902615186\\
3.19	0.00446008929773139\\
3.2	0.00439632828455067\\
3.21	0.00433349140561181\\
3.22	0.00427156434836091\\
3.23	0.00421053306362773\\
3.24	0.00415038376061693\\
3.25	0.00409110290195578\\
3.26	0.00403267719879909\\
3.27	0.00397509360598565\\
3.28	0.00391833931724739\\
3.29	0.00386240176047043\\
3.3	0.0038072685930096\\
3.31	0.00375292769705061\\
3.32	0.00369936717502804\\
3.33	0.00364657446798318\\
3.34	0.00359453989202931\\
3.35	0.00354325127214653\\
3.36	0.00349269754701829\\
3.37	0.00344286785344622\\
3.38	0.00339375152205467\\
3.39	0.00334533807307112\\
3.4	0.00329761721216131\\
3.41	0.00325057882632011\\
3.42	0.00320421297981835\\
3.43	0.00315850991020626\\
3.44	0.00311346002437619\\
3.45	0.00306905389467999\\
3.46	0.00302528225511073\\
3.47	0.00298213599754245\\
3.48	0.00293960616803511\\
3.49	0.00289768396319804\\
3.5	0.00285636072662237\\
3.51	0.00281562794537626\\
3.52	0.00277547724657003\\
3.53	0.00273590039398285\\
3.54	0.00269688928476589\\
3.55	0.00265843594621108\\
3.56	0.00262053253259055\\
3.57	0.00258317132207006\\
3.58	0.00254634471369378\\
3.59	0.00251004522444233\\
3.6	0.00247426548636732\\
3.61	0.00243899824379601\\
3.62	0.00240423635061522\\
3.63	0.00236997276763002\\
3.64	0.00233620055999715\\
3.65	0.00230291289473546\\
3.66	0.00227010303831019\\
3.67	0.0022377643542963\\
3.68	0.00220589030111474\\
3.69	0.00217447442984661\\
3.7	0.00214351038211584\\
3.71	0.0021129918880559\\
3.72	0.00208291276434008\\
3.73	0.00205326691228883\\
3.74	0.0020240483160496\\
3.75	0.00199525104084141\\
3.76	0.00196686923127569\\
3.77	0.00193889710973729\\
3.78	0.00191132897483667\\
3.79	0.00188415919992379\\
3.8	0.0018573822316669\\
3.81	0.00183099258868912\\
3.82	0.00180498486026747\\
3.83	0.0017793537050878\\
3.84	0.00175409385005496\\
3.85	0.00172920008915406\\
3.86	0.00170466728236754\\
3.87	0.00168049035464015\\
3.88	0.00165666429488413\\
3.89	0.0016331841550409\\
3.9	0.00161004504917454\\
3.91	0.0015872421526136\\
3.92	0.00156477070112676\\
3.93	0.00154262599013602\\
3.94	0.00152080337396578\\
3.95	0.00149929826511967\\
3.96	0.00147810613359289\\
3.97	0.00145722250621038\\
3.98	0.00143664296598639\\
3.99	0.00141636315151767\\
4	0.00139637875639037\\
4.01	0.00137668552861318\\
4.02	0.00135727927006459\\
4.03	0.00133815583596206\\
4.04	0.00131931113434337\\
4.05	0.00130074112556385\\
4.06	0.00128244182180478\\
4.07	0.00126440928659448\\
4.08	0.00124663963433858\\
4.09	0.00122912902985888\\
4.1	0.00121187368794024\\
4.11	0.0011948698728846\\
4.12	0.00117811389806655\\
4.13	0.00116160212550174\\
4.14	0.00114533096541055\\
4.15	0.00112929687578677\\
4.16	0.00111349636197331\\
4.17	0.00109792597623291\\
4.18	0.00108258231732554\\
4.19	0.00106746203008062\\
4.2	0.0010525618049716\\
4.21	0.00103787837769592\\
4.22	0.0010234085287416\\
4.23	0.00100914908296317\\
4.24	0.000995096909153762\\
4.25	0.0009812489196133\\
4.26	0.000967602069713711\\
4.27	0.000954153357469996\\
4.28	0.000940899823097696\\
4.29	0.000927838548579991\\
4.3	0.000914966657224165\\
4.31	0.000902281313216745\\
4.32	0.000889779721185402\\
4.33	0.0008774591257437\\
4.34	0.000865316811050527\\
4.35	0.00085335010035371\\
4.36	0.000841556355539336\\
4.37	0.000829932976680551\\
4.38	0.0008184774015798\\
4.39	0.000807187105313973\\
4.4	0.000796059599776827\\
4.41	0.000785092433223449\\
4.42	0.00077428318980982\\
4.43	0.000763629489137788\\
4.44	0.000753128985794855\\
4.45	0.000742779368899294\\
4.46	0.000732578361642156\\
4.47	0.000722523720834602\\
4.48	0.000712613236452401\\
4.49	0.000702844731187014\\
4.5	0.000693216059994785\\
4.51	0.00068372510965154\\
4.52	0.000674369798310754\\
4.53	0.000665148075063577\\
4.54	0.000656057919503718\\
4.55	0.000647097341295833\\
4.56	0.000638264379754186\\
4.57	0.00062955710341762\\
4.58	0.000620973609637827\\
4.59	0.000612512024172843\\
4.6	0.000604170500783619\\
4.61	0.000595947220842345\\
4.62	0.000587840392944666\\
4.63	0.000579848252533617\\
4.64	0.000571969061530159\\
4.65	0.000564201107970444\\
4.66	0.000556542705657268\\
4.67	0.000548992193815576\\
4.68	0.000541547936760348\\
4.69	0.000534208323575094\\
4.7	0.000526971767795788\\
4.71	0.000519836707110393\\
4.72	0.000512801603063256\\
4.73	0.000505864940770828\\
4.74	0.000499025228647713\\
4.75	0.000492280998139827\\
4.76	0.00048563080346735\\
4.77	0.000479073221374017\\
4.78	0.000472606850886731\\
4.79	0.000466230313078879\\
4.8	0.000459942250842479\\
4.81	0.000453741328662701\\
4.82	0.000447626232397881\\
4.83	0.000441595669065722\\
4.84	0.000435648366626261\\
4.85	0.000429783073771442\\
4.86	0.000423998559713094\\
4.87	0.000418293613969705\\
4.88	0.000412667046153888\\
4.89	0.000407117685755531\\
4.9	0.000401644381924089\\
4.91	0.000396246003242577\\
4.92	0.000390921437503985\\
4.93	0.000385669591475296\\
4.94	0.000380489390660395\\
4.95	0.00037537977905434\\
4.96	0.000370339718894065\\
4.97	0.000365368190399199\\
4.98	0.000360464191508333\\
4.99	0.000355626737610045\\
5	0.00035085486126288\\
5.01	0.00034614761191461\\
5.02	0.00034150405561319\\
5.03	0.000336923274714111\\
5.04	0.000332404367578399\\
5.05	0.000327946448274551\\
5.06	0.000323548646270381\\
5.07	0.000319210106124027\\
5.08	0.000314929987176567\\
5.09	0.000310707463237096\\
5.1	0.000306541722272803\\
5.11	0.000302431966097003\\
5.12	0.000298377410058774\\
5.13	0.000294377282732718\\
5.14	0.000290430825616414\\
5.15	0.000286537292823745\\
5.16	0.000282695950786943\\
5.17	0.000278906077962495\\
5.18	0.000275166964540481\\
5.19	0.000271477912159567\\
5.2	0.000267838233628306\\
5.21	0.000264247252653783\\
5.22	0.000260704303573862\\
5.23	0.000257208731099389\\
5.24	0.000253759890060415\\
5.25	0.000250357145162353\\
5.26	0.000246999870748419\\
5.27	0.000243687450568699\\
5.28	0.000240419277558498\\
5.29	0.000237194753623164\\
5.3	0.000234013289429913\\
5.31	0.000230874304208308\\
5.32	0.000227777225559765\\
5.33	0.000224721489268694\\
5.34	0.000221706539126944\\
5.35	0.000218731826763253\\
5.36	0.000215796811479486\\
5.37	0.000212900960089887\\
5.38	0.000210043746774899\\
5.39	0.000207224652934448\\
5.4	0.000204443167048896\\
5.41	0.000201698784548031\\
5.42	0.000198991007683369\\
5.43	0.000196319345406082\\
5.44	0.000193683313249875\\
5.45	0.000191082433222174\\
5.46	0.000188516233691998\\
5.47	0.000185984249292309\\
5.48	0.000183486020817523\\
5.49	0.000181021095131798\\
5.5	0.000178589025074625\\
5.51	0.000176189369375836\\
5.52	0.000173821692569116\\
5.53	0.000171485564912383\\
5.54	0.000169180562307611\\
5.55	0.000166906266224462\\
5.56	0.000164662263628145\\
5.57	0.000162448146905909\\
5.58	0.000160263513799158\\
5.59	0.000158107967336327\\
5.6	0.000155981115763773\\
5.61	0.00015388257248537\\
5.62	0.000151811955998832\\
5.63	0.000149768889832361\\
5.64	0.000147753002486619\\
5.65	0.000145763927375341\\
5.66	0.000143801302766977\\
5.67	0.000141864771727811\\
5.68	0.00013995398206453\\
5.69	0.000138068586272667\\
5.7	0.000136208241477017\\
5.71	0.000134373196269754\\
5.72	0.000132561930864106\\
5.73	0.000130774715657668\\
5.74	0.000129011225739327\\
5.75	0.000127271140561847\\
5.76	0.000125554143893371\\
5.77	0.000123859923769068\\
5.78	0.000122188172437521\\
5.79	0.000120538586313502\\
5.8	0.000118910865926889\\
5.81	0.000117304715872806\\
5.82	0.000115719844764277\\
5.83	0.00011415596518166\\
5.84	0.000112612793624979\\
5.85	0.000111090050466976\\
5.86	0.000109587459901705\\
5.87	0.00010810474990159\\
5.88	0.000106641652166953\\
5.89	0.000105197902081675\\
5.9	0.000103773238665503\\
5.91	0.000102367404529638\\
5.92	0.000100980145830917\\
5.93	9.96112122266121e-05\\
5.94	9.82603568297115e-05\\
5.95	9.69273361682668e-05\\
5.96	9.56119101374972e-05\\
5.97	9.43138419608114e-05\\
5.98	9.30328981478593e-05\\
5.99	9.17688484502145e-05\\
6	9.05214658230014e-05\\
6.01	8.92905263859373e-05\\
6.02	8.80758093806614e-05\\
6.03	8.6877097135993e-05\\
6.04	8.56941750267483e-05\\
6.05	8.45268314391993e-05\\
6.06	8.33748577344833e-05\\
6.07	8.22380482126041e-05\\
6.08	8.11162000777462e-05\\
6.09	8.0009113405889e-05\\
6.1	7.89165911117935e-05\\
6.11	7.78384389156387e-05\\
6.12	7.67744653153091e-05\\
6.13	7.57244815537855e-05\\
6.14	7.46883015904381e-05\\
6.15	7.36657420748738e-05\\
6.16	7.2656622319127e-05\\
6.17	7.16607642694362e-05\\
6.18	7.06779924845619e-05\\
6.19	6.97081341103102e-05\\
6.2	6.87510188529058e-05\\
6.21	6.78064789636549e-05\\
6.22	6.68743492097389e-05\\
6.23	6.59544668580418e-05\\
6.24	6.50466716551784e-05\\
6.25	6.41508058052276e-05\\
6.26	6.32667139533983e-05\\
6.27	6.23942431668606e-05\\
6.28	6.15332429171172e-05\\
6.29	6.0683565062722e-05\\
6.3	5.98450638321183e-05\\
6.31	5.90175958065537e-05\\
6.32	5.82010199023826e-05\\
6.33	5.73951973539914e-05\\
6.34	5.65999916979015e-05\\
6.35	5.58152687525604e-05\\
6.36	5.50408966004924e-05\\
6.37	5.42767455692953e-05\\
6.38	5.35226882107886e-05\\
6.39	5.27785992800941e-05\\
6.4	5.20443557127921e-05\\
6.41	5.13198366002188e-05\\
6.42	5.06049231644216e-05\\
6.43	4.98994987311158e-05\\
6.44	4.92034486988894e-05\\
6.45	4.85166605094767e-05\\
6.46	4.78390236134909e-05\\
6.47	4.71704294358017e-05\\
6.48	4.65107713374426e-05\\
6.49	4.5859944576508e-05\\
6.5	4.52178462649903e-05\\
6.51	4.45843753260833e-05\\
6.52	4.39594324473218e-05\\
6.53	4.33429200328473e-05\\
6.54	4.27347421532361e-05\\
6.55	4.21348044936975e-05\\
6.56	4.15430143023519e-05\\
6.57	4.09592803336163e-05\\
6.58	4.03835127951518e-05\\
6.59	3.98156232898016e-05\\
6.6	3.92554396034056e-05\\
6.61	3.87030465702622e-05\\
6.62	3.81582741461802e-05\\
6.63	3.76210389603581e-05\\
6.64	3.70912587515172e-05\\
6.65	3.65688523109413e-05\\
6.66	3.6053739432911e-05\\
6.67	3.55458408614427e-05\\
6.68	3.50450782368626e-05\\
6.69	3.4551374050459e-05\\
6.7	3.40646515920713e-05\\
6.71	3.35848349091379e-05\\
6.72	3.31117613014378e-05\\
6.73	3.26455305686071e-05\\
6.74	3.21859818542115e-05\\
6.75	3.1733041829394e-05\\
6.76	3.12866377205034e-05\\
6.77	3.08466972786047e-05\\
6.78	3.04131487543191e-05\\
6.79	2.99859208711115e-05\\
6.8	2.95649428003783e-05\\
6.81	2.91501441384827e-05\\
6.82	2.87414548895433e-05\\
6.83	2.83388054439679e-05\\
6.84	2.79421265648096e-05\\
6.85	2.7551349370524e-05\\
6.86	2.71664053264643e-05\\
6.87	2.67872262288454e-05\\
6.88	2.64137441992309e-05\\
6.89	2.60458916746138e-05\\
6.9	2.56836014019705e-05\\
6.91	2.53268064318908e-05\\
6.92	2.49754401155865e-05\\
6.93	2.46294361012766e-05\\
6.94	2.42887283321446e-05\\
6.95	2.39532510457842e-05\\
6.96	2.36229387743871e-05\\
6.97	2.32977263448875e-05\\
6.98	2.29775488819416e-05\\
6.99	2.26623418064801e-05\\
7	2.23520408448862e-05\\
7.01	2.20465820268231e-05\\
7.02	2.17459016923203e-05\\
7.03	2.14499364952201e-05\\
7.04	2.11586234093174e-05\\
7.05	2.08718997337597e-05\\
7.06	2.05897030973274e-05\\
7.07	2.03119714662712e-05\\
7.08	2.00386431511825e-05\\
7.09	1.97696568113433e-05\\
7.1	1.95049514660528e-05\\
7.11	1.92444664961932e-05\\
7.12	1.8988141655602e-05\\
7.13	1.87359170769442e-05\\
7.14	1.848773327987e-05\\
7.15	1.82435311773567e-05\\
7.16	1.80032520829331e-05\\
7.17	1.77668377197092e-05\\
7.18	1.75342302251739e-05\\
7.19	1.73053721617639e-05\\
7.2	1.70802065184584e-05\\
7.21	1.68586767231708e-05\\
7.22	1.66407266453601e-05\\
7.23	1.6426300603913e-05\\
7.24	1.62153433719814e-05\\
7.25	1.60078001844812e-05\\
7.26	1.58036167404862e-05\\
7.27	1.5602739212047e-05\\
7.28	1.54051142440455e-05\\
7.29	1.52106889630155e-05\\
7.3	1.50194109770907e-05\\
7.31	1.48312283823056e-05\\
7.32	1.46460897632523e-05\\
7.33	1.44639441961521e-05\\
7.34	1.42847412532731e-05\\
7.35	1.41084309985527e-05\\
7.36	1.39349639966411e-05\\
7.37	1.37642913068258e-05\\
7.38	1.3596364486705e-05\\
7.39	1.34311355904253e-05\\
7.4	1.32685571693336e-05\\
7.41	1.31085822697463e-05\\
7.42	1.29511644318592e-05\\
7.43	1.27962576857645e-05\\
7.44	1.26438165528435e-05\\
7.45	1.2493796040551e-05\\
7.46	1.23461516388118e-05\\
7.47	1.22008393171787e-05\\
7.48	1.2057815520757e-05\\
7.49	1.19170371678131e-05\\
7.5	1.17784616409955e-05\\
7.51	1.16420467873955e-05\\
7.52	1.15077509099205e-05\\
7.53	1.13755327650223e-05\\
7.54	1.12453515538275e-05\\
7.55	1.11171669207607e-05\\
7.56	1.09909389429848e-05\\
7.57	1.08666281312987e-05\\
7.58	1.07441954177031e-05\\
7.59	1.0623602152952e-05\\
7.6	1.05048101016249e-05\\
7.61	1.03877814344738e-05\\
7.62	1.02724787247577e-05\\
7.63	1.01588649412331e-05\\
7.64	1.00469034454604e-05\\
7.65	9.93655798430269e-06\\
7.66	9.82779268825954e-06\\
7.67	9.72057206527074e-06\\
7.68	9.61486099778835e-06\\
7.69	9.51062474015996e-06\\
7.7	9.40782891548179e-06\\
7.71	9.30643951315686e-06\\
7.72	9.20642288825681e-06\\
7.73	9.1077457609071e-06\\
7.74	9.01037521379084e-06\\
7.75	8.91427869595071e-06\\
7.76	8.81942402250115e-06\\
7.77	8.72577937714125e-06\\
7.78	8.63331331374327e-06\\
7.79	8.54199476504077e-06\\
7.8	8.45179304068427e-06\\
7.81	8.36267783810592e-06\\
7.82	8.27461924810775e-06\\
7.83	8.18758776166004e-06\\
7.84	8.10155427921172e-06\\
7.85	8.01649011977417e-06\\
7.86	7.93236703332571e-06\\
7.87	7.84915721020354e-06\\
7.88	7.76683329557599e-06\\
7.89	7.68536840245977e-06\\
7.9	7.60473612656341e-06\\
7.91	7.52491055996429e-06\\
7.92	7.44586631201875e-06\\
7.93	7.36757852229163e-06\\
7.94	7.29002288074531e-06\\
7.95	7.21317564742871e-06\\
7.96	7.1370136702509e-06\\
7.97	7.0615144092536e-06\\
7.98	6.98665595384319e-06\\
7.99	6.91241704696662e-06\\
8	6.83877710721539e-06\\
8.01	6.76571625122291e-06\\
8.02	6.69321531782632e-06\\
8.03	6.62125588907174e-06\\
8.04	6.54982031816859e-06\\
8.05	6.47889174768922e-06\\
8.06	6.40845413592609e-06\\
8.07	6.3384922786071e-06\\
8.08	6.26899183115906e-06\\
8.09	6.19993933066167e-06\\
8.1	6.13132221344954e-06\\
8.11	6.06312883689536e-06\\
8.12	5.99534849399888e-06\\
8.13	5.9279714299242e-06\\
8.14	5.86098885497713e-06\\
8.15	5.79439295406411e-06\\
8.16	5.72817689390296e-06\\
8.17	5.66233482878623e-06\\
8.18	5.59686190019364e-06\\
8.19	5.53175423655364e-06\\
8.2	5.46700894135988e-06\\
8.21	5.40262408944547e-06\\
8.22	5.33859870636652e-06\\
8.23	5.27493275210738e-06\\
8.24	5.21162709625714e-06\\
8.25	5.14868348907476e-06\\
8.26	5.08610452983142e-06\\
8.27	5.0238936297145e-06\\
8.28	4.96205496924796e-06\\
8.29	4.90059345496724e-06\\
8.3	4.83951466717924e-06\\
8.31	4.7788248113297e-06\\
8.32	4.71853065801885e-06\\
8.33	4.65863948970623e-06\\
8.34	4.59915903579672e-06\\
8.35	4.54009741210015e-06\\
8.36	4.48146305760876e-06\\
8.37	4.42326466975672e-06\\
8.38	4.36551113888708e-06\\
8.39	4.30821148609376e-06\\
8.4	4.25137479693711e-06\\
8.41	4.19501016094264e-06\\
8.42	4.13912660911723e-06\\
8.43	4.08373305745521e-06\\
8.44	4.02883824860311e-06\\
8.45	3.97445069980587e-06\\
8.46	3.92057865131798e-06\\
8.47	3.86723002166204e-06\\
8.48	3.81441236228739e-06\\
8.49	3.76213281922466e-06\\
8.5	3.7103980974199e-06\\
8.51	3.65921442993834e-06\\
8.52	3.60858754842547e-06\\
8.53	3.55852266165771e-06\\
8.54	3.50902443630055e-06\\
8.55	3.46009697966768e-06\\
8.56	3.41174382935777e-06\\
8.57	3.36396794609931e-06\\
8.58	3.31677170595935e-06\\
8.59	3.27015690341965e-06\\
8.6	3.22412475077371e-06\\
8.61	3.17867588409443e-06\\
8.62	3.1338103712137e-06\\
8.63	3.0895277213853e-06\\
8.64	3.04582689762573e-06\\
8.65	3.00270633350053e-06\\
8.66	2.96016394647454e-06\\
8.67	2.91819715870744e-06\\
8.68	2.87680291497546e-06\\
8.69	2.83597770440119e-06\\
8.7	2.79571758167883e-06\\
8.71	2.75601818971714e-06\\
8.72	2.71687478330706e-06\\
8.73	2.67828225241826e-06\\
8.74	2.64023514552815e-06\\
8.75	2.60272769594682e-06\\
8.76	2.56575384324395e-06\\
8.77	2.52930725874718e-06\\
8.78	2.49338137012752e-06\\
8.79	2.45796938286788e-06\\
8.8	2.42306430718192e-06\\
8.81	2.38865897532218e-06\\
8.82	2.35474606852967e-06\\
8.83	2.32131813602555e-06\\
8.84	2.28836761665793e-06\\
8.85	2.25588685971656e-06\\
8.86	2.22386814178256e-06\\
8.87	2.19230368890605e-06\\
8.88	2.16128506332966e-06\\
8.89	2.13060444787656e-06\\
8.9	2.10035458914303e-06\\
8.91	2.0705276773532e-06\\
8.92	2.04111593241218e-06\\
8.93	2.01211161435051e-06\\
8.94	1.9835070370571e-06\\
8.95	1.95529458251955e-06\\
8.96	1.92746670661114e-06\\
8.97	1.90001595621187e-06\\
8.98	1.87293497370779e-06\\
8.99	1.84621650686279e-06\\
9	1.81985341910624e-06\\
9.01	1.79383869292604e-06\\
9.02	1.76816543926612e-06\\
9.03	1.74282690252365e-06\\
9.04	1.71781646438533e-06\\
9.05	1.693127652416e-06\\
9.06	1.66875413766033e-06\\
9.07	1.64468974336633e-06\\
9.08	1.6209284466626e-06\\
9.09	1.5974643777567e-06\\
9.1	1.57429182544854e-06\\
9.11	1.551405236888e-06\\
9.12	1.52879921903168e-06\\
9.13	1.50646853572216e-06\\
9.14	1.48440811406602e-06\\
9.15	1.46261303880663e-06\\
9.16	1.44107855271748e-06\\
9.17	1.4198000582483e-06\\
9.18	1.39877311234104e-06\\
9.19	1.37799342854186e-06\\
9.2	1.35745687187589e-06\\
9.21	1.3371594601653e-06\\
9.22	1.31709735881577e-06\\
9.23	1.29726688018627e-06\\
9.24	1.27766448101649e-06\\
9.25	1.25828675903049e-06\\
9.26	1.23913044962204e-06\\
9.27	1.22019242407599e-06\\
9.28	1.20146968723701e-06\\
9.29	1.18295937141019e-06\\
9.3	1.16465873572201e-06\\
9.31	1.14656516196415e-06\\
9.32	1.12867615147753e-06\\
9.33	1.11098932175566e-06\\
9.34	1.09350240255598e-06\\
9.35	1.07621323307877e-06\\
9.36	1.0591197585524e-06\\
9.37	1.04222002691244e-06\\
9.38	1.02551218356024e-06\\
9.39	1.00899447244485e-06\\
9.4	9.92665226907057e-07\\
9.41	9.7652287019091e-07\\
9.42	9.6056591083321e-07\\
9.43	9.44792939829833e-07\\
9.44	9.29202626705694e-07\\
9.45	9.13793715795834e-07\\
9.46	8.98565025098005e-07\\
9.47	8.83515440137305e-07\\
9.48	8.68643912829266e-07\\
9.49	8.53949456585677e-07\\
9.5	8.39431146094777e-07\\
9.51	8.25088109560576e-07\\
9.52	8.10919531174889e-07\\
9.53	7.96924642499975e-07\\
9.54	7.8310272241557e-07\\
9.55	7.6945309508268e-07\\
9.56	7.55975123490868e-07\\
9.57	7.42668209679145e-07\\
9.58	7.29531789540588e-07\\
9.59	7.16565330207684e-07\\
9.6	7.03768330012859e-07\\
9.61	6.91140309593399e-07\\
9.62	6.78680815131185e-07\\
9.63	6.6638847450511e-07\\
9.64	6.54263981899314e-07\\
9.65	6.42307704056667e-07\\
9.66	6.30518286411354e-07\\
9.67	6.18895347324852e-07\\
9.68	6.07438510986166e-07\\
9.69	5.9614740476218e-07\\
9.7	5.85021657573423e-07\\
9.71	5.74060895555814e-07\\
9.72	5.63264741445614e-07\\
9.73	5.52632809699423e-07\\
9.74	5.42164706911404e-07\\
9.75	5.31860026401869e-07\\
9.76	5.21718348894857e-07\\
9.77	5.1173923871008e-07\\
9.78	5.01922240378964e-07\\
9.79	4.92266880557054e-07\\
9.8	4.82772661369602e-07\\
9.81	4.73439061730176e-07\\
9.82	4.642655346478e-07\\
9.83	4.55251505183621e-07\\
9.84	4.46396368178307e-07\\
9.85	4.37699489079746e-07\\
9.86	4.29160200440885e-07\\
9.87	4.20777801291629e-07\\
9.88	4.12551555969978e-07\\
9.89	4.0448069372816e-07\\
9.9	3.96564406456777e-07\\
9.91	3.88801849751065e-07\\
9.92	3.81192139990462e-07\\
9.93	3.73734355650495e-07\\
9.94	3.66427536625687e-07\\
9.95	3.59270683577166e-07\\
9.96	3.52262756620983e-07\\
9.97	3.45402678367132e-07\\
9.98	3.38689330533659e-07\\
9.99	3.32121558241776e-07\\
};
\addlegendentry{benchmark}

\end{axis}
\end{tikzpicture}%

==> figures/lyapunov_tracking.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
  width=2.95in,
  height=0.75in,
  at={(0in,0in)},
  scale only axis,
  xmin=0,
  xmax=10,
  xtick = {0,2,4,6,8,10},
  xticklabels = {0,2,4,6,8,10},
  xlabel = {time (s)},
  % xlabel style={at={(0.5, 0.12)}},
  % xlabel style={at={(0.5, -.1)}},
  ymin=-0.01,
  ymax= 70,
  ytick = {0,20,40,60},
  yticklabels = {0,20,40,60},
  ylabel style={font=\color{white!15!black}},
  ylabel={Lyap. Func. $V$},
  % y label style={at={(0.03, 0.5)}},
  y label style={at={(-0.08, 0.5)}},
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids,
  legend columns = 3,
  legend style={at={(0.42, 0.65)}, anchor=south west, legend cell align=left,
    align=left, draw=white!15!black,
    nodes={scale=0.9, transform shape}, 
    legend image code/.code={
      \draw[mark repeat=2,mark phase=2,line width=1.5pt]
      plot coordinates {
        (0cm,0cm)
        (0.15cm,0cm)
        (0.3cm,0cm)
      };
    }
  }
]
\addplot[line width=\plotLine, color=color0]
  table[row sep=crcr]{%
0	65.7134805764519\\
0.01	63.9987959382922\\
0.02	61.6414972225802\\
0.03	59.2724978866915\\
0.04	56.9713727559644\\
0.05	54.7460329656308\\
0.06	52.5968730022456\\
0.07	50.523151691451\\
0.08	48.5237261230702\\
0.09	46.5972167820102\\
0.1	44.7420882290269\\
0.11	42.9567000608412\\
0.12	41.2393407360444\\
0.13	39.5882506072114\\
0.14	38.0016381165824\\
0.15	36.4776916534556\\
0.16	35.0145886312495\\
0.17	33.610502746232\\
0.18	32.2636100079922\\
0.19	30.9720939021158\\
0.2	29.7341499049537\\
0.21	28.5479894850493\\
0.22	27.4118436745541\\
0.23	26.3239662636417\\
0.24	25.2826366533532\\
0.25	24.2861623924021\\
0.26	23.332881418108\\
0.27	22.4211640188698\\
0.28	21.549414534263\\
0.29	20.7160728082422\\
0.3	19.9196154106277\\
0.31	19.1585566418336\\
0.32	18.4314493355389\\
0.33	17.7368854736558\\
0.34	17.0734966275242\\
0.35	16.4399542387526\\
0.36	15.8349697525804\\
0.37	15.2572946160721\\
0.38	14.7057201529027\\
0.39	14.1790749380058\\
0.4	13.676234100773\\
0.41	13.1961043221702\\
0.42	12.7376330689368\\
0.43	12.2998056116178\\
0.44	11.8816443581515\\
0.45	11.4822081567689\\
0.46	11.1005915580465\\
0.47	10.7359240437163\\
0.48	10.387369231139\\
0.49	10.0541240622541\\
0.5	9.73541798550662\\
0.51	9.43051213880735\\
0.52	9.13869854097903\\
0.53	8.85929929836838\\
0.54	8.59166583234154\\
0.55	8.33517813223486\\
0.56	8.08924403700684\\
0.57	7.85329854735842\\
0.58	7.626803168498\\
0.59	7.40924528207732\\
0.6	7.20013754417392\\
0.61	6.99901730463499\\
0.62	6.80544604169596\\
0.63	6.61900880463493\\
0.64	6.43931365639912\\
0.65	6.26599110770769\\
0.66	6.09869353415005\\
0.67	5.937094568278\\
0.68	5.78088845964275\\
0.69	5.62978939711308\\
0.7	5.48353078956866\\
0.71	5.34186450310152\\
0.72	5.20456005506588\\
0.73	5.07140376756026\\
0.74	4.94219788507738\\
0.75	4.81675966298288\\
0.76	4.694920435074\\
0.77	4.57652466963262\\
0.78	4.46142902407335\\
0.79	4.34950140846633\\
0.8	4.24062006791031\\
0.81	4.13467269298629\\
0.82	4.0315555664141\\
0.83	3.93117275265787\\
0.84	3.83343533568534\\
0.85	3.73826070848058\\
0.86	3.64557191634676\\
0.87	3.55529705458202\\
0.88	3.46736871984343\\
0.89	3.38172351345647\\
0.9	3.29830159411708\\
0.91	3.21704627685145\\
0.92	3.13790367474626\\
0.93	3.06082237979872\\
0.94	2.98575317924035\\
0.95	2.91264880381152\\
0.96	2.84146370468056\\
0.97	2.77215385597322\\
0.98	2.70467658017663\\
0.99	2.6389903939874\\
1	2.57505487246766\\
1.01	2.51283052964325\\
1.02	2.45227871391832\\
1.03	2.39335993919995\\
1.04	2.33603901611037\\
1.05	2.28027993231354\\
1.06	2.2260454723793\\
1.07	2.17330001409908\\
1.08	2.12200838577457\\
1.09	2.07213583268286\\
1.1	2.02364799127087\\
1.11	1.97651086970474\\
1.12	1.93069083407994\\
1.13	1.88615459968682\\
1.14	1.84286922676248\\
1.15	1.80080212018717\\
1.16	1.75992103261159\\
1.17	1.72019407052971\\
1.18	1.68158970283929\\
1.19	1.64407677146111\\
1.2	1.60762450361746\\
1.21	1.57220252539862\\
1.22	1.53778087627593\\
1.23	1.50433002424824\\
1.24	1.47182088133793\\
1.25	1.44022481917888\\
1.26	1.40951368446804\\
1.27	1.3796598140758\\
1.28	1.35063604963818\\
1.29	1.32241575147514\\
1.3	1.29497281170427\\
1.31	1.26828166643902\\
1.32	1.24231730698139\\
1.33	1.21705528993805\\
1.34	1.19247174620495\\
1.35	1.16854338878273\\
1.36	1.14524751939947\\
1.37	1.12256203392914\\
1.38	1.10046542660812\\
1.39	1.07893679306033\\
1.4	1.05795583215218\\
1.41	1.03750284670532\\
1.42	1.01755874310286\\
1.43	0.998105029828772\\
1.44	0.979123814986318\\
1.45	0.960597802843129\\
1.46	0.942510289454227\\
1.47	0.924845157414977\\
1.48	0.907586869797914\\
1.49	0.890720463326224\\
1.5	0.874231540837138\\
1.51	0.858106263087642\\
1.52	0.84233133995266\\
1.53	0.826894021065077\\
1.54	0.811782085944171\\
1.55	0.796983833657646\\
1.56	0.782488072059241\\
1.57	0.76828410664164\\
1.58	0.754361729042758\\
1.59	0.740711205239696\\
1.6	0.727323263463382\\
1.61	0.714189081863783\\
1.62	0.701300275954292\\
1.63	0.688648885860917\\
1.64	0.676227363400785\\
1.65	0.664028559012601\\
1.66	0.652045708560033\\
1.67	0.640272420028042\\
1.68	0.628702660130667\\
1.69	0.61733075637916\\
1.7	0.60615132201243\\
1.71	0.595159333906167\\
1.72	0.584350058613448\\
1.73	0.573719053742769\\
1.74	0.563262154395109\\
1.75	0.552975459632699\\
1.76	0.542855318996093\\
1.77	0.532898319086955\\
1.78	0.523101270236579\\
1.79	0.513461193278699\\
1.8	0.503975306448483\\
1.81	0.494641012428993\\
1.82	0.485455885568836\\
1.83	0.476417659294246\\
1.84	0.467524213741705\\
1.85	0.458773563636532\\
1.86	0.450163846445019\\
1.87	0.441693310826722\\
1.88	0.433360305415416\\
1.89	0.425163267956695\\
1.9	0.417100714828731\\
1.91	0.409171230974676\\
1.92	0.40137346027117\\
1.93	0.393706096358516\\
1.94	0.386167873954478\\
1.95	0.378757560672901\\
1.96	0.371473949364153\\
1.97	0.36431585099365\\
1.98	0.357282088068876\\
1.99	0.350371488624646\\
2	0.343582880770258\\
2.01	0.336915087800462\\
2.02	0.330366923866345\\
2.03	0.323937190200994\\
2.04	0.317624671887732\\
2.05	0.311428135158638\\
2.06	0.305346325204776\\
2.07	0.29937796447835\\
2.08	0.293521751462861\\
2.09	0.287776359886068\\
2.1	0.282140438346794\\
2.11	0.276612610326931\\
2.12	0.271191474556642\\
2.13	0.265875605701383\\
2.14	0.260663555337822\\
2.15	0.25555385318608\\
2.16	0.250545008565972\\
2.17	0.245635512045123\\
2.18	0.240823837248034\\
2.19	0.236108442796155\\
2.2	0.231487774350454\\
2.21	0.226960266729427\\
2.22	0.222524346077377\\
2.23	0.218178432059456\\
2.24	0.213920940062161\\
2.25	0.209750283379642\\
2.26	0.205664875368319\\
2.27	0.201663131554355\\
2.28	0.197743471680339\\
2.29	0.19390432167983\\
2.3	0.19014411556909\\
2.31	0.186461297249032\\
2.32	0.182854322209926\\
2.33	0.17932173507684\\
2.34	0.175861978831265\\
2.35	0.172473525966625\\
2.36	0.169154891916033\\
2.37	0.165904610773106\\
2.38	0.162721236344525\\
2.39	0.159603278539548\\
2.4	0.156549411957952\\
2.41	0.153558210341894\\
2.42	0.150628331646632\\
2.43	0.147758448413426\\
2.44	0.144947250102689\\
2.45	0.142193450359286\\
2.46	0.139495787318755\\
2.47	0.136853023836575\\
2.48	0.134263947645229\\
2.49	0.131727371442841\\
2.5	0.129242132919394\\
2.51	0.126807094724268\\
2.52	0.124421144380079\\
2.53	0.122083194147411\\
2.54	0.11979218084441\\
2.55	0.117547065625657\\
2.56	0.115346833724217\\
2.57	0.113190494160724\\
2.58	0.111077079422704\\
2.59	0.10900564511832\\
2.6	0.10697526960686\\
2.61	0.104985053609719\\
2.62	0.103034119804179\\
2.63	0.101121612402914\\
2.64	0.0992466967215505\\
2.65	0.0974085587366397\\
2.66	0.0956064046359872\\
2.67	0.0938394603634882\\
2.68	0.0921069711599236\\
2.69	0.0904082011016894\\
2.7	0.088742432638744\\
2.71	0.0871089661328801\\
2.72	0.0855071193983418\\
2.73	0.0839362272444225\\
2.74	0.0823956410227132\\
2.75	0.0808847281785948\\
2.76	0.0794028718080964\\
2.77	0.0779494702210999\\
2.78	0.0765239365110218\\
2.79	0.0751256981316898\\
2.8	0.0737541964818874\\
2.81	0.07240888649755\\
2.82	0.0710892362526237\\
2.83	0.0697947265679848\\
2.84	0.0685248506292487\\
2.85	0.0672791136131346\\
2.86	0.0660570323230836\\
2.87	0.064858134833448\\
2.88	0.0636819601429105\\
2.89	0.0625280578367048\\
2.9	0.0613959877580851\\
2.91	0.0602853196886052\\
2.92	0.0591956330371463\\
2.93	0.0581265165379866\\
2.94	0.0570775679576389\\
2.95	0.0560483938102372\\
2.96	0.055038609081473\\
2.97	0.0540478369614348\\
2.98	0.0530757085851777\\
2.99	0.052121862782334\\
3	0.0511859458343802\\
3.01	0.0502676112403989\\
3.02	0.0493665194906536\\
3.03	0.0484823378483129\\
3.04	0.0476147401389765\\
3.05	0.0467634065477809\\
3.06	0.045928023424765\\
3.07	0.0451082830973221\\
3.08	0.0443038836904553\\
3.09	0.0435145289546936\\
3.1	0.0427399281010954\\
3.11	0.0419797956439766\\
3.12	0.041233851250646\\
3.13	0.0405018195985653\\
3.14	0.0397834302392802\\
3.15	0.0390784174701325\\
3.16	0.0383865202120265\\
3.17	0.037707481894687\\
3.18	0.0370410503484786\\
3.19	0.0363869777028527\\
3.2	0.0357450202911732\\
3.21	0.0351149385622346\\
3.22	0.0344964969976726\\
3.23	0.0338894640355333\\
3.24	0.03329361199982\\
3.25	0.032708717035502\\
3.26	0.0321345590493169\\
3.27	0.0315709216552679\\
3.28	0.0310175921259062\\
3.29	0.0304743613476481\\
3.3	0.029941023781247\\
3.31	0.0294173774259559\\
3.32	0.0289032237882236\\
3.33	0.0283983678536437\\
3.34	0.0279026017187499\\
3.35	0.0274157704922057\\
3.36	0.0269376725449566\\
3.37	0.0264681265659191\\
3.38	0.026006954629485\\
3.39	0.0255539821833407\\
3.4	0.0251090380383142\\
3.41	0.0246719543592503\\
3.42	0.0242425666570691\\
3.43	0.0238207137815526\\
3.44	0.0234062379143413\\
3.45	0.0229989845621881\\
3.46	0.0225988025499519\\
3.47	0.0222055440131548\\
3.48	0.021819064389666\\
3.49	0.0214392224104825\\
3.5	0.0210658800892832\\
3.51	0.0206989027101178\\
3.52	0.0203381588137286\\
3.53	0.01998352018157\\
3.54	0.0196348618176689\\
3.55	0.019292061928286\\
3.56	0.0189550018985683\\
3.57	0.0186235662667679\\
3.58	0.0182976426953807\\
3.59	0.0179771219394019\\
3.6	0.0176618978111958\\
3.61	0.017351867142414\\
3.62	0.0170469297424751\\
3.63	0.0167469883537277\\
3.64	0.0164519486035207\\
3.65	0.0161617189528208\\
3.66	0.0158762106414998\\
3.67	0.0155953376307332\\
3.68	0.0153190165421882\\
3.69	0.0150471665943245\\
3.7	0.014779709535953\\
3.71	0.0145165695770419\\
3.72	0.0142576733174342\\
3.73	0.0140029496730097\\
3.74	0.0137523298002191\\
3.75	0.0135057470187076\\
3.76	0.0132631367326833\\
3.77	0.0130244363507068\\
3.78	0.0127895852051807\\
3.79	0.0125585244709138\\
3.8	0.0123311970831434\\
3.81	0.0121075476560972\\
3.82	0.0118875224012891\\
3.83	0.0116710690466966\\
3.84	0.0114581367566878\\
3.85	0.0112486760528043\\
3.86	0.0110426387362159\\
3.87	0.0108399778116253\\
3.88	0.0106406474129454\\
3.89	0.0104446027310426\\
3.9	0.0102517999436684\\
3.91	0.0100621961479213\\
3.92	0.00987574929507942\\
3.93	0.00969241812825794\\
3.94	0.00951216212273589\\
3.95	0.00933494142943384\\
3.96	0.00916071682116316\\
3.97	0.00898944964192336\\
3.98	0.00882110175951155\\
3.99	0.00865563552097246\\
4	0.00849301371125203\\
4.01	0.00833319951504933\\
4.02	0.00817615648169356\\
4.03	0.00802184849271656\\
4.04	0.00787023973307839\\
4.05	0.00772129466451595\\
4.06	0.00757497800230505\\
4.07	0.00743125469435719\\
4.08	0.00729008990306741\\
4.09	0.00715144898968417\\
4.1	0.00701529750103052\\
4.11	0.0068816011584673\\
4.12	0.00675032584910208\\
4.13	0.00662143761867505\\
4.14	0.00649490266683524\\
4.15	0.00637068734375342\\
4.16	0.00624875814845164\\
4.17	0.00612908172874862\\
4.18	0.0060116248822953\\
4.19	0.00589635455902033\\
4.2	0.00578323786474945\\
4.21	0.0056722420655118\\
4.22	0.00556333459293369\\
4.23	0.00545648305034343\\
4.24	0.00535165521945388\\
4.25	0.00524881906759302\\
4.26	0.00514794275543489\\
4.27	0.00504899464490069\\
4.28	0.00495194330768429\\
4.29	0.00485675753350449\\
4.3	0.00476340633865088\\
4.31	0.00467185897473287\\
4.32	0.00458208493728293\\
4.33	0.00449405397390715\\
4.34	0.00440773609300315\\
4.35	0.00432310157170652\\
4.36	0.00424012096376443\\
4.37	0.00415876510738339\\
4.38	0.00407900513231708\\
4.39	0.00400081246701926\\
4.4	0.00392415884529918\\
4.41	0.00384901631250937\\
4.42	0.00377535723146088\\
4.43	0.00370315428788197\\
4.44	0.00363238049542454\\
4.45	0.00356300920039851\\
4.46	0.00349501408566317\\
4.47	0.00342836917478474\\
4.48	0.00336304883486877\\
4.49	0.00329902777985027\\
4.5	0.00323628107255959\\
4.51	0.00317478412699105\\
4.52	0.00311451270965342\\
4.53	0.00305544294092324\\
4.54	0.00299755129559841\\
4.55	0.00294081460329973\\
4.56	0.00288521004849827\\
4.57	0.00283071517000529\\
4.58	0.00277730786002175\\
4.59	0.0027249663632442\\
4.6	0.00267366927513623\\
4.61	0.00262339554019054\\
4.62	0.00257412444958616\\
4.63	0.00252583563887743\\
4.64	0.00247850908516696\\
4.65	0.00243212510393032\\
4.66	0.00238666434578261\\
4.67	0.0023421077930207\\
4.68	0.0022984367555476\\
4.69	0.00225563286706726\\
4.7	0.00221367808089469\\
4.71	0.00217255466545504\\
4.72	0.00213224519986748\\
4.73	0.00209273256937022\\
4.74	0.00205399996052422\\
4.75	0.00201603085644417\\
4.76	0.00197880903198843\\
4.77	0.00194231854902176\\
4.78	0.00190654375151113\\
4.79	0.00187146926087751\\
4.8	0.00183707997134913\\
4.81	0.00180336104545447\\
4.82	0.00177029790961399\\
4.83	0.00173787625011287\\
4.84	0.00170608200910248\\
4.85	0.00167490138096831\\
4.86	0.00164432080897686\\
4.87	0.00161432698202704\\
4.88	0.00158490683216044\\
4.89	0.00155604753193321\\
4.9	0.00152773649260641\\
4.91	0.00149996136217698\\
4.92	0.00147271002445908\\
4.93	0.00144597059772073\\
4.94	0.00141973143439481\\
4.95	0.00139398112071303\\
4.96	0.0013687084767197\\
4.97	0.00134390255676831\\
4.98	0.001319552649982\\
4.99	0.0012956482810041\\
5	0.00127217921126818\\
5.01	0.00124913543970174\\
5.02	0.00122650720415677\\
5.03	0.00120428498248266\\
5.04	0.00118245949365158\\
5.05	0.00116102169882317\\
5.06	0.00113996280211224\\
5.07	0.00111927425135481\\
5.08	0.00109894773847708\\
5.09	0.00107897519943085\\
5.1	0.00105934881414099\\
5.11	0.00104006100550744\\
5.12	0.00102110443860651\\
5.13	0.0010024720188127\\
5.14	0.000984156889780551\\
5.15	0.000966152430889966\\
5.16	0.000948452253982957\\
5.17	0.000931050199903661\\
5.18	0.000913940334044396\\
5.19	0.000897116941886981\\
5.2	0.000880574523704309\\
5.21	0.000864307788828354\\
5.22	0.000848311649761318\\
5.23	0.000832581215358594\\
5.24	0.0008171117842431\\
5.25	0.000801898837305756\\
5.26	0.00078693803037763\\
5.27	0.000772225186404895\\
5.28	0.000757756287579549\\
5.29	0.000743527467107683\\
5.3	0.000729535001204919\\
5.31	0.000715775300753529\\
5.32	0.000702244903116441\\
5.33	0.000688940464008802\\
5.34	0.000675858749415273\\
5.35	0.00066299662764981\\
5.36	0.00065035106149891\\
5.37	0.000637919100844515\\
5.38	0.000625697875409047\\
5.39	0.000613684587353806\\
5.4	0.000601876505056815\\
5.41	0.000590270956333249\\
5.42	0.000578865322506074\\
5.43	0.000567657032738178\\
5.44	0.000556643558563039\\
5.45	0.000545822409017732\\
5.46	0.000535191125895516\\
5.47	0.000524747279748209\\
5.48	0.000514488465693147\\
5.49	0.000504412300246206\\
5.5	0.000494516417924451\\
5.51	0.000484798468692934\\
5.52	0.000475256115405441\\
5.53	0.000465887031647054\\
5.54	0.000456688900037453\\
5.55	0.000447659410726617\\
5.56	0.000438796260091689\\
5.57	0.000430097149853746\\
5.58	0.000421559786387509\\
5.59	0.00041318188017635\\
5.6	0.000404961145602512\\
5.61	0.000396895300924345\\
5.62	0.000388982068283064\\
5.63	0.000381219173983073\\
5.64	0.000373604348976295\\
5.65	0.000366135329354799\\
5.66	0.000358809857039326\\
5.67	0.000351625680301466\\
5.68	0.000344580554951732\\
5.69	0.000337672244838473\\
5.7	0.00033089852301171\\
5.71	0.000324257172738544\\
5.72	0.000317745988214103\\
5.73	0.000311362896677679\\
5.74	0.000305105716089095\\
5.75	0.000298972143855736\\
5.76	0.000292960030217924\\
5.77	0.000287067241323512\\
5.78	0.000281291660481106\\
5.79	0.000275631189075457\\
5.8	0.000270083747421362\\
5.81	0.000264647275686324\\
5.82	0.000259319734846216\\
5.83	0.000254099107374344\\
5.84	0.000248983398030816\\
5.85	0.000243970634576192\\
5.86	0.000239058868360541\\
5.87	0.000234246175064231\\
5.88	0.000229530655010248\\
5.89	0.000224910433878154\\
5.9	0.000220383663047416\\
5.91	0.000215948519910108\\
5.92	0.000211603208293141\\
5.93	0.000207345958723542\\
5.94	0.000203175028621647\\
5.95	0.000199088702427432\\
5.96	0.000195085291886105\\
5.97	0.000191163135847102\\
5.98	0.000187320600660185\\
5.99	0.000183556079826988\\
6	0.0001798679940348\\
6.01	0.00017625479123494\\
6.02	0.000172714946220973\\
6.03	0.000169246960651993\\
6.04	0.000165849362690038\\
6.05	0.00016252070692542\\
6.06	0.000159259573900738\\
6.07	0.000156064569915282\\
6.08	0.000152934326593781\\
6.09	0.000149867500607694\\
6.1	0.000146862773233192\\
6.11	0.000143918849872806\\
6.12	0.000141034459739817\\
6.13	0.000138208355267782\\
6.14	0.000135439311722815\\
6.15	0.000132726126631721\\
6.16	0.000130067619400123\\
6.17	0.000127462630661887\\
6.18	0.000124910021866462\\
6.19	0.000122408674770699\\
6.2	0.000119957490850449\\
6.21	0.000117555390784486\\
6.22	0.000115201314122047\\
6.23	0.000112894218574994\\
6.24	0.000110633079734731\\
6.25	0.00010841689056914\\
6.26	0.000106244660980074\\
6.27	0.000104115417426452\\
6.28	0.00010202820272627\\
6.29	9.99820755961915e-05\\
6.3	9.79761104944879e-05\\
6.31	9.60093974833754e-05\\
6.32	9.40810419783574e-05\\
6.33	9.21901649091431e-05\\
6.34	9.03359026238084e-05\\
6.35	8.85174069280847e-05\\
6.36	8.67338453007745e-05\\
6.37	8.49844014130563e-05\\
6.38	8.32682749853617e-05\\
6.39	8.15846826661498e-05\\
6.4	7.9932858282994e-05\\
6.41	7.83120534905422e-05\\
6.42	7.67215384964765e-05\\
6.43	7.51606025870353e-05\\
6.44	7.36285550306066e-05\\
6.45	7.21247257877273e-05\\
6.46	7.06484664004061e-05\\
6.47	6.91991506798134e-05\\
6.48	6.77761755851709e-05\\
6.49	6.63789620713211e-05\\
6.5	6.50069556004603e-05\\
6.51	6.36596269178098e-05\\
6.52	6.23364724553916e-05\\
6.53	6.10370150068018e-05\\
6.54	5.97608037662975e-05\\
6.55	5.85074144974597e-05\\
6.56	5.7276449607836e-05\\
6.57	5.6067537871835e-05\\
6.58	5.48803340249346e-05\\
6.59	5.37145182652073e-05\\
6.6	5.2569767174272e-05\\
6.61	5.14458637826582e-05\\
6.62	5.03425320457557e-05\\
6.63	4.92595444476968e-05\\
6.64	4.81966931502558e-05\\
6.65	4.71537884987646e-05\\
6.66	4.61306574771121e-05\\
6.67	4.51271418631428e-05\\
6.68	4.41430964422419e-05\\
6.69	4.31783872118124e-05\\
6.7	4.22328895742677e-05\\
6.71	4.13065330234242e-05\\
6.72	4.03991227319385e-05\\
6.73	3.95105476985115e-05\\
6.74	3.86407439099001e-05\\
6.75	3.77896077773317e-05\\
6.76	3.69570350158578e-05\\
6.77	3.61429195188348e-05\\
6.78	3.53471520677212e-05\\
6.79	3.45696197082805e-05\\
6.8	3.38102044875974e-05\\
6.81	3.30687830561665e-05\\
6.82	3.23452258722704e-05\\
6.83	3.16393967922481e-05\\
6.84	3.09511527967858e-05\\
6.85	3.02803436892584e-05\\
6.86	2.96268120106784e-05\\
6.87	2.89903929934654e-05\\
6.88	2.83709146872274e-05\\
6.89	2.77681980517537e-05\\
6.9	2.71820572168261e-05\\
6.91	2.66122995888244e-05\\
6.92	2.60587263910898e-05\\
6.93	2.55211328748148e-05\\
6.94	2.49993087048905e-05\\
6.95	2.44930383627233e-05\\
6.96	2.40021015857376e-05\\
6.97	2.3526273803936e-05\\
6.98	2.30653264730254e-05\\
6.99	2.26190275084649e-05\\
7	2.21871418873739e-05\\
7.01	2.17694317819083e-05\\
7.02	2.13656571086495e-05\\
7.03	2.09755759010045e-05\\
7.04	2.05989445928087e-05\\
7.05	2.02355184384913e-05\\
7.06	1.98850518553658e-05\\
7.07	1.95472985803008e-05\\
7.08	1.92220121808623e-05\\
7.09	1.89089460849184e-05\\
7.1	1.86078540539227e-05\\
7.11	1.83184902219129e-05\\
7.12	1.80406094467245e-05\\
7.13	1.77739674037726e-05\\
7.14	1.75183208710994e-05\\
7.15	1.72734277083168e-05\\
7.16	1.7039047238505e-05\\
7.17	1.68149401912734e-05\\
7.18	1.66008688870442e-05\\
7.19	1.63965973562285e-05\\
7.2	1.62018913582734e-05\\
7.21	1.60165186512919e-05\\
7.22	1.58402487024529e-05\\
7.23	1.56728531878707e-05\\
7.24	1.55141057159149e-05\\
7.25	1.53637819183709e-05\\
7.26	1.52216597577552e-05\\
7.27	1.50875190369194e-05\\
7.28	1.49611419661888e-05\\
7.29	1.4842312818462e-05\\
7.3	1.47308180388463e-05\\
7.31	1.46264463399077e-05\\
7.32	1.45289884920933e-05\\
7.33	1.44382375176792e-05\\
7.34	1.43539885704895e-05\\
7.35	1.42760389355083e-05\\
7.36	1.42041879855899e-05\\
7.37	1.41382372718979e-05\\
7.38	1.4077990305319e-05\\
7.39	1.40232526760444e-05\\
7.4	1.39738319288988e-05\\
7.41	1.39295375906951e-05\\
7.42	1.38901810588251e-05\\
7.43	1.38555755754793e-05\\
7.44	1.38255362287971e-05\\
7.45	1.37998798910678e-05\\
7.46	1.37784249741515e-05\\
7.47	1.3760991756254e-05\\
7.48	1.37474018233685e-05\\
7.49	1.37374784674724e-05\\
7.5	1.37310463455909e-05\\
7.51	1.372793150179e-05\\
7.52	1.37279612258384e-05\\
7.53	1.37309641133562e-05\\
7.54	1.37367698280252e-05\\
7.55	1.37452092251804e-05\\
7.56	1.3756114006275e-05\\
7.57	1.37693169527993e-05\\
7.58	1.37846516060597e-05\\
7.59	1.38019523185857e-05\\
7.6	1.38210541652114e-05\\
7.61	1.38417929675998e-05\\
7.62	1.38640050447868e-05\\
7.63	1.38875273367988e-05\\
7.64	1.39121973213295e-05\\
7.65	1.39378529945066e-05\\
7.66	1.39643328702968e-05\\
7.67	1.39914759046404e-05\\
7.68	1.40191217548775e-05\\
7.69	1.4047110596757e-05\\
7.7	1.40752833231643e-05\\
7.71	1.41034816330228e-05\\
7.72	1.41315482012808e-05\\
7.73	1.41593268734966e-05\\
7.74	1.41866628339902e-05\\
7.75	1.42134029583016e-05\\
7.76	1.42393961515471e-05\\
7.77	1.42644935632755e-05\\
7.78	1.4288549296838e-05\\
7.79	1.43114206903709e-05\\
7.8	1.43329689662759e-05\\
7.81	1.43530598416711e-05\\
7.82	1.4371564174862e-05\\
7.83	1.43883588913819e-05\\
7.84	1.44033275346344e-05\\
7.85	1.44163613027053e-05\\
7.86	1.44273598575541e-05\\
7.87	1.44362324903517e-05\\
7.88	1.44428988659627e-05\\
7.89	1.44472901020486e-05\\
7.9	1.44493498586843e-05\\
7.91	1.44490352972685e-05\\
7.92	1.44463179324654e-05\\
7.93	1.4441184722917e-05\\
7.94	1.44336386157481e-05\\
7.95	1.44236996283422e-05\\
7.96	1.44114050935318e-05\\
7.97	1.43968102740849e-05\\
7.98	1.43799884067614e-05\\
7.99	1.43610310461204e-05\\
8	1.43400476054303e-05\\
8.01	1.43171648220038e-05\\
8.02	1.42925264177586e-05\\
8.03	1.42662916818839e-05\\
8.04	1.42386344364949e-05\\
8.05	1.42097413247846e-05\\
8.06	1.41798101307137e-05\\
8.07	1.41490474684835e-05\\
8.08	1.41176665962634e-05\\
8.09	1.40858848344087e-05\\
8.1	1.40539207556974e-05\\
8.11	1.40219913591801e-05\\
8.12	1.39903091625065e-05\\
8.13	1.39590791940939e-05\\
8.14	1.39284959220738e-05\\
8.15	1.38987405025954e-05\\
8.16	1.38699779034176e-05\\
8.17	1.38423544138475e-05\\
8.18	1.3815995184859e-05\\
8.19	1.37910022439423e-05\\
8.2	1.37674527913023e-05\\
8.21	1.37453978398666e-05\\
8.22	1.37248611006267e-05\\
8.23	1.37058386977314e-05\\
8.24	1.36882988024112e-05\\
8.25	1.36721821312486e-05\\
8.26	1.36574024896284e-05\\
8.27	1.36438481343753e-05\\
8.28	1.36313831572619e-05\\
8.29	1.3619849438088e-05\\
8.3	1.36090687454565e-05\\
8.31	1.35988454029909e-05\\
8.32	1.35889688578079e-05\\
8.33	1.35792166146844e-05\\
8.34	1.35693573309686e-05\\
8.35	1.35591537103441e-05\\
8.36	1.35483658098545e-05\\
8.37	1.35367539822871e-05\\
8.38	1.35240820505411e-05\\
8.39	1.35101198918911e-05\\
8.4	1.34946465068666e-05\\
8.41	1.34774522862243e-05\\
8.42	1.3458341434106e-05\\
8.43	1.34371339169435e-05\\
8.44	1.34136672924731e-05\\
8.45	1.33877982091639e-05\\
8.46	1.33594035694921e-05\\
8.47	1.33283814513181e-05\\
8.48	1.32946517946166e-05\\
8.49	1.32581565302096e-05\\
8.5	1.32188600202145e-05\\
8.51	1.31767483953109e-05\\
8.52	1.31318296337924e-05\\
8.53	1.30841324510276e-05\\
8.54	1.30337058869148e-05\\
8.55	1.29806179250855e-05\\
8.56	1.29249546744705e-05\\
8.57	1.28668187580332e-05\\
8.58	1.28063281395477e-05\\
8.59	1.27436146729815e-05\\
8.6	1.26788224494312e-05\\
8.61	1.26121062621156e-05\\
8.62	1.2543630149823e-05\\
8.63	1.24735656504487e-05\\
8.64	1.240209031183e-05\\
8.65	1.23293862700512e-05\\
8.66	1.22556385964041e-05\\
8.67	1.2181033937975e-05\\
8.68	1.21057592274792e-05\\
8.69	1.20300001664869e-05\\
8.7	1.19539403666186e-05\\
8.71	1.1877759867748e-05\\
8.72	1.18016343532071e-05\\
8.73	1.17257340728471e-05\\
8.74	1.16502229876746e-05\\
8.75	1.15752580951586e-05\\
8.76	1.15009886777244e-05\\
8.77	1.14275556561747e-05\\
8.78	1.13550912120391e-05\\
8.79	1.12837183263625e-05\\
8.8	1.12135503573531e-05\\
8.81	1.11446909748942e-05\\
8.82	1.10772336688553e-05\\
8.83	1.10112619062252e-05\\
8.84	1.09468489503383e-05\\
8.85	1.08840578364565e-05\\
8.86	1.08229416105063e-05\\
8.87	1.07635430595382e-05\\
8.88	1.07018468502395e-05\\
8.89	1.06461248760438e-05\\
8.9	1.05921821693298e-05\\
8.91	1.05400236394138e-05\\
8.92	1.04896455216657e-05\\
8.93	1.04410353609989e-05\\
8.94	1.03941725055201e-05\\
8.95	1.03490285437556e-05\\
8.96	1.03055675481043e-05\\
8.97	1.02637464809228e-05\\
8.98	1.02235157650961e-05\\
8.99	1.01848195150462e-05\\
9	1.01475959944683e-05\\
9.01	1.01117781624063e-05\\
9.02	1.00772939548387e-05\\
9.03	1.00440667774487e-05\\
9.04	1.00120159745085e-05\\
9.05	9.98105714668275e-06\\
9.06	9.95110267545631e-06\\
9.07	9.9220620269137e-06\\
9.08	9.89384226047044e-06\\
9.09	9.86634832290732e-06\\
9.1	9.83948353881493e-06\\
9.11	9.81314993938115e-06\\
9.12	9.78724855285026e-06\\
9.13	9.76167985984626e-06\\
9.14	9.73634409931342e-06\\
9.15	9.71114158989748e-06\\
9.16	9.6859730157571e-06\\
9.17	9.66073982486981e-06\\
9.18	9.63534439296196e-06\\
9.19	9.60969037218157e-06\\
9.2	9.583682936371e-06\\
9.21	9.55722911572741e-06\\
9.22	9.53023793625942e-06\\
9.23	9.50262051663753e-06\\
9.24	9.47429072705074e-06\\
9.25	9.44516493210676e-06\\
9.26	9.4151624028116e-06\\
9.27	9.38420555157053e-06\\
9.28	9.35221995984739e-06\\
9.29	9.31913471401718e-06\\
9.3	9.28488249226212e-06\\
9.31	9.24939962786051e-06\\
9.32	9.21262648515785e-06\\
9.33	9.17450747347587e-06\\
9.34	9.13499114519283e-06\\
9.35	9.09403042461208e-06\\
9.36	9.0515827397086e-06\\
9.37	9.00761005930071e-06\\
9.38	8.96207904512602e-06\\
9.39	8.91496125983675e-06\\
9.4	8.86623309804418e-06\\
9.41	8.81587599375936e-06\\
9.42	8.76387649103917e-06\\
9.43	8.7102262978119e-06\\
9.44	8.65492220543356e-06\\
9.45	8.59796633910606e-06\\
9.46	8.53936604052035e-06\\
9.47	8.4791338167781e-06\\
9.48	8.41728743042788e-06\\
9.49	8.35384972761131e-06\\
9.5	8.28884858157337e-06\\
9.51	8.22231675046873e-06\\
9.52	8.15429170237793e-06\\
9.53	8.08481555786064e-06\\
9.54	8.01393452860568e-06\\
9.55	7.94169901889331e-06\\
9.56	7.86816311541769e-06\\
9.57	7.7933841862507e-06\\
9.58	7.71742264191329e-06\\
9.59	7.64034151958103e-06\\
9.6	7.56220594502697e-06\\
9.61	7.48308272469637e-06\\
9.62	7.40303991783292e-06\\
9.63	7.32244736576454e-06\\
9.64	7.2410718139316e-06\\
9.65	7.15868153616307e-06\\
9.66	7.07564541049915e-06\\
9.67	6.99203030913718e-06\\
9.68	6.90790122397731e-06\\
9.69	6.82332123571852e-06\\
9.7	6.73835088763707e-06\\
9.71	6.65304810724623e-06\\
9.72	6.56746773076025e-06\\
9.73	6.48166143068634e-06\\
9.74	6.39567747118119e-06\\
9.75	6.30956070620114e-06\\
9.76	6.22335255855246e-06\\
9.77	6.13709102510647e-06\\
9.78	6.05081070647463e-06\\
9.79	5.96454318386323e-06\\
9.8	5.87831708248182e-06\\
9.81	5.79215841620843e-06\\
9.82	5.70609084087684e-06\\
9.83	5.6201360956775e-06\\
9.84	5.53431426897313e-06\\
9.85	5.44864439999223e-06\\
9.86	5.36314468562758e-06\\
9.87	5.27783306573663e-06\\
9.88	5.19272766810721e-06\\
9.89	5.10784703113048e-06\\
9.9	5.023210726154e-06\\
9.91	4.93883965360341e-06\\
9.92	4.85475637969023e-06\\
9.93	4.77098544751264e-06\\
9.94	4.68755374242683e-06\\
9.95	4.60449057049343e-06\\
9.96	4.52182806593051e-06\\
9.97	4.43960110960572e-06\\
9.98	4.35784755787587e-06\\
9.99	4.27660836451365e-06\\
};
\addlegendentry{proposed \hspace{5pt}}

\addplot[line width=\plotDotted,color=color2, dotted]
  table[row sep=crcr]{%
0	65.713480576452\\
0.01	64.7571371966552\\
0.02	63.5035365202109\\
0.03	62.2376228309534\\
0.04	60.9911405426605\\
0.05	59.7664587107821\\
0.06	58.5632863700794\\
0.07	57.38119401546\\
0.08	56.2198188710537\\
0.09	55.0788610130433\\
0.1	53.9580657450627\\
0.11	52.8572090236537\\
0.12	51.7760864862\\
0.13	50.7145053850075\\
0.14	49.6722787823323\\
0.15	48.6492214816208\\
0.16	47.6451472703142\\
0.17	46.6598671325029\\
0.18	45.693188160523\\
0.19	44.74491295531\\
0.2	43.814839356666\\
0.21	42.9027603869502\\
0.22	42.0084643256539\\
0.23	41.131734858701\\
0.24	40.2723512661579\\
0.25	39.4300886264521\\
0.26	38.6047180252695\\
0.27	37.7960067640146\\
0.28	37.0037185669273\\
0.29	36.2276137883502\\
0.3	35.4674496227888\\
0.31	34.7229803207206\\
0.32	33.9939574129072\\
0.33	33.2801299454631\\
0.34	32.5812447272947\\
0.35	31.8970465908462\\
0.36	31.227278666431\\
0.37	30.5716826698413\\
0.38	29.9299992024134\\
0.39	29.3019680623065\\
0.4	28.6873285654143\\
0.41	28.0858198740693\\
0.42	27.4971813315163\\
0.43	26.9211528000076\\
0.44	26.3574750003002\\
0.45	25.8058898503127\\
0.46	25.2661408007144\\
0.47	24.7379731652573\\
0.48	24.2211344437436\\
0.49	23.7153746355987\\
0.5	23.2204465421472\\
0.51	22.7361060557994\\
0.52	22.2621124345047\\
0.53	21.7982285599712\\
0.54	21.344221178312\\
0.55	20.8998611219438\\
0.56	20.4649235117338\\
0.57	20.0391879385723\\
0.58	19.6224386237246\\
0.59	19.2144645575057\\
0.6	18.815059616\\
0.61	18.4240226557399\\
0.62	18.0411575864313\\
0.63	17.666273422003\\
0.64	17.2991843104186\\
0.65	16.9397095428669\\
0.66	16.5876735430901\\
0.67	16.2429058377653\\
0.68	15.9052410089756\\
0.69	15.5745186299329\\
0.7	15.2505831852042\\
0.71	14.9332839767857\\
0.72	14.6224750174246\\
0.73	14.3180149126385\\
0.74	14.0197667329049\\
0.75	13.7275978775017\\
0.76	13.4413799314669\\
0.77	13.1609885171142\\
0.78	12.8863031414998\\
0.79	12.6172070411679\\
0.8	12.3535870254355\\
0.81	12.0953333193858\\
0.82	11.8423394076508\\
0.83	11.5945018799598\\
0.84	11.3517202793262\\
0.85	11.1138969536402\\
0.86	10.8809369113246\\
0.87	10.6527476816087\\
0.88	10.4292391798715\\
0.89	10.2103235784097\\
0.9	9.99591518289693\\
0.91	9.78593031471521\\
0.92	9.58028719926536\\
0.93	9.37890586029853\\
0.94	9.18170802024788\\
0.95	8.98861700649451\\
0.96	8.79955766345516\\
0.97	8.61445627034937\\
0.98	8.43324046447246\\
0.99	8.25583916978305\\
1	8.08218253059831\\
1.01	7.91220185017894\\
1.02	7.74582953398324\\
1.03	7.58299903736451\\
1.04	7.42364481749073\\
1.05	7.26770228926605\\
1.06	7.11510778504118\\
1.07	6.96579851790415\\
1.08	6.81971254835406\\
1.09	6.67678875416358\\
1.1	6.53696680324921\\
1.11	6.40018712937359\\
1.12	6.26639091051338\\
1.13	6.13552004973465\\
1.14	6.00751715842487\\
1.15	5.88232554173778\\
1.16	5.75988918611563\\
1.17	5.64015274875781\\
1.18	5.52306154891351\\
1.19	5.40856156087922\\
1.2	5.29659940859003\\
1.21	5.18712236169685\\
1.22	5.0800783330281\\
1.23	4.97541587733779\\
1.24	4.87308419124745\\
1.25	4.77303311429259\\
1.26	4.67521313098931\\
1.27	4.57957537383932\\
1.28	4.48607162719511\\
1.29	4.39465433191081\\
1.3	4.30527659070547\\
1.31	4.21789217416893\\
1.32	4.13245552734142\\
1.33	4.04892177679885\\
1.34	3.96724673817827\\
1.35	3.88738692407477\\
1.36	3.8092995522433\\
1.37	3.73294255403713\\
1.38	3.65827458301127\\
1.39	3.58525502361875\\
1.4	3.51384399992361\\
1.41	3.44400238425094\\
1.42	3.37569180569134\\
1.43	3.30887465837231\\
1.44	3.24351410940506\\
1.45	3.17957410641183\\
1.46	3.11701938453395\\
1.47	3.05581547281865\\
1.48	2.99592869987909\\
1.49	2.93732619872099\\
1.5	2.87997591062898\\
1.51	2.82384658800556\\
1.52	2.76890779605952\\
1.53	2.71512991324402\\
1.54	2.66248413035081\\
1.55	2.61094244817564\\
1.56	2.56047767367876\\
1.57	2.511063414579\\
1.58	2.4626740723313\\
1.59	2.41528483345456\\
1.6	2.36887165919462\\
1.61	2.32341127352411\\
1.62	2.27888114950137\\
1.63	2.23525949403075\\
1.64	2.19252523108568\\
1.65	2.15065798347613\\
1.66	2.10963805326103\\
1.67	2.06944640092355\\
1.68	2.03006462344316\\
1.69	1.99147493141285\\
1.7	1.95366012535952\\
1.71	1.91660357143819\\
1.72	1.88028917667254\\
1.73	1.84470136392057\\
1.74	1.80982504674345\\
1.75	1.7756456043519\\
1.76	1.74214885680104\\
1.77	1.70932104059482\\
1.78	1.67714878485141\\
1.79	1.64561908816853\\
1.8	1.61471929631303\\
1.81	1.58443708084452\\
1.82	1.55476041876461\\
1.83	1.52567757326873\\
1.84	1.49717707565787\\
1.85	1.46924770845256\\
1.86	1.44187848973315\\
1.87	1.41505865871633\\
1.88	1.3887776625618\\
1.89	1.36302514439015\\
1.9	1.33779093248107\\
1.91	1.31306503060995\\
1.92	1.28883760947188\\
1.93	1.26509899913558\\
1.94	1.24183968246235\\
1.95	1.2190502894222\\
1.96	1.19672159223612\\
1.97	1.17484450127097\\
1.98	1.15341006161478\\
1.99	1.13240945025997\\
2	1.11183397382392\\
2.01	1.09167506673949\\
2.02	1.07192428985112\\
2.03	1.05257332935548\\
2.04	1.033613996031\\
2.05	1.01503822470408\\
2.06	0.996838073904864\\
2.07	0.979005725670495\\
2.08	0.961533485457229\\
2.09	0.944413782129272\\
2.1	0.927639167994273\\
2.11	0.91120231886058\\
2.12	0.895096034095322\\
2.13	0.879313236664852\\
2.14	0.863846973142409\\
2.15	0.848690413670962\\
2.16	0.833836851870628\\
2.17	0.819279704682775\\
2.18	0.805012512144424\\
2.19	0.791028937087176\\
2.2	0.777322764757815\\
2.21	0.763887902356553\\
2.22	0.750718378491565\\
2.23	0.737808342548212\\
2.24	0.725152063972108\\
2.25	0.712743931465917\\
2.26	0.700578452100515\\
2.27	0.68865057094711\\
2.28	0.676954378343242\\
2.29	0.66548508387279\\
2.3	0.654237847210942\\
2.31	0.643207293984308\\
2.32	0.632388862351105\\
2.33	0.621777856134157\\
2.34	0.611369687554519\\
2.35	0.601159875641448\\
2.36	0.591144044609274\\
2.37	0.581317922185617\\
2.38	0.57167733789328\\
2.39	0.56221822129149\\
2.4	0.552936600181182\\
2.41	0.543828598779868\\
2.42	0.534890435870917\\
2.43	0.52611842293182\\
2.44	0.51750896224677\\
2.45	0.509058545006978\\
2.46	0.500763749403615\\
2.47	0.492621238716439\\
2.48	0.484627759401953\\
2.49	0.476780139183812\\
2.5	0.469075285148859\\
2.51	0.461510181850512\\
2.52	0.454081889422584\\
2.53	0.446787541704841\\
2.54	0.439624344382809\\
2.55	0.432589573143149\\
2.56	0.425680571846442\\
2.57	0.418894750718647\\
2.58	0.412229584563143\\
2.59	0.405682610994149\\
2.6	0.399251428693779\\
2.61	0.392933695693279\\
2.62	0.386727127680601\\
2.63	0.380629496335035\\
2.64	0.374638627690772\\
2.65	0.368752400530634\\
2.66	0.362968744810846\\
2.67	0.35728564011862\\
2.68	0.35170111416314\\
2.69	0.346213241301259\\
2.7	0.340820141098589\\
2.71	0.335519976926652\\
2.72	0.33031095459654\\
2.73	0.325191321029724\\
2.74	0.320159362965935\\
2.75	0.315213405708191\\
2.76	0.310351811904878\\
2.77	0.305572980368604\\
2.78	0.300875344932116\\
2.79	0.296257373339184\\
2.8	0.291717566172362\\
2.81	0.287254455815073\\
2.82	0.282866605448524\\
2.83	0.278552608082882\\
2.84	0.274311085622159\\
2.85	0.270140687962184\\
2.86	0.266040092121631\\
2.87	0.262008001405713\\
2.88	0.25804314460217\\
2.89	0.254144275209228\\
2.9	0.25031017069573\\
2.91	0.246539631792875\\
2.92	0.242831481817313\\
2.93	0.239184566026033\\
2.94	0.235597751001823\\
2.95	0.232069924069953\\
2.96	0.228599992745154\\
2.97	0.2251868842087\\
2.98	0.221829544815134\\
2.99	0.218526939628326\\
3	0.215278051985612\\
3.01	0.212081883090046\\
3.02	0.208937451629807\\
3.03	0.205843793423735\\
3.04	0.202799961092601\\
3.05	0.199805023754767\\
3.06	0.19685806674588\\
3.07	0.19395819136078\\
3.08	0.191104514618062\\
3.09	0.188296169044498\\
3.1	0.185532302480053\\
3.11	0.182812077901038\\
3.12	0.180134673261175\\
3.13	0.177499281349121\\
3.14	0.174905109661251\\
3.15	0.172351380288652\\
3.16	0.16983732981705\\
3.17	0.167362209237975\\
3.18	0.164925283870498\\
3.19	0.162525833291563\\
3.2	0.160163151273498\\
3.21	0.15783654572759\\
3.22	0.155545338651309\\
3.23	0.15328886607876\\
3.24	0.151066478031509\\
3.25	0.148877538468894\\
3.26	0.14672142523594\\
3.27	0.144597530007278\\
3.28	0.142505258225224\\
3.29	0.14044402903088\\
3.3	0.138413275186451\\
3.31	0.136412442987409\\
3.32	0.134440992163513\\
3.33	0.1324983449987\\
3.34	0.130584091125814\\
3.35	0.128697677152384\\
3.36	0.126838615292577\\
3.37	0.125006430496799\\
3.38	0.123200660263305\\
3.39	0.12142085443644\\
3.4	0.119666574989191\\
3.41	0.117937395790312\\
3.42	0.116232902356473\\
3.43	0.114552691589939\\
3.44	0.112896371502907\\
3.45	0.11126356092891\\
3.46	0.109653889223098\\
3.47	0.108066995952113\\
3.48	0.106502530575243\\
3.49	0.104960152117819\\
3.5	0.103439528838899\\
3.51	0.101940337894238\\
3.52	0.100462264996596\\
3.53	0.0990050040740609\\
3.54	0.0975682569290888\\
3.55	0.0961517328986524\\
3.56	0.0947551485174539\\
3.57	0.0933782271854451\\
3.58	0.0920206988409293\\
3.59	0.0906822996403031\\
3.6	0.0893627716457622\\
3.61	0.0880618625215552\\
3.62	0.0867793252399593\\
3.63	0.0855149177977815\\
3.64	0.0842684029435984\\
3.65	0.083039547916686\\
3.66	0.081828124197698\\
3.67	0.080633907271763\\
3.68	0.0794566764038379\\
3.69	0.0782962144267929\\
3.7	0.0771523075414993\\
3.71	0.0760247451301872\\
3.72	0.0749133195813476\\
3.73	0.0738178261271087\\
3.74	0.0727380626924792\\
3.75	0.0716738297557263\\
3.76	0.070624930220342\\
3.77	0.0695911692972505\\
3.78	0.068572354397578\\
3.79	0.0675682950350418\\
3.8	0.0665788027377953\\
3.81	0.0656036909688487\\
3.82	0.0646427750549641\\
3.83	0.0636958721233308\\
3.84	0.0627628010454455\\
3.85	0.06184338238762\\
3.86	0.0609374383680834\\
3.87	0.0600447928198389\\
3.88	0.0591652711583263\\
3.89	0.0582987003547739\\
3.9	0.0574449089132253\\
3.91	0.056603726852186\\
3.92	0.0557749856894326\\
3.93	0.0549585184303339\\
3.94	0.0541541595589801\\
3.95	0.0533617450317617\\
3.96	0.0525811122733597\\
3.97	0.0518121001747046\\
3.98	0.0510545490921025\\
3.99	0.0503083008486004\\
4	0.0495731987357992\\
4.01	0.0488490875170544\\
4.02	0.0481358134311612\\
4.03	0.0474332241969097\\
4.04	0.0467411690178165\\
4.05	0.0460594985872787\\
4.06	0.0453880650937932\\
4.07	0.0447267222262033\\
4.08	0.0440753251788982\\
4.09	0.0434337306567785\\
4.1	0.0428017968800352\\
4.11	0.0421793835885455\\
4.12	0.0415663520457174\\
4.13	0.0409625650423765\\
4.14	0.0403678868995762\\
4.15	0.0397821834711124\\
4.16	0.039205322145724\\
4.17	0.0386371718482733\\
4.18	0.0380776030407774\\
4.19	0.0375264877224283\\
4.2	0.0369836994291192\\
4.21	0.0364491132328345\\
4.22	0.0359226057395067\\
4.23	0.0354040550870176\\
4.24	0.0348933409424428\\
4.25	0.0343903444984829\\
4.26	0.033894948469385\\
4.27	0.0334070370866512\\
4.28	0.0329264960935835\\
4.29	0.0324532127399889\\
4.3	0.0319870757758618\\
4.31	0.0315279754446173\\
4.32	0.0310758034764673\\
4.33	0.0306304530803089\\
4.34	0.0301918189363216\\
4.35	0.02975979718725\\
4.36	0.0293342854297437\\
4.37	0.0289151827054674\\
4.38	0.0285023894914542\\
4.39	0.028095807690476\\
4.4	0.0276953406209356\\
4.41	0.0273008930066829\\
4.42	0.0269123709662096\\
4.43	0.0265296820020602\\
4.44	0.0261527349895098\\
4.45	0.0257814401654355\\
4.46	0.0254157091166604\\
4.47	0.025055454768331\\
4.48	0.0247005913718448\\
4.49	0.0243510344928637\\
4.5	0.0240067009987878\\
4.51	0.0236675090462739\\
4.52	0.0233333780685109\\
4.53	0.0230042287621996\\
4.54	0.0226799830743297\\
4.55	0.0223605641886214\\
4.56	0.0220458965121429\\
4.57	0.0217359056610125\\
4.58	0.0214305184462385\\
4.59	0.0211296628592985\\
4.6	0.020833268057034\\
4.61	0.02054126434661\\
4.62	0.0202535831696787\\
4.63	0.0199701570865989\\
4.64	0.0196909197599683\\
4.65	0.0194158059376886\\
4.66	0.0191447514358389\\
4.67	0.0188776931208591\\
4.68	0.0186145688913905\\
4.69	0.0183553176597646\\
4.7	0.0180998793327532\\
4.71	0.0178481947922941\\
4.72	0.0176002058755309\\
4.73	0.0173558553546183\\
4.74	0.0171150869162415\\
4.75	0.0168778451408749\\
4.76	0.0166440754818977\\
4.77	0.0164137242445424\\
4.78	0.016186738565051\\
4.79	0.0159630663897916\\
4.8	0.015742656454721\\
4.81	0.0155254582651423\\
4.82	0.0153114220759586\\
4.83	0.0151004988727454\\
4.84	0.0148926403532115\\
4.85	0.0146877989099602\\
4.86	0.0144859276139657\\
4.87	0.0142869801992768\\
4.88	0.0140909110490393\\
4.89	0.0138976751826001\\
4.9	0.0137072282443137\\
4.91	0.0135195264933671\\
4.92	0.013334526795516\\
4.93	0.013152186615883\\
4.94	0.0129724640133703\\
4.95	0.0127953176363698\\
4.96	0.0126207067199163\\
4.97	0.0124485910838466\\
4.98	0.0122789311321197\\
4.99	0.0121116878532501\\
5	0.0119468228211191\\
5.01	0.0117842981969086\\
5.02	0.0116240767311462\\
5.03	0.0114661217662877\\
5.04	0.0113103972390098\\
5.05	0.011156867682991\\
5.06	0.0110054982309664\\
5.07	0.0108562546166074\\
5.08	0.0107091031760487\\
5.09	0.0105640108483147\\
5.1	0.0104209451754005\\
5.11	0.0102798743013186\\
5.12	0.0101407669702878\\
5.13	0.0100035925237723\\
5.14	0.00986832089699728\\
5.15	0.00973492261387227\\
5.16	0.00960336878124319\\
5.17	0.00947363108227271\\
5.18	0.00934568176865444\\
5.19	0.00921949365203491\\
5.2	0.00909504009459285\\
5.21	0.00897229499913518\\
5.22	0.00885123279809117\\
5.23	0.0087318284422888\\
5.24	0.00861405738906885\\
5.25	0.00849789559003545\\
5.26	0.00838331947856123\\
5.27	0.00827030595693964\\
5.28	0.00815883238347483\\
5.29	0.00804887655954068\\
5.3	0.00794041671648385\\
5.31	0.0078334315027518\\
5.32	0.00772789997126248\\
5.33	0.00762380156654251\\
5.34	0.00752111611255378\\
5.35	0.00741982380067183\\
5.36	0.00731990517794792\\
5.37	0.00722134113550834\\
5.38	0.00712411289784156\\
5.39	0.00702820201207456\\
5.4	0.00693359033773392\\
5.41	0.00684026003706211\\
5.42	0.00674819356568813\\
5.43	0.00665737366362352\\
5.44	0.00656778334679255\\
5.45	0.0064794058991821\\
5.46	0.00639222486480615\\
5.47	0.00630622404085528\\
5.48	0.00622138747058211\\
5.49	0.00613769943705154\\
5.5	0.00605514445677921\\
5.51	0.00597370727421659\\
5.52	0.00589337285614298\\
5.53	0.00581412638672669\\
5.54	0.00573595326258398\\
5.55	0.00565883908829559\\
5.56	0.00558276967215789\\
5.57	0.00550773102213622\\
5.58	0.00543370934209658\\
5.59	0.00536069102830388\\
5.6	0.00528866266581904\\
5.61	0.00521761102554016\\
5.62	0.00514752306113291\\
5.63	0.00507838590599259\\
5.64	0.00501018687068197\\
5.65	0.00494291344028766\\
5.66	0.00487655327186307\\
5.67	0.00481109419208487\\
5.68	0.004746524194836\\
5.69	0.00468283143926396\\
5.7	0.00462000424726689\\
5.71	0.00455804870126715\\
5.72	0.00449691781884973\\
5.73	0.00443661844712109\\
5.74	0.00437713953818675\\
5.75	0.00431847019665463\\
5.76	0.00426059967808663\\
5.77	0.00420351738723672\\
5.78	0.00414721287593603\\
5.79	0.00409167584143342\\
5.8	0.00403689612438604\\
5.81	0.0039828637070027\\
5.82	0.00392956871113364\\
5.83	0.00387700139631258\\
5.84	0.00382515215776009\\
5.85	0.00377401152452919\\
5.86	0.00372357015716132\\
5.87	0.00367381884593838\\
5.88	0.00362474850851872\\
5.89	0.00357635018788626\\
5.9	0.00352861505004406\\
5.91	0.00348153438177121\\
5.92	0.00343509958826728\\
5.93	0.00338930219063548\\
5.94	0.00334413382336883\\
5.95	0.00329958623198573\\
5.96	0.00325565126996885\\
5.97	0.0032123208963184\\
5.98	0.00316958717262434\\
5.99	0.0031274422599008\\
6	0.00308587841571578\\
6.01	0.0030448879910163\\
6.02	0.00300446342663816\\
6.03	0.00296459725010492\\
6.04	0.0029252820719275\\
6.05	0.00288651058199802\\
6.06	0.00284827554587617\\
6.07	0.00281056980077591\\
6.08	0.00277338625152373\\
6.09	0.00273671786648693\\
6.1	0.0027005576732805\\
6.11	0.00266489875425124\\
6.12	0.00262973424224832\\
6.13	0.00259505731580909\\
6.14	0.00256086119456462\\
6.15	0.00252713913463649\\
6.16	0.00249388442385554\\
6.17	0.00246109037681333\\
6.18	0.00242875033040972\\
6.19	0.00239685763904327\\
6.2	0.00236540566980085\\
6.21	0.00233438779846263\\
6.22	0.00230379740469133\\
6.23	0.00227362786831788\\
6.24	0.00224387256555724\\
6.25	0.00221452486543869\\
6.26	0.0021855781269526\\
6.27	0.00215702569653878\\
6.28	0.00212886090617689\\
6.29	0.00210107707212248\\
6.3	0.00207366749439955\\
6.31	0.00204662545704715\\
6.32	0.00201994422929298\\
6.33	0.00199361706760394\\
6.34	0.00196763721906241\\
6.35	0.00194199792537801\\
6.36	0.00191669242838201\\
6.37	0.00189171397663426\\
6.38	0.00186705583317803\\
6.39	0.00184271128461912\\
6.4	0.00181867365134062\\
6.41	0.00179493629890158\\
6.42	0.00177149265061932\\
6.43	0.00174833620122563\\
6.44	0.00172546053128634\\
6.45	0.00170285932269935\\
6.46	0.00168052637461219\\
6.47	0.0016584556200187\\
6.48	0.00163664114245369\\
6.49	0.00161507719291257\\
6.5	0.00159375820631457\\
6.51	0.00157267881795347\\
6.52	0.00155183387874954\\
6.53	0.00153121846994421\\
6.54	0.00151082791634662\\
6.55	0.00149065779827618\\
6.56	0.00147070396178675\\
6.57	0.00145096252683973\\
6.58	0.00143142989379091\\
6.59	0.00141210274730164\\
6.6	0.00139297685472233\\
6.61	0.00137405185491867\\
6.62	0.0013553241052666\\
6.63	0.00133679142320011\\
6.64	0.00131845189592631\\
6.65	0.00130030387068572\\
6.66	0.00128234594333071\\
6.67	0.00126457694486288\\
6.68	0.00124699592616351\\
6.69	0.00122960214176432\\
6.7	0.00121239503196735\\
6.71	0.00119537420461693\\
6.72	0.00117853915744931\\
6.73	0.00116189019723503\\
6.74	0.00114542715455307\\
6.75	0.00112915011464584\\
6.76	0.00111305923335326\\
6.77	0.00109715471866549\\
6.78	0.00108143681335773\\
6.79	0.00106590577819543\\
6.8	0.00105056187620999\\
6.81	0.00103540535803914\\
6.82	0.00102043644880939\\
6.83	0.00100565533577407\\
6.84	0.000991062157725212\\
6.85	0.000976656995273936\\
6.86	0.000962439862938395\\
6.87	0.000948410701826096\\
6.88	0.000934569374214116\\
6.89	0.000920915658764687\\
6.9	0.000907449247159873\\
6.91	0.000894169741557853\\
6.92	0.00088107665308919\\
6.93	0.000868169401187831\\
6.94	0.000855447313657016\\
6.95	0.000842909627490216\\
6.96	0.000830555490293464\\
6.97	0.000818383962182927\\
6.98	0.000806394018246363\\
6.99	0.000794584551128507\\
7	0.000782954374508603\\
7.01	0.000771502226075809\\
7.02	0.000760226771341005\\
7.03	0.00074912660722747\\
7.04	0.000738200266013597\\
7.05	0.000727446219196155\\
7.06	0.000716862881300354\\
7.07	0.000706448613921266\\
7.08	0.000696201729662205\\
7.09	0.000686120495783212\\
7.1	0.000676203138270321\\
7.11	0.000666447845145785\\
7.12	0.000656852770327673\\
7.13	0.000647416036986385\\
7.14	0.0006381357409356\\
7.15	0.000629009953783667\\
7.16	0.000620036725998324\\
7.17	0.00061121408996308\\
7.18	0.00060254006261889\\
7.19	0.000594012648392962\\
7.2	0.000585629841333118\\
7.21	0.000577389627935017\\
7.22	0.00056928998911112\\
7.23	0.000561328902431041\\
7.24	0.000553504344106335\\
7.25	0.000545814290955423\\
7.26	0.000538256721972177\\
7.27	0.000530829620273691\\
7.28	0.000523530974292437\\
7.29	0.000516358779543557\\
7.3	0.000509311039689942\\
7.31	0.000502385767987442\\
7.32	0.000495580988266245\\
7.33	0.000488894736017161\\
7.34	0.000482325059581335\\
7.35	0.000475870020556748\\
7.36	0.000469527695184748\\
7.37	0.000463296174662643\\
7.38	0.000457173566030502\\
7.39	0.000451157992654889\\
7.4	0.000445247594909383\\
7.41	0.000439440530544173\\
7.42	0.000433734975194419\\
7.43	0.000428129122600096\\
7.44	0.000422621185191617\\
7.45	0.00041720939421168\\
7.46	0.000411891999922944\\
7.47	0.000406667271865266\\
7.48	0.00040153349896798\\
7.49	0.0003964889898104\\
7.5	0.000391532072401855\\
7.51	0.000386661094536716\\
7.52	0.000381874423575568\\
7.53	0.000377170446632464\\
7.54	0.000372547570254418\\
7.55	0.000368004220654205\\
7.56	0.000363538843261432\\
7.57	0.000359149903039312\\
7.58	0.000354835883857458\\
7.59	0.000350595288561806\\
7.6	0.000346426638821931\\
7.61	0.000342328474743\\
7.62	0.000338299354791055\\
7.63	0.000334337855401069\\
7.64	0.000330442570857263\\
7.65	0.000326612112851917\\
7.66	0.00032284511035876\\
7.67	0.000319140209204776\\
7.68	0.000315496071813501\\
7.69	0.000311911376923475\\
7.7	0.000308384819272168\\
7.71	0.000304915109251591\\
7.72	0.000301500972682017\\
7.73	0.000298141150552693\\
7.74	0.000294834398611347\\
7.75	0.000291579487327638\\
7.76	0.000288375201563323\\
7.77	0.00028522034047715\\
7.78	0.000282113717233571\\
7.79	0.00027905415927351\\
7.8	0.000276040507830079\\
7.81	0.000273071618295627\\
7.82	0.000270146360239096\\
7.83	0.000267263617519514\\
7.84	0.000264422288584759\\
7.85	0.000261621286700004\\
7.86	0.000258859540540253\\
7.87	0.000256135994446549\\
7.88	0.000253449609139654\\
7.89	0.000250799362311935\\
7.9	0.000248184249317349\\
7.91	0.000245603283802938\\
7.92	0.000243055498839414\\
7.93	0.00024053994741417\\
7.94	0.000238055703451419\\
7.95	0.000235601862691071\\
7.96	0.000233177543351279\\
7.97	0.000230781887221611\\
7.98	0.000228414060049041\\
7.99	0.000226073252380343\\
8	0.000223758680025277\\
8.01	0.000221469584457286\\
8.02	0.000219205233096748\\
8.03	0.000216964919256513\\
8.04	0.000214747962332831\\
8.05	0.000212553707226889\\
8.06	0.000210381524060393\\
8.07	0.000208230807519682\\
8.08	0.000206100976078342\\
8.09	0.000203991471049284\\
8.1	0.000201901755452916\\
8.11	0.000199831312945585\\
8.12	0.000197779646497423\\
8.13	0.000195746277150488\\
8.14	0.000193730742782528\\
8.15	0.000191732596839389\\
8.16	0.000189751407070588\\
8.17	0.000187786754647865\\
8.18	0.000185838233148268\\
8.19	0.000183905447964709\\
8.2	0.000181988015435941\\
8.21	0.000180085562949161\\
8.22	0.000178197728494046\\
8.23	0.000176324160935317\\
8.24	0.000174464520324077\\
8.25	0.000172618478337887\\
8.26	0.000170785719170625\\
8.27	0.000168965940333327\\
8.28	0.000167158853656152\\
8.29	0.0001653641865637\\
8.3	0.000163581683049121\\
8.31	0.000161811105167104\\
8.32	0.000160052233965781\\
8.33	0.00015830487101302\\
8.34	0.000156568839165122\\
8.35	0.000154843983687777\\
8.36	0.000153130173094868\\
8.37	0.000151427299796916\\
8.38	0.000149735280457891\\
8.39	0.000148054056454086\\
8.4	0.000146383593667334\\
8.41	0.000144723882491281\\
8.42	0.000143074937228067\\
8.43	0.000141436795618501\\
8.44	0.000139809517842801\\
8.45	0.000138193185525458\\
8.46	0.000136587900425669\\
8.47	0.00013499378311809\\
8.48	0.000133410971325713\\
8.49	0.000131839618287799\\
8.5	0.000130279890959811\\
8.51	0.000128731968203049\\
8.52	0.000127196038726565\\
8.53	0.00012567229926542\\
8.54	0.000124160952651766\\
8.55	0.000122662205761966\\
8.56	0.000121176267676245\\
8.57	0.000119703347909049\\
8.58	0.000118243654386228\\
8.59	0.00011679739201061\\
8.6	0.00011536476087399\\
8.61	0.000113945954821641\\
8.62	0.000112541160047772\\
8.63	0.000111150553769801\\
8.64	0.000109774303033337\\
8.65	0.000108412563834963\\
8.66	0.000107065479928192\\
8.67	0.000105733182236136\\
8.68	0.000104415788060212\\
8.69	0.000103113400537823\\
8.7	0.000101826108156258\\
8.71	0.000100553984404409\\
8.72	9.92970875473605e-05\\
8.73	9.80554604460392e-05\\
8.74	9.68291304282638e-05\\
8.75	9.56181094498395e-05\\
8.76	9.44223940402067e-05\\
8.77	9.32419655018453e-05\\
8.78	9.20767902107152e-05\\
8.79	9.0926819789134e-05\\
8.8	8.97919916409694e-05\\
8.81	8.86722290394278e-05\\
8.82	8.75674418226038e-05\\
8.83	8.64775267269265e-05\\
8.84	8.540236792486e-05\\
8.85	8.43418375835737e-05\\
8.86	8.32957962480655e-05\\
8.87	8.22640936610736e-05\\
8.88	8.12448670217725e-05\\
8.89	8.02414688965175e-05\\
8.9	7.925189111291e-05\\
8.91	7.82759457567267e-05\\
8.92	7.73134370618051e-05\\
8.93	7.63641617891691e-05\\
8.94	7.5427909918833e-05\\
8.95	7.45044653847574e-05\\
8.96	7.35936063130414e-05\\
8.97	7.26951060670116e-05\\
8.98	7.18087334695404e-05\\
8.99	7.09342534569986e-05\\
9	7.00714277497442e-05\\
9.01	6.92200151622286e-05\\
9.02	6.83797722747807e-05\\
9.03	6.75504538931179e-05\\
9.04	6.67318134347387e-05\\
9.05	6.59236036789339e-05\\
9.06	6.5125576756316e-05\\
9.07	6.43374849314699e-05\\
9.08	6.35590809871722e-05\\
9.09	6.27901183169804e-05\\
9.1	6.20303516261578e-05\\
9.11	6.12795371268799e-05\\
9.12	6.05374328900534e-05\\
9.13	5.98037989711342e-05\\
9.14	5.90783980955905e-05\\
9.15	5.83609955763021e-05\\
9.16	5.76513596445924e-05\\
9.17	5.694926184974e-05\\
9.18	5.62544770135244e-05\\
9.19	5.5566783710857e-05\\
9.2	5.48859642077829e-05\\
9.21	5.42118048681936e-05\\
9.22	5.35440961344296e-05\\
9.23	5.28826328055666e-05\\
9.24	5.22272141916007e-05\\
9.25	5.15776441848384e-05\\
9.26	5.09337314506788e-05\\
9.27	5.02952895587284e-05\\
9.28	4.96621372473552e-05\\
9.29	4.90340983391966e-05\\
9.3	4.84110020544972e-05\\
9.31	4.77926831514256e-05\\
9.32	4.71789820822257e-05\\
9.33	4.65697451405664e-05\\
9.34	4.59648246578506e-05\\
9.35	4.53640792170589e-05\\
9.36	4.47673738652248e-05\\
9.37	4.41745803528662e-05\\
9.38	4.35855772153448e-05\\
9.39	4.30002503956704e-05\\
9.4	4.24184930392481e-05\\
9.41	4.18402060606207e-05\\
9.42	4.12652983542076e-05\\
9.43	4.06936870884031e-05\\
9.44	4.01252979365137e-05\\
9.45	3.95600653534005e-05\\
9.46	3.89979329749497e-05\\
9.47	3.84388536801885e-05\\
9.48	3.7882789957991e-05\\
9.49	3.73297140038894e-05\\
9.5	3.67796081006842e-05\\
9.51	3.62324644222597e-05\\
9.52	3.56882854869144e-05\\
9.53	3.51470838487763e-05\\
9.54	3.46088822195239e-05\\
9.55	3.4073713445505e-05\\
9.56	3.35416201428097e-05\\
9.57	3.30126546054328e-05\\
9.58	3.24868783529125e-05\\
9.59	3.19643617581669e-05\\
9.6	3.14451837195241e-05\\
9.61	3.09294307239368e-05\\
9.62	3.04171965969961e-05\\
9.63	2.9908661226866e-05\\
9.64	2.94038645037484e-05\\
9.65	2.89028236033691e-05\\
9.66	2.84057320640661e-05\\
9.67	2.79127079470531e-05\\
9.68	2.74238714655828e-05\\
9.69	2.69393441569866e-05\\
9.7	2.64592480281486e-05\\
9.71	2.59837045122378e-05\\
9.72	2.5512833804118e-05\\
9.73	2.50467538675136e-05\\
9.74	2.45855798664962e-05\\
9.75	2.41294232919747e-05\\
9.76	2.36783915304534e-05\\
9.77	2.32325872223521e-05\\
9.78	2.27921077268156e-05\\
9.79	2.23570449965591e-05\\
9.8	2.19274850087877e-05\\
9.81	2.15035077322052e-05\\
9.82	2.10851869811349e-05\\
9.83	2.06725902933494e-05\\
9.84	2.02657789574312e-05\\
9.85	1.98648082172469e-05\\
9.86	1.94697272780729e-05\\
9.87	1.90805795321261e-05\\
9.88	1.86974028153848e-05\\
9.89	1.83202296778698e-05\\
9.9	1.79490876126969e-05\\
9.91	1.75839994539854e-05\\
9.92	1.72249835417737e-05\\
9.93	1.68720542079352e-05\\
9.94	1.65252219982075e-05\\
9.95	1.61844940017846e-05\\
9.96	1.58498740556397e-05\\
9.97	1.55213631808516e-05\\
9.98	1.51989596415027e-05\\
9.99	1.48826594412815e-05\\
};
\addlegendentry{benchmark}

\end{axis}
\end{tikzpicture}%

==> figures/trajectory_2d_tracking.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
    width=2.95in,
    height=1.5in,
    at={(0in,0in)},
    scale only axis,
    ymin=-0.70,
    ymax=-0.30,
    % xmax = 0.1,
    % tick align=inside,
    ytick = {-0.3,-0.4,-0.5,-0.6,-0.7},
    yticklabels = {{\text{-}0.3},{\text{-}0.4},{\text{-}0.5},{\text{-}0.6},{\text{-}0.7}},
    ylabel style={font=\color{white!15!black}},
    ylabel={$x$ (m)},
    ylabel style={at={(0.03, 0.5)}},
    xmin=-0.40,
    xmax=0.40,
    xtick = {-0.4,-0.2,0,0.2,0.4},
    xticklabels = {{\text{-}0.4},{\text{-}0.2},{0.0},0.2,0.4},
    xlabel style={font=\color{white!15!black}},
    xlabel={$y$ (m)},
    % xlabel style={at={(0.235, 0.06)}},
    %view={-37.5}{30},
    axis background/.style={fill=white},
    % axis y line*=left,
    % axis x line*=bottom,
    xmajorgrids,
    ymajorgrids,
    legend columns = 2,
    legend style={at={(0.0, 0.86)}, anchor=south west, legend cell align=left,
    	align=left, draw=white!15!black,
    	nodes={scale=0.9, transform shape}, 
    	legend image code/.code={
    		\draw[mark repeat=2,mark phase=2,line width=1.5pt]
    		plot coordinates {
    			(0cm,0cm)
    			(0.15cm,0cm)
    			(0.3cm,0cm)
    		};
    	}
    }
]
\addplot [line width=\plotLine, color=color0]
  table[row sep=crcr]{%
-0.33330946220294	-0.629205564650243\\
-0.333400253539806	-0.629663759646378\\
-0.333157135708884	-0.630461419895518\\
-0.332425343359253	-0.631392852357469\\
-0.331220923247485	-0.63243443807926\\
-0.329572713164002	-0.633577921596931\\
-0.327508231774507	-0.634815196723441\\
-0.325052821151148	-0.63613729430482\\
-0.32222988860083	-0.637534588616005\\
-0.319061163300594	-0.638997030859587\\
-0.315566896610943	-0.640514326267741\\
-0.3117660182746	-0.642076065597434\\
-0.307676261735563	-0.643671823870301\\
-0.303314267747719	-0.645291235230377\\
-0.298695672450208	-0.646924049876623\\
-0.293835184137102	-0.648560177187797\\
-0.288746651677751	-0.650189718005992\\
-0.28344312669876	-0.651802988314178\\
-0.277936921062111	-0.653390536068368\\
-0.272239660769002	-0.654943152627327\\
-0.266362337125081	-0.656451880001525\\
-0.260315355781683	-0.657908014981131\\
-0.254108584095383	-0.659303111076945\\
-0.247751425514035	-0.660628977445845\\
-0.241252780038101	-0.661877684792229\\
-0.234621142218786	-0.663041559091105\\
-0.22786470273937	-0.664113181977227\\
-0.220991304267384	-0.665085396209037\\
-0.214008509822607	-0.665951307256314\\
-0.206923641459921	-0.666704288279016\\
-0.199743817257988	-0.667337987131478\\
-0.192475986359955	-0.66784633552867\\
-0.185126961789973	-0.668223560415319\\
-0.177703450759827	-0.668464197484492\\
-0.170212082182591	-0.668563106699367\\
-0.162659431125436	-0.668515489581865\\
-0.155052039961356	-0.668316907947159\\
-0.14739643601936	-0.667963303686121\\
-0.139699145583674	-0.667451019131456\\
-0.131966704153294	-0.666776817490199\\
-0.124205662941813	-0.665937902787982\\
-0.116422591671343	-0.664931938751201\\
-0.108624077790582	-0.663757066053477\\
-0.100816722322357	-0.662411917373462\\
-0.0930071326169989	-0.660895629751979\\
-0.0852019123512641	-0.659207853796687\\
-0.0774076491652349	-0.657348759359765\\
-0.0696309003692222	-0.655319037405519\\
-0.0618781771772864	-0.653119897886415\\
-0.0541559279326606	-0.650753063553296\\
-0.0464705207830401	-0.648220759733722\\
-0.0388282262412391	-0.64552570021645\\
-0.0312352000308529	-0.642671069475627\\
-0.0236974665696949	-0.639660501551257\\
-0.0162209033888631	-0.63649805596984\\
-0.00881122672550931	-0.633188191138699\\
-0.00147397846601277	-0.629735735678536\\
0.00578547833347218	-0.626145865611223\\
0.0129619982768369	-0.622424045205284\\
0.0200506184828894	-0.618576033520065\\
0.0270465950706231	-0.614607828672963\\
0.0339454012735826	-0.610525640940961\\
0.0407427316528027	-0.60633586113396\\
0.0474345050667004	-0.602045029705058\\
0.054016866510658	-0.597659806844382\\
0.0604861879452023	-0.593186943740167\\
0.0668390682299253	-0.588633255144281\\
0.0730723322743834	-0.584005593338814\\
0.0791830295085784	-0.579310823565451\\
0.0851684317653811	-0.574555800949941\\
0.0910260306562761	-0.569747348930147\\
0.0967535443778729	-0.564892223723208\\
0.102348876621848	-0.559997159959338\\
0.107810166430494	-0.555068753379043\\
0.113135750417494	-0.550113514424697\\
0.118324166365105	-0.545137835727527\\
0.123374148702078	-0.540147978973445\\
0.128284623782318	-0.53515006299595\\
0.133054704981145	-0.530150053054955\\
0.13768368762424	-0.525153751251352\\
0.142171043762071	-0.520166788027187\\
0.146516416801028	-0.515194614702582\\
0.150719616001503	-0.510242497002186\\
0.154780610852737	-0.505315509525686\\
0.158699525334338	-0.500418531118703\\
0.162476632074789	-0.495556241102188\\
0.166112346417984	-0.490733116320071\\
0.169607220409727	-0.485953428966477\\
0.172961936717178	-0.481221245155173\\
0.176177302495304	-0.476540424195118\\
0.179254243215446	-0.471914618536993\\
0.182193796472129	-0.467347274356365\\
0.184997105785084	-0.462841632739829\\
0.187665414414149	-0.458400731440886\\
0.190200059205263	-0.45402740717267\\
0.192602464486006	-0.449724298404828\\
0.194874136029222	-0.445493848631951\\
0.197016655103081	-0.441338310081023\\
0.199031672625509	-0.437259747825322\\
0.200920903440293	-0.433260044272225\\
0.202686120731293	-0.429340903992378\\
0.204329150590169	-0.425503858857734\\
0.205851866751835	-0.421750273456097\\
0.20725618551046	-0.418081350749995\\
0.208544060827419	-0.414498137948019\\
0.209717479641047	-0.411001532557152\\
0.210778457386412	-0.407592288585155\\
0.211729033731751	-0.404271022862698\\
0.212571268536544	-0.401038221455704\\
0.213307238034627	-0.397894246139236\\
0.213939031244161	-0.394839340905248\\
0.214468746604804	-0.391873638477642\\
0.214898488841008	-0.38899716680922\\
0.215230366049053	-0.386209855536427\\
0.215466487004208	-0.383511542369125\\
0.215608958683314	-0.380901979394034\\
0.215659883997106	-0.378380839271926\\
0.215621359725721	-0.375947721310187\\
0.215495474650105	-0.373602157393812\\
0.215284307871394	-0.371343617759474\\
0.21498992730987	-0.369171516598794\\
0.21461438837466	-0.367085217478465\\
0.214159732795082	-0.365084038566348\\
0.213627987604347	-0.36316725765413\\
0.213021164266211	-0.361334116968541\\
0.212341257935185	-0.359583827764493\\
0.211590246840941	-0.357915574694824\\
0.210770091787686	-0.356328519952596\\
0.209882735759476	-0.3548218071831\\
0.208930103622659	-0.353394565163848\\
0.207914101916914	-0.352045911251934\\
0.206836618726684	-0.350774954599133\\
0.205699523625126	-0.349580799136071\\
0.20450466768307	-0.348462546327679\\
0.203253883535857	-0.347419297702951\\
0.20194898550133	-0.346450157162799\\
0.200591769742615	-0.345554233070471\\
0.19918401446977	-0.344730640129656\\
0.197727480174737	-0.34397850105595\\
0.196223909894426	-0.343296948047904\\
0.194675029497168	-0.342685124064324\\
0.193082547988094	-0.34214218391492\\
0.191448157829385	-0.341667295171782\\
0.189773535271662	-0.341259638909451\\
0.188060340693099	-0.340918410281686\\
0.18631021894316	-0.340642818943212\\
0.18452479968813	-0.340432089324977\\
0.18270569775588	-0.34028546077158\\
0.180854513477559	-0.340202187549674\\
0.178972833024113	-0.340181538736227\\
0.177062228735766	-0.340222797995581\\
0.175124259442766	-0.34032526325428\\
0.173160470775886	-0.340488246282616\\
0.171172395465314	-0.3407110721918\\
0.169161553626731	-0.340993078855608\\
0.167129453033461	-0.341333616265216\\
0.165077589373752	-0.341732045825842\\
0.163007446492283	-0.342187739603598\\
0.160920496615151	-0.342700079530792\\
0.15881820055762	-0.343268456577695\\
0.15670200791403	-0.343892269898483\\
0.154573357229325	-0.344570925958843\\
0.152433676151726	-0.34530383765235\\
0.150284381566137	-0.346090423412435\\
0.148126879707962	-0.34693010632634\\
0.145962566257032	-0.347822313257103\\
0.143792826411463	-0.348766473979172\\
0.141619034941289	-0.349762020332815\\
0.13944255622181	-0.350808385402028\\
0.137264744246665	-0.351905002720188\\
0.135086942620724	-0.353051305507181\\
0.132910484532947	-0.354246725941269\\
0.1307366927095	-0.355490694468446\\
0.128566879347435	-0.356782639151543\\
0.126402346029385	-0.358121985060821\\
0.124244383619789	-0.359508153707352\\
0.122094272143244	-0.360940562519948\\
0.119953280645693	-0.362418624366002\\
0.117822657877108	-0.363941723306269\\
0.115703668496656	-0.365509309270566\\
0.113597538745596	-0.367120755401869\\
0.111505492052772	-0.368775452395834\\
0.109428739945509	-0.370472784631324\\
0.107368481826567	-0.372212129939362\\
0.105325904740367	-0.373992859407504\\
0.103302183129683	-0.375814337217422\\
0.101298478583897	-0.377675920513282\\
0.0993159395798999	-0.379576959298338\\
0.0973557012166301	-0.381516796357097\\
0.0954188849442341	-0.383494767200327\\
0.0935065982887249	-0.385510200030207\\
0.0916199345729653	-0.387562415722931\\
0.0897599726347089	-0.389650727826124\\
0.0879277765423427	-0.391774442568555\\
0.0861243953088795	-0.39393285887972\\
0.0843508626046539	-0.396125268417017\\
0.0826081964690774	-0.398350955598407\\
0.0808973990217149	-0.400609197638612\\
0.0792194561728651	-0.402899264587119\\
0.0775753373337359	-0.40522041936643\\
0.0759659951262487	-0.407571917809214\\
0.0743923650924466	-0.409953008693244\\
0.0728553654034394	-0.412362933773179\\
0.0713558965677741	-0.414800927808479\\
0.0698948411391331	-0.417266218586944\\
0.0684730634232434	-0.419758026943544\\
0.0670914091838938	-0.422275566774417\\
0.0657507053480004	-0.42481804504608\\
0.064451759709689	-0.427384661800042\\
0.0631953606334161	-0.42997461015321\\
0.0619822767562274	-0.432587076294567\\
0.0608132566892941	-0.435221239478765\\
0.0596890287189713	-0.437876272017358\\
0.0586103005076806	-0.440551339268543\\
0.0575777587950107	-0.443245599626301\\
0.0565920690994959	-0.445958204509963\\
0.0556538754216224	-0.448688298355231\\
0.0547637999486759	-0.451435018607771\\
0.0539224427621027	-0.454197495720477\\
0.0531303815481315	-0.45697485315559\\
0.0523881713124325	-0.459766207392774\\
0.0516963440996516	-0.462570667944333\\
0.0510554087186628	-0.465387337378673\\
0.0504658504744173	-0.468215311353119\\
0.0499281309072847	-0.47105367865714\\
0.0494426875407497	-0.473901521267025\\
0.0490099336383552	-0.476757914412932\\
0.0486302579707271	-0.479621926659276\\
0.0483040245935184	-0.482492619999228\\
0.0480315726370409	-0.485369049964152\\
0.0478132161083421	-0.488250265748628\\
0.0476492437064092	-0.491135310351697\\
0.0475399186511339	-0.494023220734841\\
0.0474854785266249	-0.496913027997144\\
0.0474861351393765	-0.49980375756799\\
0.047542074391743	-0.502694429417557\\
0.0476534561711092	-0.50558405828529\\
0.0478204142550757	-0.508471653926444\\
0.0480430562329101	-0.511356221376699\\
0.0483214634434635	-0.514236761234761\\
0.0486556909296728	-0.517112269962804\\
0.0490457674097237	-0.519981740204494\\
0.0494916952648912	-0.522844161120296\\
0.049993450544004	-0.525698518739659\\
0.0505509829844598	-0.528543796329642\\
0.051164216049639	-0.531378974779449\\
0.0518330469825505	-0.53420303300031\\
0.0525573468754824	-0.537014948340069\\
0.0533369607554116	-0.539813697011802\\
0.0541717076848904	-0.542598254535752\\
0.0550613808780968	-0.545367596193819\\
0.0560057478317212	-0.548120697495804\\
0.0570045504703363	-0.550856534656607\\
0.0580575053058839	-0.553574085083513\\
0.059164303610906	-0.556272327872741\\
0.060324611605118	-0.558950244314334\\
0.0615380706549472	-0.561606818404567\\
0.0628042974856244	-0.564241037364941\\
0.0641228492456219	-0.566851900478313\\
0.0654933365044	-0.569438389844044\\
0.0669153237851943	-0.571999502417688\\
0.0683883040480372	-0.574534251697375\\
0.0699117744019038	-0.577041648987122\\
0.0714852088288468	-0.579520712019081\\
0.0731080584729366	-0.581970465495109\\
0.0747797519386942	-0.584389941627634\\
0.0764996955986505	-0.586778180679546\\
0.0782672739096989	-0.58913423150245\\
0.0800818497378988	-0.591457152072541\\
0.0819427646914304	-0.593746010023457\\
0.0838493394613755	-0.595999883175428\\
0.0858008741700423	-0.598217860060112\\
0.0877966487265409	-0.600399040440511\\
0.0898359231893479	-0.602542535825427\\
0.0919179381355846	-0.604647469977884\\
0.094041915036777	-0.606712979417056\\
0.0962070566408327	-0.608738213913181\\
0.098412547360029	-0.610722336975038\\
0.100657553664769	-0.612664526329554\\
0.102941224482912	-0.614563974393147\\
0.105262691604448	-0.616419888734425\\
0.107621070091348	-0.618231492527904\\
0.110015458692371	-0.619998024998406\\
0.11244494026266	-0.621718741855847\\
0.11490858218794	-0.623392915720121\\
0.117405436813142	-0.62501983653581\\
0.119934541875283	-0.626598811976492\\
0.122494920940431	-0.628129167838396\\
0.125085583844599	-0.629610248423201\\
0.127705527138389	-0.631041416909785\\
0.130353734535239	-0.63242205571472\\
0.133029177363111	-0.633751566841364\\
0.135730815019447	-0.63502937221737\\
0.138457595429259	-0.636254914020484\\
0.141208455506167	-0.637427654992476\\
0.143982321616252	-0.638547078741094\\
0.146778110044545	-0.639612690029912\\
0.149594727464002	-0.640624015055983\\
0.152431071406801	-0.641580601715177\\
0.155286030737799	-0.642482019855143\\
0.158158486129993	-0.643327861515799\\
0.161047310541799	-0.644117741157285\\
0.163951369696022	-0.644851295875327\\
0.1668695225603	-0.64552818560395\\
0.169800621828901	-0.646148093305506\\
0.172743514405676	-0.646710725147988\\
0.175697041888008	-0.647215810669587\\
0.178660041051578	-0.64766310293051\\
0.181631344335794	-0.648052378652023\\
0.184609780329687	-0.648383438342739\\
0.187594174258124	-0.648656106412169\\
0.190583348468157	-0.64887023127155\\
0.193576122915324	-0.649025685421989\\
0.19657131564976	-0.649122365529971\\
0.199567743301917	-0.649160192490267\\
0.202564221567745	-0.649139111476338\\
0.20555956569315	-0.649059091978268\\
0.208552590957583	-0.648920127828349\\
0.211542113156573	-0.648722237214381\\
0.214526949083056	-0.648465462680802\\
0.217505917007336	-0.648149871117765\\
0.22047783715553	-0.647775553738272\\
0.223441532186318	-0.647342626043502\\
0.226395827665884	-0.646851227776473\\
0.229339552540861	-0.646301522864175\\
0.232271539609176	-0.645693699348348\\
0.235190625988612	-0.645027969305041\\
0.238095653582993	-0.644304568753142\\
0.240985469545814	-0.643523757552049\\
0.243858926741243	-0.642685819288649\\
0.246714884202302	-0.641791061153809\\
0.249552207586167	-0.640839813808559\\
0.252369769626425	-0.639832431240155\\
0.255166450582201	-0.638769290608232\\
0.257941138684024	-0.637650792081225\\
0.260692734489551	-0.636477367197311\\
0.263420139382233	-0.635249452858174\\
0.266122264419033	-0.633967508846163\\
0.268798038045159	-0.63263203408453\\
0.271446394914723	-0.631243541007375\\
0.274066280254083	-0.629802563882685\\
0.276656650282117	-0.628309658586503\\
0.279216472626424	-0.626765402368755\\
0.28174472673532	-0.625170393611052\\
0.284240404285588	-0.623525251576658\\
0.28670250958585	-0.621830616152814\\
0.289130059975494	-0.620087147585565\\
0.291522086219033	-0.618295526207275\\
0.293877632895811	-0.616456452156944\\
0.296195758784936	-0.614570645093494\\
0.298475537245339	-0.612638843902146\\
0.30071605659083	-0.610661806394008\\
0.302916420460052	-0.608640308998995\\
0.305075748181187	-0.60657514645219\\
0.307193175131306	-0.604467131473729\\
0.309267853090205	-0.602317094442333\\
0.311298950588616	-0.600125883062538\\
0.313285653250617	-0.597894362025722\\
0.315227164130119	-0.595623412664997\\
0.317122704041257	-0.593313932604034\\
0.318971511882527	-0.590966835399881\\
0.32077284495452	-0.588583050179829\\
0.32252597927105	-0.586163521272401\\
0.32423020986355	-0.583709207832493\\
0.325884851078511	-0.581221083460747\\
0.327489236867827	-0.578700135817186\\
0.329042721071827	-0.576147366229194\\
0.33054467769485	-0.573563789293871\\
0.331994501173146	-0.570950432474845\\
0.333391606634936	-0.568308335693599\\
0.334735430152455	-0.565638550915386\\
0.336025428985773	-0.562942141729808\\
0.337261081818241	-0.560220182926144\\
0.338441888983379	-0.557473760063512\\
0.339567372683014	-0.554703969035985\\
0.340637077196539	-0.551911915632737\\
0.341650569081101	-0.549098715093373\\
0.342607437362566	-0.546265491658539\\
0.34350729371713	-0.543413378115972\\
0.344349772643415	-0.54054351534212\\
0.345134531624923	-0.537657051839512\\
0.34586125128273	-0.53475514327001\\
0.346529635518285	-0.531838951984165\\
0.347139411646223	-0.528909646546823\\
0.347690330517089	-0.525968401259208\\
0.348182166629872	-0.52301639567767\\
0.348614718234284	-0.520054814129326\\
0.348987807422713	-0.517084845224804\\
0.349301280211776	-0.514107681368333\\
0.349555006613431	-0.511124518265414\\
0.349748880695618	-0.508136554428308\\
0.349882820632376	-0.505144990679614\\
0.349956768743424	-0.502151029654167\\
0.349970691523205	-0.499155875299533\\
0.349924579659371	-0.496160732375368\\
0.349818448040721	-0.493166805951899\\
0.349652335754614	-0.490175300907806\\
0.349426306073868	-0.487187421427775\\
0.349140446433179	-0.484204370499993\\
0.348794868395096	-0.481227349413877\\
0.348389707605602	-0.478257557258275\\
0.347925123739339	-0.475296190420458\\
0.347401300434555	-0.472344442086148\\
0.346818445217808	-0.469403501740852\\
0.346176789418529	-0.466474554672787\\
0.345476588073486	-0.463558781477653\\
0.344718119821257	-0.460657357565509\\
0.343901686786771	-0.457771452670038\\
0.343027614456029	-0.45490223036042\\
0.342096251541072	-0.452050847556096\\
0.341107969835314	-0.449218454044652\\
0.340063164059327	-0.446406192003071\\
0.338962251697182	-0.443615195522593\\
0.337805672823454	-0.440846590137402\\
0.336593889921	-0.43810149235739\\
0.335327387689612	-0.435381009205188\\
0.334006672845671	-0.432686237757715\\
0.332632273912903	-0.430018264692419\\
0.331204741004368	-0.427378165838443\\
0.329724645595786	-0.424767005732902\\
0.328192580290336	-0.422185837182464\\
0.326609158575037	-0.419635700830424\\
0.324975014568839	-0.417117624729457\\
0.323290802762558	-0.414632623920215\\
0.321557197750768	-0.412181700015958\\
0.319774893955784	-0.409765840793363\\
0.317944605343869	-0.407386019789689\\
0.316067065133793	-0.405043195906447\\
0.314143025497874	-0.402738313019718\\
0.312173257255635	-0.400472299597277\\
0.310158549560219	-0.39824606832266\\
0.308099709577686	-0.396060515726303\\
0.305997562159339	-0.39391652182389\\
0.303852949507213	-0.391814949762047\\
0.30166673083287	-0.389756645471476\\
0.299439782009637	-0.387742437327686\\
0.297172995218431	-0.385773135819405\\
0.294867278587324	-0.383849533224796\\
0.292523555824971	-0.381972403295583\\
0.290142765848078	-0.380142500949194\\
0.287725862403027	-0.378360561969008\\
0.285273813681832	-0.376627302712816\\
0.282787601932556	-0.374943419829577\\
0.280268223064358	-0.37330958998457\\
0.277716686247315	-0.371726469593004\\
0.275134013507167	-0.370194694562205\\
0.272521239315152	-0.368714880042418\\
0.269879410173079	-0.367287620186328\\
0.267209584193797	-0.365913487917358\\
0.264512830677229	-0.364593034706817\\
0.261790229682112	-0.363326790359956\\
0.259042871593616	-0.362115262811011\\
0.256271856687	-0.36095893792726\\
0.253478294687477	-0.359858279322187\\
0.250663304326417	-0.35881372817776\\
0.247828012894106	-0.357825703075916\\
0.244973555789169	-0.356894599839249\\
0.242101076064869	-0.356020791380979\\
0.239211723972407	-0.355204627564215\\
0.236306656501421	-0.354446435070543\\
0.233387036917833	-0.353746517277978\\
0.230454034299218	-0.353105154148284\\
0.227508823067865	-0.352522602123695\\
0.22455258252168	-0.351999094033041\\
0.221586496363137	-0.35153483900729\\
0.218611752226404	-0.351130022404503\\
0.215629541202854	-0.350784805744214\\
0.212641057365103	-0.350499326651209\\
0.209647497289762	-0.350273698808716\\
0.206650059579078	-0.350108011920967\\
0.203649944381643	-0.350002331685136\\
0.200648352912328	-0.349956699772602\\
0.197646486971651	-0.349971133819539\\
0.194645548464735	-0.350045627426773\\
0.191646738920053	-0.350180150168883\\
0.188651259008146	-0.350374647612523\\
0.185660308060484	-0.350629041343888\\
0.182675083588689	-0.35094322900532\\
0.179696780804297	-0.351317084340977\\
0.176726592139242	-0.351750457251552\\
0.173765706767284	-0.35224317385796\\
0.170815310126578	-0.35279503657399\\
0.16787658344357	-0.353405824187832\\
0.164950703258441	-0.35407529195248\\
0.162038840952305	-0.354803171684933\\
0.159142162276366	-0.355589171874183\\
0.15626182688325	-0.356432977797938\\
0.153398987860713	-0.357334251648044\\
0.150554791267954	-0.358292632664601\\
0.14773037567473	-0.359307737278702\\
0.144926871703494	-0.360379159263819\\
0.142145401574758	-0.361506469895775\\
0.139387078655899	-0.362689218121308\\
0.136653007013604	-0.363926930735181\\
0.133944280970167	-0.365219112565861\\
0.131261984663831	-0.366565246669706\\
0.128607191613368	-0.367964794533664\\
0.125980964287105	-0.369417196286468\\
0.123384353676562	-0.370921870918287\\
0.120818398874895	-0.372478216508816\\
0.118284126660324	-0.374085610463773\\
0.115782551084717	-0.375743409759755\\
0.113314673067476	-0.377450951197419\\
0.110881479994935	-0.379207551662937\\
0.108483945325366	-0.381012508397631\\
0.106123028199801	-0.382865099275778\\
0.103799673058774	-0.384764583090432\\
0.10151480926516	-0.386710199847244\\
0.0992693507332318	-0.388701171066125\\
0.09706419556407	-0.390736700090669\\
0.0949002256874655	-0.39281597240522\\
0.0927783065104522	-0.394938155959447\\
0.0906992865725733	-0.397102401500283\\
0.0886639972080288	-0.39930784291111\\
0.0866732522148109	-0.401553597558005\\
0.0847278475309589	-0.403838766642921\\
0.0828285609180373	-0.406162435563617\\
0.080976151651968	-0.408523674280176\\
0.0791713602213162	-0.410921537687947\\
0.0774149080331505	-0.413355065996714\\
0.0757074971265839	-0.41582328511594\\
0.074049809894101	-0.41832520704588\\
0.0724425088107783	-0.420859830274397\\
0.0708862361714934	-0.423426140179291\\
0.0693816138362414	-0.426023109435963\\
0.0679292429836277	-0.428649698430218\\
0.0665297038726495	-0.431304855676035\\
0.0651835556128589	-0.43398751823812\\
0.0638913359429801	-0.436696612159041\\
0.0626535610180779	-0.439431052890787\\
0.0614707252053536	-0.442189745730555\\
0.0603433008886444	-0.444971586260576\\
0.059271738281704	-0.44777546079181\\
0.0582564652503273	-0.450600246811323\\
0.0572978871433939	-0.45344481343316\\
0.0563963866328886	-0.456308021852547\\
0.0555523235629519	-0.459188725803207\\
0.0547660348080282	-0.462085772017641\\
0.0540378341401519	-0.464998000690181\\
0.0533680121054243	-0.467924245942606\\
0.0527568359097222	-0.470863336292179\\
0.052204549313683	-0.473814095121876\\
0.0517113725369947	-0.476775341152644\\
0.0512775021720314	-0.479745888917504\\
0.0509031111068642	-0.482724549237285\\
0.0505883484576636	-0.485710129697823\\
0.0503333395105306	-0.488701435128423\\
0.0501381856727611	-0.491697268081394\\
0.0500029644335712	-0.494696429312458\\
0.0499277293342896	-0.497697718261857\\
0.049912509948028	-0.500699933535934\\
0.0499573118688358	-0.503701873389029\\
0.0500621167103399	-0.506702336205464\\
0.0502268821138749	-0.50970012098144\\
0.0504515417660897	-0.512694027806636\\
0.0507360054260359	-0.515682858345335\\
0.0510801589617163	-0.518665416316865\\
0.0514838643960879	-0.521640507975153\\
0.0519469599624985	-0.524606942587221\\
0.0524692601695384	-0.527563532910415\\
0.0530505558752818	-0.530509095668172\\
0.0536906143708954	-0.533442452024131\\
0.0543891794735764	-0.536362428054411\\
0.0551459716287973	-0.539267855217849\\
0.0559606880218069	-0.54215757082401\\
0.0568330026983604	-0.545030418498797\\
0.0577625666946252	-0.547885248647442\\
0.058749008176218	-0.550720918914728\\
0.0597919325863274	-0.553536294642239\\
0.0608909228028556	-0.556330249322441\\
0.0620455393045344	-0.559101665049452\\
0.0632553203459449	-0.561849432966276\\
0.0645197821413805	-0.564572453708361\\
0.0658384190574823	-0.567269637843281\\
0.067210671923857	-0.569939912097795\\
0.0686360561894994	-0.572582195985579\\
0.0701139696406252	-0.575195438895039\\
0.0716438213524734	-0.577778595436145\\
0.0732249996448896	-0.580330632285882\\
0.0748568723259032	-0.582850528600767\\
0.0765387869435191	-0.585337276424563\\
0.0782700710456107	-0.58778988109083\\
0.080050032447818	-0.590207361620112\\
0.0818779595093393	-0.592588751111613\\
0.0837531214165189	-0.594933097129202\\
0.0856747684741009	-0.597239462081582\\
0.0876421324040515	-0.599506923596474\\
0.0896544266518181	-0.601734574888679\\
0.091710846699915	-0.603921525121854\\
0.0938105703887032	-0.606066899763866\\
0.0959527582442418	-0.60816984093559\\
0.0981365538130751	-0.610229507752989\\
0.100361084003831	-0.612245076662366\\
0.102625459435486	-0.614215741768642\\
0.104928774792158	-0.61614071515652\\
0.107270109184291	-0.618019227204432\\
0.109648526516079	-0.619850526891109\\
0.112063075858988	-0.621633882094688\\
0.114512791831219	-0.623368579884209\\
0.116996694982965	-0.625053926803395\\
0.1195137921873	-0.626689249146601\\
0.122063077036551	-0.628273893226828\\
0.124643530243979	-0.62980722563568\\
0.12725412005062	-0.63128863349517\\
0.129893802637116	-0.632717524701273\\
0.132561522540358	-0.634093328159127\\
0.13525621307479	-0.635415494009784\\
0.13797679675819	-0.636683493848427\\
0.140722185741755	-0.63789682093396\\
0.143491282244327	-0.639054990389896\\
0.146282978990565	-0.640157539396438\\
0.149096159652891	-0.641204027373723\\
0.151929699297047	-0.642194036156098\\
0.154782464831048	-0.643127170157419\\
0.157653315457382	-0.644003056527248\\
0.160541103128248	-0.644821345297944\\
0.163444673003662	-0.645581709522555\\
0.166362863912239	-0.646283845403463\\
0.169294508814462	-0.64692747241175\\
0.172238435268256	-0.647512333397227\\
0.175193465896672	-0.648038194689088\\
0.178158418857505	-0.648504846187167\\
0.181132108314638	-0.648912101443747\\
0.184113344910945	-0.649259797735916\\
0.187100936242544	-0.649547796128438\\
0.190093687334227	-0.649775981527134\\
0.193090401115874	-0.649944262722743\\
0.196089878899658	-0.65005257242529\\
0.199090920857864	-0.650100867288927\\
0.202092326501131	-0.650089127927277\\
0.205092895156932	-0.650017358919283\\
0.208091426448113	-0.649885588805576\\
0.211086720771302	-0.649693870075382\\
0.214077579775021	-0.649442279144007\\
0.217062806837305	-0.649130916320908\\
0.220041207542663	-0.64875990576841\\
0.223011590158205	-0.648329395451089\\
0.225972766108754	-0.647839557075884\\
0.228923550450779	-0.647290586022964\\
0.231862762344976	-0.646682701267424\\
0.234789225527324	-0.646016145291855\\
0.237701768778462	-0.645291183989838\\
0.240599226391196	-0.644508106560438\\
0.243480438636003	-0.643667225393749\\
0.24634425222434	-0.642768875947559\\
0.249189520769603	-0.641813416615186\\
0.252015105245584	-0.640801228584568\\
0.25481987444224	-0.639732715688657\\
0.25760270541863	-0.638608304247181\\
0.260362483952835	-0.63742844289984\\
0.263098104988712	-0.636193602430993\\
0.265808473079303	-0.63490427558589\\
0.268492502826728	-0.633560976878517\\
0.271149119318402	-0.632164242391088\\
0.273777258559376	-0.630714629565261\\
0.276375867900658	-0.629212716985104\\
0.278943906463313	-0.627659104151868\\
0.281480345558161	-0.626054411250625\\
0.283984169100907	-0.624399278908795\\
0.28645437402249	-0.622694367946628\\
0.288889976014157	-0.620940366995941\\
0.291289988591466	-0.619137960850376\\
0.293653455461451	-0.617287877075268\\
0.295979429617373	-0.61539085460779\\
0.298266979041567	-0.613447651211017\\
0.300515187083207	-0.611459043177327\\
0.302723152830013	-0.609425825023907\\
0.304889991473709	-0.607348809180631\\
0.307014834669027	-0.605228825670423\\
0.309096830886098	-0.603066721782169\\
0.311135145756024	-0.600863361736274\\
0.313128972251747	-0.598619636350714\\
0.315077491792217	-0.596336422992334\\
0.316979933194747	-0.594014644257452\\
0.318835534046649	-0.591655228603642\\
0.320643550716952	-0.589259119641484\\
0.322403258657363	-0.586827275758439\\
0.324113952695504	-0.584360669735983\\
0.325774947320205	-0.581860288360462\\
0.327385576958684	-0.579327132027824\\
0.32894519624547	-0.576762214342364\\
0.33045318028293	-0.57416656170966\\
0.331908924893295	-0.571541212923862\\
0.333311846862074	-0.568887218749518\\
0.33466138417275	-0.566205641498141\\
0.335956996232671	-0.563497554599695\\
0.337198164090045	-0.560764042169218\\
0.338384390641955	-0.55800619856876\\
0.339515200833316	-0.55522512796488\\
0.340590141846716	-0.552421943881881\\
0.341608783283046	-0.549597768751006\\
0.342570717332886	-0.546753733455822\\
0.343475558938575	-0.54389097687399\\
0.344322945946914	-0.541010645415653\\
0.345112539252462	-0.538113892558657\\
0.345844022931372	-0.535201878380823\\
0.346517104365739	-0.5322757690895\\
0.347131514358421	-0.529336736548611\\
0.347687007238301	-0.526385957803418\\
0.348183360955976	-0.523424614603231\\
0.34862037716984	-0.520453892922277\\
0.348997881322549	-0.517474982478953\\
0.349315722707863	-0.514489076253683\\
0.34957377452784	-0.511497370005601\\
0.349771933940395	-0.508501061788269\\
0.349910122097213	-0.505501351464667\\
0.349988284172019	-0.502499440221639\\
0.350006389379212	-0.499496530084053\\
0.349964430982881	-0.496493823428842\\
0.349862426296198	-0.493492522499169\\
0.349700416671227	-0.49049382891892\\
0.349478467479153	-0.487498943207712\\
0.349196668080954	-0.484509064296661\\
0.348855131788555	-0.481525389045063\\
0.348453995816485	-0.47854911175824\\
0.34799342122406	-0.475581423706711\\
0.347473592848147	-0.472623512646905\\
0.346894719226532	-0.469676562343613\\
0.346257032511941	-0.466741752094351\\
0.345560788376751	-0.463820256255854\\
0.344806265908443	-0.460913243772866\\
0.343993767495846	-0.45802187770941\\
0.343123618706223	-0.455147314782754\\
0.34219616815325	-0.452290704900209\\
0.341211787355955	-0.449453190698977\\
0.340170870588668	-0.446635907089198\\
0.339073834722052	-0.443839980800395\\
0.337921119055272	-0.441066529931467\\
0.336713185139389	-0.438316663504424\\
0.335450516592019	-0.435591481022012\\
0.334133618903367	-0.432892072029409\\
0.332763019233686	-0.430219515680151\\
0.331339266202251	-0.427574880306458\\
0.329862929667934	-0.424959222994106\\
0.328334600501453	-0.422373589162024\\
0.326754890349394	-0.419819012146764\\
0.325124431390095	-0.417296512791994\\
0.323443876081474	-0.414807099043186\\
0.321713896900916	-0.412351765547629\\
0.319935186077302	-0.40993149325994\\
0.318108455315285	-0.407547249053207\\
0.316234435511925	-0.405199985335916\\
0.314313876465778	-0.402890639674812\\
0.31234754657856	-0.400620134423832\\
0.310336232549488	-0.398389376359258\\
0.308280739062423	-0.396199256321227\\
0.306181888465922	-0.394050648861736\\
0.304040520446327	-0.391944411899283\\
0.301857491694007	-0.389881386380283\\
0.299633675562889	-0.387862395947376\\
0.297369961723387	-0.385888246614777\\
0.295067255808878	-0.383959726450791\\
0.292726479055843	-0.382077605267612\\
0.290348567937813	-0.380242634318541\\
0.287934473793257	-0.378455546002745\\
0.285485162447548	-0.376717053577663\\
0.283001613829141	-0.375027850879195\\
0.280484821580127	-0.373388612049773\\
0.277935792661274	-0.371799991274433\\
0.275355546951732	-0.370262622524985\\
0.272745116843532	-0.3687771193124\\
0.270105546831033	-0.367344074447496\\
0.267437893095466	-0.365964059810025\\
0.264743223084736	-0.364637626126266\\
0.26202261508862	-0.363365302755175\\
0.259277157809537	-0.362147597483208\\
0.256507949929026	-0.36098499632787\\
0.253716099670108	-0.359877963350071\\
0.250902724355687	-0.358826940475336\\
0.248068949963143	-0.357832347323941\\
0.245215910675291	-0.356894581050021\\
0.242344748427868	-0.356014016189675\\
0.239456612453713	-0.355191004518127\\
0.236552658823802	-0.354425874915949\\
0.233634049985325	-0.353718933244376\\
0.230701954296957	-0.353070462229714\\
0.227757545561502	-0.352480721356849\\
0.224802002556103	-0.351949946771846\\
0.221836508560158	-0.351478351193629\\
0.218862250881162	-0.351066123834705\\
0.215880420378634	-0.350713430330919\\
0.212892210986302	-0.350420412680183\\
0.209898819232771	-0.350187189190152\\
0.206901443760817	-0.350013854434774\\
0.20390128484553	-0.34990047921968\\
0.200899543911485	-0.349847110556327\\
0.197897423049138	-0.349853771644849\\
0.194896124530643	-0.349920461865539\\
0.191896850325301	-0.350047156778888\\
0.188900801614818	-0.350233808134121\\
0.185909178308602	-0.350480343886153\\
0.18292317855929	-0.350786668220909\\
0.179943998278705	-0.351152661588935\\
0.17697283065447	-0.351578180747261\\
0.174010865667465	-0.352063058809451\\
0.171059289610348	-0.352607105303813\\
0.168119284607355	-0.353210106239732\\
0.16519202813556	-0.353871824182109\\
0.162278692547846	-0.354591998333904\\
0.159380444597761	-0.355370344626767\\
0.156498444966475	-0.356206555819802\\
0.153633847792068	-0.357100301606468\\
0.150787800201322	-0.358051228729668\\
0.147961441844253	-0.359058961105077\\
0.145155904431578	-0.360123099952767\\
0.142372311275322	-0.361243223937217\\
0.139611776832786	-0.362418889315755\\
0.136875406254066	-0.363649630095557\\
0.134164294933351	-0.364934958199271\\
0.131479528064196	-0.366274363639357\\
0.128822180198993	-0.367667314701254\\
0.126193314812849	-0.369113258135449\\
0.123593983872085	-0.370611619358554\\
0.121025227407583	-0.372161802663444\\
0.118488073093184	-0.373763191438565\\
0.115983535829381	-0.375415148396447\\
0.113512617332511	-0.377117015811479\\
0.111076305729666	-0.378868115766995\\
0.108675575159577	-0.38066775041167\\
0.106311385379645	-0.382515202225247\\
0.103984681379378	-0.384409734293577\\
0.101696393000431	-0.386350590592933\\
0.0994474345634576	-0.388336996283556\\
0.0972387045019864	-0.390368158012363\\
0.0950710850035082	-0.392443264224721\\
0.092945441657969	-0.394561485485187\\
0.0908626231138386	-0.396721974807089\\
0.088823460741918	-0.398923867990804\\
0.0868287683070384	-0.401166283970572\\
0.0848793416477862	-0.403448325169677\\
0.0829759583643731	-0.405769077863802\\
0.081119377514761	-0.408127612552354\\
0.0793103393191236	-0.410522984337545\\
0.0775495648727281	-0.41295423331101\\
0.0758377558672893	-0.415420384947704\\
0.0741755943208417	-0.417920450506854\\
0.0725637423161626	-0.420453427439693\\
0.0710028417477625	-0.423018299803731\\
0.0694935140774488	-0.425614038683273\\
0.0680363600984622	-0.428239602615936\\
0.066631959708178	-0.430893938024863\\
0.0652808716893437	-0.433575979656373\\
0.0639836334998456	-0.43628465102275\\
0.0627407610709687	-0.4390188648499\\
0.0615527486141289	-0.441777523529572\\
0.0604200684360494	-0.444559519575884\\
0.0593431707623542	-0.447363736085851\\
0.058322483569562	-0.450189047203634\\
0.0573584124254553	-0.453034318588246\\
0.0564513403378183	-0.455898407884422\\
0.0556016276115298	-0.458780165196392\\
0.0548096117140099	-0.461678433564273\\
0.0540756071490313	-0.46459204944284\\
0.0533999053388933	-0.467519843182391\\
0.0527827745149858	-0.470460639511468\\
0.0522244596167648	-0.473413258021179\\
0.0517251821991645	-0.476376513650879\\
0.0512851403484807	-0.47934921717498\\
0.050904508606772	-0.48233017569064\\
0.0505834379048142	-0.48531819310613\\
0.0503220555036542	-0.488312070629633\\
0.0501204649448234	-0.491310607258292\\
0.0499787460092504	-0.49431260026727\\
0.049896954684934	-0.497316845698639\\
0.0498751231434241	-0.500322138849899\\
0.04991325972517	-0.503327274761917\\
0.0500113489337759	-0.506331048706136\\
0.0501693514392335	-0.509332256670835\\
0.0503872040901573	-0.512329695846284\\
0.0506648199350826	-0.515322165108622\\
0.0510020882528581	-0.518308465502268\\
0.0513988745921792	-0.521287400720739\\
0.051855020820281	-0.524257777585658\\
0.0523703451808323	-0.527218406523855\\
0.0529446423610426	-0.530168102042351\\
0.0535776835680036	-0.533105683201101\\
0.0542692166142743	-0.536029974083339\\
0.0550189660127162	-0.538939804263368\\
0.0558266330805728	-0.54183400927165\\
0.0566918960527946	-0.544711431057053\\
0.0576144102045871	-0.547570918446109\\
0.0585938079831668	-0.550411327599122\\
0.0596296991487018	-0.55323152246301\\
0.0607216709243966	-0.556030375220713\\
0.0618692881556951	-0.558806766737035\\
0.0630720934785433	-0.561559587000776\\
0.0643296074966762	-0.564287735563007\\
0.0656413289678612	-0.566990121971357\\
0.0670066923000015	-0.569665677803749\\
0.0684252383776168	-0.572313307607337\\
0.0698963591366948	-0.574931968246477\\
0.0714194679883428	-0.577520613515386\\
0.0729939575611604	-0.580078209309768\\
0.074619199939753	-0.582603734035454\\
0.076294546911667	-0.585096179010844\\
0.0780193302226539	-0.587554548864108\\
0.0797928618401543	-0.5899778619251\\
0.0816144342248956	-0.592365150611867\\
0.0834833206104997	-0.594715461811608\\
0.0853987752909749	-0.597027857255934\\
0.0873600339159807	-0.599301413890297\\
0.0893663137937381	-0.601535224237448\\
0.0914168142014606	-0.603728396754787\\
0.0935107167031778	-0.605880056185463\\
0.0956471854748141	-0.607989343903099\\
0.0978253676363894	-0.610055418249995\\
0.100044393591196	-0.612077454868687\\
0.102303377371822	-0.614054647026731\\
0.104601416992857	-0.61598620593458\\
0.106937594810144	-0.617871361056423\\
0.109310977886425	-0.619709360413876\\
0.111720618363219	-0.621499470882388\\
0.114165553838786	-0.623240978480252\\
0.116644807752008	-0.624933188650102\\
0.11915738977203	-0.626575426532777\\
0.121702296193507	-0.628167037233455\\
0.124278510337268	-0.629707386079926\\
0.126885002956261	-0.631195858872926\\
0.129520732646577	-0.632631862128406\\
0.132184646263409	-0.634014823311656\\
0.134875679341759	-0.635344191063185\\
0.137592756521728	-0.63661943541625\\
0.140334791978194	-0.637840048005978\\
0.143100689854737	-0.63900554226997\\
0.145889344701593	-0.640115453640316\\
0.148699641917488	-0.641169339726956\\
0.151530458195158	-0.6421667804923\\
0.154380661970377	-0.643107378417051\\
0.157249113874318	-0.643990758657161\\
0.160134667189046	-0.644816569191873\\
0.163036168305994	-0.645584480962769\\
0.165952457187199	-0.646294188003816\\
0.168882367829154	-0.646945407562319\\
0.171824728729058	-0.647537880210772\\
0.174778363353308	-0.64807136994956\\
0.177742090608031	-0.648545664300471\\
0.180714725311486	-0.648960574391007\\
0.183695078668144	-0.649315935029455\\
0.186681958744263	-0.649611604770705\\
0.189674170944785	-0.649847465972803\\
0.192670518491362	-0.650023424844213\\
0.195669802901328	-0.650139411481797\\
0.198670824467452	-0.650195379899496\\
0.20167238273826	-0.650191308047714\\
0.20467327699878	-0.650127197823404\\
0.207672306751495	-0.650003075070867\\
0.210668272197348	-0.649818989573265\\
0.213659974716598	-0.64957501503485\\
0.216646217349365	-0.649271249053934\\
0.219625805275658	-0.648907813086604\\
0.222597546294722	-0.648484852401192\\
0.225560251303518	-0.648002536023522\\
0.22851273477413	-0.647461056672948\\
0.231453815229955	-0.646860630689186\\
0.234382315720449	-0.646201497949985\\
0.237297064294256	-0.645483921779619\\
0.240196894470543	-0.644708188848242\\
0.243080645708331	-0.643874609062117\\
0.245947163873645	-0.642983515444729\\
0.24879530170427	-0.642035264008809\\
0.251623919271947	-0.641030233619282\\
0.254431884441788	-0.639968825847163\\
0.257218073328709	-0.638851464814418\\
0.259981374623635	-0.63767860565846\\
0.262720678223921	-0.636450708251012\\
0.265434884011398	-0.635168254915395\\
0.268122909497186	-0.633831766882937\\
0.270783678773679	-0.632441778390282\\
0.273416126847962	-0.630998845105442\\
0.276019200071928	-0.629503543910434\\
0.278591856567779	-0.627956472674976\\
0.281133066648742	-0.626358250021405\\
0.283641813234798	-0.624709515080933\\
0.286117092263234	-0.623010927241278\\
0.288557913093844	-0.621263165885774\\
0.290963298908586	-0.619466930124029\\
0.293332287105497	-0.617622938514216\\
0.295663929686711	-0.615731928777099\\
0.297957293640384	-0.613794657501898\\
0.300211461316371	-0.611811899844093\\
0.302425530795463	-0.609784449215302\\
0.304598616252051	-0.607713116965339\\
0.306729848310041	-0.605598732056603\\
0.308818374391873	-0.603442140730927\\
0.310863359060496	-0.601244206169049\\
0.312863984354165	-0.59900580814284\\
0.314819450113911	-0.596727842660468\\
0.316728974303571	-0.594411221604659\\
0.31859179332224	-0.592056872364226\\
0.320407162309022	-0.589665737459048\\
0.322174355439993	-0.587238774158683\\
0.32389266621723	-0.58477695409479\\
0.325561407749828	-0.582281262867579\\
0.3271799130268	-0.579752699646448\\
0.328747535181766	-0.577192276765035\\
0.33026364774933	-0.574601019310868\\
0.33172764491309	-0.571979964709819\\
0.333138941745158	-0.569330162305573\\
0.334496974437163	-0.5666526729343\\
0.335801200522617	-0.563948568494761\\
};
\addlegendentry{proposed \hspace{5pt}}

\addplot [line width=\plotDotted, color=color2, dotted]
  table[row sep=crcr]{%
-0.33330946220294	-0.629205564650243\\
-0.333594120178771	-0.629818788259248\\
-0.333629397431118	-0.63074600447859\\
-0.333184609462817	-0.631688756258922\\
-0.332295549319656	-0.632640150386274\\
-0.331011566443391	-0.633611619737416\\
-0.329375572787441	-0.634610105147445\\
-0.32742446664394	-0.635638103421353\\
-0.325190660858259	-0.636695110028161\\
-0.322703213844372	-0.637778684704472\\
-0.319988603007687	-0.638885157697006\\
-0.317071369373603	-0.640010082055467\\
-0.313974025032978	-0.64114859429204\\
-0.310717999562333	-0.642295544389127\\
-0.307323357193088	-0.643445685576929\\
-0.303809036872436	-0.644593756254789\\
-0.300192938085771	-0.645734544324762\\
-0.296491979035615	-0.646862931306446\\
-0.292722135113408	-0.647973922835917\\
-0.288898463569802	-0.649062670016418\\
-0.285035118892111	-0.650124484652112\\
-0.281145362401767	-0.651154850414532\\
-0.277241568841961	-0.6521494313102\\
-0.273335232142702	-0.653104078339451\\
-0.269436972070171	-0.654014834898913\\
-0.265556543055554	-0.654877941243503\\
-0.261702846137155	-0.655689838162102\\
-0.257883944629522	-0.656447169916202\\
-0.254107083851393	-0.657146786429588\\
-0.250378714999953	-0.657785744688828\\
-0.246704523052737	-0.658361309309961\\
-0.243089458410937	-0.658870952238613\\
-0.239537771868303	-0.65931235157193\\
-0.236053052396858	-0.659683389515932\\
-0.232638267181574	-0.659982149516874\\
-0.229295803307512	-0.660206912627176\\
-0.226027510500603	-0.660356153183763\\
-0.22283474434253	-0.660428533888555\\
-0.219718409416689	-0.660422900387454\\
-0.216679001891193	-0.660338275445986\\
-0.213716651102376	-0.660173852817599\\
-0.210831159764489	-0.659928990895402\\
-0.20802204249513	-0.659603206230679\\
-0.205288562408859	-0.659196166992728\\
-0.202629765591502	-0.658707686434962\\
-0.200044513323336	-0.658137716422482\\
-0.197531511969811	-0.657486341066738\\
-0.195089340503047	-0.656753770503821\\
-0.192716475655992	-0.655940334844548\\
-0.190411314743751	-0.655046478316917\\
-0.188172196213524	-0.654072753614794\\
-0.185997418006216	-0.653019816460902\\
-0.183885253829543	-0.651888420387198\\
-0.181833967454874	-0.650679411731616\\
-0.179841825158717	-0.649393724846799\\
-0.177907106435096	-0.64803237751378\\
-0.176028113107704	-0.646596466551574\\
-0.174203176970987	-0.645087163612153\\
-0.172430666087754	-0.643505711149324\\
-0.170708989867831	-0.641853418549483\\
-0.169036603047973	-0.640131658411992\\
-0.167412008688168	-0.638341862967059\\
-0.165833760293576	-0.636485520619317\\
-0.164300463165191	-0.634564172605853\\
-0.16281077507572	-0.632579409758101\\
-0.161363406360553	-0.630532869357832\\
-0.159957119507024	-0.628426232078332\\
-0.158590728318518	-0.626261219002788\\
-0.157263096723535	-0.62403958871286\\
-0.155973137293531	-0.621763134441348\\
-0.154719809527279	-0.619433681283813\\
-0.153502117953755	-0.617053083464919\\
-0.152319110099995	-0.614623221656132\\
-0.151169874365204	-0.612146000342206\\
-0.150053537837465	-0.609623345234684\\
-0.148969264084822	-0.607057200731314\\
-0.147916250948226	-0.604449527420913\\
-0.14689372835984	-0.601802299633792\\
-0.145900956206545	-0.599117503038341\\
-0.144937222255093	-0.596397132284799\\
-0.144001840152259	-0.593643188697615\\
-0.143094147510547	-0.590857678018064\\
-0.142213504087439	-0.588042608199066\\
-0.141359290063889	-0.585199987254286\\
-0.140530904425748	-0.582331821163731\\
-0.139727763449964	-0.579440111838118\\
-0.138949299295852	-0.576526855144302\\
-0.138194958700337	-0.573594038994021\\
-0.137464201774916	-0.57064364149814\\
-0.136756500901101	-0.567677629188454\\
-0.136071339720268	-0.564697955309001\\
-0.135408212213221	-0.561706558178611\\
-0.13476662186425	-0.558705359626254\\
-0.134146080904096	-0.555696263500527\\
-0.133546109625976	-0.552681154254365\\
-0.132966235768704	-0.549661895605819\\
-0.132405993960857	-0.546640329275485\\
-0.131864925220004	-0.543618273800914\\
-0.131342576501106	-0.540597523428018\\
-0.130838500288381	-0.537579847079284\\
-0.130352254225124	-0.534566987398277\\
-0.129883400776273	-0.531560659869698\\
-0.129431506918776	-0.528562552013993\\
-0.128996143855158	-0.525574322655265\\
-0.128576886746032	-0.522597601261022\\
-0.128173314457628	-0.519633987352067\\
-0.127785009320805	-0.516685049980661\\
-0.127411556898357	-0.513752327274868\\
-0.12705254575777	-0.510837326046869\\
-0.12670756724698	-0.507941521462863\\
-0.126376215270971	-0.505066356772031\\
-0.126058086067419	-0.502213243091975\\
-0.125752777979904	-0.499383559247906\\
-0.125459891227472	-0.496578651662802\\
-0.125179027669671	-0.493799834295722\\
-0.124909790566398	-0.49104838862538\\
-0.124651784332167	-0.488325563676116\\
-0.124404614284642	-0.485632576083354\\
-0.124167886387466	-0.48297061019567\\
-0.123941206987635	-0.48034081821062\\
-0.123724182547823	-0.477744320341497\\
-0.123516419374239	-0.475182205012266\\
-0.123317523340726	-0.472655529077952\\
-0.123127099609946	-0.470165318067862\\
-0.122944752352605	-0.467712566449067\\
-0.122770084465775	-0.465298237907694\\
-0.122602697291435	-0.46292326564564\\
-0.122442190336466	-0.460588552690425\\
-0.122288160995337	-0.458294972216033\\
-0.122140204276821	-0.456043367872651\\
-0.121997912536079	-0.453834554123362\\
-0.121860875213506	-0.451669316585949\\
-0.12172867858171	-0.449548412378072\\
-0.121600905502058	-0.447472570464197\\
-0.121477135192164	-0.445442492002794\\
-0.121356943005727	-0.443458850692369\\
-0.121239900226085	-0.441522293115101\\
-0.121125573874833	-0.439633439076863\\
-0.121013526536821	-0.437792881942598\\
-0.120903316202797	-0.436001188966073\\
-0.120794496130935	-0.434258901613159\\
-0.120686614728405	-0.432566535877879\\
-0.120579215454094	-0.430924582590571\\
-0.120471836743543	-0.429333507717595\\
-0.120364011957035	-0.427793752652097\\
-0.12025526935177	-0.426305734495475\\
-0.120145132078894	-0.424869846329203\\
-0.120033118206137	-0.423486457476827\\
-0.119918740766671	-0.422155913755961\\
-0.119801507834726	-0.420878537720236\\
-0.11968092262839	-0.419654628891189\\
-0.11955648363993	-0.418484463980167\\
-0.119427684793837	-0.417368297100394\\
-0.119294015632713	-0.41630635996939\\
-0.119154961530999	-0.415298862102004\\
-0.119010003936408	-0.414345990994383\\
-0.118858620638839	-0.41344791229926\\
-0.118700286066411	-0.412604769992966\\
-0.118534471608146	-0.411816686534663\\
-0.118360645962697	-0.411083763018306\\
-0.118178275512423	-0.410406079317911\\
-0.117986824721961	-0.409783694226733\\
-0.117785756560358	-0.409216645591003\\
-0.117574532945682	-0.408704950438901\\
-0.117352615210932	-0.408248605105491\\
-0.117119464589955	-0.407847585354353\\
-0.116874542721937	-0.407501846496682\\
-0.116617312172971	-0.40721132350865\\
-0.116347236973058	-0.406975931147834\\
-0.116063783166822	-0.406795564069541\\
-0.115766419376095	-0.406670096943836\\
-0.115454617372464	-0.406599384574142\\
-0.115127852657744	-0.406583262018213\\
-0.114785611485388	-0.406621522746472\\
-0.114427365664023	-0.406714007106183\\
-0.114052611881835	-0.406860469233597\\
-0.113660846454159	-0.407060666492189\\
-0.113251572370621	-0.407314337166822\\
-0.112824299876986	-0.407621200617293\\
-0.112378547048523	-0.407980957438087\\
-0.11191384035257	-0.408393289626257\\
-0.111429715197805	-0.408857860758069\\
-0.110925716467669	-0.409374316174899\\
-0.110401399035409	-0.409942283178787\\
-0.109856328258187	-0.410561371237946\\
-0.109290080447766	-0.411231172202451\\
-0.108702243315285	-0.411951260530253\\
-0.108092416387706	-0.412721193523524\\
-0.107460211393605	-0.413540511575274\\
-0.106805252616029	-0.41440873842605\\
-0.106127177210287	-0.415325381430408\\
-0.105425635484646	-0.416289931832762\\
-0.104700291142056	-0.417301865052059\\
-0.103950821481199	-0.41836064097465\\
-0.103176917555326	-0.419465704254571\\
-0.102378284287585	-0.420616484620368\\
-0.101554640541711	-0.421812397187487\\
-0.100705719147276	-0.423052842775097\\
-0.0998312668788709	-0.424337208226202\\
-0.098931044388947	-0.425664866729733\\
-0.0980048260942944	-0.427035178143262\\
-0.0970524000164663	-0.428447489314932\\
-0.0960735675767801	-0.429901134403102\\
-0.0950681433468497	-0.431395435192212\\
-0.0940359547559523	-0.432929701403316\\
-0.0929768417568746	-0.434503230997746\\
-0.0918906564522202	-0.436115310472383\\
-0.090777262683505	-0.437765215145042\\
-0.0896365355857037	-0.43945220942851\\
-0.0884683611102198	-0.441175547091907\\
-0.0872726355195729	-0.442934471508055\\
-0.0860492648573624	-0.444728215885728\\
-0.0847981643973585	-0.446556003485728\\
-0.0835192580757746	-0.448417047819929\\
-0.0822124779110067	-0.450310552832563\\
-0.0808777634152709	-0.452235713063231\\
-0.0795150610027276	-0.454191713791297\\
-0.0781243233987455	-0.456177731161553\\
-0.0767055090550306	-0.458192932291226\\
-0.0752585815753335	-0.460236475358667\\
-0.073783509156421	-0.462307509674237\\
-0.0722802640489019	-0.464405175734173\\
-0.0707488220423769	-0.46652860525841\\
-0.0691891619791955	-0.468676921213585\\
-0.0676012653009039	-0.470849237822608\\
-0.0659851156311862	-0.473044660562459\\
-0.0643406983988341	-0.47526228615197\\
-0.0626680005039262	-0.477501202531585\\
-0.0609670100300588	-0.479760488837198\\
-0.0592377160050715	-0.482039215370319\\
-0.0574801082123169	-0.484336443566916\\
-0.0556941770540881	-0.48665122596735\\
-0.0538799134683995	-0.48898260618989\\
-0.0520373088998611	-0.491329618910315\\
-0.0501663553249589	-0.493691289850129\\
-0.0482670453316126	-0.496066635775844\\
-0.0463393722524457	-0.498454664511814\\
-0.0443833303508119	-0.500854374968951\\
-0.0423989150581918	-0.503264757191612\\
-0.0403861232612407	-0.505684792424792\\
-0.0383449536363726	-0.508113453203647\\
-0.0362754070294918	-0.51054970346719\\
-0.0341774868781474	-0.512992498697834\\
-0.0320511996731746	-0.515440786088287\\
-0.0298965554566132	-0.517893504737069\\
-0.0277135683525561	-0.520349585873751\\
-0.0255022571273803	-0.522807953114781\\
-0.0232626457757364	-0.525267522750531\\
-0.020994764128556	-0.527727204064022\\
-0.0186986484793153	-0.530185899681513\\
-0.0163743422247534	-0.532642505954968\\
-0.0140218965162855	-0.535095913376163\\
-0.0116413709183656	-0.537545007022051\\
-0.0092328340701598	-0.539988667030721\\
-0.00679636434694937	-0.542425769107206\\
-0.00433205051784787	-0.544855185058118\\
-0.00183999239650634	-0.547275783354022\\
0.000679698518316538	-0.549686429718234\\
0.00322689841530512	-0.552085987740658\\
0.00580147055904314	-0.554473319515118\\
0.00840326469696372	-0.556847286298558\\
0.0110321164872021	-0.559206749190394\\
0.0136878469495214	-0.561550569830213\\
0.0163702619413118	-0.563877611111986\\
0.0190791516604088	-0.566186737912888\\
0.0218142901763207	-0.568476817834806\\
0.0245754349911942	-0.570746721956594\\
0.0273623266316991	-0.572995325595141\\
0.0301746882727672	-0.575221509073301\\
0.0330122253939815	-0.577424158492784\\
0.035874625469178	-0.579602166510112\\
0.0387615576897074	-0.581754433113809\\
0.0416726727215788	-0.583879866401003\\
0.0446076024966184	-0.585977383351712\\
0.047565960037567	-0.588045910599132\\
0.0505473393169742	-0.590084385194298\\
0.0535513151495572	-0.592091755363578\\
0.0565774431176471	-0.59406698125755\\
0.0596252595291744	-0.596009035689831\\
0.0626942814076286	-0.597916904864597\\
0.065784006513267	-0.599789589091524\\
0.0688939133948517	-0.601626103487042\\
0.0720234614710619	-0.603425478660814\\
0.0751720911407313	-0.605186761386489\\
0.0783392239209834	-0.606909015255824\\
0.0815242626122921	-0.608591321315355\\
0.0847265914895109	-0.610232778684918\\
0.0879455765178236	-0.611832505157324\\
0.0911805655926205	-0.613389637778654\\
0.0944308888022333	-0.61490333340864\\
0.0976958587125094	-0.616372769260716\\
0.100974770672152	-0.617797143421366\\
0.104266903137818	-0.619175675348483\\
0.107571518017897	-0.620507606348475\\
0.110887861034	-0.621792200031977\\
0.114215162099095	-0.623028742748003\\
0.117552635711348	-0.62421654399651\\
0.12089948136266	-0.625354936819313\\
0.124254883960981	-0.626443278169407\\
0.127618014265448	-0.627480949258746\\
0.130988029333475	-0.628467355884601\\
0.1343640729789	-0.629401928734628\\
0.137745276240358	-0.630284123670846\\
0.141130757859049	-0.631113421992733\\
0.144519624765133	-0.63188933067967\\
0.14791097257197	-0.632611382613034\\
0.151303886077502	-0.633279136778218\\
0.15469743977206	-0.633892178446904\\
0.158090698351936	-0.634450119339936\\
0.161482717238091	-0.634952597771148\\
0.164872543099369	-0.635399278772543\\
0.168259214379682	-0.635789854201207\\
0.171641761828553	-0.636124042828361\\
0.175019209034587	-0.636401590411004\\
0.178390572961287	-0.636622269746551\\
0.181754864484835	-0.636785880710926\\
0.185111088933349	-0.636892250280564\\
0.188458246627244	-0.636941232538776\\
0.1917953334203	-0.636932708666938\\
0.195121341241099	-0.636866586920984\\
0.198435258634472	-0.636742802593671\\
0.201736071302705	-0.636561317963069\\
0.205022762646158	-0.63632212222778\\
0.208294314303099	-0.636025231429322\\
0.211549706688463	-0.635670688362167\\
0.214787919531362	-0.635258562471877\\
0.218007932411109	-0.634788949741801\\
0.221208725291606	-0.634261972568768\\
0.224389279053899	-0.633677779628231\\
0.227548576026783	-0.633036545729251\\
0.230685600515285	-0.632338471659771\\
0.23379933932693	-0.631583784022545\\
0.236888782295648	-0.63077273506213\\
0.239952922803243	-0.629905602483272\\
0.242990758298289	-0.628982689261077\\
0.246001290812407	-0.628004323443247\\
0.248983527473789	-0.626970857944722\\
0.251936481017914	-0.625882670334998\\
0.254859173203422	-0.624740166958351\\
0.257750628943555	-0.623543773270122\\
0.260609873048595	-0.622293927784296\\
0.263435951164942	-0.620991112508734\\
0.266227911621354	-0.619635824858561\\
0.268984811353703	-0.618228585485851\\
0.271705716393693	-0.616769938022349\\
0.27438970235391	-0.615260448815989\\
0.277035854909137	-0.613700706661543\\
0.279643270273809	-0.612091322525503\\
0.282211055675494	-0.610432929265245\\
0.284738329824236	-0.608726181342515\\
0.287224223377619	-0.606971754531234\\
0.289667879401361	-0.605170345619599\\
0.292068453825261	-0.60332267210645\\
0.294425115894297	-0.601429471891848\\
0.29673704861466	-0.599491502961794\\
0.299003449194498	-0.597509543067011\\
0.30122352947913	-0.595484389395703\\
0.303396516380493	-0.593416858240188\\
0.305521652300542	-0.591307784657297\\
0.307598195548344	-0.589158022122445\\
0.309625420750583	-0.58696844217724\\
0.311602619255184	-0.584739934070532\\
0.313529099527761	-0.582473404392797\\
0.315404187540588	-0.580169776703726\\
0.317227227153766	-0.577829991152942\\
0.318997580488304	-0.575455004093736\\
0.320714628290772	-0.573045787689747\\
0.322377770289217	-0.570603329514505\\
0.32398642554004	-0.568128632143782\\
0.325540032765502	-0.56562271274071\\
0.327038050681557	-0.563086602633628\\
0.328479958315716	-0.560521346886655\\
0.329865255314639	-0.557928003862996\\
0.33119346224116	-0.555307644781005\\
0.332464120860479	-0.552661353263061\\
0.333676794415256	-0.549990224877312\\
0.334831067889338	-0.547295366672406\\
0.3359265482599	-0.54457789670529\\
0.336962864737753	-0.541838943562246\\
0.337939668995639	-0.539079645873291\\
0.338856635384293	-0.536301151820154\\
0.339713461136121	-0.533504618638008\\
0.340509866556319	-0.530691212111191\\
0.341245595201323	-0.527862106063158\\
0.341920414044444	-0.525018481840932\\
0.342534113628604	-0.522161527794321\\
0.343086508206105	-0.519292438750219\\
0.343577435865341	-0.516412415482297\\
0.344006758644449	-0.513522664176401\\
0.344374362631845	-0.510624395892034\\
0.344680158053662	-0.507718826020232\\
0.344924079348098	-0.504807173738244\\
0.345106085226698	-0.501890661461353\\
0.345226158722626	-0.498970514292254\\
0.345284307225989	-0.496047959468345\\
0.345280562506288	-0.493124225807352\\
0.34521498072209	-0.490200543151662\\
0.345087642418015	-0.487278141811785\\
0.344898652509182	-0.484358252009315\\
0.344648140253208	-0.481442103319814\\
0.344336259209922	-0.478530924116005\\
0.343963187188934	-0.475625941011655\\
0.343529126185215	-0.472728378306563\\
0.343034302302845	-0.469839457433007\\
0.342478965667115	-0.466960396404043\\
0.341863390325141	-0.464092409264026\\
0.341187874135175	-0.461236705541711\\
0.340452738644812	-0.45839448970629\\
0.339658328958251	-0.455566960626707\\
0.33880501359283	-0.452755311034593\\
0.337893184325008	-0.449960726991137\\
0.33692325602599	-0.447184387358218\\
0.335895666487199	-0.444427463274102\\
0.334810876235772	-0.441691117633987\\
0.333669368340292	-0.438976504575694\\
0.332471648206934	-0.436284768970772\\
0.331218243366223	-0.433617045921278\\
0.329909703250599	-0.430974460262478\\
0.328546598962969	-0.42835812607172\\
0.32712952303644	-0.425769146183705\\
0.325659089185417	-0.423208611712367\\
0.324135932048244	-0.420677601579587\\
0.322560706921578	-0.418177182050924\\
0.320934089486668	-0.415708406278568\\
0.319256775527712	-0.413272313851683\\
0.317529480642477	-0.410869930354313\\
0.315752939945343	-0.408502266931024\\
0.313927907762943	-0.406170319860421\\
0.312055157322572	-0.403875070136697\\
0.310135480433519	-0.40161748305934\\
0.308169687161492	-0.399398507831147\\
0.306158605496301	-0.397219077164642\\
0.304103081012944	-0.395080106897049\\
0.302003976526265	-0.392982495613885\\
0.299862171739342	-0.390927124281325\\
0.29767856288574	-0.3889148558874\\
0.295454062365817	-0.386946535092138\\
0.293189598377192	-0.385022987886727\\
0.290886114539559	-0.383145021261795\\
0.288544569513986	-0.381313422884862\\
0.286165936616848	-0.379528960787057\\
0.283751203428537	-0.377792383059165\\
0.281301371397108	-0.376104417557047\\
0.278817455437005	-0.37446577161653\\
0.276300483523006	-0.372877131777783\\
0.273751496279549	-0.371339163519271\\
0.271171546565569	-0.369852511001296\\
0.268561699055015	-0.368417796819206\\
0.265923029813169	-0.367035621766291\\
0.263256625868931	-0.365706564606417\\
0.260563584783215	-0.364431181856422\\
0.257845014213595	-0.363210007578318\\
0.255102031475359	-0.362043553181318\\
0.252335763099118	-0.360932307233725\\
0.2495473443851	-0.359876735284687\\
0.246737918954308	-0.35887727969585\\
0.243908638296666	-0.357934359482923\\
0.241060661316313	-0.357048370167165\\
0.238195153874186	-0.356219683636788\\
0.235313288328065	-0.355448648018307\\
0.232416243070192	-0.354735587557807\\
0.229505202062662	-0.354080802512142\\
0.226581354370687	-0.353484569050054\\
0.22364589369394	-0.352947139163187\\
0.220700017896084	-0.352468740586999\\
0.217744928532671	-0.352049576731526\\
0.214781830377566	-0.351689826621999\\
0.211811930948028	-0.351389644849254\\
0.208836440028642	-0.351149161529927\\
0.205856569194243	-0.350968482276373\\
0.202873531331994	-0.35084768817628\\
0.199888540162788	-0.350786835781924\\
0.196902809762146	-0.350785957109008\\
0.193917554080781	-0.350845059645047\\
0.190933986464986	-0.350964126367219\\
0.187953319177037	-0.351143115769635\\
0.184976762915798	-0.351381961899967\\
0.182005526337692	-0.351680574405353\\
0.179040815578235	-0.352038838587527\\
0.176083833774331	-0.352456615467108\\
0.173135780587496	-0.352933741856962\\
0.170197851728249	-0.353470030444595\\
0.16727123848183	-0.354065269883492\\
0.164357127235483	-0.354719224893351\\
0.161456699007491	-0.355431636369137\\
0.158571128978174	-0.356202221498909\\
0.155701586023083	-0.357030673890364\\
0.152849232248581	-0.357916663706034\\
0.150015222530032	-0.358859837807089\\
0.147200704052831	-0.359859819905724\\
0.144406815856467	-0.36091621072605\\
0.141634688381855	-0.362028588173481\\
0.138885443022138	-0.36319650751257\\
0.13616019167718	-0.364419501553261\\
0.13346003631195	-0.365697080845526\\
0.130786068519018	-0.367028733882362\\
0.128139369085352	-0.368413927311115\\
0.125521007563608	-0.369852106153103\\
0.122932041848129	-0.371342694031496\\
0.120373517755824	-0.372885093407442\\
0.117846468612093	-0.374478685824373\\
0.115351914842005	-0.37612283216048\\
0.112890863566871	-0.377816872889271\\
0.110464308206392	-0.3795601283482\\
0.108073228086531	-0.381351899015267\\
0.105718588053252	-0.383191465793549\\
0.103401338092281	-0.385078090303566\\
0.101122412955027	-0.387011015183405\\
0.0988827317907991	-0.388989464396508\\
0.0966831977854282	-0.391012643547012\\
0.0945246978064505	-0.393079740202539\\
0.0924081020549508	-0.395189924224307\\
0.0903342637241872	-0.397342348104437\\
0.0883040186651127	-0.399536147310325\\
0.086318185058907	-0.401770440635918\\
0.0843775630966236	-0.404044330559772\\
0.0824829346660535	-0.406356903609701\\
0.0806350630459246	-0.408707230733894\\
0.0788346926075133	-0.411094367678303\\
0.0770825485237967	-0.41351735537015\\
0.0753793364862277	-0.415975220307386\\
0.0737257424292262	-0.418466974953898\\
0.0721224322625006	-0.420991618140339\\
0.0705700516112682	-0.423548135470345\\
0.0690692255644914	-0.426135499732005\\
0.0676205584312024	-0.428752671314381\\
0.0662246335050132	-0.431398598628909\\
0.0648820128368988	-0.434072218535497\\
0.0635932370163322	-0.436772456773136\\
0.0623588249608625	-0.439498228394853\\
0.0611792737142055	-0.442248438206814\\
0.0600550582529399	-0.445021981211418\\
0.0589866313018694	-0.447817743054168\\
0.0579744231581352	-0.450634600474179\\
0.0570188415241433	-0.453471421758105\\
0.0561202713493731	-0.456327067197339\\
0.0552790746811375	-0.459200389548272\\
0.0544955905243501	-0.462090234495453\\
0.0537701347103582	-0.464995441117464\\
0.0531029997749014	-0.467914842355317\\
0.0524944548452379	-0.470847265483194\\
0.0519447455364969	-0.473791532581349\\
0.0514540938572914	-0.476746461010983\\
0.0510226981246411	-0.479710863890907\\
0.0506507328882357	-0.482683550575796\\
0.0503383488640759	-0.485663327135858\\
0.0500856728775227	-0.488648996837719\\
0.0498928078157734	-0.491639360626336\\
0.0497598325897993	-0.49463321760774\\
0.0496868021057515	-0.497629365532428\\
0.0496737472458589	-0.500626601279195\\
0.0497206748588193	-0.503623721339223\\
0.0498275677596996	-0.506619522300227\\
0.0499943847393443	-0.509612801330456\\
0.0502210605832898	-0.512602356662366\\
0.0505075061001813	-0.515586988075761\\
0.0508536081596876	-0.518565497380204\\
0.0512592297398903	-0.521536688896504\\
0.0517242099841424	-0.524499369937086\\
0.0522483642673693	-0.527452351285044\\
0.0528314842717902	-0.530394447671683\\
0.0534733380720278	-0.533324478252362\\
0.0541736702295807	-0.53624126708043\\
0.0549322018966173	-0.539143643579085\\
0.0557486309290516	-0.542030443010945\\
0.0566226320088559	-0.544900506945146\\
0.0575538567755723	-0.54775268372179\\
0.0585419339669539	-0.550585828913539\\
0.0595864695686988	-0.553398805784187\\
0.060687046973206	-0.556190485744012\\
0.0618432271472969	-0.558959748801735\\
0.0630545488088319	-0.561705484012901\\
0.0643205286121555	-0.564426589924513\\
0.0656406613422972	-0.567121975015731\\
0.0670143823385695	-0.569790564699445\\
0.0684412192736073	-0.572431274821962\\
0.0699205643346401	-0.57504305350381\\
0.0714518269439651	-0.577624853274135\\
0.0730343957542563	-0.58017563873351\\
0.0746676388934888	-0.582694386967238\\
0.0763509042180339	-0.585180087953654\\
0.0780835195738153	-0.58763174496722\\
0.0798647930654159	-0.590048374976231\\
0.0816940133330361	-0.592429009034973\\
0.0835704498371822	-0.594772692670189\\
0.0854933531509748	-0.597078486261677\\
0.0874619552599636	-0.599345465416882\\
0.0894754698693226	-0.601572721339338\\
0.0915330927183146	-0.603759361190809\\
0.0936340019018884	-0.605904508446989\\
0.0957773581992932	-0.608007303246629\\
0.0979623054095667	-0.61006690273394\\
0.100187970693783	-0.612082481394162\\
0.102453464923906	-0.614053231382142\\
0.10475788303812	-0.61597836284381\\
0.107100304402498	-0.617857104230428\\
0.109479793178856	-0.619688702605472\\
0.111895398698663	-0.621472423944044\\
0.114346155842837	-0.623207553424692\\
0.11683108542729	-0.624893395713506\\
0.119349194594069	-0.626529275240408\\
0.121899477207932	-0.628114536467498\\
0.124480914258198	-0.629648544149354\\
0.127092474265712	-0.631130683585204\\
0.129733113694777	-0.632560360862828\\
0.132401777369856	-0.633937003094133\\
0.13509739889691	-0.635260058642277\\
0.137818901089174	-0.636528997340258\\
0.140565196397226	-0.637743310700885\\
0.14333518734315	-0.638902512118035\\
0.146127766958635	-0.640006137059118\\
0.148941819226827	-0.641053743248676\\
0.151776219527753	-0.642044910843033\\
0.154629835087143	-0.642979242595922\\
0.157501525428457	-0.643856364015036\\
0.160390142827947	-0.644675923509425\\
0.163294532772562	-0.645437592527682\\
0.166213534420513	-0.646141065686873\\
0.169145981064307	-0.646786060892143\\
0.172090700596074	-0.647372319446969\\
0.175046515974985	-0.64789960615401\\
0.178012245696588	-0.648367709406512\\
0.180986704263863	-0.648776441270252\\
0.183968702659815	-0.649125637555979\\
0.186957048821411	-0.649415157882344\\
0.189950548114679	-0.649644885729291\\
0.192948003810786	-0.64981472848191\\
0.19594821756289	-0.649924617464741\\
0.198949989883609	-0.649974507966532\\
0.201952120622902	-0.649964379255463\\
0.204953409446189	-0.64989423458484\\
0.207952656312522	-0.649764101189284\\
0.210948661952644	-0.649574030271444\\
0.213940228346733	-0.649324096979244\\
0.216926159201686	-0.649014400373733\\
0.219905260427741	-0.648645063387539\\
0.222876340614283	-0.648216232774006\\
0.225838211504662	-0.647728079047048\\
0.228789688469842	-0.647180796411765\\
0.23172959098074	-0.646574602685901\\
0.234656743079059	-0.645909739212187\\
0.237569973846476	-0.645186470761634\\
0.240468117872012	-0.644405085427843\\
0.243350015717415	-0.643565894512397\\
0.24621451438041	-0.6426692324014\\
0.249060467755634	-0.641715456433225\\
0.251886737093113	-0.640704946757539\\
0.254692191454091	-0.639638106185666\\
0.257475708164075	-0.638515360032345\\
0.260236173262894	-0.637337155948949\\
0.26297248195163	-0.636103963748207\\
0.265683539036234	-0.634816275220489\\
0.26836825936764	-0.6334746039417\\
0.271025568278219	-0.632079485072834\\
0.273654402014374	-0.630631475151206\\
0.276253708165083	-0.629131151873436\\
0.278822446086224	-0.627579113870191\\
0.281359587320462	-0.625975980472744\\
0.283864116012516	-0.624322391471362\\
0.286335034564394	-0.622619014763106\\
0.288771348360492	-0.620866522636542\\
0.29117207648521	-0.619065606601553\\
0.293536262799478	-0.617216993583354\\
0.295862960511371	-0.61532142176034\\
0.298151237814489	-0.613379648151063\\
0.30040017826526	-0.611392448316734\\
0.302608881154065	-0.609360616055868\\
0.304776461869962	-0.607284963091252\\
0.306902052258861	-0.605166318749285\\
0.308984800974936	-0.603005529631832\\
0.31102387382512	-0.600803459280652\\
0.313018454106513	-0.598560987834545\\
0.314967742936541	-0.596279011679326\\
0.316870959575722	-0.593958443090767\\
0.318727341742887	-0.591600209870652\\
0.320536145922725	-0.58920525497609\\
0.322296647665522	-0.586774536142259\\
0.324008141878961	-0.584309025498744\\
0.325669943111889	-0.581809709179637\\
0.327281385829918	-0.579277586927593\\
0.328841824682773	-0.576713671692028\\
0.330350634763282	-0.574118989221636\\
0.331807211857916	-0.571494577651444\\
0.333210972688799	-0.568841487084584\\
0.334561355147099	-0.566160779168994\\
0.335857818517725	-0.563453526669252\\
0.33709984369526	-0.560720813033736\\
0.33828693339105	-0.557963731957338\\
0.339418612331404	-0.555183386939917\\
0.340494427446812	-0.55238089084071\\
0.341513948052158	-0.549557365428904\\
0.342476766017841	-0.546713940930582\\
0.343382495931769	-0.543851755572237\\
0.344230775252168	-0.540971955121072\\
0.34502126445117	-0.538075692422287\\
0.345753647149113	-0.535164126933559\\
0.346427630239546	-0.532238424256909\\
0.347042944004867	-0.529299755668182\\
0.347599342222575	-0.526349297644315\\
0.348096602262113	-0.523388231388615\\
0.348534525172248	-0.520417742354243\\
0.348912935758984	-0.517439019766095\\
0.349231682653974	-0.5144532561413\\
0.349490638373415	-0.511461646808511\\
0.349689699367405	-0.508465389426205\\
0.349828786059756	-0.505465683500184\\
0.349907842878249	-0.502463729900468\\
0.349926838275321	-0.499460730377797\\
0.349885764739187	-0.496457887079911\\
0.349784638795397	-0.493456402067823\\
0.349623500998827	-0.490457476832282\\
0.349402415916115	-0.487462311810598\\
0.349121472098557	-0.484472105904057\\
0.348780782045467	-0.481488055996089\\
0.348380482158032	-0.478511356471392\\
0.34792073268367	-0.47554319873622\\
0.347401717650933	-0.472584770739992\\
0.346823644794966	-0.469637256498448\\
0.346186745473569	-0.466701835618517\\
0.345491274573889	-0.463779682825097\\
0.344737510409789	-0.460871967489929\\
0.343925754609927	-0.45797985316276\\
0.343056331996602	-0.455104497104968\\
0.342129590455412	-0.452247049825842\\
0.34114590079578	-0.449408654621702\\
0.340105656602399	-0.446590447118036\\
0.339009274077662	-0.443793554814836\\
0.337857191875148	-0.441019096635317\\
0.336649870924205	-0.438268182478189\\
0.335387794245743	-0.435541912773672\\
0.334071466759263	-0.432841378043417\\
0.332701415081236	-0.430167658464513\\
0.331278187314898	-0.427521823437758\\
0.329802352831538	-0.424904931160356\\
0.328274502043384	-0.422318028203214\\
0.326695246168157	-0.419762149093012\\
0.3250652169854	-0.417238315899207\\
0.323385066584673	-0.414747537826136\\
0.321655467105714	-0.41229081081039\\
0.319877110470661	-0.409869117123606\\
0.318050708108459	-0.407483424980854\\
0.316176990671533	-0.405134688154765\\
0.314256707744862	-0.402823845595562\\
0.312290627547552	-0.400551821057148\\
0.310279536627033	-0.398319522729403\\
0.308224239545989	-0.396127842876841\\
0.306125558562151	-0.393977657483775\\
0.30398433330108	-0.391869825906138\\
0.30180142042205	-0.389805190530105\\
0.299577693277172	-0.387784576437656\\
0.297314041563891	-0.385808791079218\\
0.295011370970988	-0.383878623953528\\
0.292670602818209	-0.381994846294854\\
0.290292673689676	-0.380158210767688\\
0.287878535061214	-0.378369451169071\\
0.285429152921729	-0.376629282138643\\
0.282945507388787	-0.374938398876567\\
0.280428592318533	-0.373297476869428\\
0.277879414910104	-0.371707171624235\\
0.275298995304682	-0.370168118410632\\
0.272688366179322	-0.368680932011429\\
0.27004857233574	-0.367246206481552\\
0.267380670284176	-0.365864514915515\\
0.264685727822511	-0.364536409223511\\
0.261964823610781	-0.363262419916205\\
0.259219046741262	-0.362043055898309\\
0.256449496304261	-0.360878804271028\\
0.253657280949786	-0.359770130143444\\
0.250843518445265	-0.358717476452891\\
0.248009335229457	-0.357721263794401\\
0.245155865962729	-0.356781890259244\\
0.242284253073874	-0.355899731282631\\
0.239395646303621	-0.355075139500595\\
0.236491202245005	-0.35430844461609\\
0.233572083880792	-0.353599953274319\\
0.230639460118099	-0.352949948947295\\
0.227694505320404	-0.352358691827653\\
0.224738398837115	-0.351826418731691\\
0.221772324530877	-0.351353343011624\\
0.218797470302784	-0.350939654477033\\
0.215815027615714	-0.350585519325471\\
0.212826191015916	-0.350291080082186\\
0.209832157653089	-0.35005645554891\\
0.206834126799104	-0.349881740761664\\
0.203833299365579	-0.349767006957515\\
0.200830877420485	-0.349712301550217\\
0.197828063703993	-0.34971764811467\\
0.194826061143748	-0.349783046380123\\
0.191826072369766	-0.349908472232046\\
0.188829299229161	-0.350093877722594\\
0.185836942300906	-0.350339191089602\\
0.182850200410812	-0.350644316784025\\
0.17987027014695	-0.351009135505764\\
0.176898345375709	-0.351433504247829\\
0.1739356167587	-0.351917256348764\\
0.170983271270697	-0.352460201553304\\
0.16804249171885	-0.353062126081235\\
0.165114456263338	-0.353722792704411\\
0.1622003379397	-0.354441940831936\\
0.159301304183035	-0.355219286603501\\
0.15641851635427	-0.356054522990877\\
0.153553129268718	-0.35694731990761\\
0.150706290727122	-0.35789732432692\\
0.147879141049393	-0.35890416040788\\
0.145072812611246	-0.359967429629903\\
0.142288429383954	-0.361086710935614\\
0.139527106477427	-0.36226156088217\\
0.136789949686805	-0.363491513801106\\
0.134078055042825	-0.364776081966776\\
0.13139250836614	-0.366114755773476\\
0.128734384825828	-0.367507003921318\\
0.126104748502316	-0.368952273610926\\
0.123504651954944	-0.370449990747034\\
0.120935135794389	-0.371999560151025\\
0.118397228260202	-0.373600365782476\\
0.11589194480368	-0.375251770969729\\
0.113420287676301	-0.376953118649539\\
0.110983245523984	-0.378703731615775\\
0.108581792987389	-0.380502912777192\\
0.106216890308489	-0.382349945424237\\
0.103889482943666	-0.384244093504866\\
0.101600501183524	-0.386184601909291\\
0.0993508597796698	-0.388170696763608\\
0.0971414575786331	-0.390201585732204\\
0.0949731771631552	-0.392276458328839\\
0.0928468845010158	-0.394394486236287\\
0.0907634286015677	-0.396554823634391\\
0.088723641180139	-0.398756607536397\\
0.0867283363304446	-0.400998958133399\\
0.0847783102051258	-0.403280979146718\\
0.0828743407045242	-0.405601758188049\\
0.0810171871737816	-0.407960367127159\\
0.0792075901083282	-0.410355862466968\\
0.0774462708678252	-0.412787285725776\\
0.0757339313985867	-0.415253663826439\\
0.0740712539645173	-0.417754009492271\\
0.0724589008865654	-0.420287321649445\\
0.0708975142906962	-0.422852585835669\\
0.0693877158643732	-0.425448774614902\\
0.0679301066215254	-0.428074847997868\\
0.0665252666759852	-0.430729753868143\\
0.0651737550233463	-0.433412428413568\\
0.0638761093312393	-0.436121796562742\\
0.0626328457379717	-0.438856772426362\\
0.061444458659504	-0.441616259743152\\
0.0603114206047494	-0.444399152330158\\
0.0592341819991503	-0.447204334537138\\
0.0582131710165407	-0.450030681704828\\
0.0572487934192519	-0.452877060626826\\
0.0563414324064829	-0.455742330014857\\
0.0554914484709244	-0.45862534096717\\
0.0546991792636458	-0.461524937439847\\
0.0539649394672651	-0.464439956720761\\
0.0532890206774244	-0.46736922990597\\
0.0526716912926047	-0.470311582378296\\
0.0521131964123123	-0.473265834287882\\
0.0516137577436846	-0.476230801034459\\
0.0511735735165619	-0.479205293751159\\
0.0507928184070804	-0.482188119789582\\
0.0504716434698355	-0.48517808320596\\
0.050210176078687	-0.488173985248159\\
0.0500085198762522	-0.491174624843339\\
0.0498667547321604	-0.49417879908603\\
0.0497849367101215	-0.497185303726456\\
0.0497630980438774	-0.500192933658866\\
0.0498012471220888	-0.5032004834097\\
0.0498993684822132	-0.506206747625384\\
0.0500574228134363	-0.509210521559553\\
0.0502753469686963	-0.512210601559523\\
0.0505530539858525	-0.515205785551815\\
0.0508904331180405	-0.518194873526548\\
0.0512873498732448	-0.521176668020517\\
0.051743646063121	-0.524149974598776\\
0.0522591398610967	-0.527113602334543\\
0.0528336258697632	-0.530066364287257\\
0.0534668751975746	-0.5330070779786\\
0.0541586355448594	-0.535934565866329\\
0.0549086312991442	-0.538847655815723\\
0.0557165636397832	-0.541745181568498\\
0.0565821106518818	-0.544625983209004\\
0.0575049274494921	-0.547488907627553\\
0.0584846463080576	-0.550332808980686\\
0.0595208768060738	-0.553156549148256\\
0.0606132059759263	-0.555958998187123\\
0.0617611984638636	-0.55873903478132\\
0.0629643966990539	-0.561495546688529\\
0.0642223210716705	-0.564227431182705\\
0.0655344701199435	-0.566933595492682\\
0.066900281685454	-0.569612967783614\\
0.0683192891171634	-0.572264452617035\\
0.0697908877559738	-0.57488700308816\\
0.0713144907780886	-0.577479570545234\\
0.0728894905752036	-0.58004111841785\\
0.0745152589937444	-0.582570622629243\\
0.0761911475825072	-0.585067072002538\\
0.0779164878486037	-0.587529468661686\\
0.0796905915215968	-0.589956828427006\\
0.081512750825722	-0.592348181205211\\
0.0833822387600858	-0.594702571373766\\
0.0852983093867105	-0.597019058159427\\
0.0872601981263152	-0.599296716010823\\
0.0892671220617073	-0.60153463496494\\
0.0913182802486537	-0.603731921007363\\
0.0934128540341029	-0.605887696426147\\
0.0955500073816272	-0.608001100159172\\
0.0977288872039418	-0.610071288134854\\
0.0999486237023637	-0.612097433606081\\
0.102208330713075	-0.614078727477245\\
0.104507106060031	-0.616014378624234\\
0.106844031914374	-0.617903614207273\\
0.109218175160205	-0.619745679976485\\
0.111628587766547	-0.62153984057005\\
0.114074307165362	-0.623285379804846\\
0.116554356635449	-0.624981600959464\\
0.119067745692061	-0.626627827049474\\
0.121613470482103	-0.628223401094845\\
0.124190514184715	-0.629767686379402\\
0.12679784741709	-0.631260066702228\\
0.129434428645361	-0.6326999466209\\
0.132099204600381	-0.634086751686479\\
0.134791110698225	-0.635419928670142\\
0.137509071465242	-0.636698945781386\\
0.140252000967485	-0.637923292877706\\
0.143018803244345	-0.639092481665669\\
0.145808372746197	-0.640206045893307\\
0.148619594775905	-0.641263541533765\\
0.151451345933984	-0.642264546960111\\
0.154302494567254	-0.643208663111273\\
0.157171901220799	-0.644095513649018\\
0.160058419093055	-0.644924745105925\\
0.162960894493839	-0.645696027024315\\
0.165878167305137	-0.646409052086058\\
0.168809071444488	-0.647063536233251\\
0.17175243533075	-0.647659218779703\\
0.174707082352092	-0.648195862513199\\
0.177671831336022	-0.648673253788529\\
0.180645497021259	-0.649091202611234\\
0.183626890531288	-0.649449542712068\\
0.186614819849398	-0.649748131612149\\
0.189608090295031	-0.649986850678794\\
0.192605505001258	-0.650165605172031\\
0.195605865393208	-0.650284324281771\\
0.198607971667256	-0.650342961155663\\
0.201610623270807	-0.650341492917615\\
0.204612619382483	-0.650279920676999\\
0.207612759392539	-0.650158269528539\\
0.210609843383332	-0.649976588542907\\
0.213602672609647	-0.649734950748025\\
0.21659004997873	-0.649433453101108\\
0.219570780529808	-0.649072216451437\\
0.222543671912946	-0.648651385493912\\
0.225507534867049	-0.648171128713378\\
0.228461183696816	-0.647631638319756\\
0.231403436748477	-0.647033130173996\\
0.234333116884113	-0.646375843704869\\
0.237249051954386	-0.645660041816623\\
0.240150075269468	-0.644886010787518\\
0.243035026068008	-0.64405406015926\\
0.245902749983919	-0.643164522617353\\
0.248752099510798	-0.642217753862397\\
0.251581934463793	-0.641214132472335\\
0.254391122438702	-0.640154059755686\\
0.257178539268122	-0.639037959595779\\
0.25994307537886	-0.637866291567338\\
0.262683612452295	-0.636639497469553\\
0.265399059817842	-0.635358081329785\\
0.268088330750498	-0.634022555595056\\
0.270750348991304	-0.632633454373563\\
0.273384049181575	-0.631191333226081\\
0.275988377292746	-0.629696768948096\\
0.278562291051635	-0.628150359343158\\
0.281104760360948	-0.626552722987548\\
0.283614767714821	-0.624904498986337\\
0.28609130860922	-0.623206346720904\\
0.288533391947002	-0.621458945587989\\
0.290940040437463	-0.619662994730365\\
0.293310290990184	-0.617819212759226\\
0.295643195103008	-0.615928337468379\\
0.297937819243967	-0.613991125540356\\
0.300193245227	-0.612008352244556\\
0.3024085705813	-0.609980811127534\\
0.304582908914122	-0.607909313695571\\
0.306715390266922	-0.605794689089656\\
0.308805161464655	-0.603637783753021\\
0.310851386458107	-0.601439461091389\\
0.312853246659124	-0.599200601126063\\
0.314809941268596	-0.596922100140038\\
0.316720687597081	-0.594604870317295\\
0.318584721377937	-0.592249839375433\\
0.320401297072852	-0.589857950191829\\
0.322169688169658	-0.587430160423481\\
0.323889187472314	-0.584967442120737\\
0.325559107382963	-0.582470781335075\\
0.32717878017595	-0.579941177721115\\
0.328747558263718	-0.577379644133073\\
0.330264814454484	-0.57478720621581\\
0.331729942201597	-0.5721649019907\\
0.333142355844507	-0.569513781436482\\
0.334501490841247	-0.566834906065304\\
0.335806803992371	-0.564129348494139\\
};
\addlegendentry{benchmark}

\addplot [color=color3]
  table[row sep=crcr]{%
-0.33330946220294	-0.629205564650243\\
-0.303732679413515	-0.601552736090727\\
};
%\addlegendentry{data3}

\addplot [color=color4]
  table[row sep=crcr]{%
-0.33330946220294	-0.629205564650243\\
-0.344164191290128	-0.658782347439667\\
};
%\addlegendentry{data4}

\addplot [color=color5]
  table[row sep=crcr]{%
-0.33330946220294	-0.629205564650243\\
-0.372134567177311	-0.599870687925\\
};
%\addlegendentry{data5}

\addplot [color=color9]
  table[row sep=crcr]{%
-0.33330946220294	-0.629205564650243\\
-0.303732679413515	-0.601552736090727\\
};
%\addlegendentry{data6}

\addplot [color=color10]
  table[row sep=crcr]{%
-0.33330946220294	-0.629205564650243\\
-0.344164191290128	-0.658782347439667\\
};
%\addlegendentry{data7}

\addplot [color=color11]
  table[row sep=crcr]{%
-0.33330946220294	-0.629205564650243\\
-0.372134567177311	-0.599870687925\\
};
%\addlegendentry{data8}

\addplot [color=color3]
  table[row sep=crcr]{%
-0.0464705207830401	-0.648220759733722\\
-0.0340766156672466	-0.605998972815518\\
};
%\addlegendentry{data9}

\addplot [color=color4]
  table[row sep=crcr]{%
-0.0464705207830401	-0.648220759733722\\
-0.0482354735834574	-0.672318330100073\\
};
%\addlegendentry{data10}

\addplot [color=color5]
  table[row sep=crcr]{%
-0.0464705207830401	-0.648220759733722\\
-0.0948779175070224	-0.636531969724808\\
};
%\addlegendentry{data11}

\addplot [color=color9]
  table[row sep=crcr]{%
-0.188172196213524	-0.654072753614794\\
-0.183111470653021	-0.607947437459695\\
};
%\addlegendentry{data12}

\addplot [color=color10]
  table[row sep=crcr]{%
-0.188172196213524	-0.654072753614794\\
-0.179052464961391	-0.673335678167743\\
};
%\addlegendentry{data13}

\addplot [color=color11]
  table[row sep=crcr]{%
-0.188172196213524	-0.654072753614794\\
-0.237072293950544	-0.652891674760719\\
};
%\addlegendentry{data14}

\addplot [color=color3]
  table[row sep=crcr]{%
0.202686120731293	-0.429340903992378\\
0.206812242556851	-0.382439656998642\\
};
%\addlegendentry{data15}

\addplot [color=color4]
  table[row sep=crcr]{%
0.202686120731293	-0.429340903992378\\
0.202275938882139	-0.446195940439227\\
};
%\addlegendentry{data16}

\addplot [color=color5]
  table[row sep=crcr]{%
0.202686120731293	-0.429340903992378\\
0.152858348660576	-0.425318370361943\\
};
%\addlegendentry{data17}

\addplot [color=color9]
  table[row sep=crcr]{%
-0.130352254225124	-0.534566987398277\\
-0.130566727828127	-0.485876555210151\\
};
%\addlegendentry{data18}

\addplot [color=color10]
  table[row sep=crcr]{%
-0.130352254225124	-0.534566987398277\\
-0.11923745335931	-0.545602691927936\\
};
%\addlegendentry{data19}

\addplot [color=color11]
  table[row sep=crcr]{%
-0.130352254225124	-0.534566987398277\\
-0.179100743461068	-0.537297379104162\\
};
%\addlegendentry{data20}

\addplot [color=color3]
  table[row sep=crcr]{%
0.177062228735766	-0.340222797995581\\
0.178365633713857	-0.291578148235308\\
};
%\addlegendentry{data21}

\addplot [color=color4]
  table[row sep=crcr]{%
0.177062228735766	-0.340222797995581\\
0.17698959867029	-0.351713938107962\\
};
%\addlegendentry{data22}

\addplot [color=color5]
  table[row sep=crcr]{%
0.177062228735766	-0.340222797995581\\
0.127079273037482	-0.338937594269304\\
};
%\addlegendentry{data23}

\addplot [color=color9]
  table[row sep=crcr]{%
-0.11968092262839	-0.419654628891189\\
-0.119624645925199	-0.370089809626423\\
};
%\addlegendentry{data24}

\addplot [color=color10]
  table[row sep=crcr]{%
-0.11968092262839	-0.419654628891189\\
-0.109192026168423	-0.426102087932181\\
};
%\addlegendentry{data25}

\addplot [color=color11]
  table[row sep=crcr]{%
-0.11968092262839	-0.419654628891189\\
-0.168568343136991	-0.420980887978165\\
};
%\addlegendentry{data26}

\addplot [color=color3]
  table[row sep=crcr]{%
0.0759659951262487	-0.407571917809214\\
0.076446404594381	-0.358179964572186\\
};
%\addlegendentry{data27}

\addplot [color=color4]
  table[row sep=crcr]{%
0.0759659951262487	-0.407571917809214\\
0.0760270919056698	-0.415331984248229\\
};
%\addlegendentry{data28}

\addplot [color=color5]
  table[row sep=crcr]{%
0.0759659951262487	-0.407571917809214\\
0.025968340441989	-0.407106811054428\\
};
%\addlegendentry{data29}

\addplot [color=color9]
  table[row sep=crcr]{%
-0.0980048260942944	-0.427035178143262\\
-0.0976720064323206	-0.377169086011177\\
};
%\addlegendentry{data30}

\addplot [color=color10]
  table[row sep=crcr]{%
-0.0980048260942944	-0.427035178143262\\
-0.0893760307850191	-0.430679615841804\\
};
%\addlegendentry{data31}

\addplot [color=color11]
  table[row sep=crcr]{%
-0.0980048260942944	-0.427035178143262\\
-0.147253512600467	-0.427336723058351\\
};
%\addlegendentry{data32}

\addplot [color=color3]
  table[row sep=crcr]{%
0.0550613808780968	-0.545367596193819\\
0.05523788139023	-0.495640925856492\\
};
%\addlegendentry{data33}

\addplot [color=color4]
  table[row sep=crcr]{%
0.0550613808780968	-0.545367596193819\\
0.0551210640207946	-0.55058579434481\\
};
%\addlegendentry{data34}

\addplot [color=color5]
  table[row sep=crcr]{%
0.0550613808780968	-0.545367596193819\\
0.00506172802438501	-0.545198288131999\\
};
%\addlegendentry{data35}

\addplot [color=color9]
  table[row sep=crcr]{%
-0.0163743422247534	-0.532642505954968\\
-0.0161472791389031	-0.482682441209374\\
};
%\addlegendentry{data36}

\addplot [color=color10]
  table[row sep=crcr]{%
-0.0163743422247534	-0.532642505954968\\
-0.00993409915935862	-0.534640251813695\\
};
%\addlegendentry{data37}

\addplot [color=color11]
  table[row sep=crcr]{%
-0.0163743422247534	-0.532642505954968\\
-0.0659573202677641	-0.532673199602319\\
};
%\addlegendentry{data38}

\addplot [color=color3]
  table[row sep=crcr]{%
0.158158486129993	-0.643327861515799\\
0.158209931968715	-0.59345070206886\\
};
%\addlegendentry{data39}

\addplot [color=color4]
  table[row sep=crcr]{%
0.158158486129993	-0.643327861515799\\
0.158165326601103	-0.646830200843516\\
};
%\addlegendentry{data40}

\addplot [color=color5]
  table[row sep=crcr]{%
0.158158486129993	-0.643327861515799\\
0.108158513064664	-0.643277021195415\\
};
%\addlegendentry{data41}

\addplot [color=color9]
  table[row sep=crcr]{%
0.130988029333475	-0.628467355884601\\
0.131061405503769	-0.57847932376749\\
};
%\addlegendentry{data42}

\addplot [color=color10]
  table[row sep=crcr]{%
0.130988029333475	-0.628467355884601\\
0.13599762835401	-0.629560664000634\\
};
%\addlegendentry{data43}

\addplot [color=color11]
  table[row sep=crcr]{%
0.130988029333475	-0.628467355884601\\
0.0812396772643755	-0.628503721006956\\
};
%\addlegendentry{data44}

\addplot [color=color3]
  table[row sep=crcr]{%
0.298475537245339	-0.612638843902146\\
0.298489898214714	-0.562694044529794\\
};
%\addlegendentry{data45}

\addplot [color=color4]
  table[row sep=crcr]{%
0.298475537245339	-0.612638843902146\\
0.298472903854751	-0.614987632166058\\
};
%\addlegendentry{data46}

\addplot [color=color5]
  table[row sep=crcr]{%
0.298475537245339	-0.612638843902146\\
0.248475539377061	-0.612624375081306\\
};
%\addlegendentry{data47}

\addplot [color=color9]
  table[row sep=crcr]{%
0.287224223377619	-0.606971754531234\\
0.287257429818599	-0.556975358600441\\
};
%\addlegendentry{data48}

\addplot [color=color10]
  table[row sep=crcr]{%
0.287224223377619	-0.606971754531234\\
0.291317024217464	-0.607571870192038\\
};
%\addlegendentry{data49}

\addplot [color=color11]
  table[row sep=crcr]{%
0.287224223377619	-0.606971754531234\\
0.237392026169212	-0.606987727166487\\
};
%\addlegendentry{data50}

\addplot [color=color3, forget plot]
  table[row sep=crcr]{%
0.348389707605602	-0.478257557258275\\
0.348395188522524	-0.428282357187286\\
};
\addplot [color=color4, forget plot]
  table[row sep=crcr]{%
0.348389707605602	-0.478257557258275\\
0.348389608332948	-0.479832151751983\\
};
\addplot [color=color5, forget plot]
  table[row sep=crcr]{%
0.348389707605602	-0.478257557258275\\
0.298389707906105	-0.478252075933563\\
};
\addplot [color=color9, forget plot]
  table[row sep=crcr]{%
0.344336259209922	-0.478530924116005\\
0.344357116212684	-0.428532005242505\\
};
\addplot [color=color10, forget plot]
  table[row sep=crcr]{%
0.344336259209922	-0.478530924116005\\
0.347715110243095	-0.478859724382851\\
};
\addplot [color=color11, forget plot]
  table[row sep=crcr]{%
0.344336259209922	-0.478530924116005\\
0.294450560551077	-0.478532290029165\\
};
\addplot [color=color3, forget plot]
  table[row sep=crcr]{%
0.261790229682112	-0.363326790359956\\
0.26179199502735	-0.313337930509478\\
};
\addplot [color=color4, forget plot]
  table[row sep=crcr]{%
0.261790229682112	-0.363326790359956\\
0.261789678926954	-0.364382199140013\\
};
\addplot [color=color5, forget plot]
  table[row sep=crcr]{%
0.261790229682112	-0.363326790359956\\
0.21179022971631	-0.363325013782605\\
};
\addplot [color=color9, forget plot]
  table[row sep=crcr]{%
0.260563584783215	-0.364431181856422\\
0.260573089532841	-0.314431505911191\\
};
\addplot [color=color10, forget plot]
  table[row sep=crcr]{%
0.260563584783215	-0.364431181856422\\
0.263340880868966	-0.364611196096841\\
};
\addplot [color=color11, forget plot]
  table[row sep=crcr]{%
0.260563584783215	-0.364431181856422\\
0.210640779011586	-0.364431676989732\\
};
\addplot [color=color3, forget plot]
  table[row sep=crcr]{%
0.118284126660324	-0.374085610463773\\
0.118284360181942	-0.324090614284781\\
};
\addplot [color=color4, forget plot]
  table[row sep=crcr]{%
0.118284126660324	-0.374085610463773\\
0.118282796271192	-0.374792969636265\\
};
\addplot [color=color5, forget plot]
  table[row sep=crcr]{%
0.118284126660324	-0.374085610463773\\
0.0682841266785685	-0.374085358144265\\
};
\addplot [color=color9, forget plot]
  table[row sep=crcr]{%
0.117846468612093	-0.374478685824373\\
0.117849584077713	-0.324478783226065\\
};
\addplot [color=color10, forget plot]
  table[row sep=crcr]{%
0.117846468612093	-0.374478685824373\\
0.120119184983112	-0.374577368541537\\
};
\addplot [color=color11, forget plot]
  table[row sep=crcr]{%
0.117846468612093	-0.374478685824373\\
0.0678981478135835	-0.374480057338934\\
};
\addplot [color=color3, forget plot]
  table[row sep=crcr]{%
0.049912509948028	-0.500699933535934\\
0.0499127640139212	-0.450702181032355\\
};
\addplot [color=color4, forget plot]
  table[row sep=crcr]{%
0.049912509948028	-0.500699933535934\\
0.049912478642495	-0.501174005815388\\
};
\addplot [color=color5, forget plot]
  table[row sep=crcr]{%
0.049912509948028	-0.500699933535934\\
-8.74900513166688e-05	-0.500699679184639\\
};
\addplot [color=color9, forget plot]
  table[row sep=crcr]{%
0.0496737472458589	-0.500626601279195\\
0.0496748132835771	-0.450626630606671\\
};
\addplot [color=color10, forget plot]
  table[row sep=crcr]{%
0.0496737472458589	-0.500626601279195\\
0.0515297163731206	-0.500680747882533\\
};
\addplot [color=color11, forget plot]
  table[row sep=crcr]{%
0.0496737472458589	-0.500626601279195\\
-0.00029179465515744	-0.5006275457815\\
};
\addplot [color=color3, forget plot]
  table[row sep=crcr]{%
0.1195137921873	-0.626689249146601\\
0.119514460693201	-0.576690258611843\\
};
\addplot [color=color4, forget plot]
  table[row sep=crcr]{%
0.1195137921873	-0.626689249146601\\
0.119515794956369	-0.627006967693644\\
};
\addplot [color=color5, forget plot]
  table[row sep=crcr]{%
0.1195137921873	-0.626689249146601\\
0.0695137922318802	-0.626688593380534\\
};
\addplot [color=color9, forget plot]
  table[row sep=crcr]{%
0.119349194594069	-0.626529275240408\\
0.119349790264162	-0.576529284066564\\
};
\addplot [color=color10, forget plot]
  table[row sep=crcr]{%
0.119349194594069	-0.626529275240408\\
0.120864977999876	-0.626558982520079\\
};
\addplot [color=color11, forget plot]
  table[row sep=crcr]{%
0.119349194594069	-0.626529275240408\\
0.0693721758723423	-0.626529580306668\\
};
\addplot [color=color3, forget plot]
  table[row sep=crcr]{%
0.263098104988712	-0.636193602430993\\
0.263098708871573	-0.586194055829983\\
};
\addplot [color=color4, forget plot]
  table[row sep=crcr]{%
0.263098104988712	-0.636193602430993\\
0.263099868144784	-0.636406532790082\\
};
\addplot [color=color5, forget plot]
  table[row sep=crcr]{%
0.263098104988712	-0.636193602430993\\
0.213098105023446	-0.636193006062196\\
};
\addplot [color=color9, forget plot]
  table[row sep=crcr]{%
0.26297248195163	-0.636103963748207\\
0.262972797598656	-0.586103966401113\\
};
\addplot [color=color10, forget plot]
  table[row sep=crcr]{%
0.26297248195163	-0.636103963748207\\
0.264211865585542	-0.636120251252447\\
};
\addplot [color=color11, forget plot]
  table[row sep=crcr]{%
0.26297248195163	-0.636103963748207\\
0.212987845030789	-0.636104051857594\\
};
\addplot [color=color3, forget plot]
  table[row sep=crcr]{%
0.34862037716984	-0.520453892922277\\
0.348620284055867	-0.470454096562397\\
};
\addplot [color=color4, forget plot]
  table[row sep=crcr]{%
0.34862037716984	-0.520453892922277\\
0.348620411068896	-0.520596595276112\\
};
\addplot [color=color5, forget plot]
  table[row sep=crcr]{%
0.34862037716984	-0.520453892922277\\
0.298620377169939	-0.520453986132621\\
};
\addplot [color=color9, forget plot]
  table[row sep=crcr]{%
0.348534525172248	-0.520417742354243\\
0.348534412301236	-0.470417743152556\\
};
\addplot [color=color10, forget plot]
  table[row sep=crcr]{%
0.348534525172248	-0.520417742354243\\
0.349547364454633	-0.520426672358636\\
};
\addplot [color=color11, forget plot]
  table[row sep=crcr]{%
0.348534525172248	-0.520417742354243\\
0.298544784659066	-0.520418036178728\\
};
\addplot [color=color3, forget plot]
  table[row sep=crcr]{%
0.297369961723387	-0.385888246614777\\
0.297369116059614	-0.335888338085588\\
};
\addplot [color=color4, forget plot]
  table[row sep=crcr]{%
0.297369961723387	-0.385888246614777\\
0.297368313072066	-0.385983883233577\\
};
\addplot [color=color5, forget plot]
  table[row sep=crcr]{%
0.297369961723387	-0.385888246614777\\
0.247369961757719	-0.385889089123575\\
};
\addplot [color=color9, forget plot]
  table[row sep=crcr]{%
0.297314041563891	-0.385808791079218\\
0.297313525736799	-0.33580879132345\\
};
\addplot [color=color10, forget plot]
  table[row sep=crcr]{%
0.297314041563891	-0.385808791079218\\
0.298140091187401	-0.385813696874763\\
};
\addplot [color=color11, forget plot]
  table[row sep=crcr]{%
0.297314041563891	-0.385808791079218\\
0.247320865612033	-0.385809388036392\\
};
\addplot [color=color3, forget plot]
  table[row sep=crcr]{%
0.156498444966475	-0.356206555819802\\
0.156497448290792	-0.306206596910074\\
};
\addplot [color=color4, forget plot]
  table[row sep=crcr]{%
0.156498444966475	-0.356206555819802\\
0.156496213959986	-0.356270649796104\\
};
\addplot [color=color5, forget plot]
  table[row sep=crcr]{%
0.156498444966475	-0.356206555819802\\
0.106498445026183	-0.356207549634786\\
};
\addplot [color=color9, forget plot]
  table[row sep=crcr]{%
0.15641851635427	-0.356054522990877\\
0.156417915253478	-0.30605452306807\\
};
\addplot [color=color10, forget plot]
  table[row sep=crcr]{%
0.15641851635427	-0.356054522990877\\
0.157091162728686	-0.356057227211063\\
};
\addplot [color=color11, forget plot]
  table[row sep=crcr]{%
0.15641851635427	-0.356054522990877\\
0.106423041094066	-0.356055160529039\\
};
\addplot [color=color3, forget plot]
  table[row sep=crcr]{%
0.0556016276115298	-0.458780165196392\\
0.0556015691290011	-0.408780183647365\\
};
\addplot [color=color4, forget plot]
  table[row sep=crcr]{%
0.0556016276115298	-0.458780165196392\\
0.0556014013678802	-0.458823119748618\\
};
\addplot [color=color5, forget plot]
  table[row sep=crcr]{%
0.0556016276115298	-0.458780165196392\\
0.00560162761207587	-0.458780223484535\\
};
\addplot [color=color9, forget plot]
  table[row sep=crcr]{%
0.0554914484709244	-0.45862534096717\\
0.0554914629682229	-0.40862534098935\\
};
\addplot [color=color10, forget plot]
  table[row sep=crcr]{%
0.0554914484709244	-0.45862534096717\\
0.0560408023524352	-0.45862683023683\\
};
\addplot [color=color11, forget plot]
  table[row sep=crcr]{%
0.0554914484709244	-0.45862534096717\\
0.00549446645888034	-0.458625342832706\\
};
\addplot [color=color3, forget plot]
  table[row sep=crcr]{%
0.0873600339159807	-0.599301413890297\\
0.0873613324914607	-0.549301422194238\\
};
\addplot [color=color4, forget plot]
  table[row sep=crcr]{%
0.0873600339159807	-0.599301413890297\\
0.0873636406765995	-0.599330201268557\\
};
\addplot [color=color5, forget plot]
  table[row sep=crcr]{%
0.0873600339159807	-0.599301413890297\\
0.0373600340629309	-0.599300117391612\\
};
\addplot [color=color9, forget plot]
  table[row sep=crcr]{%
0.0872601981263152	-0.599296716010823\\
0.0872609516446327	-0.549296716022974\\
};
\addplot [color=color10, forget plot]
  table[row sep=crcr]{%
0.0872601981263152	-0.599296716010823\\
0.0877132847003135	-0.599297527333883\\
};
\addplot [color=color11, forget plot]
  table[row sep=crcr]{%
0.0872601981263152	-0.599296716010823\\
0.0372622510485734	-0.59929596981386\\
};
\addplot [color=color3, forget plot]
  table[row sep=crcr]{%
0.222597546294722	-0.648484852401192\\
0.222598833084892	-0.59848485613983\\
};
\addplot [color=color4, forget plot]
  table[row sep=crcr]{%
0.222597546294722	-0.648484852401192\\
0.222600918416396	-0.648504145179932\\
};
\addplot [color=color5, forget plot]
  table[row sep=crcr]{%
0.222597546294722	-0.648484852401192\\
0.172597546424993	-0.648483566912267\\
};
\addplot [color=color9, forget plot]
  table[row sep=crcr]{%
0.222543671912946	-0.648651385493912\\
0.222544406850723	-0.598651385501158\\
};
\addplot [color=color10, forget plot]
  table[row sep=crcr]{%
0.222543671912946	-0.648651385493912\\
0.222918129778914	-0.648651820565315\\
};
\addplot [color=color11, forget plot]
  table[row sep=crcr]{%
0.222543671912946	-0.648651385493912\\
0.172545074124943	-0.648650653793933\\
};
\end{axis}
\end{tikzpicture}%

==> figures/trajectory_3d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
    width=2.95in,
    height=1.9in,
    at={(0in,0in)},
    scale only axis,
    xmin=-0.835,
    xmax=-0.165,
    tick align=inside,
    xtick = {-0.2,-0.5,-0.8},
    xticklabels = {{\text{-}0.2},{\text{-}0.5},{\text{-}0.8}},
    xlabel style={font=\color{white!15!black}},
    xlabel={$x$ (m)},
    xlabel style={at={(0.72, 0.06)}},
    ymin=-0.33,
    ymax=0.33,
    ytick = {-0.3,0,0.3},
    yticklabels = {{\text{-}0.3},{0.0},0.3},
    ylabel style={font=\color{white!15!black}},
    ylabel={$y$ (m)},
    ylabel style={at={(0.235, 0.06)}},
    zmin=-0.12,
    zmax=0.32,
    ztick = {-0.1,0.1,0.3},
    zticklabels = {{\text{-}0.1},0.1,0.3},
    zlabel style={font=\color{white!15!black}},
    zlabel={$z$ (m)},
    zlabel style={at={(-0.08, 0.5)}},
    view={-40}{45},
    %view={-37.5}{30},
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=left,
    axis z line*=left,
    xmajorgrids,
    ymajorgrids,
    zmajorgrids,
    legend columns = 3,
    legend style={at={(0.48, 0.88)}, anchor=south, legend cell align=left,
    	align=left, draw=white!15!black,
    	nodes={scale=0.9, transform shape}, 
    	legend image code/.code={
    		\draw[mark repeat=2,mark phase=2,line width=1.5pt]
    		plot coordinates {
    			(0cm,0cm)
    			(0.15cm,0cm)
    			(0.3cm,0cm)
    		};
    	}
    }
]
\addplot3 [line width=\plotLine, color=color0]
 table[row sep=crcr] {%
-0.81725	-0.2111	0.063\\
-0.81724978521849	-0.210937603204832	0.0631044769741597\\
-0.817259286775932	-0.210461941273254	0.0634085606214462\\
-0.817279299124077	-0.209688719635676	0.0638995299010351\\
-0.81730627697055	-0.208632537347275	0.0645657157042203\\
-0.817336069122944	-0.207308413887152	0.0653955333407773\\
-0.817364402461715	-0.205730410309777	0.0663783105568092\\
-0.817386972291513	-0.203912016198601	0.0675040203626852\\
-0.817399506304302	-0.20186623122604	0.0687632067755355\\
-0.817397821047922	-0.199605588875116	0.0701469475897474\\
-0.817377872846122	-0.197142179994819	0.071646818550959\\
-0.817335804218582	-0.194487676137649	0.0732548588896371\\
-0.817267986451485	-0.191653352608157	0.0749635381386893\\
-0.817171058793789	-0.188650111125237	0.0767657241396004\\
-0.817041964604315	-0.185488501969412	0.078654652133785\\
-0.816877984630233	-0.182178745450532	0.0806238948401983\\
-0.816676767457037	-0.178730752492931	0.0826673334366311\\
-0.816436357034376	-0.175154144095795	0.084779129390353\\
-0.816155217053315	-0.171458269388544	0.0869536971234511\\
-0.815832251831792	-0.167652221966756	0.0891856775485618\\
-0.815466823260267	-0.163744854166622	0.0914699125704088\\
-0.815058763273975	-0.159744788918144	0.0938014207156181\\
-0.814608381257301	-0.155660428812904	0.0961753741247802\\
-0.814116465755707	-0.151499962034619	0.098587077212811\\
-0.813584279877013	-0.147271364833142	0.10103194737143\\
-0.813013549811687	-0.142982400277925	0.103505498145209\\
-0.812406445994503	-0.138640613106855	0.106003325353651\\
-0.811765556568684	-0.134253320591587	0.108521096649258\\
-0.811093852996748	-0.129827599469687	0.11105454498905\\
-0.81039464788452	-0.125370269144153	0.113599466448773\\
-0.809671545337434	-0.120887871516981	0.116151722721382\\
-0.808928384439061	-0.116386647998052	0.11870724851289\\
-0.808169176715429	-0.111872514404795	0.12126206388139\\
-0.807398038708187	-0.107351034631079	0.123812291364732\\
-0.806619121007113	-0.102827394104595	0.126354177518392\\
-0.805836535271473	-0.0983063741594125	0.128884118250701\\
-0.805054280886463	-0.0937923285144398	0.131398687113394\\
-0.804276172946024	-0.0892891630613735	0.133894665498656\\
-0.803505773222916	-0.0848003201222296	0.136369073526357\\
-0.802746325683221	-0.0803287682352817	0.138819200292192\\
-0.802000697933554	-0.0758769983714733	0.141242632100472\\
-0.80127132976845	-0.0714470272771803	0.143637277331157\\
-0.800560189729354	-0.0670404083930992	0.146001386690355\\
-0.799868740313971	-0.0626582505251156	0.148333567762241\\
-0.79919791220363	-0.0583012441551631	0.150632793007974\\
-0.798548087622896	-0.0539696949928268	0.15289840062917\\
-0.797919092722454	-0.0496635640959279	0.155130088012621\\
-0.797310198691238	-0.0453825136433608	0.157327897780473\\
-0.796720131160119	-0.0411259572367759	0.159492196768238\\
-0.796147087355866	-0.036893113447491	0.161623648525414\\
-0.7955887603955	-0.0326830612166795	0.163723180167219\\
-0.795042370070169	-0.0284947956630206	0.165791944591455\\
-0.794504699445276	-0.0243272828526866	0.16783127920629\\
-0.793972136591183	-0.0201795121395849	0.169842662390878\\
-0.793440720748513	-0.0160505447851264	0.17182766893263\\
-0.79290619221822	-0.0119395577109383	0.173787925656682\\
-0.792364045245715	-0.00784588141821872	0.175725068390617\\
-0.791809583139839	-0.00376903131630308	0.177640701298056\\
-0.791237974832925	0.000291268067689284	0.179536359476343\\
-0.790644312051617	0.00433506628522947	0.181413475554344\\
-0.790023666234817	0.00836217761199818	0.183273350854388\\
-0.789373510993754	0.0123716906256407	0.185118274042974\\
-0.788703307183899	0.0163601153100602	0.186955810302375\\
-0.788011226370043	0.0203262853734083	0.188787457308919\\
-0.787293353853467	0.0242693823045531	0.190613453743029\\
-0.786546068991601	0.0281884699770269	0.192433899781136\\
-0.785766061396185	0.0320825121498894	0.194248758531729\\
-0.784950335528576	0.0359503913491274	0.19605786150678\\
-0.784096211630454	0.0397909283130515	0.197860916280821\\
-0.783201323364544	0.0436029012892403	0.199657515808662\\
-0.782263612015942	0.047385064562733	0.201447148997008\\
-0.781281317233409	0.0511361656972511	0.203229212148003\\
-0.780252964453482	0.0548549610812339	0.205003020915312\\
-0.779177349290072	0.058540229483625	0.206767822443449\\
-0.778053519283284	0.0621907834357249	0.208522807397327\\
-0.776880753483429	0.0658054783604377	0.210267121629448\\
-0.775658540400357	0.0693832194649893	0.211999877274592\\
-0.774386554875589	0.0729229664946902	0.213720163104633\\
-0.773064634437354	0.0764237365115753	0.215427054017503\\
-0.771692755679228	0.079884604911873	0.217119619573411\\
-0.770271011165002	0.0833047049302136	0.21879693152709\\
-0.768799587309334	0.0866832258971852	0.220458070336821\\
-0.767278743619733	0.0900194105217809	0.222102130658722\\
-0.765708793614341	0.0933125514634459	0.223728225858473\\
-0.764090087655709	0.0965619874421046	0.225335491592115\\
-0.76242299786662	0.099767099111059	0.22692308852317\\
-0.760707905223099	0.102927304889322	0.228490204255204\\
-0.758945188854287	0.106042056918894	0.230036054567468\\
-0.757135217520803	0.109110837280542	0.231559884046581\\
-0.755278343193566	0.112133154570395	0.233060966209799\\
-0.753374896614565	0.115108540910221	0.23453860321543\\
-0.751425184689777	0.11803654943759	0.235992125253788\\
-0.749429489541922	0.120916752298689	0.237420889707941\\
-0.747388069036514	0.123748739146706	0.238824280167849\\
-0.745301158587653	0.126532116132414	0.240201705374392\\
-0.743168974049166	0.129266505360809	0.241552598161797\\
-0.740991715501001	0.13195154477806	0.242876414458137\\
-0.738769571748932	0.134586888446284	0.244172632394393\\
-0.736502725366761	0.137172207159391	0.245440751563102\\
-0.734191358123119	0.139707189351007	0.246680292458279\\
-0.731835656649118	0.142191542244872	0.247890796119123\\
-0.729435818217564	0.144624993198815	0.249071823991371\\
-0.726992056518814	0.147007291194985	0.250222958012025\\
-0.724504607332282	0.149338208431328	0.251343800915758\\
-0.721973734005685	0.151617541971981	0.252433976754687\\
-0.719399732666379	0.153845115417276	0.253493131617387\\
-0.716782937100417	0.156020780557103	0.254520934528095\\
-0.714123723245263	0.158144418974593	0.255517078503008\\
-0.71142251325162	0.160215943570189	0.2564812817374\\
-0.708679779078433	0.162235299979329	0.257413288894919\\
-0.705896045593161	0.164202467859981	0.258312872468935\\
-0.703071893156753	0.166117462029352	0.259179834184998\\
-0.700207959679716	0.167980333432001	0.260014006413399\\
-0.697304942142046	0.169791169924599	0.260815253561429\\
-0.694363597575955	0.171550096865414	0.261583473416013\\
-0.691384743516006	0.173257277499559	0.262318598409109\\
-0.688369257926732	0.174912913133806	0.263020596780299\\
-0.685318078622836	0.176517243097617	0.26368947361347\\
-0.682232202201817	0.178070544489713	0.264325271727208\\
-0.679112682513158	0.179573131712176	0.264928072401487\\
-0.675960628692122	0.181025355796543	0.265497995926317\\
-0.672777202789622	0.182427603528717	0.266035201961223\\
-0.669563617032567	0.18378029638174	0.266539889697571\\
-0.666321130751481	0.185083889267376	0.26701229781895\\
-0.663051047014075	0.186338869119285	0.267452704257831\\
-0.659754709004723	0.187545753322013	0.267861425749623\\
-0.656433496190562	0.188705088001312	0.268238817187975\\
-0.653088820315131	0.18981744619226	0.268585270787595\\
-0.649722121260139	0.190883425902362	0.268901215063167\\
-0.646334862815146	0.191903648087279	0.269187113634813\\
-0.642928528393671	0.192878754556963	0.269443463872267\\
-0.639504616732591	0.19380940582997	0.269670795391294\\
-0.636064637609661	0.19469627895337	0.269869668416975\\
-0.632610107611699	0.195540065305218	0.270040672029245\\
-0.629142545983399	0.196341468395817	0.270184422306661\\
-0.625663470584067	0.197101201683198	0.270301560384592\\
-0.62217439397665	0.197819986417211	0.270392750444078\\
-0.618676819670587	0.198498549525571	0.27045867764742\\
-0.615172238537012	0.199137621554008	0.270500046036182\\
-0.611662125411972	0.199737934671437	0.270517576406722\\
-0.608147935900436	0.20030022074982	0.270512004177716\\
-0.604631103391148	0.200825209527102	0.270484077263285\\
-0.601113036289766	0.201313626860337	0.270434553964459\\
-0.597595115475222	0.201766193074886	0.270364200890733\\
-0.594078691981998	0.202183621414374	0.270273790922424\\
-0.590565084908848	0.202566616594921	0.270164101223506\\
-0.587055579552631	0.20291587346611	0.27003591131352\\
-0.583551425764149	0.203232075780103	0.269890001206083\\
-0.580053836521401	0.203515895069422	0.269727149620484\\
-0.576563986714319	0.203767989632999	0.269548132271832\\
-0.573083012133902	0.203989003629386	0.26935372024424\\
-0.569612008657743	0.204179566275263	0.269144678450584\\
-0.566152031623127	0.20434029114681	0.268921764181538\\
-0.562704095378277	0.204471775580963	0.268685725745694\\
-0.559269173001855	0.204574600173127	0.268437301201893\\
-0.555848196180479	0.204649328367521	0.268177217184137\\
-0.552442055233838	0.204696506136049	0.267906187818844\\
-0.549051599276863	0.20471666174132	0.267624913733631\\
-0.545677636508455	0.204710305579262	0.267334081156316\\
-0.542320934616334	0.20467793009665	0.267034361102342\\
-0.538982221287772	0.204620009778791	0.266726408648492\\
-0.535662184816201	0.204537001202558	0.266410862290382\\
-0.532361474793982	0.204429343149983	0.266088343380966\\
-0.52908070288198	0.204297456777672	0.265759455647034\\
-0.525820443646914	0.204141745837345	0.265424784780525\\
-0.522581235457955	0.203962596942942	0.265084898101286\\
-0.519363581434351	0.20376037987983	0.264740344287853\\
-0.516167950436411	0.203535447951802	0.264391653172719\\
-0.512994778092562	0.203288138361705	0.264039335598529\\
-0.509844467855684	0.203018772621731	0.263683883331633\\
-0.506717392082356	0.202727656989537	0.263325769029423\\
-0.503613893129129	0.202415082926603	0.262965446257939\\
-0.500534284460361	0.202081327575381	0.262603349556258\\
-0.497478851762593	0.201726654252019	0.262239894544273\\
-0.494447854060855	0.201351312951596	0.261875478070522\\
-0.491441524832711	0.200955540863066	0.261510478396868\\
-0.488460073116224	0.200539562891224	0.261145255416877\\
-0.48550368460842	0.200103592183253	0.260780150904919\\
-0.48257252275114	0.199647830657572	0.260415488793073\\
-0.479666729801561	0.199172469532896	0.260051575473096\\
-0.476786427884933	0.198677689855577	0.259688700120794\\
-0.473931720027406	0.19816366302349	0.259327135040299\\
-0.471102691167093	0.19763055130486	0.258967136025862\\
-0.468299409141768	0.197078508350606	0.258608942738914\\
-0.465521925651858	0.196507679698908	0.258252779098255\\
-0.462770277197582	0.195918203270856	0.257898853681384\\
-0.460044485989337	0.195310209856157	0.257547360135093\\
-0.45734456083058	0.194683823588026	0.257198477593555\\
-0.454670497972669	0.194039162406471	0.256852371102273\\
-0.452022281941254	0.193376338509328	0.256509192046375\\
-0.449399886333972	0.192695458790477	0.256169078581821\\
-0.446803274589325	0.191996625264788	0.25583215606822\\
-0.444232400726747	0.191279935479413	0.255498537502053\\
-0.441687210057955	0.190545482911146	0.255168323949173\\
-0.439167639869793	0.189793357349634	0.254841604975582\\
-0.436673620078857	0.189023645266303	0.254518459075539\\
-0.434205073858252	0.188236430168904	0.254198954096148\\
-0.431761918236914	0.187431792941693	0.253883147657676\\
-0.42934406467198	0.186609812171245	0.253571087568884\\
-0.426951419594731	0.185770564458009	0.253262812236753\\
-0.42458388493069	0.184914124713729	0.252958351070059\\
-0.422241358594469	0.184040566444887	0.252657724876284\\
-0.419923734960028	0.183149962022383	0.252360946251441\\
-0.41763090530697	0.182242382937681	0.252068019962412\\
-0.415362758243582	0.181317900045667	0.251778943321488\\
-0.413119180107293	0.180376583794535	0.251493706552813\\
-0.410900055343267	0.179418504442968	0.251212293150495\\
-0.408705266861818	0.178443732264964	0.250934680228181\\
-0.406534696375382	0.177452337742628	0.250660838859945\\
-0.404388224715721	0.176444391747285	0.250390734412351\\
-0.402265732132099	0.175419965709268	0.250124326867599\\
-0.400167098571102	0.174379131776746	0.249861571137699\\
-0.398092203938816	0.173321962963962	0.249602417369615\\
-0.396040928346015	0.172248533289264	0.249346811241389\\
-0.394013152337073	0.171158917903282	0.249094694249241\\
-0.392008757103209	0.17005319320765	0.248846003985678\\
-0.390027624680759	0.168931436964634	0.248600674408663\\
-0.388069638135061	0.167793728398039	0.248358636101906\\
-0.386134681730602	0.166640148285761	0.248119816526371\\
-0.384222641088012	0.165470779044362	0.247884140263076\\
-0.382333403328488	0.164285704805999	0.247651529247304\\
-0.380466857206208	0.163085011488082	0.247421902994345\\
-0.378622893229314	0.161868786855992	0.247195178816893\\
-0.376801403769951	0.160637120579203	0.246971272034232\\
-0.375002283163919	0.159390104281134	0.246750096173359\\
-0.37322542780041	0.158127831583047	0.246531563162196\\
-0.371470736202323	0.15685039814231	0.246315583515038\\
-0.36973810909762	0.155557901685319	0.246102066510405\\
-0.368027449482164	0.154250442035384	0.245890920361462\\
-0.366338662674483	0.152928121135846	0.245682052379165\\
-0.364671656362858	0.151591043068709	0.245475369128314\\
-0.363026340645154	0.150239314069055	0.245270776576677\\
-0.361402628061758	0.148873042535481	0.245068180237364\\
-0.359800433622013	0.147492339036822	0.244867485304609\\
-0.358219674824474	0.146097316315377	0.244668596783156\\
-0.356660271671366	0.144688089286874	0.244471419611403\\
-0.355122146677528	0.143264775037391	0.244275858778495\\
-0.353605224874178	0.141827492817434	0.244081819435512\\
-0.352109433807799	0.140376364033367	0.243889207000958\\
-0.350634703534422	0.138911512236397	0.243697927260687\\
-0.349180966609582	0.137433063109274	0.243507886462461\\
-0.347748158074219	0.135941144450892	0.243318991405281\\
-0.346336215436762	0.134435886158958	0.243131149523687\\
-0.344945078651644	0.132917420210858	0.24294426896715\\
-0.343574690094469	0.131385880642892	0.242758258674755\\
-0.342224994534064	0.129841403528019	0.242573028445301\\
-0.340895939101598	0.128284126952212	0.242388489002992\\
-0.339587473257004	0.126714190989591	0.242204552058861\\
-0.338299548752863	0.125131737676415	0.242021130368081\\
-0.337032119595937	0.123536910984065	0.241838137783308\\
-0.335785142006544	0.121929856791119	0.241655489304199\\
-0.334558574375911	0.120310722854606	0.241473101123246\\
-0.333352377221678	0.118679658780549	0.241290890668065\\
-0.332166513141701	0.117036815993865	0.241108776640272\\
-0.331000946766291	0.115382347707724	0.240926679051081\\
-0.329855644709028	0.113716408892423	0.240744519253751\\
-0.328730575516275	0.112039156243853	0.24056221997301\\
-0.327625709615513	0.110350748151635	0.24037970533157\\
-0.32654101926262	0.108651344666973	0.240196900873875\\
-0.32547647848819	0.106941107470281	0.240013733587167\\
-0.324432063043012	0.105220199838652	0.239830131920018\\
-0.32340775034279	0.103488786613196	0.23964602579841\\
-0.322403519412212	0.101747034166318	0.239461346639493\\
-0.321419350828455	0.0999951103689533	0.23927602736312\\
-0.320455226664185	0.0982331845578083	0.239090002401251\\
-0.319511130430176	0.096461427502648	0.238903207705348\\
-0.318587047017568	0.0946800113736521	0.238715580751837\\
-0.317682962639884	0.0928891097088756	0.238527060545748\\
-0.316798864774835	0.0910888973818335	0.238337587622619\\
-0.315934742105991	0.0892795505692423	0.238147104048748\\
-0.315090584464375	0.0874612467189284	0.237955553419894\\
-0.314266382770024	0.0856341645179307	0.2377628808585\\
-0.313462128973583	0.0837984838608158	0.237569033009525\\
-0.312677815997969	0.0819543858182116	0.23737395803497\\
-0.311913437680143	0.0801020526055789	0.237177605607161\\
-0.311168988713046	0.0782416675522285	0.23697992690088\\
-0.310444464587726	0.0763734150705982	0.236780874584416\\
-0.309739861535689	0.0744974806257951	0.236580402809591\\
-0.309055160406818	0.0726140582009976	0.236378464275087\\
-0.308390339754372	0.0707233479927107	0.236175011905862\\
-0.307745436340868	0.068825522132165	0.235970010904867\\
-0.307120448581293	0.0669207696137306	0.23576342123866\\
-0.30651537534149	0.0650092803414099	0.235555204306993\\
-0.305930215891287	0.0630912451073762	0.235345322920437\\
-0.305364991041847	0.061166846665899	0.235133744050698\\
-0.304819712286995	0.0592362693176297	0.234920435231482\\
-0.304294343726624	0.0572997201011801	0.23470535895721\\
-0.303788885914077	0.0553573934553226	0.234488483518262\\
-0.303303339542661	0.0534094845632325	0.234269778518727\\
-0.302837705385055	0.0514561893190842	0.234049214865246\\
-0.302391984237915	0.0494977042984516	0.233826764752139\\
-0.301966176868582	0.0475342267305781	0.233602401644772\\
-0.301560283962942	0.0455659544716167	0.233376100262037\\
-0.301174306074098	0.0435930859784702	0.233147836558359\\
-0.300808243571672	0.0416158202830233	0.232917587705456\\
-0.300462096591683	0.0396343569667062	0.232685332073943\\
-0.300135864986956	0.0376488961353301	0.232451049214874\\
-0.299829548278072	0.0356596383941969	0.232214719841246\\
-0.299543145604837	0.0336667848234452	0.231976325809528\\
-0.299276655678276	0.0316705369536494	0.231735850101219\\
-0.29903007673317	0.0296710967416535	0.231493276804505\\
-0.298803406481115	0.027668666546644	0.231248591095995\\
-0.298596642064137	0.0256634491064519	0.231001779222609\\
-0.298409780008839	0.0236556475140884	0.230752828483603\\
-0.298242816181116	0.0216454651944981	0.230501727212772\\
-0.298095745741426	0.019633105881554	0.230248464760863\\
-0.297968563100639	0.0176187735952597	0.229993031478189\\
-0.297861261876468	0.0156026726191839	0.229735418697488\\
-0.297773834850488	0.0135850074781054	0.229475618717035\\
-0.297706273925778	0.0115659829158831	0.229213624784017\\
-0.297658570085176	0.00954580387353877	0.2289494310782\\
-0.297630713350173	0.00752467546754447	0.228683032695888\\
-0.297622692740471	0.00550280296833715	0.228414425634197\\
-0.29763449623422	0.00348039177902809	0.228143606775651\\
-0.297666110728942	0.00145764741431805	0.227870573873105\\
-0.297717522003187	-0.000565224520381182	0.227595325535014\\
-0.297788714678934	-0.00258801834963211	0.22731786121106\\
-0.29787967218476	-0.00461052834846881	0.227038181178117\\
-0.29799037671981	-0.00663254876270161	0.226756286526604\\
-0.298120809218598	-0.00865387382905153	0.226472179147187\\
-0.298270949316664	-0.0106742977951037	0.226185861717866\\
-0.298440775317123	-0.0126936149391157	0.225897337691432\\
-0.298630264158136	-0.0147116195896555	0.225606611283309\\
-0.298839391381337	-0.0167281061451168	0.225313687459767\\
-0.299068131101253	-0.0187428690930918	0.225018571926523\\
-0.29931645597574	-0.0207557030296501	0.224721271117714\\
-0.299584337177487	-0.0227664026785003	0.224421792185249\\
-0.299871744366604	-0.0247747629100936	0.224120142988529\\
-0.300178645664343	-0.0267805787606439	0.223816332084546\\
-0.300505007627976	-0.0287836454511283	0.223510368718328\\
-0.300850795226862	-0.0307837584062499	0.223202262813755\\
-0.301215971819737	-0.0327807132734222	0.222892024964707\\
-0.301600499133256	-0.0347743059417625	0.222579666426561\\
-0.302004337241818	-0.0367643325611517	0.222265199108008\\
-0.302427417595695	-0.0387505962997044	0.221948636943163\\
-0.302869750151173	-0.0407328806468113	0.221629989998242\\
-0.303331263683475	-0.0427109891110913	0.221309273873611\\
-0.303811911483137	-0.0446847190791865	0.220986503012094\\
-0.304311645106286	-0.0466538682960833	0.220661692474075\\
-0.304830414363136	-0.0486182348847823	0.220334857930724\\
-0.305368167307544	-0.0505776173663319	0.220006015657515\\
-0.305924850227858	-0.0525318146801828	0.21967518252801\\
-0.306500407639098	-0.0544806262048936	0.21934237600784\\
-0.307094782276478	-0.0564238517791813	0.219007614148864\\
-0.307707915090277	-0.0583612917233452	0.218670915583454\\
-0.308339745242055	-0.0602927468610656	0.218332299518891\\
-0.308990210102196	-0.0622180185416135	0.217991785731843\\
-0.309659245248752	-0.0641369086624697	0.217649394562884\\
-0.31034678446756	-0.0660492196923895	0.217305146911033\\
-0.311052759753622	-0.0679547546948985	0.216959064228293\\
-0.311777101313679	-0.0698533173522616	0.216611168514147\\
-0.312519737569968	-0.0717447119899026	0.216261482309993\\
-0.313280595165096	-0.0736287436013039	0.215910028693489\\
-0.314059598967999	-0.0755052178733663	0.21555683127278\\
-0.314856672080926	-0.0773739412122454	0.215201914180576\\
-0.315671735847401	-0.0792347207696391	0.21484530206807\\
-0.316504709861096	-0.0810873644695377	0.214487020098649\\
-0.31735551197557	-0.0829316810353963	0.2141270939414\\
-0.318224058314805	-0.084767480017742	0.21376554976436\\
-0.319110263284476	-0.0865945718221655	0.213402414227515\\
-0.320014039583897	-0.0884127677376937	0.213037714475518\\
-0.320935298218581	-0.0902218799655038	0.212671478130097\\
-0.32187394851334	-0.0920217216479449	0.212303733282159\\
-0.322829898125873	-0.0938121068978412	0.211934508483562\\
-0.323803053060774	-0.0955928508280223	0.211563832738542\\
-0.324793317683889	-0.0973637695810607	0.211191735494793\\
-0.325800594736985	-0.0991246803591433	0.210818246634191\\
-0.326824785352637	-0.100875401454061	0.210443396463148\\
-0.327865789069309	-0.102615752277242	0.210067215702606\\
-0.328923503846552	-0.104345553389786	0.209689735477664\\
-0.32999781894037	-0.106064633981102	0.209310985624401\\
-0.331088591176123	-0.10777285469499	0.208930989470759\\
-0.33219575091484	-0.109469999186441	0.208549788482172\\
-0.333319192638246	-0.111155890145935	0.208167416003503\\
-0.334458807010058	-0.112830354053123	0.207783905153494\\
-0.335614483192515	-0.114493218730034	0.207399289377963\\
-0.336786108861507	-0.116144313368831	0.207013602437152\\
-0.337973570221687	-0.117783468559209	0.206626878392814\\
-0.339176752021289	-0.119410516315385	0.206239151595052\\
-0.340395537566626	-0.121025290102599	0.205850456668926\\
-0.341629808736256	-0.122627624863086	0.205460828500852\\
-0.342879445994812	-0.124217357041464	0.205070302224794\\
-0.344144328406485	-0.125794324609485	0.204678913208288\\
-0.345424333648176	-0.127358367090113	0.204286697038309\\
-0.346719338022291	-0.128909325580882	0.203893689507014\\
-0.348029216469204	-0.130447042776499	0.203499926597378\\
-0.349348002439028	-0.131982421978574	0.203104102399124\\
-0.350670650333853	-0.133525771962509	0.202704906475737\\
-0.351998251313313	-0.135076148840047	0.202302350263531\\
-0.353331793906763	-0.136632645700968	0.201896434288057\\
-0.354672184738148	-0.138194388872117	0.20148714908237\\
-0.356020254852819	-0.139760534447889	0.201074476302813\\
-0.357376800551379	-0.141330237263568	0.200658403624299\\
-0.358742487405305	-0.142902729040421	0.200238883859717\\
-0.360117944231735	-0.144477237779655	0.199815879054733\\
-0.361503739827989	-0.146053010322311	0.199389347195234\\
-0.362900386111569	-0.147629310241956	0.198959243404694\\
-0.364308341057086	-0.149205415943849	0.198525521117969\\
-0.365728011462467	-0.150780618955584	0.198088133223607\\
-0.367159755568718	-0.152354222396231	0.197647033168006\\
-0.368603885553132	-0.153925539612611	0.197202176015801\\
-0.370060669912194	-0.155493892972592	0.196753519461704\\
-0.371530335747501	-0.157058612806354	0.196301024789757\\
-0.373013070965566	-0.15861903648731	0.195844657776582\\
-0.374509026400224	-0.160174507644998	0.195384389535777\\
-0.376018317864654	-0.161724375502704	0.194920197301093\\
-0.377541028138525	-0.163267994332948	0.194452065146484\\
-0.379077208894568	-0.164804723024161	0.193979984641548\\
-0.380626882567826	-0.166333924752132	0.193503955441254\\
-0.382190044169991	-0.167854966749863	0.193023985809242\\
-0.383766663050488	-0.169367220169601	0.19254009307434\\
-0.385356684605461	-0.17087006003086	0.192052304020258\\
-0.386960031935265	-0.172362865248279	0.1915606552088\\
-0.388576607450782	-0.17384501873322	0.191065193237204\\
-0.390206294428503	-0.175315907563013	0.19056597493057\\
-0.391848958514168	-0.176774923211828	0.190063067470601\\
-0.393504449174604	-0.178221461837172	0.189556548462186\\
-0.395172601097266	-0.179654924616082	0.189046505939618\\
-0.39685323553697	-0.181074718125166	0.188533038314483\\
-0.398546161609303	-0.182480254758734	0.188016254267503\\
-0.400251177530195	-0.183870953179366	0.187496272586837\\
-0.401968071801249	-0.18524623879543	0.186973221955523\\
-0.403696624340443	-0.186605544260162	0.186447240690952\\
-0.405436607557965	-0.187948309987161	0.185918476439384\\
-0.407187787377058	-0.18927398467729	0.185387085828695\\
-0.408949924199872	-0.19058202585221	0.184853234082606\\
-0.410722773818445	-0.191871900390001	0.184317094599765\\
-0.412506088271129	-0.193143085058559	0.183778848501123\\
-0.414299616644864	-0.194395067042713	0.183238684149039\\
-0.416103105823904	-0.195627344461279	0.182696796641633\\
-0.417916301185721	-0.196839426870536	0.18215338728584\\
-0.419738947244951	-0.19803083575088	0.181608663052632\\
-0.421570788246399	-0.199201104973722	0.181062836017812\\
-0.423411568708254	-0.200349781245957	0.180516122791707\\
-0.425261033916771	-0.201476424529643	0.179968743941033\\
-0.427118930373789	-0.20258060843478	0.179420923406063\\
-0.428985006198596	-0.203661920583405	0.178872887916145\\
-0.430859011485699	-0.204719962943461	0.178324866406463\\
-0.432740698620165	-0.205754352131177	0.177777089438796\\
-0.434629822552269	-0.206764719680971	0.177229788628903\\
-0.436526141033238	-0.207750712282112	0.17668319608293\\
-0.438429414813941	-0.208711991981644	0.176137543845164\\
-0.440339407808405	-0.209648236353288	0.175593063359185\\
-0.442255887224063	-0.210559138632252	0.175049984944358\\
-0.444178623660675	-0.211444407816095	0.174508537289407\\
-0.446107391179836	-0.212303768731964	0.173968946964607\\
-0.448041967347036	-0.213136962070702	0.173431437953987\\
-0.449982133248156	-0.213943744388493	0.17289623120874\\
-0.451927673482348	-0.214723888076842	0.172363544222855\\
-0.453878376133126	-0.215477181301826	0.171833590631842\\
-0.45583403271956	-0.216203427913669	0.17130657983522\\
-0.457794438129336	-0.216902447327791	0.170782716643312\\
-0.459759390535449	-0.217574074378585	0.170262200948715\\
-0.461728691298242	-0.218218159147219	0.169745227422706\\
-0.463702144854408	-0.21883456676487	0.169231985236638\\
-0.465679558594573	-0.219423177192801	0.168722657808354\\
-0.467660742730949	-0.219983884980769	0.168217422573424\\
-0.469645510156523	-0.220516599005247	0.167716450780983\\
-0.47163367629716	-0.221021242188997	0.167219907313804\\
-0.473625058957934	-0.221497751203501	0.166727950532142\\
-0.475619478164916	-0.221946076155793	0.166240732140848\\
-0.477616756003588	-0.222366180261194	0.16575839707913\\
-0.479616716454975	-0.222758039503458	0.165281083432288\\
-0.481619185230491	-0.223121642283813	0.164808922364717\\
-0.483623989606474	-0.223456989060325	0.164342038073373\\
-0.485630958259246	-0.223764091979023	0.163880547760913\\
-0.487639921101506	-0.224042974498135	0.163424561627639\\
-0.489650709120802	-0.224293671006783	0.162974182881367\\
-0.491663154220704	-0.224516226439405	0.162529507764337\\
-0.493677089065301	-0.224710695887141	0.162090625596228\\
-0.495692346927539	-0.224877144207358	0.161657618832369\\
-0.497708761541861	-0.225015645632437	0.161230563136215\\
-0.499726166961566	-0.22512628337888	0.160809527465151\\
-0.501744397421235	-0.22520914925775	0.160394574168713\\
-0.503763287204515	-0.225264343287386	0.159985759098313\\
-0.505782670517514	-0.225291973309278	0.159583131727554\\
-0.507802381368008	-0.225292154607933	0.159186735282264\\
-0.509822253450608	-0.225265009535496	0.158796606879377\\
-0.511842120037997	-0.225210667141835	0.15841277767382\\
-0.513861813878326	-0.225129262810741	0.158035273012574\\
-0.51588116709879	-0.225020937902833	0.157664112595125\\
-0.5179000111154	-0.224885839405707	0.157299310639536\\
-0.519918176548929	-0.22472411959182	0.156940876053375\\
-0.521935493146978	-0.224535935684513	0.156588812608828\\
-0.523951789712086	-0.224321449532586	0.156243119121272\\
-0.525966894035804	-0.224080827293723	0.155903789630687\\
-0.527980632838602	-0.223814239127061	0.155570813585275\\
-0.529992831715505	-0.223521858895146	0.155244176026698\\
-0.532003315087301	-0.223203863875442	0.154923857776373\\
-0.534011906157175	-0.222860434481566	0.154609835622312\\
-0.536018426872625	-0.222491753994352	0.154302082506007\\
-0.538022697892483	-0.222098008302799	0.154000567708879\\
-0.540024538558891	-0.22167938565496	0.153705257037897\\
-0.54202376687405	-0.221236076418759	0.153416113009928\\
-0.544020199481598	-0.220768272852713	0.15313309503447\\
-0.546013651652441	-0.220276168886486	0.152856159594419\\
-0.548003937274893	-0.219759959911201	0.152585260424551\\
-0.549990868848969	-0.219219842579384	0.152320348687446\\
-0.551974257484699	-0.218656014614401	0.152061373146581\\
-0.553953912904331	-0.218068674629232	0.151808280336377\\
-0.555929643448302	-0.217458021954387	0.151561014728982\\
-0.557901256084886	-0.216824256474778	0.151319518897616\\
-0.559868556423416	-0.216167578475305	0.15108373367632\\
-0.561831348731015	-0.215488188494944	0.150853598315977\\
-0.563789435952782	-0.21478628718906	0.150629050636496\\
-0.565742619735381	-0.214062075199715	0.150410027175063\\
-0.567690700454038	-0.21331575303366	0.150196463330412\\
-0.569633477242918	-0.21254752094776	0.149988293503035\\
-0.571570748028925	-0.211757578841537	0.14978545123134\\
-0.573502309568958	-0.210946126156549	0.149587869323712\\
-0.575427957490679	-0.210113361782288	0.149395479986515\\
-0.577347486336892	-0.209259483968311	0.149208214948024\\
-0.579260689613629	-0.208384690242265	0.149026005578363\\
-0.581167359842071	-0.207489177333534	0.148848783005465\\
-0.583067288614456	-0.206573141102171	0.14867647822714\\
-0.58496026665415	-0.205636776472832	0.148509022219326\\
-0.586846083880054	-0.204680277373404	0.148346346040607\\
-0.588724529475586	-0.203703836678031	0.14818838093309\\
-0.590595391962435	-0.202707646154275	0.14803505841976\\
-0.592458459279361	-0.201691896414111	0.147886310398414\\
-0.594313518866292	-0.200656776868525	0.147742069232299\\
-0.59616035775399	-0.199602475685439	0.147602267837577\\
-0.59799876265959	-0.198529179750769	0.147466839767735\\
-0.599828520088295	-0.197437074632366	0.147335719295071\\
-0.601649416441542	-0.196326344546689	0.147208841489392\\
-0.603461238131946	-0.195197172328009	0.147086142294019\\
-0.60526377170533	-0.19404973940002	0.146967558599258\\
-0.607056803970146	-0.192884225749744	0.146853028313405\\
-0.608840122134582	-0.19170080990362	0.146742490431434\\
-0.610613513951656	-0.190499668905751	0.146635885101422\\
-0.612376767872539	-0.189280978298258	0.146533153688822\\
-0.614129673208366	-0.188044912103764	0.146434238838639\\
-0.615872020300756	-0.186791642810049	0.146339084535558\\
-0.617603600701204	-0.185521341356957	0.14624763616206\\
-0.619324207359496	-0.184234177125665	0.146159840554532\\
-0.621033634821227	-0.18293031793048	0.146075646057366\\
-0.622731679434457	-0.181609930013347	0.145995002575005\\
-0.624418139565475	-0.180273178041286	0.145917861621859\\
-0.626092815823556	-0.178920225107041	0.145844176370026\\
-0.627755511294532	-0.177551232733214	0.145773901694667\\
-0.629406031782897	-0.176166360880217	0.145706994216902\\
-0.631044186062068	-0.1747657679584	0.145643412344024\\
-0.632669786132329	-0.173349610844709	0.145583116306829\\
-0.634282647485845	-0.171918044904287	0.145526068193807\\
-0.635882589378037	-0.170471224017411	0.145472231981914\\
-0.637469435104456	-0.169009300612173	0.14542157356362\\
-0.639043012282151	-0.167532425703305	0.145374060769902\\
-0.640603153134405	-0.166040748937563	0.145329663388811\\
-0.642149694777525	-0.164534418646023	0.145288353179247\\
-0.643682479508227	-0.163013581903642	0.145250103879556\\
-0.645201355089991	-0.161478384596393	0.145214891210522\\
-0.646706175036606	-0.159928971496215	0.145182692872374\\
-0.648196798890913	-0.158365486343983	0.145153488535403\\
-0.649673092496633	-0.156788071940592	0.145127259823796\\
-0.651134928260978	-0.155196870246209	0.145103990292333\\
-0.652582185405559	-0.153592022487593	0.145083665395623\\
-0.654014750202992	-0.151973669273345	0.14506627244959\\
-0.65543251619641	-0.150341950716753	0.14505180058498\\
-0.656835384398996	-0.148697006565849	0.145040240692753\\
-0.658219368579007	-0.147035211318484	0.145032997184376\\
-0.659576771831882	-0.145349384739515	0.145032745023006\\
-0.660907832117335	-0.143640094810038	0.145039205339163\\
-0.662212986413802	-0.141908123037256	0.14505202769261\\
-0.663492651338245	-0.14015423406569	0.145070877594516\\
-0.66474722598532	-0.138379175797148	0.145095436175977\\
-0.665977093086587	-0.136583679529813	0.145125399789527\\
-0.667182619941129	-0.134768460119096	0.145160479596594\\
-0.668364159259563	-0.132934216158502	0.145200401147756\\
-0.669522049936101	-0.131081630178452	0.145244903958169\\
-0.670656617751019	-0.12921136886112	0.145293741079986\\
-0.671768176004813	-0.127324083269466	0.145346678673495\\
-0.672857026085385	-0.125420409088779	0.145403495578576\\
-0.673923457969743	-0.123500966879169	0.145463982887997\\
-0.674967750661962	-0.121566362337559	0.145527943523965\\
-0.67599017256937	-0.11961718656787	0.145595191819263\\
-0.676990981819217	-0.117654016358144	0.145665553104199\\
-0.677970426518348	-0.115677414463544	0.145738863300483\\
-0.67892874495875	-0.113687929894169	0.145814968523055\\
-0.679866165772116	-0.111686098206825	0.145893724690768\\
-0.680782908036959	-0.109672441799891	0.145974997146696\\
-0.681679181342064	-0.107647470210583	0.146058660288744\\
-0.68255518581046	-0.105611680413951	0.146144597211084\\
-0.683411112088358	-0.103565557123043	0.146232699356797\\
-0.68424714130382	-0.101509573089732	0.146322866182014\\
-0.685063445000177	-0.0994441894057645	0.146415004831642\\
-0.685860185049459	-0.0973698558036304	0.146509029826676\\
-0.686637513551271	-0.095287010956911	0.146604862762931\\
-0.687395572722744	-0.0931960827797759	0.146702432020904\\
-0.688134494785212	-0.0910974887253359	0.146801672486353\\
-0.688854401853366	-0.0889916360825581	0.146902525281034\\
-0.68955540583257	-0.0868789222714561	0.147004937502983\\
-0.69023760832993	-0.0847597351362588	0.147108861975571\\
-0.690901100584565	-0.0826344532362341	0.147214257004539\\
-0.691545963422241	-0.0805034461338357	0.147321086142114\\
-0.692172267239277	-0.078367074679791	0.147429317957316\\
-0.692780072020209	-0.0762256912947241	0.147538925811494\\
-0.693369427393258	-0.0740796402468604	0.147649887638175\\
-0.693940372727139	-0.0719292579253301	0.147762185726329\\
-0.694492937272192	-0.0697748731085411	0.147875806506173\\
-0.695027140348155	-0.0676168072270685	0.147990740336743\\
-0.695542991580274	-0.0654553746204723	0.148106981294539\\
-0.696040491184724	-0.063290882787452	0.14822452696265\\
-0.696519630303597	-0.0611236326287314	0.1483433782199\\
-0.696980391388992	-0.0589539186820811	0.148463539029682\\
-0.697422748634986	-0.0567820293489031	0.148585016228315\\
-0.697846668455568	-0.0546082471118506	0.148707819312872\\
-0.698252110005898	-0.0524328487430013	0.148831960228625\\
-0.698639025743614	-0.0502561055021743	0.148957453156365\\
-0.699007362026276	-0.0480782833250665	0.149084314300032\\
-0.699357059740485	-0.0458996430009877	0.149212561675194\\
-0.699688054957742	-0.0437204403400726	0.14934221489907\\
-0.700000279611674	-0.0415409263299841	0.149473294982874\\
-0.700293662190943	-0.0393613472822288	0.149605824127347\\
-0.700568128441919	-0.0371819449683595	0.149739825522424\\
-0.700823602075026	-0.0350029567464513	0.149875323152016\\
-0.701060005468652	-0.032824615678376	0.150012341604911\\
-0.701277260364526	-0.0306471506385145	0.150150905892798\\
-0.701475288548635	-0.0284707864146643	0.150291041276385\\
-0.701654012511949	-0.0262957438019912	0.150432773100559\\
-0.701813356085551	-0.0241222396909557	0.150576126639421\\
-0.701953245045177	-0.0219504871502107	0.150721126952003\\
-0.702073607680585	-0.0197806955055055	0.150867798749314\\
-0.702174375325749	-0.0176130704156544	0.151016166273294\\
-0.702255482846401	-0.0154478139466259	0.151166253188084\\
-0.702316869082086	-0.013285124644779	0.151318082483919\\
-0.702358477240498	-0.0111251976102337	0.151471676393797\\
-0.702380255242565	-0.00896822457129217	0.151627056322941\\
-0.702382156017354	-0.00681439396074546	0.151784242790913\\
-0.702364137746546	-0.00466389099479489	0.151943255386136\\
-0.702326164058853	-0.00251689775519756	0.15210411273243\\
-0.702268204175329	-0.000373593275138945	0.152266832467046\\
-0.702190233007105	0.00176584637082102	0.15243143122959\\
-0.702092231207561	0.00390124797250078	0.152597924661119\\
-0.70197418518143	0.0060324410854716	0.152766327412614\\
-0.701836087053689	0.00815925792809316	0.152936653161974\\
-0.701677934601457	0.0102815332743987	0.153108914638622\\
-0.701499731152336	0.0123991043431181	0.153283123654757\\
-0.701301485452885	0.0145118106832514	0.153459291142312\\
-0.701083211510969	0.0166194940566846	0.153637427194617\\
-0.700844928415866	0.0187219983184375	0.15381754111183\\
-0.700586660139943	0.0208191692951761	0.153999641449171\\
-0.700308435325698	0.0229108546626976	0.154183736067073\\
-0.700010287061831	0.0249969038230969	0.154369832182364\\
-0.699692252651853	0.0270771677823619	0.154557936419708\\
-0.699354373378536	0.029151499029134	0.154748054862533\\
-0.698996694267273	0.0312197514153555	0.154940193102771\\
-0.698619263851152	0.0332817800394999	0.155134356288847\\
-0.698222133940265	0.035337441133034	0.155330549171342\\
-0.697805359397473	0.0373865919507205	0.155528776145925\\
-0.697368997922542	0.0394290906652984	0.155729041293168\\
-0.696913109846268	0.041464796267024	0.155931348414958\\
-0.696437757935886	0.0434935684684802	0.156135701067312\\
-0.695943007212805	0.0455152676149878	0.156342102589415\\
-0.695428924783376	0.0475297546008803	0.156550556128852\\
-0.69489557968321	0.0495368907918391	0.156761064662987\\
-0.694343042735264	0.0515365379533987	0.156973631016552\\
-0.69377138642172	0.0535285581856791	0.157188257875543\\
-0.693180684769508	0.0555128138643311	0.157404947797553\\
-0.692571013249119	0.0574891675876329	0.157623703218716\\
-0.691942448686239	0.0594574821296021	0.157844526457496\\
-0.691295069185608	0.0614176203989759	0.158067419715516\\
-0.690628954066422	0.0633694454038365	0.15829238507571\\
-0.689944183808508	0.0653128202216583	0.158519424498032\\
-0.689240840008476	0.0672476079745028	0.158748539813026\\
-0.688519005345004	0.0691736718090864	0.158979732713492\\
-0.687778763552396	0.0710908748814143	0.159213004744542\\
-0.687020199401588	0.072999080345691	0.159448357292304\\
-0.686243398687745	0.0748981513471805	0.159685791571522\\
-0.685448448223652	0.0767879510187275	0.159925308612293\\
-0.684635435838132	0.0786683424806224	0.160166909246181\\
-0.683804450378761	0.0805391888435301	0.160410594091894\\
-0.682955581718188	0.0824003532141926	0.16065636354074\\
-0.682088920763453	0.0842516987036368	0.160904217742031\\
-0.681204559467702	0.0860930884376405	0.161154156588575\\
-0.680302590843802	0.0879243855692095	0.16140617970242\\
-0.679383108979364	0.0897454532928535	0.161660286420957\\
-0.678446209052781	0.0915561548604505	0.161916475783476\\
-0.677491987349895	0.0933563535985169	0.162174746518283\\
-0.676520541280991	0.0951459129267079	0.16243509703043\\
-0.675531969397838	0.0969246963774035	0.162697525390127\\
-0.674526371410547	0.0986925676162274	0.162962029321871\\
-0.673503848204049	0.10044939046339	0.163228606194327\\
-0.672464501854039	0.102195028915729	0.163497253010986\\
-0.67140843564225	0.103929347169366	0.163767966401604\\
-0.670335754070965	0.105652209642871	0.164040742614427\\
-0.669246562876679	0.107363481000886	0.164315577509198\\
-0.668140969042852	0.109063026178107	0.164592466550946\\
-0.667019080811727	0.110750710403599	0.164871404804521\\
-0.665881007695178	0.112426399225365	0.165152386929871\\
-0.664726860484569	0.114089958535141	0.165435407178038\\
-0.663556751259642	0.115741254593367	0.165720459387838\\
-0.662370793396421	0.117380154054305	0.166007536983208\\
-0.661169101574158	0.119006523991277	0.166296632971185\\
-0.659951791781338	0.120620231921979	0.166587739940485\\
-0.658718981320754	0.122221145833868	0.166880850060665\\
-0.657470788813705	0.123809134209589	0.167175955081823\\
-0.656207334203311	0.125384066052425	0.167473046334809\\
-0.654928738757003	0.126945810911747	0.16777211473193\\
-0.653635125068203	0.128494238908465	0.168073150768104\\
-0.65232661705723	0.130029220760444	0.168376144522439\\
-0.65100333997146	0.131550627807885	0.168681085660221\\
-0.649665420384767	0.133058332038655	0.168987963435271\\
-0.648312986196287	0.134552206113558	0.169296766692649\\
-0.646946166628518	0.136032123391522	0.16960748387169\\
-0.645565092224783	0.13749795795471	0.169920103009337\\
-0.644169894846103	0.138949584633538	0.170234611743752\\
-0.64276070766748	0.140386879031572	0.170550997318197\\
-0.641337665173624	0.141809717550337	0.17086924658514\\
-0.639900903154153	0.143217977413974	0.171189346010596\\
-0.638450558698275	0.14461153669379	0.171511281678662\\
-0.636986770188985	0.145990274332652	0.171835039296239\\
-0.63550967729678	0.147354070169233	0.172160604197933\\
-0.634019420972934	0.148702804962113	0.1724879613511\\
-0.63251614344232	0.1500363604137	0.172817095361046\\
-0.630999988195826	0.15135461919399	0.173147990476337\\
-0.629471099982357	0.152657464964141	0.173480630594246\\
-0.627929624800447	0.153944782399868	0.17381499926629\\
-0.626375709889495	0.155216457214633	0.174151079703859\\
-0.624809503720635	0.156472376182646	0.174488854783938\\
-0.623231155987257	0.157712427161659	0.174828307054893\\
-0.62164081759518	0.158936499115533	0.17516941874232\\
-0.6200386406525	0.160144482136608	0.175512171754953\\
-0.618424778459112	0.16133626746783	0.175856547690615\\
-0.616799385495927	0.162511747524659	0.176202527842208\\
-0.615162617413779	0.163670815916736	0.176550093203735\\
-0.613514631022047	0.164813367469312	0.176899224476342\\
-0.611855584276981	0.16593929824443	0.177249902074386\\
-0.610185636269759	0.167048505561855	0.177602106131504\\
-0.608504947214266	0.16814088801975	0.177955816506699\\
-0.60681367843461	0.169216345515095	0.178311012790415\\
-0.605111992352381	0.170274779263836	0.178667674310619\\
-0.603400052473657	0.171316091820773	0.179025780138864\\
-0.601678023375765	0.172340187099165	0.179385309096345\\
-0.599946070693798	0.173346970390074	0.179746239759932\\
-0.598204361106895	0.174336348381418	0.180108550468183\\
-0.596453062324299	0.175308229176742	0.180472219327336\\
-0.594692343071176	0.176262522313712	0.180837224217265\\
-0.592922373074227	0.177199138782307	0.181203542797405\\
-0.591143323047069	0.178117991042728	0.181571152512644\\
-0.589355364675409	0.17901899304301	0.181940030599179\\
-0.587558670602019	0.179902060236335	0.182310154090322\\
-0.585753414411485	0.180767109598044	0.182681499822272\\
-0.583939770614777	0.181614059642352	0.183054044439836\\
-0.582117914633607	0.182442830438751	0.183427764402109\\
-0.5802880227846	0.183253343628112	0.183802635988088\\
-0.578450272263277	0.184045522438476	0.184178635302255\\
-0.576604841127845	0.184819291700536	0.184555738280092\\
-0.574751908282809	0.185574577862806	0.184933920693544\\
-0.572891653462407	0.18631130900648	0.185313158156427\\
-0.571024257213864	0.187029414859969	0.18569342612978\\
-0.569149900880475	0.18772882681313	0.186074699927149\\
-0.567268766584522	0.188409477931176	0.18645695471982\\
-0.565381037210021	0.189071302968263	0.186840165541985\\
-0.56348689638531	0.189714238380767	0.187224307295847\\
-0.561586528465476	0.190338222340233	0.187609354756661\\
-0.559680118514629	0.19094319474601	0.187995282577711\\
-0.557767852288018	0.191529097237563	0.188382065295221\\
-0.555849916214008	0.192095873206463	0.188769677333202\\
-0.553926497375899	0.192643467808059	0.189158093008233\\
-0.551997783493615	0.193171827972825	0.189547286534172\\
-0.550063962905248	0.193680902417391	0.189937232026803\\
-0.548125224548466	0.194170641655245	0.190327903508419\\
-0.546181757941793	0.194640998007123	0.190719274912326\\
-0.544233753165759	0.195091925611071	0.191111320087296\\
-0.542281400843926	0.195523380432189	0.191504012801936\\
-0.540324892123794	0.195935320272055	0.191897326748997\\
-0.538364418657588	0.196327704777832	0.192291235549617\\
-0.536400172582929	0.196700495451056	0.192685712757493\\
-0.534432346503403	0.197053655656095	0.193080731862985\\
-0.532461133469013	0.197387150628312	0.19347626629715\\
-0.53048672695654	0.19770094748189	0.193872289435719\\
-0.528509320849793	0.197995015217358	0.194268774602994\\
-0.526529109419772	0.198269324728792	0.194665695075689\\
-0.524546287304739	0.19852384881071	0.195063024086696\\
-0.522561049490199	0.198758562164651	0.195460734828791\\
-0.520573591288794	0.198973441405443	0.195858800458276\\
-0.518584108320127	0.199168465067169	0.196257194098549\\
-0.5165927964905	0.199343613608812	0.196655888843614\\
-0.514599851972585	0.199498869419605	0.197054857761532\\
-0.512605471185026	0.199634216824073	0.197454073897798\\
-0.510609850771973	0.199749642086768	0.197853510278668\\
-0.508613187582561	0.199845133416708	0.198253139914411\\
-0.506615678650329	0.199920680971511	0.198652935802515\\
-0.504617521172586	0.199976276861232	0.199052870930818\\
-0.502618912489729	0.200011915151906	0.199452918280592\\
-0.500620050064513	0.200027591868794	0.199853050829558\\
-0.498621131461288	0.200023304999334	0.200253241554853\\
-0.496622354325185	0.199999054495806	0.200653463435933\\
-0.494623916361282	0.199954842277705	0.201053689457423\\
-0.492626015313734	0.199890672233824	0.20145389261191\\
-0.490628848944875	0.199806550224057	0.201854045902686\\
-0.488632615014305	0.199702484080918	0.202254122346433\\
-0.486637511257947	0.199578483610774	0.202654094975857\\
-0.484643735367105	0.199434560594802	0.203053936842275\\
-0.482651484967497	0.199270728789672	0.203453621018147\\
-0.48066095759829	0.199087003927947	0.20385312059956\\
-0.478672350691125	0.198883403718221	0.204252408708663\\
-0.47668586154915	0.198659947844974	0.204651458496058\\
-0.474701687326047	0.198416657968166	0.205050243143142\\
-0.472720025005077	0.198153557722565	0.205448735864407\\
-0.470741071378126	0.197870672716805	0.205846909909691\\
-0.468765023024774	0.197568030532188	0.206244738566391\\
-0.466792076291376	0.197245660721218	0.206642195161629\\
-0.464822427270166	0.196903594805887	0.207039253064388\\
-0.462856271778387	0.196541866275693	0.207435885687591\\
-0.460893805337453	0.196160510585418	0.207832066490156\\
-0.458935223152127	0.195759565152641	0.208227768979013\\
-0.456980720089758	0.195339069355013	0.208622966711072\\
-0.455030490659532	0.194899064527276	0.209017633295166\\
-0.453084728991783	0.194439593958041	0.20941174239396\\
-0.451143628817333	0.193960702886324	0.209805267725823\\
-0.449207383446897	0.193462438497837	0.210198183066666\\
-0.447276185750517	0.192944849921043	0.210590462251754\\
-0.445350228137073	0.192407988222975	0.210982079177484\\
-0.443429702533828	0.191851906404817	0.211373007803137\\
-0.441514800366051	0.191276659397257	0.211763222152596\\
-0.439605712536693	0.190682304055605	0.212152696316045\\
-0.43770262940613	0.190068899154686	0.212541404451638\\
-0.435805740771973	0.189436505383504	0.212929320787134\\
-0.433915235848954	0.188785185339681	0.213316419621526\\
-0.432031303248879	0.188115003523681	0.213702675326635\\
-0.430154130960661	0.187426026332802	0.214088062348676\\
-0.428283906330434	0.186718322054959	0.214472555209824\\
-0.426420816041743	0.185991960862244	0.214856128509733\\
-0.424565046095822	0.185247014804278	0.215238756927055\\
-0.422716781791961	0.184483557801346	0.215620415220933\\
-0.420876207707954	0.183701665637319	0.216001078232473\\
-0.41904350768065	0.182901415952375	0.21638072088621\\
-0.417218864786585	0.182082888235504	0.216759318191542\\
-0.415402461322726	0.181246163816815	0.217136845244166\\
-0.413594478787298	0.180391325859638	0.217513277227481\\
-0.411795097860723	0.179518459352417	0.217888589413999\\
-0.410004498386657	0.178627651100417	0.218262757166721\\
-0.408222859353137	0.177718989717224	0.218635755940515\\
-0.406450358873829	0.176792565616045	0.219007561283479\\
-0.404687174169394	0.175848471000826	0.219378148838289\\
-0.402933481548961	0.174886799857168	0.219747494343547\\
-0.401189456391715	0.173907647943051	0.220115573635103\\
-0.399455273128604	0.172911112779373	0.220482362647387\\
-0.397731105224158	0.171897293640303	0.220847837414717\\
-0.396017125158436	0.170866291543438	0.221211974072609\\
-0.394313504409092	0.169818209239789	0.221574748859079\\
-0.392620413433563	0.168753151203569	0.221936138115927\\
-0.390938021651388	0.167671223621813	0.222296118290034\\
-0.38926649742665	0.166572534383807	0.222654665934637\\
-0.387606008050557	0.16545719307035	0.223011757710608\\
-0.385956719724139	0.164325310942823	0.223367370387722\\
-0.3843187975411	0.163177000932101	0.223721480845928\\
-0.382692405470784	0.162012377627275	0.224074066076609\\
-0.381077706341298	0.16083155726421	0.22442510318384\\
-0.379474861822757	0.159634657713928	0.22477456938565\\
-0.377884032410687	0.158421798470823	0.225122442015265\\
-0.376305377409551	0.157193100640705	0.225468698522369\\
-0.374739054916443	0.155948686928678	0.225813316474345\\
-0.373185221804906	0.154688681626851	0.226156273557517\\
-0.371644033708912	0.153413210601885	0.226497547578398\\
-0.370115645006985	0.152122401282377	0.226837116464932\\
-0.368600208806483	0.150816382646076	0.227174958267728\\
-0.367097876928018	0.149495285206945	0.2275110511613\\
-0.36560879989005	0.148159241002057	0.227845373445297\\
-0.36413312689362	0.146808383578337	0.228177903545741\\
-0.362671005807254	0.145442847979144	0.228508620016253\\
-0.361222583152011	0.144062770730686	0.228837501539286\\
-0.359788004086713	0.142668289828304	0.229164526927346\\
-0.358367412393315	0.141259544722571	0.229489675124216\\
-0.356960950462457	0.13983667630526	0.22981292520618\\
-0.355568759279168	0.138399826895149	0.230134256383236\\
-0.354190978408746	0.136949140223672	0.230453648000312\\
-0.352827745982801	0.135484761420428	0.230771079538476\\
-0.351479198685471	0.134006836998532	0.231086530616137\\
-0.350145471739809	0.132515514839819	0.231399980990255\\
-0.348826698894337	0.131010944179905	0.231711410557529\\
-0.347523012409783	0.129493275593085	0.232020799355586\\
-0.346234543045984	0.127962660977107	0.23232812756417\\
-0.344961420048971	0.12641925353778	0.232633375506315\\
-0.343703771138231	0.12486320777345	0.23293652364951\\
-0.342461722494146	0.123294679459322	0.233237552606864\\
-0.34123539874561	0.121713825631649	0.233536443138247\\
-0.340024922957834	0.120120804571769	0.233833176151438\\
-0.338830416620326	0.118515775790005	0.23412773270325\\
-0.337651999635055	0.116898900009423	0.234420094000638\\
-0.336489790304804	0.115270339149451	0.234710241401808\\
-0.335343905321697	0.113630256309352	0.234998156417302\\
-0.334214459755926	0.111978815751569	0.235283820711071\\
-0.333101567044648	0.110316182884925	0.235567216101522\\
-0.332005338981083	0.108642524247681	0.235848324562563\\
-0.330925885703789	0.106958007490471	0.236127128224611\\
-0.329863315686128	0.105262801359089	0.236403609375595\\
-0.328817735725921	0.103557075677153	0.236677750461922\\
-0.327789250935287	0.101841001328615	0.236949534089433\\
-0.326777964730675	0.10011475024017	0.237218943024324\\
-0.325783978823079	0.098378495363497	0.237485960194046\\
-0.324807393208442	0.0966324106573999	0.237750568688175\\
-0.323848306158248	0.0948766710697976	0.238012751759253\\
-0.322906814210303	0.0931114525196006	0.238272492823598\\
-0.321983012159694	0.0913369318784474	0.238529775462087\\
-0.32107699304994	0.0895532869523227	0.238784583420894\\
-0.320188848164323	0.08776069646305	0.239036900612205\\
-0.319318667017408	0.0859593400296582	0.239286711114891\\
-0.318466537346734	0.0841493981496297	0.239533999175141\\
-0.317632545104689	0.0823310521800244	0.23977874920706\\
-0.31681677445057	0.0805044843184919	0.240020945793231\\
-0.316019307742809	0.0786698775841621	0.240260573685223\\
-0.315240225531371	0.0768274157984199	0.240497617804068\\
-0.314479606550331	0.0749772835655756	0.240732063240694\\
-0.313737527710617	0.0731196662534206	0.240963895256303\\
-0.31301406409291	0.0712547499736721	0.241193099282721\\
-0.312309288940716	0.0693827215623208	0.24141966092269\\
-0.311623273653587	0.0675037685598726	0.241643565950116\\
-0.310956087780508	0.065618079191495	0.241864800310277\\
-0.31030779901342	0.0637258423470609	0.242083350119978\\
-0.309678473180902	0.0618272475611093	0.242299201667664\\
-0.309068174241989	0.0599224849927105	0.242512341413486\\
-0.308476964280126	0.0580117454052536	0.242722755989324\\
-0.30790490349726	0.0560952201461452	0.24293043219876\\
-0.307352050208054	0.0541731011264378	0.243135357017015\\
-0.306818460834228	0.0522455808003885	0.243337517590838\\
-0.306304189899014	0.0503128521449429	0.243536901238358\\
-0.305809290021723	0.0483751086391648	0.243733495448894\\
-0.305333811912422	0.0464325442436077	0.243927287882731\\
-0.304877804366707	0.0444853533796314	0.244118266370862\\
-0.304441314260574	0.0425337309086799	0.244306418914692\\
-0.30402438654538	0.040577872111516	0.244491733685726\\
-0.303627064242882	0.0386179726674201	0.244674199025212\\
-0.303249388440369	0.0366542286333723	0.244853803443782\\
-0.302891398285848	0.0346868364232053	0.245030535621059\\
-0.302553130983317	0.0327159927867496	0.24520438440526\\
-0.302234621788087	0.0307418947889738	0.24537533881278\\
-0.301935904002174	0.0287647397891223	0.245543388027778\\
-0.301657008969739	0.0267847254198685	0.245708521401758\\
-0.301397966072579	0.0248020495664823	0.245870728453153\\
-0.301158802725673	0.02281691034602	0.246029998866923\\
-0.300939544372766	0.0208295060865533	0.246186322494165\\
-0.300740214481998	0.0188400353064332	0.246339689351742\\
-0.300560834541577	0.0168486966936106	0.246490089621939\\
-0.300401424055489	0.0148556890850061	0.246637513652157\\
-0.300262000539253	0.0128612114459507	0.246781951954634\\
-0.300142579515718	0.0108654628496995	0.246923395206218\\
-0.300043174510899	0.00886864245702775	0.247061834248189\\
-0.299963797049864	0.00687094949591187	0.247197260086134\\
-0.299904456652674	0.00487258324131505	0.247329663889886\\
-0.29986516083037	0.00287374299507161	0.247459036993529\\
-0.299845915081032	0.000874628065888249	0.247585370895482\\
-0.299846722885892	-0.00112456225054106	0.247708657258652\\
-0.299867585705543	-0.00312362869128656	0.247828887910681\\
-0.29990850297621	-0.00512237204581287	0.247946054844274\\
-0.29996947210614	-0.00712059317545952	0.248060150217629\\
-0.300050488472079	-0.00911809303279092	0.24817116635496\\
-0.300151545415887	-0.0111146726807883	0.248279095747123\\
-0.300272634241268	-0.0131101333118969	0.248383931052351\\
-0.30041374421066	-0.0151042762669173	0.248485665097089\\
-0.300574862542287	-0.0170969030537362	0.248584290876957\\
-0.300755974407382	-0.0190878153658982	0.248679801557811\\
-0.300957062927617	-0.0210768151010208	0.248772190476924\\
-0.301178109172737	-0.0230637043790425	0.24886145114429\\
-0.30141909215843	-0.0250482855603117	0.248947577244031\\
-0.301679988844455	-0.0270303612635172	0.249030562635935\\
-0.301960774133023	-0.0290097343834572	0.249110401357096\\
-0.302261420867489	-0.0309862081086528	0.249187087623676\\
-0.30258189983133	-0.0329595859388147	0.249260615832771\\
-0.302922179747472	-0.0349296717021543	0.24933098056439\\
-0.303282227277946	-0.0368962695725571	0.249398176583537\\
-0.303662007023927	-0.0388591840866193	0.249462198842388\\
-0.30406148152614	-0.0408182201605478	0.249523042482566\\
-0.304480611265686	-0.0427731831069491	0.249580702837504\\
-0.304919354665274	-0.0447238786514898	0.249635175434892\\
-0.305377668090897	-0.0466701129494608	0.249686455999189\\
-0.305855505853949	-0.0486116926022367	0.249734540454214\\
-0.306352820213823	-0.0505484246736512	0.249779424925788\\
-0.306869561380967	-0.0524801167062947	0.249821105744428\\
-0.307405677520441	-0.0544065767377414	0.24985957944808\\
-0.307961114755978	-0.0563276133167173	0.249894842784886\\
-0.308535817174531	-0.0582430355192309	0.249926892715967\\
-0.309129726831362	-0.0601526529646553	0.24995572641822\\
-0.309742783755625	-0.0620562758317952	0.249981341287113\\
-0.310374925956489	-0.0639537148749351	0.250003734939464\\
-0.311026089429778	-0.0658447814398837	0.250022905216207\\
-0.311696208165136	-0.0677292874800283	0.250038850185114\\
-0.312385214153713	-0.069607045572402	0.25005156814348\\
-0.313093037396377	-0.0714778689337813	0.250061057620744\\
-0.313819605912428	-0.0733415714368152	0.250067317381052\\
-0.314564845748833	-0.075197967626205	0.250070346425735\\
-0.315328680989949	-0.0770468727349314	0.250070143995703\\
-0.316111033767729	-0.078888102700547	0.250066709573734\\
-0.316911824272422	-0.0807214741815314	0.250060042886664\\
-0.317730970763724	-0.0825468045737221	0.250050143907451\\
-0.318568389582374	-0.0843639120268262	0.250037012857115\\
-0.319423995162194	-0.0861726154610131	0.250020650206544\\
-0.320297700042539	-0.0879727345835919	0.250001056678153\\
-0.321189414881149	-0.0897640899057858	0.249978233247397\\
-0.322099048467384	-0.0915465027595893	0.249952181144128\\
-0.323026507735811	-0.0933197953147276	0.249922901853781\\
-0.323971697780138	-0.0950837905957004	0.249890397118405\\
-0.32493452186748	-0.096838312498923	0.249854668937509\\
-0.325914881452906	-0.0985831858099565	0.249815719568742\\
-0.326912676194273	-0.100318236220829	0.249773551528392\\
-0.327927803967332	-0.102043290347433	0.249728167591699\\
-0.328960160881053	-0.103758175747017	0.249679570792999\\
-0.330009641293174	-0.105462720935739	0.249627764425672\\
-0.331076137825954	-0.107156755406301	0.249572752041916\\
};
 \addlegendentry{proposed \hspace{5pt}}

\addplot3 [line width=\plotDotted, color=color2, dotted]
 table[row sep=crcr] {%
-0.81725	-0.2111	0.063\\
-0.817263264236641	-0.210919433690271	0.0631044687357965\\
-0.817307294077852	-0.210390436195383	0.0634085057177851\\
-0.817380165745335	-0.209530318156819	0.0638993052256273\\
-0.817477412225864	-0.208355164409571	0.0645650662127725\\
-0.817594046904834	-0.206881527839427	0.0653940366445823\\
-0.817724976183363	-0.2051248952458	0.0663753483534812\\
-0.817865057368759	-0.203100118118416	0.0674987560948777\\
-0.818009162893774	-0.200821502926284	0.0687545688369051\\
-0.818152240795877	-0.198302836203916	0.0701336175645529\\
-0.818289368480442	-0.195557408607037	0.0716272241065965\\
-0.818415800755701	-0.192598037898401	0.0732271710411316\\
-0.818527012862022	-0.189437090828211	0.0749256726956335\\
-0.818618739062652	-0.186086503870774	0.0767153472290116\\
-0.818687007223536	-0.182557802771007	0.0785891897657054\\
-0.818728169677408	-0.178862120843018	0.0805405465448461\\
-0.818738930541487	-0.175010215949941	0.0825630900502873\\
-0.818716369539623	-0.171012486081017	0.0846507950991937\\
-0.818657962270099	-0.166878983430437	0.0867979158870841\\
-0.818561596761683	-0.162619426874159	0.0889989640147272\\
-0.818425586075764	-0.158243212737758	0.091248687555751\\
-0.818248676644906	-0.153759423751858	0.0935420512615264\\
-0.818030051991586	-0.149176836103632	0.0958742180395994\\
-0.817769331449197	-0.144503924514555	0.098240531880972\\
-0.817466563514075	-0.139748865307216	0.100636502446653\\
-0.817122213495408	-0.13491953746802	0.103057791551502\\
-0.816737145201272	-0.130023521767981	0.105500201799614\\
-0.816312596503949	-0.125068098069483	0.107959667626529\\
-0.815850148764653	-0.120060241020968	0.110432248985877\\
-0.815351690262923	-0.11500661442096	0.112914127879029\\
-0.814819373963048	-0.109913564613688	0.115401607864375\\
-0.814255570150653	-0.104787113355907	0.117891116598095\\
-0.813662814676541	-0.0996329506628671	0.120379211352765\\
-0.813043753740532	-0.0944564281948219	0.122862587338062\\
-0.812401086323039	-0.0892625537784693	0.125338088515382\\
-0.811737505514911	-0.0840559876651592	0.12780272046362\\
-0.811055640096185	-0.0788410411058581	0.13025366472598\\
-0.810357997764018	-0.0736216777695153	0.132688293957648\\
-0.809646911404312	-0.0684015184465344	0.135104187111054\\
-0.808924489739296	-0.0631838493646245	0.137499143847768\\
-0.808192573566822	-0.0579716343047999	0.139871197359844\\
-0.807452698642485	-0.0527675305472318	0.142218624822022\\
-0.806706066051327	-0.0475739085082406	0.144539954779203\\
-0.805953520682636	-0.0423928747603641	0.146833970897397\\
-0.805195538170796	-0.0372262979670105	0.149099711663785\\
-0.804432220409046	-0.0320758371213367	0.151336465802975\\
-0.803663299492292	-0.0269429713643317	0.153543763370414\\
-0.802888149709398	-0.0218290305766489	0.155721362678063\\
-0.802105806992287	-0.0167352258974041	0.157869233389838\\
-0.801314995044802	-0.0116626793233266	0.159987536284338\\
-0.80051415722236	-0.00661245158308946	0.162076600311466\\
-0.799701493116656	-0.00158556756155587	0.164136897661685\\
-0.798874998718952	0.00341696133808775	0.166169017618869\\
-0.798032508991013	0.00839411836679718	0.168173639979702\\
-0.797171741663671	0.0133448664518559	0.170151508796791\\
-0.796290341108084	0.018268137217916	0.172103407143713\\
-0.795385921181746	0.0231628239907977	0.174030133514162\\
-0.794456106037833	0.0280277786124397	0.175932480361481\\
-0.793498567999002	0.0328618117573765	0.17781121516659\\
-0.792511061731394	0.0376636963270882	0.179667064299075\\
-0.791472460022661	0.0424223754196156	0.181497454349197\\
-0.790350678293023	0.0471221900763496	0.183295916267517\\
-0.789138367798317	0.0517611631214054	0.185058553069768\\
-0.787827040830752	0.0563371686311285	0.186780808797883\\
-0.786406641004686	0.0608477340848141	0.188457348868903\\
-0.784865403021917	0.0652899430036725	0.190081945986979\\
-0.783189858931673	0.069660405937371	0.191647446973866\\
-0.781364223490641	0.0739548413827976	0.19314528465983\\
-0.779370848176322	0.0781682986694494	0.194565726766125\\
-0.777189946297043	0.0822948601434848	0.19589757279295\\
-0.774799424426823	0.0863274164367748	0.197127898148064\\
-0.772174911848778	0.0902574960990526	0.198241904792329\\
-0.769289786059848	0.0940750383662779	0.199222728412341\\
-0.76611526584213	0.0977681388259299	0.200051252543193\\
-0.762620587605261	0.101322766055496	0.200705942094934\\
-0.758773281594544	0.104722448387524	0.201162713658342\\
-0.754539564948305	0.107947932364746	0.201394866313627\\
-0.749884868370445	0.110976819128875	0.201373104759559\\
-0.744774512216057	0.113783193253999	0.201065696691319\\
-0.739174732078707	0.116337331831839	0.200439088720218\\
-0.733053010316535	0.118605193228787	0.199457542223568\\
-0.726380113415865	0.120548586625525	0.198085230131998\\
-0.719131129369879	0.122125163746004	0.196287200067182\\
-0.711286871326176	0.123288929828079	0.194031051321337\\
-0.702835556099683	0.123991410040657	0.19128943616431\\
-0.693774421406124	0.124183577521216	0.188042939056694\\
-0.684111233912863	0.123818704936743	0.184283252232214\\
-0.67386553243787	0.122856133844956	0.180016263797348\\
-0.663069436279741	0.121265719179191	0.175264480019725\\
-0.651767865157999	0.11903240867031	0.170068100229201\\
-0.640018066039068	0.11616015670993	0.164484161264205\\
-0.627888410755948	0.112674286780809	0.158583525592528\\
-0.615456498888049	0.108621612311098	0.152446029689336\\
-0.602806664528872	0.104068091600774	0.14615462757147\\
-0.590027048493303	0.0990943730218126	0.139789621067421\\
-0.577206462149419	0.0937900563241878	0.13342395250337\\
-0.564431318950337	0.0882476869900877	0.127120131964672\\
-0.55178291513269	0.0825573877980742	0.120928887548697\\
-0.53933528495035	0.0768027173715805	0.114889253545955\\
-0.527153751644666	0.0710579784467883	0.109029632558759\\
-0.515293362595736	0.0653864714572604	0.103369270339584\\
-0.503800871398171	0.0598413582261735	0.0979201491719551\\
-0.492713646037552	0.0544655357981646	0.0926885287174723\\
-0.482060089947966	0.0492925271571888	0.0876762532688481\\
-0.471861431475629	0.0443482793165629	0.0828819701471549\\
-0.462131386530933	0.0396516586415571	0.0783018865149396\\
-0.452877125343892	0.0352156619766329	0.0739303855152653\\
-0.444101327365067	0.0310492252745714	0.069760686131229\\
-0.435802348498082	0.0271577305711232	0.0657851641837521\\
-0.42797491929603	0.0235437413677464	0.0619956466901256\\
-0.420610757990568	0.0202075972064336	0.0583836437606231\\
-0.413699103305806	0.0171478881046355	0.0549405359227802\\
-0.407227174819655	0.0143618302016417	0.0516577289300059\\
-0.401180569613837	0.0118455622129092	0.0485267838337578\\
-0.39554360385098	0.00959437946662558	0.045539527151287\\
-0.390299607233675	0.00760291923374013	0.0426881440399765\\
-0.385431177355742	0.00586530820308221	0.0399652562070093\\
-0.380920399942643	0.00437528049536979	0.0373639856050643\\
-0.376749040004015	0.00312627260710772	0.0348780046158154\\
-0.372898708041073	0.00211150010395692	0.0325015732802564\\
-0.369351004687522	0.00132401968516491	0.0302295641158057\\
-0.36608764651873	0.000756779348364232	0.0280574751115087\\
-0.363090575234937	0.000402658732789392	0.0259814315804762\\
-0.360342052000253	0.000254501252457684	0.0239981776521688\\
-0.357824738388555	0.000305139302961256	0.0221050582926166\\
-0.355521765137938	0.000547413599374869	0.0202999928394583\\
-0.353416789735189	0.000974187549676091	0.0185814411245719\\
-0.35149404372917	0.00157835746572093	0.016948363325259\\
-0.349738370595589	0.0023528593449576	0.0154001747318577\\
-0.348135254934579	0.00329067290738179	0.0139366966424404\\
-0.346670843766211	0.00438482353362553	0.0125581045919387\\
-0.345331960687645	0.00562838271372309	0.0112648750930192\\
-0.344106113660272	0.00701446757678171	0.0100577320094715\\
-0.342981432769792	0.00853615363975575	0.00893754826973797\\
-0.341946923512598	0.010186819304986	0.00790547559271729\\
-0.340992078940931	0.0119596280371121	0.00696262428609359\\
-0.340107121716672	0.0138478735817568	0.00611019811759736\\
-0.339282928772455	0.0158448954576748	0.00534940702176542\\
-0.338511016398666	0.0179440818017351	0.00468142900450003\\
-0.337783523750228	0.0201388735739963	0.00410737637569122\\
-0.337093195211919	0.0224227701480155	0.00362826645115155\\
-0.336433361972216	0.0247893362412377	0.00324499675043574\\
-0.335797923067396	0.0272322100780901	0.00295832461724893\\
-0.33518132607467	0.0297451126259273	0.00276885110560054\\
-0.334578547559242	0.0323218577022685	0.00267700890773781\\
-0.333985073318512	0.0349563627212147	0.00268305404865507\\
-0.333396878418885	0.0376426598274056	0.00278706103526591\\
-0.332810406987748	0.0403749071567082	0.00298892112448407\\
-0.332222551704738	0.0431473999632046	0.00328834336155115\\
-0.331630632931326	0.04595458136073	0.00368485803609744\\
-0.331032377424267	0.048791052443172	0.00417782220685617\\
-0.330425896594088	0.0516515815695609	0.00476642695512181\\
-0.329809664292254	0.0545311126266553	0.00544970604062978\\
-0.329182494137306	0.0574247721119854	0.00622654565052874\\
-0.32854351641863	0.060327874913149	0.00709569495164267\\
-0.327892154644717	0.0632359286935455	0.0080557771776644\\
-0.32722810182872	0.0661446368297052	0.00910530100575546\\
-0.3265512966267	0.0690498998800294	0.0102426720008735\\
-0.325861899461971	0.0719478155982717	0.0114662039306325\\
-0.325160268781961	0.0748346775366233	0.0127741297783144\\
-0.32444693760167	0.0777069723121565	0.0141646123065315\\
-0.323722590490203	0.0805613756359581	0.0156357540486739\\
-0.322988041154362	0.0833947472260976	0.0171856066293797\\
-0.322244210766276	0.0862041247431348	0.018812179338642\\
-0.321492107171336	0.0889867169000405	0.0205134469064345\\
-0.320732805098868	0.0917398959070212	0.0222873564457825\\
-0.319967427481885	0.0944611894158175	0.0241318335517213\\
-0.319197127974627	0.0971482721278399	0.0260447875614155\\
-0.31842307473807	0.099798957226236	0.0280241159967239\\
-0.317646435544999	0.102411187784099	0.0300677082244988\\
-0.316868364237878	0.104983028290016	0.0321734483819338\\
-0.316089988555313	0.107512656418527	0.0343392176241575\\
-0.31531239932663	0.109998355157421	0.0365628957591342\\
-0.314536641019245	0.112438505386744	0.0388423623407016\\
-0.313763703610265	0.114831578986464	0.0411754972944259\\
-0.31299451574227	0.1171761325315	0.0435601811529001\\
-0.312229939113379	0.119470801614818	0.0459942949773606\\
-0.311470764043597	0.12171429582192	0.0484757200411414\\
-0.310717706152875	0.123905394363679	0.0510023373477468\\
-0.309971404081289	0.12604294235955	0.0535720270523499\\
-0.309232418178021	0.128125847749761	0.0561826678505481\\
-0.308501230083349	0.130153078803502	0.0588321363923767\\
-0.30777824312645	0.132123662180473	0.0615183067731476\\
-0.307063783461365	0.134036681495325	0.0642390501458035\\
-0.306358101863853	0.135891276328803	0.0669922344923311\\
-0.305661376112891	0.137686641625387	0.0697757245845759\\
-0.30497371388233	0.139422027415115	0.0725873821576502\\
-0.304295156070372	0.141096738796771	0.0754250663122093\\
-0.303625680497194	0.142710136120524	0.0782866341552695\\
-0.302965205904101	0.144261635310438	0.0811699416830988\\
-0.302313596190885	0.145750708270548	0.0840728449040697\\
-0.301670664831739	0.147176883322497	0.0869932011943125\\
-0.301036179413821	0.148539745627602	0.0899288708745793\\
-0.300409866246634	0.1498389375517	0.092877718992939\\
-0.299791414994427	0.151074158936772	0.0958376172947945\\
-0.299180483288074	0.152245167249296	0.098806446359233\\
-0.298576701277087	0.153351777581055	0.101782097878856\\
-0.297979676086656	0.154393862483856	0.104762477058961\\
-0.29738899614882	0.155371351625076	0.107745505111249\\
-0.296804235380944	0.156284231255999	0.110729121816982\\
-0.296224957188719	0.157132543489628	0.113711288134786\\
-0.295650718274713	0.157916385388804	0.116689988828892\\
-0.295081072237203	0.158635907869234	0.119663235094585\\
-0.294515572947464	0.159291314425161	0.122629067158861\\
-0.29395377769696	0.159882859688107	0.125585556835788\\
-0.293395250108879	0.160410847831301	0.128530810017639\\
-0.292839562811224	0.160875630834063	0.131462969084718\\
-0.292286299871143	0.161277606621699	0.134380215218552\\
-0.291735058992445	0.161617217097221	0.137280770605047\\
-0.291185453480213	0.161894946081739	0.1401629005161\\
-0.290637113978128	0.162111317180393	0.143024915259949\\
-0.290089689985605	0.162266891590606	0.145865171992423\\
-0.289542851163052	0.162362265868955	0.148682076382913\\
-0.288996288434578	0.162398069672343	0.151474084130581\\
-0.288449714898264	0.162374963488382	0.154239702327789\\
-0.287902866554692	0.162293636368939	0.156977490669225\\
-0.287355502864876	0.162154803679782	0.159686062506433\\
-0.286807407148961	0.161959204878174	0.162364085748687\\
-0.286258386837185	0.16170760132913	0.165010283612175\\
-0.285708273584605	0.16140077416988	0.167623435220401\\
-0.285156923260916	0.161039522230974	0.170202376059534\\
-0.284604215826531	0.160624660021267	0.172745998293128\\
-0.284050055105754	0.160157015783001	0.175253250941228\\
-0.283494368467528	0.159637429622072	0.17772313992939\\
-0.282937106423854	0.159066751717633	0.180154728013498\\
-0.282378242155467	0.158445840614183	0.182547134586598\\
-0.281817770973934	0.157775561598445	0.18489953537419\\
-0.281255702771329	0.157056839442577	0.187211216314418\\
-0.280692085161238	0.156290521818143	0.189481434338777\\
-0.280126987148271	0.155477398179904	0.191709442055247\\
-0.279560472873591	0.154618397472475	0.193894692960055\\
-0.278992637378828	0.153714404388657	0.196036643930733\\
-0.278423594939434	0.152766295480418	0.198134796877775\\
-0.27785347708396	0.15177494510648	0.200188705330889\\
-0.277282431809132	0.150741224474802	0.202197973490128\\
-0.276710622794705	0.149666000770149	0.204162255215721\\
-0.276138228619721	0.148550136357939	0.206081252967815\\
-0.275565441983064	0.147394488059514	0.207954716703171\\
-0.274992468931426	0.146199906494997	0.20978244273454\\
-0.274419528097673	0.144967235490171	0.211564272557806\\
-0.27384684995233	0.143697311543777	0.213300091651625\\
-0.273274676070585	0.142390963351669	0.214989828253993\\
-0.272703258416938	0.141049011384202	0.216633452119891\\
-0.272132858649359	0.139672267513239	0.218230973263891\\
-0.27156374744456	0.138261534685219	0.219782440691348\\
-0.270996203845749	0.136817606636737	0.221287941121514\\
-0.270430514634049	0.135341267649168	0.222747597705706\\
-0.269866973724549	0.133833292338961	0.22416156874335\\
-0.269305881587786	0.132294445480294	0.225530046398559\\
-0.268747544697314	0.130725481856908	0.226853255419597\\
-0.26819227500384	0.129127146140058	0.228131451863414\\
-0.267640389436319	0.127500172789616	0.229364921827209\\
-0.267092209430236	0.125845285975506	0.230553980188758\\
-0.266548060483257	0.124163199516803	0.231698969357085\\
-0.266008271738266	0.122454616835916	0.232800258034838\\
-0.265473175593794	0.120720230925471	0.233858239993573\\
-0.264943107341714	0.118960724325587	0.234873332862999\\
-0.264418404832049	0.117176769109451	0.235845976935045\\
-0.263899408164649	0.115369026875152	0.236776633983504\\
-0.263386459407486	0.113538148741949	0.237665786099838\\
-0.262879902341203	0.111684775349228	0.238513934545626\\
-0.262380082229594	0.109809536856554	0.239321598621994\\
-0.261887345615583	0.107913052943357	0.240089314556272\\
-0.26140204014229	0.105995932806903	0.240817634405992\\
-0.260924514398711	0.104058775157331	0.24150712498028\\
-0.260455117789536	0.102102168208639	0.242158366778555\\
-0.259994200428607	0.100126689664656	0.242771952946413\\
-0.25954211305546	0.0981329066990587	0.243348488248464\\
-0.25909920697445	0.0961213759287123	0.243888588057818\\
-0.258665834015866	0.0940926433796047	0.244392877361883\\
-0.258242346518467	0.0920472444448124	0.244861989784032\\
-0.257829097332863	0.0899857038339921	0.24529656662069\\
-0.257426439845125	0.087908535514013	0.245697255893318\\
-0.257034728019995	0.0858162426403777	0.246064711414744\\
-0.25665431646309	0.0837093174792292	0.246399591869257\\
-0.256285560501432	0.0815882413197706	0.24670255990586\\
-0.25592881628165	0.0794534843770428	0.246974281244067\\
-0.255584440885185	0.0773055056850482	0.247215423791602\\
-0.255252792459802	0.0751447529803337	0.247426656773397\\
-0.254934230366704	0.0729716625761745	0.24760864987126\\
-0.254629115342546	0.0707866592276427	0.247762072373643\\
-0.254337809675587	0.0685901559878615	0.247887592334936\\
-0.254060677395275	0.0663825540559127	0.247985875743805\\
-0.253798084474463	0.0641642426168751	0.248057585700114\\
-0.253550399043527	0.0619355986746389	0.248103381600061\\
-0.25331799161558	0.0596969868782178	0.248123918329268\\
-0.253101235322025	0.0574487593423735	0.248119845463616\\
-0.252900506157643	0.0551912554635434	0.248091806477813\\
-0.252716183234458	0.0529248017321282	0.248040437961749\\
-0.252548649043604	0.0506497115424012	0.24796636884492\\
-0.252398289724447	0.0483662850014	0.247870219629317\\
-0.252265495340253	0.0460748087383844	0.247752601631432\\
-0.252150660159722	0.0437755557165594	0.247614116234202\\
-0.252054182943771	0.0414687850490327	0.247455354149985\\
-0.251976467237005	0.0391547418211051	0.247276894695895\\
-0.251917921663427	0.036833656921285	0.247079305083111\\
-0.251878960226003	0.0345057468835796	0.246863139722038\\
-0.251860002609877	0.0321712137439417	0.246628939545549\\
-0.251861474489122	0.0298302449139089	0.246377231352801\\
-0.251883807837127	0.0274830130748201	0.246108527176482\\
-0.251927441240893	0.0251296760961731	0.245823323676636\\
-0.251992820219732	0.0227703769820032	0.245522101564582\\
-0.252080397549111	0.0204052438493483	0.245205325060717\\
-0.252190633590625	0.0180343899431437	0.244873441390338\\
-0.252323996629371	0.0156579136920209	0.244526880321877\\
-0.252480963220281	0.0132758988096983	0.244166053752209\\
-0.252662018545239	0.0108884144466928	0.2437913553439\\
-0.252867656783098	0.00849551539715899	0.24340316021945\\
-0.25309838149496	0.0060972423655677	0.243001824717673\\
-0.25335470602728	0.00369362229782669	0.242587686217398\\
-0.253637153935516	0.00128466878111791	0.242161063033654\\
-0.253946259431088	-0.00112961748363647	0.241722254391332\\
-0.254282567854362	-0.00354924813334313	0.241271540481133\\
-0.254646636176134	-0.00597424651578313	0.240809182602201\\
-0.25503903352969	-0.00840464698242239	0.240335423395417\\
-0.255460341774841	-0.0108404941004857	0.239850487170723\\
-0.255911156094412	-0.0132818417850402	0.239354580331078\\
-0.2563920856223	-0.0157287523534307	0.238847891894821\\
-0.256903754100581	-0.018181295506084	0.238330594117147\\
-0.257446800560879	-0.0206395472396537	0.2378028432103\\
-0.258021880022555	-0.0231035887004906	0.237264780160719\\
-0.258629664196907	-0.0255735049886238	0.236716531640021\\
-0.259270842182597	-0.0280493839246146	0.236158211005097\\
-0.259946121132827	-0.0305313147938515	0.23558991938097\\
-0.260656226869293	-0.033019387084887	0.235011746818349\\
-0.261401904411697	-0.0355136892402824	0.234423773515967\\
-0.262183918384508	-0.0380143074398443	0.233826071096045\\
-0.263003053254762	-0.0405213244371748	0.233218703919367\\
-0.263860042948183	-0.0430348240752476	0.232601738224609\\
-0.264755850106856	-0.0455548685513138	0.231975210757738\\
-0.265691249374449	-0.0480815290551943	0.231339181582121\\
-0.266667101466211	-0.0506148647910171	0.230693699381042\\
-0.267684283340928	-0.053154927226694	0.230038812168573\\
-0.268743685924779	-0.0557017596399689	0.229374568477989\\
-0.26984621107893	-0.058255396818848	0.228701018464625\\
-0.270992723905164	-0.0608158735013049	0.228018215808499\\
-0.272184220962169	-0.0633831906393135	0.227326214030448\\
-0.273421567490623	-0.065957364996949	0.226625075660529\\
-0.274705659057803	-0.0685383970426801	0.225914866212705\\
-0.27603737103922	-0.0711262789764472	0.225195656710366\\
-0.277417548251805	-0.073720994847586	0.224467524194212\\
-0.278846992913583	-0.0763225205515543	0.223730552233838\\
-0.280326450829995	-0.0789308236184249	0.222984831535898\\
-0.281856595735728	-0.0815458626947985	0.222230460782631\\
-0.283438011757351	-0.0841675866103902	0.221467547886568\\
-0.285071174008472	-0.0867959329106262	0.220696211912069\\
-0.286756427386664	-0.0894308257268226	0.219916585993926\\
-0.288493963710928	-0.0920721728444397	0.219128821679522\\
-0.290283797420858	-0.0947198618158281	0.21833309523514\\
-0.292125740154786	-0.0973737549437093	0.217529616590131\\
-0.294019374635123	-0.100033682931922	0.216718641744454\\
-0.295964028416145	-0.102699436955867	0.215900489634744\\
-0.297958748194997	-0.105370758841657	0.215075564638796\\
-0.300002275553656	-0.108047328954881	0.21424438609437\\
-0.302093025193215	-0.110728751282936	0.213407626410291\\
-0.304229066948889	-0.113414535046776	0.212566159550524\\
-0.306408113144616	-0.11610407200058	0.211721121871138\\
-0.308609162524814	-0.118806671276709	0.210862345802234\\
-0.310773917944809	-0.121550470623435	0.209961938395764\\
-0.312890521761924	-0.12433574818815	0.209026354824623\\
-0.314952128615223	-0.127159748197831	0.20806288119362\\
-0.316953941747934	-0.130018828788475	0.207077640553315\\
-0.318892805335131	-0.132908723286777	0.20607580282994\\
-0.320766847138369	-0.135824720972527	0.205061754456099\\
-0.322575208691844	-0.138761791401391	0.204039232369699\\
-0.324317844707878	-0.141714668958684	0.203011430359759\\
-0.325995374398948	-0.144677909286795	0.201981084258218\\
-0.327608971758981	-0.147645925891704	0.200950540923565\\
-0.329160285190376	-0.150613013019025	0.199921814736786\\
-0.330651379207131	-0.153573359415991	0.198896634399231\\
-0.332084692563825	-0.156521056611027	0.197876482120596\\
-0.333463008272519	-0.159450104678404	0.196862626758191\\
-0.334789431731721	-0.162354417994176	0.195856152073934\\
-0.336067373719595	-0.165227833146875	0.194857980981685\\
-0.337300547287556	-0.168064192764337	0.193868847021475\\
-0.3384928978784	-0.170857076037859	0.192889511172433\\
-0.339648676990306	-0.173600252801474	0.191920477702246\\
-0.340772350202258	-0.176287430245761	0.190962208496869\\
-0.341868586840972	-0.178912364698058	0.190015084237577\\
-0.342942222983986	-0.181468910573603	0.189079414497306\\
-0.343998216445941	-0.183951077090611	0.188155446556208\\
-0.345041593785313	-0.186353091622987	0.187243373212196\\
-0.346077384457447	-0.188669502317248	0.186343326554192\\
-0.347110560999948	-0.190895178893051	0.185455413174483\\
-0.348145994727104	-0.19302532098577	0.184579740384289\\
-0.34918832571888	-0.195055793752344	0.183716323920506\\
-0.350241935661976	-0.196982955262028	0.182865183411538\\
-0.351310871838329	-0.198803778940375	0.182026322571565\\
-0.352398789019403	-0.200515897764989	0.181199735346871\\
-0.353508901276555	-0.202117635898686	0.180385411872904\\
-0.354643945747795	-0.203608026480357	0.17958334405535\\
-0.355806159733465	-0.204986814988466	0.178793530557151\\
-0.356997271737656	-0.2062544482973	0.178015980971276\\
-0.358218506302524	-0.207412050204905	0.177250718985068\\
-0.359470601767064	-0.208461384776588	0.176497784392084\\
-0.360753839477312	-0.209404809285245	0.175757233874412\\
-0.362068082520635	-0.210245218821706	0.175029140553701\\
-0.363412757068362	-0.210986164720884	0.174313544985061\\
-0.364787116121327	-0.211631168859867	0.17361061873501\\
-0.366190078570595	-0.212184334225076	0.172920475196468\\
-0.367620299926584	-0.21265016663606	0.172243199233641\\
-0.36907630917298	-0.213033280532442	0.171578904671875\\
-0.37055652559324	-0.213338439763706	0.170927700995366\\
-0.372059305116265	-0.213570499708764	0.17028968884639\\
-0.373582981886982	-0.213734354350354	0.16966495578332\\
-0.375125904554277	-0.213834888784594	0.169053572449617\\
-0.37668646705814	-0.213876937404636	0.168455589265099\\
-0.378263114935771	-0.213865298773116	0.167871009838638\\
-0.379854420999452	-0.213804539131396	0.167299868188301\\
-0.381459061454999	-0.213699119809702	0.166742152181388\\
-0.383075800401137	-0.213553404979155	0.166197790841376\\
-0.384703538142378	-0.21337154124374	0.165666705340928\\
-0.386341301258017	-0.213157485290102	0.165148789587835\\
-0.387988242891114	-0.212914996047201	0.164643910959349\\
-0.389643640616395	-0.212647630066347	0.164151911428061\\
-0.391306892357431	-0.212358739682569	0.163672609010077\\
-0.392977510781508	-0.212051473541985	0.163205799467856\\
-0.394655116553878	-0.211728779109514	0.162751258203922\\
-0.396339430784797	-0.211393406804404	0.162308742286928\\
-0.398030266955155	-0.211047915445797	0.1618779925577\\
-0.399727522561211	-0.210694678725421	0.161458735769463\\
-0.401431170677037	-0.210335892458467	0.161050686723112\\
-0.403141251595293	-0.209973582395975	0.160653550364801\\
-0.40485786467328	-0.209609612412229	0.160267023819208\\
-0.40658116048179	-0.209245692908329	0.1598907983374\\
-0.408311333329	-0.208883389298303	0.159524561143194\\
-0.410048614210219	-0.208524130466639	0.159167997166337\\
-0.411793264216464	-0.208169217106208	0.158820790654627\\
-0.413545568420147	-0.207819829863191	0.158482626660326\\
-0.415305830244267	-0.207477037231065	0.158153192398954\\
-0.417074366312074	-0.207141803149026	0.157832178480769\\
-0.418851501766836	-0.206814994271776	0.157519280017023\\
-0.42063756604577	-0.206497386887331	0.157214197604515\\
-0.422432889088133	-0.206189673467836	0.156916638193041\\
-0.424237797954638	-0.205892468845303	0.156626315841117\\
-0.426052613833542	-0.205606316009944	0.156342952365936\\
-0.427877649407747	-0.205331691533511	0.156066277893859\\
-0.429713206556904	-0.205069010623898	0.15579603131792\\
-0.431559574368709	-0.204818631820281	0.155531960668913\\
-0.433417027434085	-0.20458086134051	0.155273823406535\\
-0.43528582440185	-0.204355957094228	0.155021386636973\\
-0.43716620676952	-0.204144132376575	0.154774427263068\\
-0.439058397888121	-0.203945559258215	0.154532732073008\\
-0.440962602160186	-0.203760371688023	0.154296097773169\\
-0.442879004411498	-0.203588668325071	0.154064330970464\\
-0.444807769418493	-0.203430515116584	0.153837248109222\\
-0.446749041574645	-0.203285947638434	0.153614675367324\\
-0.448702944680452	-0.20315497321444	0.15339644851601\\
-0.450669581842972	-0.20303757283035	0.153182412747428\\
-0.452649035472071	-0.202933702857864	0.152972422473769\\
-0.454641367361756	-0.20284329660352	0.152766341101464\\
-0.456646618846009	-0.202766265696626	0.152564040783722\\
-0.458664811019652	-0.202702501329783	0.152365402154373\\
-0.460695945015649	-0.202651875364865	0.15217031404578\\
-0.462740002331232	-0.202614241316671	0.151978673193343\\
-0.464796945195963	-0.20258943522575	0.151790383928903\\
-0.46686671697568	-0.20257727643128	0.151605357865174\\
-0.468949242606891	-0.202577568254182	0.151423513573148\\
-0.471044429056868	-0.202590098600048	0.151244776254245\\
-0.47315216580519	-0.202614640490846	0.151069077408844\\
-0.475272325343057	-0.202650952533765	0.150896354502685\\
-0.477404763687104	-0.202698779335	0.150726550632502\\
-0.479549320904895	-0.202757851865766	0.150559614192141\\
-0.481705821649611	-0.202827887787284	0.150395498540308\\
-0.483874075701779	-0.20290859174103	0.150234161670984\\
-0.486053878516201	-0.20299965561006	0.150075565887488\\
-0.488245011772442	-0.203100758756813	0.149919677481046\\
-0.490447243927514	-0.203211568242352	0.149766466414692\\
-0.492660330769547	-0.203331739031672	0.14961590601322\\
-0.494884015971414	-0.203460914189277	0.149467972659892\\
-0.497118031643427	-0.203598725068943	0.149322645500487\\
-0.499362098884338	-0.203744791501208	0.149179906155291\\
-0.501615928329977	-0.20389872198188	0.149039738439526\\
-0.503879220698953	-0.204060113864497	0.148902128092689\\
-0.506151667334913	-0.204228553559455	0.148767062517234\\
-0.50843295074491	-0.204403616742222	0.148634530526977\\
-0.510722745133482	-0.204584868572816	0.148504522105569\\
-0.513020716932078	-0.204771863928482	0.148377028175338\\
-0.515326525323487	-0.204964147651279	0.148252040376773\\
-0.517639822760976	-0.205161254812045	0.148129550858879\\
-0.519960255481825	-0.205362710992038	0.148009552080593\\
-0.522287464014969	-0.205568032583282	0.147892036623426\\
-0.524621083682475	-0.205776727108507	0.147776997015448\\
-0.526960745094572	-0.20598829356134	0.14766442556672\\
-0.529306074637958	-0.206202222767228	0.147554314216205\\
-0.531656694957107	-0.206417997765397	0.147446654390193\\
-0.534012225428298	-0.20663509421195	0.147341436872227\\
-0.536372282626095	-0.206852980804069	0.147238651684475\\
-0.538736480781988	-0.207071119725081	0.147138287980468\\
-0.541104432234927	-0.207288967110003	0.147040333949093\\
-0.543475747873465	-0.20750597353102	0.146944776729692\\
-0.545850037569247	-0.207721584502188	0.146851602338078\\
-0.548226910601559	-0.207935241002516	0.146760795603281\\
-0.550605976072703	-0.208146380016404	0.146672340114749\\
-0.552986843313916	-0.208354435090335	0.146586218179766\\
-0.555369122281613	-0.208558836904511	0.146502410790769\\
-0.557752423943726	-0.20875901385805	0.146420897602243\\
-0.560136360655923	-0.208954392666224	0.146341656916853\\
-0.562520546527516	-0.209144398968082	0.146264665680428\\
-0.564904597776896	-0.209328457942733	0.146189899485419\\
-0.567288133076335	-0.209505994932422	0.146117332582418\\
-0.569670773886049	-0.209676436070473	0.146046937899295\\
-0.572052144777398	-0.209839208912071	0.145978687067552\\
-0.574431873745183	-0.209993743065779	0.14591255045541\\
-0.576809592508982	-0.210139470823626	0.145848497207198\\
-0.579184936803508	-0.210275827787533	0.145786495288584\\
-0.581557546658018	-0.210402253489816	0.14572651153719\\
-0.58392706666481	-0.210518192005431	0.145668511718139\\
-0.586293146236893	-0.210623092553633	0.145612460584095\\
-0.588655439854919	-0.210716410086673	0.14555832193936\\
-0.591013607303516	-0.210797605863165	0.145506058707618\\
-0.593367313897177	-0.210866148003744	0.145455633002918\\
-0.595716230695892	-0.210921512026647	0.14540700620353\\
-0.598060034710703	-0.210963181360882	0.14536013902832\\
-0.60039840909943	-0.210990647834657	0.145314991615331\\
-0.602731043352786	-0.211003412136809	0.145271523602281\\
-0.605057633471142	-0.211000984248999	0.145229694208716\\
-0.607377882132203	-0.21098288384651	0.145189462319635\\
-0.60969149884986	-0.210948640665566	0.145150786570389\\
-0.611998200124499	-0.210897794835147	0.14511362543275\\
-0.614297709585028	-0.210829897171383	0.145077937302055\\
-0.616589758122905	-0.210744509432703	0.14504368058541\\
-0.618874084018417	-0.210641204534032	0.145010813790954\\
-0.62115043305947	-0.210519566718422	0.144979295618263\\
-0.623418558653109	-0.210379191684666	0.144949085050008\\
-0.625678221930005	-0.210219686669563	0.14492014144503\\
-0.62792919184208	-0.210040670483627	0.144892424633041\\
-0.630171245253454	-0.209841773499238	0.144865895011233\\
-0.632404167024824	-0.209622637590338	0.144840513643073\\
-0.634627750091404	-0.209382916022991	0.144816242359659\\
-0.636841795534466	-0.20912227329629	0.14479304386401\\
-0.639046112646505	-0.208840384933261	0.14477088183871\\
-0.641240518990007	-0.208536937221658	0.144749721057378\\
-0.643424840449744	-0.208211626904699	0.144729527500415\\
-0.645598911278456	-0.207864160822024	0.144710268475545\\
-0.647762574135749	-0.20749425550139	0.144691912743642\\
-0.649915680119943	-0.207101636701806	0.14467443065037\\
-0.65205808879257	-0.206686038909089	0.144657794264135\\
-0.65418966819512	-0.206247204785013	0.144641977520834\\
-0.656310294857587	-0.205784884571511	0.144626956375901\\
-0.658419853798258	-0.205298835451612	0.144612708964065\\
-0.660518238514115	-0.204788820869057	0.144599215767234\\
-0.662605350961119	-0.204254609808806	0.144586459790842\\
-0.664681101523546	-0.203695976040912	0.144574426748959\\
-0.666745408971425	-0.203112697330485	0.144563105258341\\
-0.668798200405013	-0.202504554616774	0.14455248704157\\
-0.670839411185118	-0.201871331164649	0.144542567139295\\
-0.672868984847933	-0.201212811692046	0.144533344131472\\
-0.674886873002876	-0.200528781477212	0.144524820367417\\
-0.676893035211816	-0.199819025449896	0.144517002204313\\
-0.67888743884783	-0.199083327270877	0.144509900253693\\
-0.680870058931492	-0.198321468404527	0.144503529635248\\
-0.682840877942486	-0.197533227189406	0.144497910237176\\
-0.684799885604093	-0.196718377912142	0.144493066982068\\
-0.686747078637948	-0.195876689890171	0.144489030097194\\
-0.688682460486147	-0.195007926569185	0.144485835387824\\
-0.690606040997612	-0.194111844641446	0.144483524512049\\
-0.692517836075339	-0.193188193191407	0.144482145255346\\
-0.694417867280925	-0.192236712875394	0.144481751802924\\
-0.696306161392508	-0.191257135142403	0.144482405007713\\
-0.698182749912011	-0.190249181503372	0.144484172651572\\
-0.700047668517378	-0.189212562856613	0.144487129697168\\
-0.701900956455234	-0.188146978877369	0.144491358527674\\
-0.70374265586925	-0.187052117479834	0.144496949171314\\
-0.70557281105932	-0.185927654360226	0.144503999507477\\
-0.707391467666555	-0.184773252629885	0.144512615451016\\
-0.709198671779051	-0.183588562547616	0.144522911111074\\
-0.710994468953399	-0.18237322136086	0.144535008920658\\
-0.712778903146992	-0.181126853265522	0.144549039732957\\
-0.714552015556419	-0.179849069494564	0.144565142880276\\
-0.716313843357498	-0.178539468545725	0.144583466191325\\
-0.718064418342984	-0.177197636558897	0.144604165962458\\
-0.719803765454555	-0.175823147853839	0.144627406878393\\
-0.721531901206476	-0.174415565638977	0.144653361877889\\
-0.723248831999244	-0.172974442902015	0.144682211959818\\
-0.724954552322734	-0.171499323492915	0.144714145925126\\
-0.726649042849717	-0.169989743409584	0.144749360050212\\
-0.728332268422256	-0.168445232296094	0.144788057687449\\
-0.730004175935394	-0.166865315162672	0.144830448788698\\
-0.731664692124683	-0.165249514335792	0.144876749348015\\
-0.733313721266558	-0.163597351645574	0.144927180760075\\
-0.73495114280326	-0.161908350856253	0.144981969091299\\
-0.73657680890701	-0.160182040343682	0.145041344261259\\
-0.738190542001388	-0.158417956021686	0.145105539132597\\
-0.739792132261341	-0.156615644516508	0.145174788508521\\
-0.741381335116962	-0.154774666585565	0.14524932803787\\
-0.742957868789996	-0.152894600773273	0.145329393028844\\
-0.744521411896009	-0.150975047292741	0.145415217173712\\
-0.746071601149062	-0.149015632117708	0.145507031188212\\
-0.747608029209653	-0.147016011264227	0.145605061370872\\
-0.749130242720348	-0.144975875236273	0.145709528089145\\
-0.75063774057689	-0.142894953603775	0.145820644201059\\
-0.752129972485479	-0.140773019675622	0.145938613422971\\
-0.753606337859166	-0.138609895224013	0.146063628655991\\
-0.755066012020664	-0.136405384967781	0.146195864642054\\
-0.756489372754371	-0.134151731144319	0.146334812668664\\
-0.757863851949419	-0.131844214377565	0.14648005718858\\
-0.759189737636456	-0.129483607404558	0.146631631335795\\
-0.760467075306978	-0.127070783571687	0.146789547706638\\
-0.761695723940353	-0.12460671992596	0.146953784508578\\
-0.762875375388061	-0.122092497636374	0.147124283827198\\
-0.764005570066235	-0.119529301573991	0.147300951125437\\
-0.765085712065666	-0.116918419187343	0.14748365495943\\
-0.766115083978116	-0.114261238660318	0.147672226800071\\
-0.767092861461134	-0.111559246336844	0.147866460935164\\
-0.768018127526153	-0.108814023408507	0.148066114438711\\
-0.768889886521254	-0.106027241874854	0.148270907199298\\
-0.769707077770819	-0.103200659800159	0.148480522004802\\
-0.770468588827334	-0.100336115904302	0.148694604685978\\
-0.77117326828598	-0.0974355235388621	0.148912764326801\\
-0.771819938110333	-0.0945008641119442	0.149134573554379\\
-0.772407405417651	-0.0915341800364863	0.149359568925755\\
-0.772934473674863	-0.0885375672861273	0.149587251432572\\
-0.773399953261461	-0.0855131676500892	0.14981708714744\\
-0.773802671362971	-0.082463160783397	0.15004850803761\\
-0.774141481168338	-0.0793897561510412	0.150280912972233\\
-0.774415270356059	-0.0762951849641808	0.150513668949116\\
-0.774622968866935	-0.0731816922032075	0.150746112565291\\
-0.774763555975293	-0.0700515288164786	0.150977551753213\\
-0.774836066684997	-0.0669069441750175	0.151207267800925\\
-0.774839597490786	-0.0637501788527649	0.151434517670288\\
-0.774773311558864	-0.0605834577894362	0.151658536622535\\
-0.774636443392535	-0.0574089838791957	0.151878541155138\\
-0.774428303058362	-0.0542289320137029	0.152093732248413\\
-0.774148280055329	-0.0510454435932292	0.152303298914692\\
-0.773795846913245	-0.0478606215049984	0.152506422037275\\
-0.773370562606874	-0.0446765255543151	0.152702278481022\\
-0.772872075868727	-0.041495168321805	0.152890045451312\\
-0.772300128476163	-0.0383185114097653	0.153068905073363\\
-0.771654558577413	-0.0351484620324833	0.153238049159597\\
-0.770935304106824	-0.0319868698997563	0.1533966841288\\
-0.770142411775387	-0.0288355240986836	0.153544036834447\\
-0.769276018990145	-0.0256961513855386	0.15367935637352\\
-0.768336390183881	-0.0225704121247286	0.153801924315577\\
-0.76732389910728	-0.0194598988377115	0.153911056284402\\
-0.766239038153997	-0.0163661335193518	0.154006107900458\\
-0.765082422282096	-0.0132905652299071	0.154086479689581\\
-0.763854792819252	-0.0102345676826961	0.154151621819195\\
-0.76255702104492	-0.00719943681846923	0.154201038611195\\
-0.761190111429861	-0.00418638836944269	0.15423429278117\\
-0.759755204404877	-0.00119655542795679	0.154251009354769\\
-0.758253578526514	0.00176901395378617	0.154250879213862\\
-0.756686651908286	0.00470935909589292	0.154233662227801\\
-0.755055982791516	0.00762360890871175	0.154199189928542\\
-0.7533632691403	0.0105109839429915	0.154147367692702\\
-0.75161034715988	0.0133707982134371	0.154078176398784\\
-0.749799188656536	0.01620246073383	0.15399167353377\\
-0.747931897179253	0.0190054767012886	0.153887993729992\\
-0.7460107029082	0.0217794482691145	0.153767348720521\\
-0.744037956281556	0.0245240748519024	0.153630026709124\\
-0.742016120379588	0.0272391529130617	0.153476391158983\\
-0.739947762112208	0.0299245751932931	0.153306879012597\\
-0.737835542282512	0.0325803293486398	0.153121998363415\\
-0.735682204623351	0.0352064959780407	0.152922325607587\\
-0.733490563925897	0.0378032460324745	0.152708502111459\\
-0.731263493397929	0.0403708376103236	0.152481230437024\\
-0.729003911404599	0.0429096121561057	0.152241270173157\\
-0.726714767755475	0.045419990091745	0.151989433425066\\
-0.724399029708473	0.047902465920753	0.151726580017853\\
-0.722059667863876	0.0503576028556581	0.151453612472339\\
-0.719699642120119	0.0527860270275692	0.151171470812339\\
-0.717321887857669	0.0551884213436103	0.150881127262441\\
-0.71492930250845	0.0575655190630438	0.150583580894075\\
-0.712524732656449	0.0599180971661041	0.150279852275366\\
-0.710110961800735	0.0622469695909788	0.149970978177089\\
-0.70769069889586	0.0645529804139993	0.149658006383081\\
-0.705266567766917	0.0668369970461495	0.149341990648941\\
-0.702841097478123	0.0690999035155628	0.149023985847848\\
-0.700416713715011	0.071342593901064	0.148705043337056\\
-0.697995731221862	0.0735659659761492	0.148386206573212\\
-0.69558034731816	0.075770915116391	0.148068506999253\\
-0.693172636501	0.0779583285163234	0.14775296022029\\
-0.690774546124908	0.0801290797546065	0.147440562480912\\
-0.688387893136533	0.0822840237389255	0.147132287451486\\
-0.686014361829389	0.0844239920548299	0.146829083326708\\
-0.683655502573319	0.0865497887356978	0.146531870235679\\
-0.681312731464625	0.0886621864643655	0.146241537959236\\
-0.678987330835884	0.0907619232108176	0.145958943947242\\
-0.676680450559241	0.092849699304706	0.145684911625919\\
-0.67439311007333	0.0949261749364803	0.145420228983202\\
-0.672126201061872	0.0969919680765119	0.145165647418331\\
-0.669880490711163	0.0990476527978777	0.14492188084064\\
-0.667656625474049	0.101093757985335	0.144689605001541\\
-0.665455135269363	0.103130766410517	0.144469457043132\\
-0.663276438048084	0.105159114151429	0.144262035246543\\
-0.661120844660363	0.107179190332892	0.144067898963115\\
-0.658988563961123	0.109191337163664	0.143887568711714\\
-0.656879708095816	0.111195850245416	0.143721526425859\\
-0.654794297912154	0.113192979128635	0.143570215834877\\
-0.652732268448034	0.11518292809068	0.143434042963993\\
-0.650693474450337	0.117165857111698	0.143313376739009\\
-0.648677695883811	0.119141883024803	0.143208549682058\\
-0.646684643393632	0.121111080817766	0.143119858685803\\
-0.644713963689598	0.123073485064539	0.143047565854363\\
-0.642765244823986	0.125029091466042	0.142991899400151\\
-0.640838021339109	0.126977858480865	0.142953054586729\\
-0.63893177926427	0.128919709027828	0.142931194708655\\
-0.6370459609453	0.130854532243623	0.142926452100193\\
-0.635179969693074	0.132782185280089	0.142938929165537\\
-0.633333174240343	0.134702495126964	0.142968699424028\\
-0.631504912998902	0.136615260447241	0.143015808564549\\
-0.629694498111554	0.138520253413497	0.143080275503974\\
-0.627901219295494	0.140417221534766	0.143162093445212\\
-0.626124347475684	0.142305889464675	0.143261230930923\\
-0.624363138208484	0.144185960782664	0.143377632889577\\
-0.622616834897317	0.146057119741123	0.143511221670952\\
-0.620884671803393	0.147919032972268	0.14366189806866\\
-0.619165876855672	0.149771351149478	0.143829542327646\\
-0.617459674265112	0.151613710598661	0.144014015134958\\
-0.61576528694906	0.153445734855972	0.144215158592428\\
-0.614081938772237	0.155267036168969	0.144432797170121\\
-0.612408856611269	0.157077216938886	0.144666738639692\\
-0.610745272250092	0.158875871102363	0.144916774986976\\
-0.609090424113797	0.160662585451459	0.14518268330332\\
-0.607443558848695	0.162436940891283	0.145464226655315\\
-0.605803932756443	0.164198513635027	0.145761154932706\\
-0.604170813090086	0.165946876336541	0.146073205674387\\
-0.602543479219855	0.167681599160955	0.146400104872461\\
-0.600921223676429	0.169402250794143	0.146741567754423\\
-0.599303353079241	0.171108399392096	0.14709729954359\\
-0.59768918895724	0.172799613471468	0.147466996197952\\
-0.596078068469274	0.174475462742795	0.147850345127644\\
-0.594469345031057	0.176135518887994	0.148247025891288\\
-0.592862388855389	0.177779356283936	0.14865671087147\\
-0.591256587412066	0.179406552673932	0.149079065929626\\
-0.58965134581359	0.181016689789123	0.149513751040645\\
-0.588046087132519	0.182609353921758	0.14996042090748\\
-0.586440252656012	0.184184136452439	0.150418725556087\\
-0.584833302082791	0.185740634333406	0.150888310911011\\
-0.583224713667489	0.187278450529965	0.151368819351917\\
-0.581613984317024	0.188797194422143	0.151859890251406\\
-0.580000629643374	0.190296482168638	0.152361160494412\\
-0.578384183976841	0.191775937035132	0.152872264979511\\
-0.576764200343615	0.193235189688961	0.153392837102446\\
-0.575140250411182	0.194673878462118	0.153922509222182\\
-0.573511924404891	0.196091649584522	0.154460913109807\\
-0.5718788309987	0.197488157389393	0.155007680380575\\
-0.570240597182943	0.19886306449256	0.155562442909408\\
-0.568596868111696	0.20021604194743	0.15612483323016\\
-0.566947306932124	0.201546769377294	0.156694484918943\\
-0.56529159459799	0.202854935086576	0.157271032961812\\
-0.56362942966931	0.20414023615255	0.15785411410712\\
-0.561960528099961	0.205402378498991	0.158443367202839\\
-0.560284623014895	0.20664107695315	0.159038433519132\\
-0.558601464478411	0.207856055287352	0.159638957056493\\
-0.556910819254849	0.209047046246476	0.16024458483973\\
-0.555212470562881	0.210213791562473	0.160854967198098\\
-0.553506217824471	0.211356041957026	0.161469758031866\\
-0.551791876409448	0.212473557133378	0.162088615065612\\
-0.550069277376534	0.213566105758293	0.162711200088526\\
-0.548338267211557	0.214633465435035	0.163337179182017\\
-0.546598707563489	0.2156754226682	0.163966222934905\\
-0.544850474978868	0.216691772821173	0.164598006646463\\
-0.543093460635085	0.21768232006691	0.165232210517605\\
-0.541327570072924	0.218646877332695	0.16586851983049\\
-0.539552722928725	0.219585266239474	0.166506625116793\\
-0.53776885266643	0.220497317036308	0.167146222314938\\
-0.535975906309748	0.221382868530423	0.16778701291653\\
-0.534173844174638	0.222241768013327	0.168428704102259\\
-0.532362639602234	0.223073871183373	0.169071008867521\\
-0.530542278692338	0.223879042065148	0.169713646137999\\
-0.528712760037541	0.224657152925982	0.170356340875466\\
-0.526874094458035	0.22540808418989	0.170998824174028\\
-0.525026304737138	0.226131724349172	0.17164083334705\\
-0.523169425357536	0.226827969873908	0.172282112004993\\
-0.52130350223824	0.227496725119525	0.172922410124378\\
-0.519428592472231	0.228137902232604	0.173561484108111\\
-0.517544764064775	0.228751421055072	0.174199096837362\\
-0.515652095672358	0.229337209026883	0.174835017715223\\
-0.513750676342206	0.229895201087303	0.17546902270234\\
-0.511840605252363	0.230425339574872	0.176100894344727\\
-0.509921991452253	0.23092757412611	0.17673042179395\\
-0.507994953603726	0.231401861573023	0.177357400819874\\
-0.506059619722522	0.23184816583945	0.177981633816174\\
-0.504116126920142	0.232266457836293	0.178602929798775\\
-0.502164621146092	0.23265671535564	0.179221104397424\\
-0.500205256930493	0.233018922963819	0.179835979840564\\
-0.498238197127047	0.233353071893394	0.180447384933685\\
-0.496263612656365	0.233659159934107	0.181055155031343\\
-0.494281682249663	0.233937191322793	0.181659132003014\\
-0.492292592192857	0.234187176632279	0.182259164192948\\
-0.490296536071096	0.234409132659261	0.182855106374218\\
-0.488293714513765	0.234603082311198	0.18344681969713\\
-0.486284334940029	0.234769054492231	0.184034171632154\\
-0.484268611304975	0.234907083988139	0.184617035907577\\
-0.482246763846441	0.235017211350376	0.185195292442033\\
-0.480219018832619	0.235099482779204	0.185768827272097\\
-0.478185608310522	0.235153950005964	0.186337532475121\\
-0.476146769855444	0.235180670174523	0.186901306087491\\
-0.474102746321512	0.235179705721953	0.187460052018486\\
-0.472053785593477	0.235151124258487	0.188013679959921\\
-0.470000140339861	0.235094998446816	0.188562105291775\\
-0.467942067767619	0.23501140588079	0.189105248983975\\
-0.465879829378462	0.234900428963607	0.189643037494536\\
-0.463813690726983	0.234762154785559	0.190175402664249\\
-0.461743921180769	0.234596675001419	0.190702281608126\\
-0.459670793682652	0.234404085707582	0.19122361660377\\
-0.457594584515256	0.234184487319026	0.191739354976912\\
-0.455515573068032	0.233937984446228	0.192249448984281\\
-0.453434041606941	0.23366468577212	0.192753855694045\\
-0.451350275046948	0.233364703929208	0.193252536864004\\
-0.44926456072752	0.23303815537698	0.193745458817764\\
-0.447177188191274	0.232685160279702	0.194232592319094\\
-0.445088448965966	0.232305842384745	0.194713912444683\\
-0.442998636349964	0.23190032890157	0.195189398455505\\
-0.440908045201392	0.231468750381484	0.195659033667019\\
-0.438816971731073	0.23101124059831	0.196122805318398\\
-0.436725713299446	0.230527936430107	0.196580704441031\\
-0.434634568217596	0.230018977742057	0.197032725726484\\
-0.432543835552529	0.229484507270662	0.197478867394158\\
-0.430453814936835	0.228924670509374	0.197919131058842\\
-0.428364806382863	0.228339615595794	0.198353521598385\\
-0.426277110101511	0.227729493200562	0.198782047021687\\
-0.424191026325767	0.227094456418064	0.19920471833723\\
-0.422106855139067	0.226434660659079	0.199621549422342\\
-0.42002489630859	0.225750263545477	0.200032556893414\\
-0.417945449123553	0.225041424807087	0.200437759977253\\
-0.415868812238587	0.224308306180841	0.200837180383787\\
-0.413795283522249	0.223551071312307	0.201230842180294\\
-0.411725159910736	0.222769885659679	0.201618771667371\\
-0.409658737266819	0.221964916400361	0.202000997256804\\
-0.407596310244059	0.221136332340184	0.202377549351535\\
-0.405538172156306	0.220284303825372	0.202748460227888\\
-0.403484614852505	0.219409002657296	0.203113763920247\\
-0.401435928596809	0.218510602010109	0.203473496108327\\
-0.399392401954002	0.217589276351296	0.203827694007202\\
-0.397354321680201	0.216645201365203	0.204176396260263\\
-0.395321972618836	0.215678553879571	0.204519642835229\\
-0.393295637601864	0.214689511795118	0.204857474923363\\
-0.391275597356176	0.213678254018195	0.20518993484203\\
-0.389262130415164	0.212644960396517	0.205517065940723\\
-0.38725551303538	0.211589811657984	0.205838912510673\\
-0.385256019118237	0.210512989352607	0.206155519698172\\
-0.38326392013668	0.209414675797492	0.206466933421704\\
-0.381279485066763	0.208295054024899	0.206773200292994\\
-0.37930298032404	0.207154307733333	0.207074367542068\\
-0.377334669704709	0.205992621241627	0.207370482946413\\
-0.375374814331397	0.204810179445987	0.207661594764312\\
-0.373423672603527	0.203607167779938	0.207947751672451\\
-0.371481500152142	0.20238377217711	0.208229002707829\\
-0.369548549799119	0.201140179036805	0.208505397214079\\
-0.367625071520649	0.199876575192263	0.208776984792207\\
-0.365711312414914	0.198593147881544	0.209043815255843\\
-0.363807516673826	0.197290084720937	0.209305938591012\\
-0.361913925558761	0.195967573680806	0.209563404920478\\
-0.36003077738016	0.194625803063753	0.209816264472687\\
-0.358158307480915	0.193264961485003	0.210064567555336\\
-0.356296748223435	0.19188523785489	0.210308364533571\\
-0.354446328980287	0.19048682136331	0.210547705812848\\
-0.352607276128329	0.18906990146603	0.210782641826443\\
-0.350779813046237	0.187634667872707	0.211013223027615\\
-0.348964160115326	0.186181310536475	0.211239499886426\\
-0.3471605347236	0.184710019644969	0.211461522891181\\
-0.345369151272917	0.183220985612619	0.211679342554501\\
-0.343590221189223	0.181714399074076	0.211893009423976\\
-0.341823952935757	0.180190450878601	0.212102574097381\\
-0.340070552029162	0.178649332085265	0.212308087242419\\
-0.338330221058446	0.177091233958779	0.212509599620941\\
-0.336603159706724	0.175516347965813	0.212707162117601\\
-0.334889564775695	0.173924865771598	0.212900825772884\\
-0.333189630212807	0.172316979236675	0.213090641820452\\
-0.331503547141056	0.170692880413581	0.213276661728732\\
-0.329831503891413	0.169052761543321	0.21345893724668\\
-0.328173686037828	0.167396815051435	0.213637520453624\\
-0.326530276434804	0.165725233543481	0.213812463813115\\
-0.324901455257523	0.164038209799756	0.213983820230666\\
-0.323287400044531	0.162335936769075	0.214151643115297\\
-0.321688273322772	0.160618620786689	0.214315974935115\\
-0.320104266104938	0.15888644457239	0.214476882311214\\
-0.318535552925032	0.157139589219514	0.214634428980676\\
-0.31698229021982	0.155378257443892	0.214788662292577\\
-0.315444643071552	0.15360264290206	0.214939639227246\\
-0.31392277424394	0.151812939363608	0.215087417699226\\
-0.312416844238644	0.150009340685445	0.215232056649132\\
-0.310927011357329	0.148192040788831	0.215373616133302\\
-0.309453431767861	0.146361233635794	0.215512157414086\\
-0.307996259573975	0.144517113203557	0.215647743051678\\
-0.306555646888215	0.142659873456449	0.215780436997656\\
-0.305131743908127	0.140789708314965	0.215910304690129\\
-0.303724698995811	0.138906811621824	0.216037413150279\\
-0.302334658760936	0.137011377104869	0.216161831080022\\
-0.300961768147334	0.135103598336696	0.216283628960505\\
-0.299606170523348	0.133183668690922	0.216402879151094\\
-0.298268007776084	0.131251781294991	0.216519655988517\\
-0.296947420409736	0.129308128979474	0.216634035885785\\
-0.29564454764817	0.127352904223787	0.216746097430489\\
-0.294359527541969	0.125386299098311	0.216855921482058\\
-0.29309249708014	0.123408505202883	0.2169635912675\\
-0.291843592306708	0.121419713601689	0.21706919247517\\
-0.290612948442426	0.119420114754554	0.217172813346026\\
-0.289400700011846	0.117409898444711	0.217274544761831\\
-0.288206980976019	0.115389253703119	0.21737448032972\\
-0.287031924871076	0.113358368729441	0.217472716462492\\
-0.285875664953003	0.11131743080983	0.217569352453991\\
-0.28473833434887	0.109266626231676	0.217664490548845\\
-0.283620066214867	0.107206140195558	0.217758236005834\\
-0.282520993901443	0.105136156724625	0.217850697154099\\
-0.281441251125899	0.103056858571702	0.217941985441331\\
-0.280380972152795	0.100968427124452	0.218032215473091\\
-0.279340291982524	0.0988710423089874	0.218121505042291\\
-0.278319346548454	0.0967648824923315	0.218209975147874\\
-0.277318272923021	0.0946501243842231	0.218297750001638\\
-0.276337209533192	0.0925269429387916	0.218384957022126\\
-0.275376296385718	0.0903955112566712	0.218471726814424\\
-0.274435675302621	0.0882560004882072	0.218558193134669\\
-0.273515490167361	0.086108579738443	0.218644492838014\\
-0.272615887182137	0.0839534159746279	0.218730765808738\\
-0.271737015136816	0.0817906739370682	0.218817154871139\\
-0.270879025689942	0.0796205160541887	0.218903805679787\\
-0.270042073662331	0.077443102362713	0.218990866587695\\
-0.269226317343728	0.0752585904339581	0.219078488490875\\
-0.268431918813024	0.0730671353072538	0.219166824647752\\
-0.267659044272507	0.0708688894315878	0.219256030471844\\
-0.266907864396623	0.0686640026165759	0.219346263296107\\
-0.266178554695714	0.0664526219939218	0.21943768210731\\
-0.265471295895144	0.0642348919905522	0.219530447248827\\
-0.26478627433024	0.062010954314633	0.219624720090198\\
-0.264123682357389	0.059780947955669	0.219720662661885\\
-0.263483718781603	0.0575450091998915	0.219818437253632\\
-0.262866589300785	0.0553032716621191	0.219918205974969\\
-0.262272506966847	0.0530558663352159	0.2200201302764\\
-0.261701692663733	0.0508029216582393	0.220124370430017\\
-0.261154375602271	0.0485445636042457	0.220231084968352\\
-0.260630793831631	0.0462809157886502	0.220340430080515\\
-0.260131194767006	0.0440120995988589	0.220452558964824\\
-0.259655835732911	0.0417382343457512	0.220567621137456\\
-0.259204984521286	0.0394594374373645	0.220685761696904\\
-0.258778919963317	0.0371758245749027	0.220807120544409\\
-0.258377932513553	0.0348875099708971	0.220931831560916\\
-0.258002324844626	0.0325946065890579	0.22106002174163\\
-0.257652412450409	0.030297226404968	0.221191810289691\\
-0.257328524255101	0.027995480686384	0.221327307671172\\
-0.257031003225185	0.0256894802914792	0.221466614634165\\
-0.256760206980752	0.0233793359828705	0.221609821195516\\
-0.256516508402073	0.0210651587547793	0.221757005599499\\
-0.256300296226732	0.0187470601701056	0.221908233253572\\
-0.256111975631966	0.0164251527036573	0.222063555647243\\
-0.255951968796219	0.0140995500871478	0.222223009260996\\
-0.255820715433167	0.0117703676510126	0.222386614473203\\
-0.255718673290791	0.00943772265743603	0.2225543744739\\
-0.255646318607326	0.00710173461843788	0.222726274195279\\
-0.255604146515172	0.00476252559224145	0.222902279269713\\
-0.255592671383159	0.00242022045061896	0.223082335026976\\
-0.25561242708688	7.49471094217934e-05	0.223266365543174\\
-0.255663967196133	-0.00227316328595296	0.223454272754551\\
-0.255747865067975	-0.00462397622874374	0.22364593564988\\
-0.255864713833383	-0.00697735378149578	0.223841209555504\\
-0.256015126265106	-0.00933315457821526	0.224039925527166\\
-0.256199734514027	-0.0116912339069768	0.224241889862638\\
-0.256419189701163	-0.0140514438818541	0.224446883748652\\
-0.256674161352385	-0.0164136337127022	0.224654663054856\\
-0.256965336663089	-0.0187776500808388	0.224864958286314\\
-0.25729341958019	-0.0211433376280052	0.225077474704521\\
-0.257659129689264	-0.0235105395650686	0.225291892624957\\
-0.25806320089506	-0.0258790984058212	0.225507867896876\\
-0.258506379884231	-0.0282488568298734	0.225725032568373\\
-0.25898942435975	-0.0306196586770613	0.225942995736743\\
-0.259513101037214	-0.0329913500738829	0.226161344581004\\
-0.260078183393949	-0.03536378069041	0.226379645569979\\
-0.260685449162568	-0.037736805123711	0.226597445835938\\
-0.261335677561375	-0.0401102844011462	0.226814274700389\\
-0.262029646254626	-0.0424840875940144	0.227029645335344\\
-0.262768128036364	-0.0448580935288143	0.227243056540528\\
-0.263551887232055	-0.0472321925800252	0.227453994614453\\
-0.264381675812887	-0.0496062885247036	0.227661935295448\\
-0.265258229218123	-0.0519803004354811	0.227866345747487\\
-0.266182261881575	-0.0543541645847744	0.228066686565309\\
-0.267154462459039	-0.0567278363292768	0.228262413773773\\
-0.268175488754506	-0.0591012919401876	0.228452980797886\\
-0.269245962344307	-0.0614745303413367	0.228637840382317\\
-0.270366462900026	-0.0638475747144593	0.228816446442606\\
-0.271537522213305	-0.0662204739285573	0.228988255834643\\
-0.272759617928462	-0.0685933037487951	0.229152730034122\\
-0.274033166992465	-0.0709661677796686	0.229309336723756\\
-0.275358518836094	-0.07333919809769	0.22945755129271\\
-0.276735948305329	-0.0757125555304103	0.229596858260027\\
-0.278165593575152	-0.078086452733782	0.229726751042662\\
-0.279647664852903	-0.08046106184332	0.229846739180823\\
-0.281182117116931	-0.0828366496071149	0.229956341702852\\
-0.28276885221236	-0.0852134862654497	0.230055093217919\\
-0.284407659444068	-0.0875918656595892	0.230142544420783\\
-0.286098207797731	-0.0899721027288645	0.230218263768304\\
-0.287840038255146	-0.0923545304968742	0.230281839398543\\
-0.289632556287679	-0.0947394965545355	0.230332881374577\\
-0.291475024622409	-0.0971273590550333	0.23037102434455\\
-0.293366556384948	-0.0995184822415899	0.23039593071909\\
-0.295306108731797	-0.101913231532715	0.230407294476775\\
-0.29729247709363	-0.10431196819051	0.230404845717818\\
-0.299324290158896	-0.106715043594975	0.230388356095268\\
-0.301400005735029	-0.109122793140433	0.230357645261791\\
-0.303517907632282	-0.111535529758561	0.230312588477934\\
-0.305676103723528	-0.113953537055768	0.230253125534638\\
-0.307872419352667	-0.116377148816347	0.230179222125298\\
-0.310104808377757	-0.11880639775988	0.230091077897058\\
-0.312370762217762	-0.121241516338946	0.229988846540188\\
-0.314667694969492	-0.123682592762836	0.229872847065582\\
-0.316992858888576	-0.126129643559746	0.229743532930542\\
-0.319343353397167	-0.128582602590094	0.229601512200581\\
-0.321716136767022	-0.131041308748369	0.229447570113563\\
-0.324108040797992	-0.133505492091041	0.229282694178147\\
};
 \addlegendentry{benchmark}

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.81725	-0.2111	0.063\\
-0.76725	-0.2111	0.063\\
};
 %\addlegendentry{data3}

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.81725	-0.2111	0.063\\
-0.81725	-0.2111	0.013\\
};
 %\addlegendentry{data4}

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.81725	-0.2111	0.063\\
-0.81725	-0.1611	0.063\\
};
 %\addlegendentry{data5}

\addplot3 [color=color9]
 table[row sep=crcr] {%
-0.81725	-0.2111	0.063\\
-0.76725	-0.2111	0.063\\
};
 %\addlegendentry{data6}

\addplot3 [color=color10]
 table[row sep=crcr] {%
-0.81725	-0.2111	0.063\\
-0.81725	-0.2111	0.013\\
};
 %\addlegendentry{data7}

\addplot3 [color=color11]
 table[row sep=crcr] {%
-0.81725	-0.2111	0.063\\
-0.81725	-0.1611	0.063\\
};
 %\addlegendentry{data8}

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.7955887603955	-0.0326830612166795	0.163723180167219\\
-0.745589573450849	-0.0326796280780074	0.16343806074078\\
};
 %\addlegendentry{data9}

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.7955887603955	-0.0326830612166795	0.163723180167219\\
-0.795873696259853	-0.0301895544334521	0.113786207536961\\
};
 %\addlegendentry{data10}

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.7955887603955	-0.0326830612166795	0.163723180167219\\
-0.795577970262061	0.0172547241981299	0.166216665967753\\
};
 %\addlegendentry{data11}

\addplot3 [color=color9]
 table[row sep=crcr] {%
-0.80051415722236	-0.00661245158308946	0.162076600311466\\
-0.75051422660454	-0.00669476655557947	0.162063854391597\\
};
 %\addlegendentry{data12}

\addplot3 [color=color10]
 table[row sep=crcr] {%
-0.80051415722236	-0.00661245158308946	0.162076600311466\\
-0.800523645984082	-0.00463999788643036	0.112115522096741\\
};
 %\addlegendentry{data13}

\addplot3 [color=color11]
 table[row sep=crcr] {%
-0.80051415722236	-0.00661245158308946	0.162076600311466\\
-0.800431403512048	0.0433485597223259	0.164049035649719\\
};
 %\addlegendentry{data14}

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.731835656649118	0.142191542244872	0.247890796119123\\
-0.681835730264794	0.142192507005741	0.247976590241215\\
};
 %\addlegendentry{data15}

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.731835656649118	0.142191542244872	0.247890796119123\\
-0.731749892966495	0.143074990601954	0.197898675103996\\
};
 %\addlegendentry{data16}

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.731835656649118	0.142191542244872	0.247890796119123\\
-0.731838137151485	0.19218373681632	0.248774241520663\\
};
 %\addlegendentry{data17}

\addplot3 [color=color9]
 table[row sep=crcr] {%
-0.515293362595736	0.0653864714572604	0.103369270339584\\
-0.465364070898528	0.0654875964259701	0.100713031578505\\
};
 %\addlegendentry{data18}

\addplot3 [color=color10]
 table[row sep=crcr] {%
-0.515293362595736	0.0653864714572604	0.103369270339584\\
-0.517899471531746	0.0574093024147034	0.0540785717212832\\
};
 %\addlegendentry{data19}

\addplot3 [color=color11]
 table[row sep=crcr] {%
-0.515293362595736	0.0653864714572604	0.103369270339584\\
-0.515816838315135	0.114745913794134	0.0954086531924004\\
};
 %\addlegendentry{data20}

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.573083012133902	0.203989003629386	0.26935372024424\\
-0.523083022529242	0.203989315907835	0.269385960535078\\
};
 %\addlegendentry{data21}

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.573083012133902	0.203989003629386	0.26935372024424\\
-0.57305077284657	0.204129344609336	0.219353927594293\\
};
 %\addlegendentry{data22}

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.573083012133902	0.203989003629386	0.26935372024424\\
-0.573083414903736	0.253988806672116	0.26949406099366\\
};
 %\addlegendentry{data23}

\addplot3 [color=color9]
 table[row sep=crcr] {%
-0.331032377424267	0.048791052443172	0.00417782220685617\\
-0.281322508665314	0.0526887138457051	0.000471451534780662\\
};
 %\addlegendentry{data24}

\addplot3 [color=color10]
 table[row sep=crcr] {%
-0.331032377424267	0.048791052443172	0.00417782220685617\\
-0.334339519391708	0.043768615588394	-0.0454592399548689\\
};
 %\addlegendentry{data25}

\addplot3 [color=color11]
 table[row sep=crcr] {%
-0.331032377424267	0.048791052443172	0.00417782220685617\\
-0.335274046903943	0.0983852392358897	-0.000557668939183049\\
};
 %\addlegendentry{data26}

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.42458388493069	0.184914124713729	0.252958351070059\\
-0.374583894470265	0.184914162492672	0.252927464892109\\
};
 %\addlegendentry{data27}

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.42458388493069	0.184914124713729	0.252958351070059\\
-0.42461477110333	0.184907460989909	0.202958361053668\\
};
 %\addlegendentry{data28}

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.42458388493069	0.184914124713729	0.252958351070059\\
-0.424583926825965	0.234914124269662	0.252951687370847\\
};
 %\addlegendentry{data29}

\addplot3 [color=color9]
 table[row sep=crcr] {%
-0.296224957188719	0.157132543489628	0.113711288134786\\
-0.246545710621943	0.16268740106036	0.11476770563104\\
};
 %\addlegendentry{data30}

\addplot3 [color=color10]
 table[row sep=crcr] {%
-0.296224957188719	0.157132543489628	0.113711288134786\\
-0.294998906965614	0.155669520820164	0.063747737765351\\
};
 %\addlegendentry{data31}

\addplot3 [color=color11]
 table[row sep=crcr] {%
-0.296224957188719	0.157132543489628	0.113711288134786\\
-0.301744854054416	0.206801478670861	0.112121440168925\\
};
 %\addlegendentry{data32}

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.335785142006544	0.121929856791119	0.241655489304199\\
-0.285785146034244	0.12192986253139	0.241635420176911\\
};
 %\addlegendentry{data33}

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.335785142006544	0.121929856791119	0.241655489304199\\
-0.335805211133708	0.121928805714923	0.191655493342946\\
};
 %\addlegendentry{data34}

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.335785142006544	0.121929856791119	0.241655489304199\\
-0.335785148168699	0.171929856780071	0.241654438230392\\
};
 %\addlegendentry{data35}

\addplot3 [color=color9]
 table[row sep=crcr] {%
-0.26819227500384	0.129127146140058	0.228131451863414\\
-0.218524241634081	0.131266447118108	0.233470913681401\\
};
 %\addlegendentry{data36}

\addplot3 [color=color10]
 table[row sep=crcr] {%
-0.26819227500384	0.129127146140058	0.228131451863414\\
-0.262834204915174	0.128802411972871	0.1784204306242\\
};
 %\addlegendentry{data37}

\addplot3 [color=color11]
 table[row sep=crcr] {%
-0.26819227500384	0.129127146140058	0.228131451863414\\
-0.270284533617245	0.179080303588271	0.227579623222748\\
};
 %\addlegendentry{data38}

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.29903007673317	0.0296710967416535	0.231493276804505\\
-0.24903007708795	0.0296710975655836	0.231487320463461\\
};
 %\addlegendentry{data39}

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.29903007673317	0.0296710967416535	0.231493276804505\\
-0.299036033074213	0.0296710561155143	0.181493277159301\\
};
 %\addlegendentry{data40}

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.29903007673317	0.0296710967416535	0.231493276804505\\
-0.29903007756194	0.079671096741637	0.231493236178464\\
};
 %\addlegendentry{data41}

\addplot3 [color=color9]
 table[row sep=crcr] {%
-0.251927441240893	0.0251296760961731	0.245823323676636\\
-0.202275008826577	0.021732761465184	0.25062924984457\\
};
 %\addlegendentry{data42}

\addplot3 [color=color10]
 table[row sep=crcr] {%
-0.251927441240893	0.0251296760961731	0.245823323676636\\
-0.247120139150936	0.0249860649229221	0.19605516897459\\
};
 %\addlegendentry{data43}

\addplot3 [color=color11]
 table[row sep=crcr] {%
-0.251927441240893	0.0251296760961731	0.245823323676636\\
-0.248532474089688	0.0750139456289696	0.24600731069126\\
};
 %\addlegendentry{data44}

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.311777101313679	-0.0698533173522616	0.216611168514147\\
-0.2617771013143	-0.0698533173153975	0.216610919463642\\
};
 %\addlegendentry{data45}

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.311777101313679	-0.0698533173522616	0.216611168514147\\
-0.311777350364183	-0.0698551141245406	0.166611168547051\\
};
 %\addlegendentry{data46}

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.311777101313679	-0.0698533173522616	0.216611168514147\\
-0.311777101359493	-0.0198533173845455	0.216609371741868\\
};
 %\addlegendentry{data47}

\addplot3 [color=color9]
 table[row sep=crcr] {%
-0.294019374635123	-0.100033682931922	0.216718641744454\\
-0.244373031229831	-0.10596883448313	0.21659796636154\\
};
 %\addlegendentry{data48}

\addplot3 [color=color10]
 table[row sep=crcr] {%
-0.294019374635123	-0.100033682931922	0.216718641744454\\
-0.294037675454918	-0.0991703013824657	0.166726099926899\\
};
 %\addlegendentry{data49}

\addplot3 [color=color11]
 table[row sep=crcr] {%
-0.294019374635123	-0.100033682931922	0.216718641744454\\
-0.288083024614795	-0.0503947007871981	0.217573744119557\\
};
 %\addlegendentry{data50}

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.368603885553132	-0.153925539612611	0.197202176015801\\
-0.318603885564342	-0.153925539724921	0.197201117225788\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.368603885553132	-0.153925539612611	0.197202176015801\\
-0.36860494434315	-0.153928552844203	0.147202176117807\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.368603885553132	-0.153925539612611	0.197202176015801\\
-0.368603885504629	-0.103925539703407	0.197199162784207\\
};
 \addplot3 [color=color9]
 table[row sep=crcr] {%
-0.367620299926584	-0.21265016663606	0.172243199233641\\
-0.317895871400802	-0.216318653844308	0.168498414942484\\
};
 \addplot3 [color=color10]
 table[row sep=crcr] {%
-0.367620299926584	-0.21265016663606	0.172243199233641\\
-0.371505322263445	-0.2144574788996	0.122427135320239\\
};
 \addplot3 [color=color11]
 table[row sep=crcr] {%
-0.367620299926584	-0.21265016663606	0.172243199233641\\
-0.364100667953426	-0.162817689033747	0.170160804749266\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.45583403271956	-0.216203427913669	0.17130657983522\\
-0.4058340328546	-0.216203427099641	0.171302905059224\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.45583403271956	-0.216203427913669	0.17130657983522\\
-0.455837707495638	-0.216195781163225	0.121306580554988\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.45583403271956	-0.216203427913669	0.17130657983522\\
-0.455834032971586	-0.166203428498397	0.171314226585703\\
};
 \addplot3 [color=color9]
 table[row sep=crcr] {%
-0.454641367361756	-0.20284329660352	0.152766341101464\\
-0.40479121882692	-0.202837129674212	0.148898182234016\\
};
 \addplot3 [color=color10]
 table[row sep=crcr] {%
-0.454641367361756	-0.20284329660352	0.152766341101464\\
-0.458505505546272	-0.205044426210794	0.102964499122046\\
};
 \addplot3 [color=color11]
 table[row sep=crcr] {%
-0.454641367361756	-0.20284329660352	0.152766341101464\\
-0.454817796230708	-0.152891770196202	0.150572284941464\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.555929643448302	-0.217458021954387	0.151561014728982\\
-0.505929643448831	-0.217458021200059	0.151560784796957\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.555929643448302	-0.217458021954387	0.151561014728982\\
-0.555929873380606	-0.217438356585231	0.101561018596778\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.555929643448302	-0.217458021954387	0.151561014728982\\
-0.555929644112196	-0.167458025821655	0.151580680098141\\
};
 \addplot3 [color=color9]
 table[row sep=crcr] {%
-0.567288133076335	-0.209505994932422	0.146117332582418\\
-0.517406577216869	-0.206559314108562	0.144343225155784\\
};
 \addplot3 [color=color10]
 table[row sep=crcr] {%
-0.567288133076335	-0.209505994932422	0.146117332582418\\
-0.568997370175229	-0.210649955462054	0.096159651863169\\
};
 \addplot3 [color=color11]
 table[row sep=crcr] {%
-0.567288133076335	-0.209505994932422	0.146117332582418\\
-0.570272910049361	-0.159606010699669	0.145076813484875\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.645201355089991	-0.161478384596393	0.145214891210522\\
-0.5952013551813	-0.16147837919725	0.145217912947223\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.645201355089991	-0.161478384596393	0.145214891210522\\
-0.645198333351044	-0.161633023729737	0.0952151304350186\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.645201355089991	-0.161478384596393	0.145214891210522\\
-0.645201351143533	-0.11147862372958	0.145060252077134\\
};
 \addplot3 [color=color9]
 table[row sep=crcr] {%
-0.67888743884783	-0.199083327270877	0.144509900253693\\
-0.629009548145104	-0.195663050374466	0.145215396532104\\
};
 \addplot3 [color=color10]
 table[row sep=crcr] {%
-0.67888743884783	-0.199083327270877	0.144509900253693\\
-0.678240790935132	-0.19820241780835	0.0945218432300811\\
};
 \addplot3 [color=color11]
 table[row sep=crcr] {%
-0.67888743884783	-0.199083327270877	0.144509900253693\\
-0.682319328345465	-0.149208226223654	0.145344424073193\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.695542991580274	-0.0654553746204723	0.148106981294539\\
-0.645542991743096	-0.0654553791021619	0.148111016412547\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.695542991580274	-0.0654553746204723	0.148106981294539\\
-0.69553895646554	-0.0654843413093566	0.0981069898480521\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.695542991580274	-0.0654553746204723	0.148106981294539\\
-0.695542984760905	-0.0154553830111638	0.148078014606111\\
};
 \addplot3 [color=color9]
 table[row sep=crcr] {%
-0.762875375388061	-0.122092497636374	0.147124283827198\\
-0.712957016376087	-0.120283049627016	0.149334109940957\\
};
 \addplot3 [color=color10]
 table[row sep=crcr] {%
-0.762875375388061	-0.122092497636374	0.147124283827198\\
-0.760748786736407	-0.119815153216962	0.0972214650380554\\
};
 \addplot3 [color=color11]
 table[row sep=crcr] {%
-0.762875375388061	-0.122092497636374	0.147124283827198\\
-0.76478195721381	-0.0721771733331424	0.149320950721592\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.696913109846268	0.041464796267024	0.155931348414958\\
-0.646913109859649	0.0414647948021851	0.15593250518262\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.696913109846268	0.041464796267024	0.155931348414958\\
-0.696911953078149	0.0414829692614755	0.105931351730916\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.696913109846268	0.041464796267024	0.155931348414958\\
-0.696913108801867	0.0914647929644466	0.155949521409438\\
};
 \addplot3 [color=color9]
 table[row sep=crcr] {%
-0.742016120379588	0.0272391529130617	0.153476391158983\\
-0.69209760925834	0.0263949400435168	0.156202111626807\\
};
 \addplot3 [color=color10]
 table[row sep=crcr] {%
-0.742016120379588	0.0272391529130617	0.153476391158983\\
-0.739292150354939	0.0271128096826648	0.103550806288168\\
};
 \addplot3 [color=color11]
 table[row sep=crcr] {%
-0.742016120379588	0.0272391529130617	0.153476391158983\\
-0.741166276427656	0.0772318658022322	0.153396246050971\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.65100333997146	0.131550627807885	0.168681085660221\\
-0.601003339978101	0.131550627710988	0.168680270714521\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.65100333997146	0.131550627807885	0.168681085660221\\
-0.651004154917158	0.131551139463953	0.11868108566948\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.65100333997146	0.131550627807885	0.168681085660221\\
-0.651003339866224	0.181550627805267	0.168681597316287\\
};
 \addplot3 [color=color9]
 table[row sep=crcr] {%
-0.631504912998902	0.136615260447241	0.143015808564549\\
-0.581572546637483	0.134063021888704	0.143510649841431\\
};
 \addplot3 [color=color10]
 table[row sep=crcr] {%
-0.631504912998902	0.136615260447241	0.143015808564549\\
-0.631054111352404	0.135742420862385	0.0930254602067444\\
};
 \addplot3 [color=color11]
 table[row sep=crcr] {%
-0.631504912998902	0.136615260447241	0.143015808564549\\
-0.628944528765139	0.186542449727226	0.142167160712921\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.569149900880475	0.18772882681313	0.186074699927149\\
-0.519149900885783	0.187728826794485	0.186073971349983\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.569149900880475	0.18772882681313	0.186074699927149\\
-0.569150629457641	0.187727967734059	0.136074699939837\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.569149900880475	0.18772882681313	0.186074699927149\\
-0.569149900874348	0.23772882680575	0.186073840848077\\
};
 \addplot3 [color=color9]
 table[row sep=crcr] {%
-0.548338267211557	0.214633465435035	0.163337179182017\\
-0.498408480852276	0.212899237077616	0.161334958884223\\
};
 \addplot3 [color=color10]
 table[row sep=crcr] {%
-0.548338267211557	0.214633465435035	0.163337179182017\\
-0.550354562737705	0.214260731182892	0.11337924065841\\
};
 \addplot3 [color=color11]
 table[row sep=crcr] {%
-0.548338267211557	0.214633465435035	0.163337179182017\\
-0.546620423659947	0.264601990740287	0.162895034012885\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.470741071378126	0.197870672716805	0.205846909909691\\
-0.420741071379159	0.19787067271068	0.205846588522425\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.470741071378126	0.197870672716805	0.205846909909691\\
-0.470741392765392	0.197870049610153	0.155846909914607\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.470741071378126	0.197870672716805	0.205846909909691\\
-0.470741071376006	0.247870672712922	0.205846286803039\\
};
 \addplot3 [color=color9]
 table[row sep=crcr] {%
-0.451350275046948	0.233364703929208	0.193252536864004\\
-0.401422083338071	0.23412338755962	0.190683476368308\\
};
 \addplot3 [color=color10]
 table[row sep=crcr] {%
-0.451350275046948	0.233364703929208	0.193252536864004\\
-0.453917158135062	0.233202406957752	0.143318732974204\\
};
 \addplot3 [color=color11]
 table[row sep=crcr] {%
-0.451350275046948	0.233364703929208	0.193252536864004\\
-0.452116293254015	0.283358684155251	0.193129422021514\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.379474861822757	0.159634657713928	0.22477456938565\\
-0.329474861823232	0.159634657711865	0.224774351338889\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.379474861822757	0.159634657713928	0.22477456938565\\
-0.379475079869517	0.159633989261324	0.174774569390593\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.379474861822757	0.159634657713928	0.22477456938565\\
-0.379474861823609	0.20963465770946	0.224773900933046\\
};
 \addplot3 [color=color9]
 table[row sep=crcr] {%
-0.350779813046237	0.187634667872707	0.211013223027615\\
-0.300851528145968	0.190206101770657	0.21026884770155\\
};
 \addplot3 [color=color10]
 table[row sep=crcr] {%
-0.350779813046237	0.187634667872707	0.211013223027615\\
-0.351523783266048	0.187607646570702	0.161018765553199\\
};
 \addplot3 [color=color11]
 table[row sep=crcr] {%
-0.350779813046237	0.187634667872707	0.211013223027615\\
-0.353351364179233	0.237568494058547	0.211024501887163\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.317632545104689	0.0823310521800244	0.23977874920706\\
-0.267632545105564	0.0823310521775995	0.239778453308176\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.317632545104689	0.0823310521800244	0.23977874920706\\
-0.317632841003573	0.0823302643633583	0.189778749214142\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.317632545104689	0.0823310521800244	0.23977874920706\\
-0.317632545106926	0.132331052173818	0.239777961390394\\
};
 \addplot3 [color=color9]
 table[row sep=crcr] {%
-0.278319346548454	0.0967648824923315	0.218209975147874\\
-0.22839157451273	0.0987644006668883	0.220004273511675\\
};
 \addplot3 [color=color10]
 table[row sep=crcr] {%
-0.278319346548454	0.0967648824923315	0.218209975147874\\
-0.276529479114077	0.0969113870660663	0.168242236446015\\
};
 \addplot3 [color=color11]
 table[row sep=crcr] {%
-0.278319346548454	0.0967648824923315	0.218209975147874\\
-0.28032283204031	0.146724670957451	0.218284690637765\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.30041374421066	-0.0151042762669173	0.248485665097089\\
-0.250413744211569	-0.0151042762679188	0.248485363633164\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.30041374421066	-0.0151042762669173	0.248485665097089\\
-0.300414045674586	-0.0151049723487407	0.198485665102843\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.30041374421066	-0.0151042762669173	0.248485665097089\\
-0.300413744213856	0.0348957237282374	0.248484969015266\\
};
 \addplot3 [color=color9]
 table[row sep=crcr] {%
-0.256674161352385	-0.0164136337127022	0.224654663054856\\
-0.206748542022703	-0.0168726111537686	0.227342017563708\\
};
 \addplot3 [color=color10]
 table[row sep=crcr] {%
-0.256674161352385	-0.0164136337127022	0.224654663054856\\
-0.25398511913231	-0.0162401064321587	0.174727326452334\\
};
 \addplot3 [color=color11]
 table[row sep=crcr] {%
-0.256674161352385	-0.0164136337127022	0.224654663054856\\
-0.256225177514919	0.0335839585092389	0.224852616388233\\
};
 \end{axis}
\end{tikzpicture}%

==> figures/trajectory_3d_old.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
    width=3.0in,
    height=1.9in,
    at={(0in,0in)},
    scale only axis,
    xmin=-0.835,
    xmax=-0.165,
    tick align=inside,
    xtick = {-0.2,-0.5,-0.8},
    xticklabels = {{\text{-}0.2},{\text{-}0.5},{\text{-}0.8}},
    xlabel style={font=\color{white!15!black}},
    xlabel={$x$ (m)},
    xlabel style={at={(0.72, 0.06)}},
    ymin=-0.33,
    ymax=0.33,
    ytick = {-0.3,0,0.3},
    yticklabels = {{\text{-}0.3},{0.0},0.3},
    ylabel style={font=\color{white!15!black}},
    ylabel={$y$ (m)},
    ylabel style={at={(0.235, 0.06)}},
    zmin=-0.12,
    zmax=0.32,
    ztick = {-0.1,0.1,0.3},
    zticklabels = {{\text{-}0.1},0.1,0.3},
    zlabel style={font=\color{white!15!black}},
    zlabel={$z$ (m)},
    zlabel style={at={(-0.08, 0.5)}},
    view={-40}{45},
    %view={-37.5}{30},
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=left,
    axis z line*=left,
    xmajorgrids,
    ymajorgrids,
    zmajorgrids,
    legend columns = 3,
    legend style={at={(0.48, 0.88)}, anchor=south, legend cell align=left,
    	align=left, draw=white!15!black,
    	nodes={scale=0.9, transform shape}, 
    	legend image code/.code={
    		\draw[mark repeat=2,mark phase=2,line width=1.5pt]
    		plot coordinates {
    			(0cm,0cm)
    			(0.15cm,0cm)
    			(0.3cm,0cm)
    		};
    	}
    }
]
\addplot3 [line width=\plotLine, color=color0]
 table[row sep=crcr] {%
-0.81725	-0.2111	0.063\\
-0.81724978521849	-0.210937603204832	0.0631044769741597\\
-0.817259286775932	-0.210461941273254	0.0634085606214462\\
-0.817279299124077	-0.209688719635676	0.0638995299010351\\
-0.81730627697055	-0.208632537347275	0.0645657157042203\\
-0.817336069122944	-0.207308413887152	0.0653955333407773\\
-0.817364402461715	-0.205730410309777	0.0663783105568092\\
-0.817386972291513	-0.203912016198601	0.0675040203626852\\
-0.817399506304302	-0.20186623122604	0.0687632067755355\\
-0.817397821047922	-0.199605588875116	0.0701469475897474\\
-0.817377872846122	-0.197142179994819	0.071646818550959\\
-0.817335804218582	-0.194487676137649	0.0732548588896371\\
-0.817267986451485	-0.191653352608157	0.0749635381386893\\
-0.817171058793789	-0.188650111125237	0.0767657241396004\\
-0.817041964604315	-0.185488501969412	0.078654652133785\\
-0.816877984630233	-0.182178745450532	0.0806238948401983\\
-0.816676767457037	-0.178730752492931	0.0826673334366311\\
-0.816436357034376	-0.175154144095795	0.084779129390353\\
-0.816155217053315	-0.171458269388544	0.0869536971234511\\
-0.815832251831792	-0.167652221966756	0.0891856775485618\\
-0.815466823260267	-0.163744854166622	0.0914699125704088\\
-0.815058763273975	-0.159744788918144	0.0938014207156181\\
-0.814608381257301	-0.155660428812904	0.0961753741247802\\
-0.814116465755707	-0.151499962034619	0.098587077212811\\
-0.813584279877013	-0.147271364833142	0.10103194737143\\
-0.813013549811687	-0.142982400277925	0.103505498145209\\
-0.812406445994503	-0.138640613106855	0.106003325353651\\
-0.811765556568684	-0.134253320591587	0.108521096649258\\
-0.811093852996748	-0.129827599469687	0.11105454498905\\
-0.81039464788452	-0.125370269144153	0.113599466448773\\
-0.809671545337434	-0.120887871516981	0.116151722721382\\
-0.808928384439061	-0.116386647998052	0.11870724851289\\
-0.808169176715429	-0.111872514404795	0.12126206388139\\
-0.807398038708187	-0.107351034631079	0.123812291364732\\
-0.806619121007113	-0.102827394104595	0.126354177518392\\
-0.805836535271473	-0.0983063741594125	0.128884118250701\\
-0.805054280886463	-0.0937923285144398	0.131398687113394\\
-0.804276172946024	-0.0892891630613735	0.133894665498656\\
-0.803505773222916	-0.0848003201222296	0.136369073526357\\
-0.802746325683221	-0.0803287682352817	0.138819200292192\\
-0.802000697933554	-0.0758769983714733	0.141242632100472\\
-0.80127132976845	-0.0714470272771803	0.143637277331157\\
-0.800560189729354	-0.0670404083930992	0.146001386690355\\
-0.799868740313971	-0.0626582505251156	0.148333567762241\\
-0.79919791220363	-0.0583012441551631	0.150632793007974\\
-0.798548087622896	-0.0539696949928268	0.15289840062917\\
-0.797919092722454	-0.0496635640959279	0.155130088012621\\
-0.797310198691238	-0.0453825136433608	0.157327897780473\\
-0.796720131160119	-0.0411259572367759	0.159492196768238\\
-0.796147087355866	-0.036893113447491	0.161623648525414\\
-0.7955887603955	-0.0326830612166795	0.163723180167219\\
-0.795042370070169	-0.0284947956630206	0.165791944591455\\
-0.794504699445276	-0.0243272828526866	0.16783127920629\\
-0.793972136591183	-0.0201795121395849	0.169842662390878\\
-0.793440720748513	-0.0160505447851264	0.17182766893263\\
-0.79290619221822	-0.0119395577109383	0.173787925656682\\
-0.792364045245715	-0.00784588141821872	0.175725068390617\\
-0.791809583139839	-0.00376903131630308	0.177640701298056\\
-0.791237974832925	0.000291268067689284	0.179536359476343\\
-0.790644312051617	0.00433506628522947	0.181413475554344\\
-0.790023666234817	0.00836217761199818	0.183273350854388\\
-0.789373510993754	0.0123716906256407	0.185118274042974\\
-0.788703307183899	0.0163601153100602	0.186955810302375\\
-0.788011226370043	0.0203262853734083	0.188787457308919\\
-0.787293353853467	0.0242693823045531	0.190613453743029\\
-0.786546068991601	0.0281884699770269	0.192433899781136\\
-0.785766061396185	0.0320825121498894	0.194248758531729\\
-0.784950335528576	0.0359503913491274	0.19605786150678\\
-0.784096211630454	0.0397909283130515	0.197860916280821\\
-0.783201323364544	0.0436029012892403	0.199657515808662\\
-0.782263612015942	0.047385064562733	0.201447148997008\\
-0.781281317233409	0.0511361656972511	0.203229212148003\\
-0.780252964453482	0.0548549610812339	0.205003020915312\\
-0.779177349290072	0.058540229483625	0.206767822443449\\
-0.778053519283284	0.0621907834357249	0.208522807397327\\
-0.776880753483429	0.0658054783604377	0.210267121629448\\
-0.775658540400357	0.0693832194649893	0.211999877274592\\
-0.774386554875589	0.0729229664946902	0.213720163104633\\
-0.773064634437354	0.0764237365115753	0.215427054017503\\
-0.771692755679228	0.079884604911873	0.217119619573411\\
-0.770271011165002	0.0833047049302136	0.21879693152709\\
-0.768799587309334	0.0866832258971852	0.220458070336821\\
-0.767278743619733	0.0900194105217809	0.222102130658722\\
-0.765708793614341	0.0933125514634459	0.223728225858473\\
-0.764090087655709	0.0965619874421046	0.225335491592115\\
-0.76242299786662	0.099767099111059	0.22692308852317\\
-0.760707905223099	0.102927304889322	0.228490204255204\\
-0.758945188854287	0.106042056918894	0.230036054567468\\
-0.757135217520803	0.109110837280542	0.231559884046581\\
-0.755278343193566	0.112133154570395	0.233060966209799\\
-0.753374896614565	0.115108540910221	0.23453860321543\\
-0.751425184689777	0.11803654943759	0.235992125253788\\
-0.749429489541922	0.120916752298689	0.237420889707941\\
-0.747388069036514	0.123748739146706	0.238824280167849\\
-0.745301158587653	0.126532116132414	0.240201705374392\\
-0.743168974049166	0.129266505360809	0.241552598161797\\
-0.740991715501001	0.13195154477806	0.242876414458137\\
-0.738769571748932	0.134586888446284	0.244172632394393\\
-0.736502725366761	0.137172207159391	0.245440751563102\\
-0.734191358123119	0.139707189351007	0.246680292458279\\
-0.731835656649118	0.142191542244872	0.247890796119123\\
-0.729435818217564	0.144624993198815	0.249071823991371\\
-0.726992056518814	0.147007291194985	0.250222958012025\\
-0.724504607332282	0.149338208431328	0.251343800915758\\
-0.721973734005685	0.151617541971981	0.252433976754687\\
-0.719399732666379	0.153845115417276	0.253493131617387\\
-0.716782937100417	0.156020780557103	0.254520934528095\\
-0.714123723245263	0.158144418974593	0.255517078503008\\
-0.71142251325162	0.160215943570189	0.2564812817374\\
-0.708679779078433	0.162235299979329	0.257413288894919\\
-0.705896045593161	0.164202467859981	0.258312872468935\\
-0.703071893156753	0.166117462029352	0.259179834184998\\
-0.700207959679716	0.167980333432001	0.260014006413399\\
-0.697304942142046	0.169791169924599	0.260815253561429\\
-0.694363597575955	0.171550096865414	0.261583473416013\\
-0.691384743516006	0.173257277499559	0.262318598409109\\
-0.688369257926732	0.174912913133806	0.263020596780299\\
-0.685318078622836	0.176517243097617	0.26368947361347\\
-0.682232202201817	0.178070544489713	0.264325271727208\\
-0.679112682513158	0.179573131712176	0.264928072401487\\
-0.675960628692122	0.181025355796543	0.265497995926317\\
-0.672777202789622	0.182427603528717	0.266035201961223\\
-0.669563617032567	0.18378029638174	0.266539889697571\\
-0.666321130751481	0.185083889267376	0.26701229781895\\
-0.663051047014075	0.186338869119285	0.267452704257831\\
-0.659754709004723	0.187545753322013	0.267861425749623\\
-0.656433496190562	0.188705088001312	0.268238817187975\\
-0.653088820315131	0.18981744619226	0.268585270787595\\
-0.649722121260139	0.190883425902362	0.268901215063167\\
-0.646334862815146	0.191903648087279	0.269187113634813\\
-0.642928528393671	0.192878754556963	0.269443463872267\\
-0.639504616732591	0.19380940582997	0.269670795391294\\
-0.636064637609661	0.19469627895337	0.269869668416975\\
-0.632610107611699	0.195540065305218	0.270040672029245\\
-0.629142545983399	0.196341468395817	0.270184422306661\\
-0.625663470584067	0.197101201683198	0.270301560384592\\
-0.62217439397665	0.197819986417211	0.270392750444078\\
-0.618676819670587	0.198498549525571	0.27045867764742\\
-0.615172238537012	0.199137621554008	0.270500046036182\\
-0.611662125411972	0.199737934671437	0.270517576406722\\
-0.608147935900436	0.20030022074982	0.270512004177716\\
-0.604631103391148	0.200825209527102	0.270484077263285\\
-0.601113036289766	0.201313626860337	0.270434553964459\\
-0.597595115475222	0.201766193074886	0.270364200890733\\
-0.594078691981998	0.202183621414374	0.270273790922424\\
-0.590565084908848	0.202566616594921	0.270164101223506\\
-0.587055579552631	0.20291587346611	0.27003591131352\\
-0.583551425764149	0.203232075780103	0.269890001206083\\
-0.580053836521401	0.203515895069422	0.269727149620484\\
-0.576563986714319	0.203767989632999	0.269548132271832\\
-0.573083012133902	0.203989003629386	0.26935372024424\\
-0.569612008657743	0.204179566275263	0.269144678450584\\
-0.566152031623127	0.20434029114681	0.268921764181538\\
-0.562704095378277	0.204471775580963	0.268685725745694\\
-0.559269173001855	0.204574600173127	0.268437301201893\\
-0.555848196180479	0.204649328367521	0.268177217184137\\
-0.552442055233838	0.204696506136049	0.267906187818844\\
-0.549051599276863	0.20471666174132	0.267624913733631\\
-0.545677636508455	0.204710305579262	0.267334081156316\\
-0.542320934616334	0.20467793009665	0.267034361102342\\
-0.538982221287772	0.204620009778791	0.266726408648492\\
-0.535662184816201	0.204537001202558	0.266410862290382\\
-0.532361474793982	0.204429343149983	0.266088343380966\\
-0.52908070288198	0.204297456777672	0.265759455647034\\
-0.525820443646914	0.204141745837345	0.265424784780525\\
-0.522581235457955	0.203962596942942	0.265084898101286\\
-0.519363581434351	0.20376037987983	0.264740344287853\\
-0.516167950436411	0.203535447951802	0.264391653172719\\
-0.512994778092562	0.203288138361705	0.264039335598529\\
-0.509844467855684	0.203018772621731	0.263683883331633\\
-0.506717392082356	0.202727656989537	0.263325769029423\\
-0.503613893129129	0.202415082926603	0.262965446257939\\
-0.500534284460361	0.202081327575381	0.262603349556258\\
-0.497478851762593	0.201726654252019	0.262239894544273\\
-0.494447854060855	0.201351312951596	0.261875478070522\\
-0.491441524832711	0.200955540863066	0.261510478396868\\
-0.488460073116224	0.200539562891224	0.261145255416877\\
-0.48550368460842	0.200103592183253	0.260780150904919\\
-0.48257252275114	0.199647830657572	0.260415488793073\\
-0.479666729801561	0.199172469532896	0.260051575473096\\
-0.476786427884933	0.198677689855577	0.259688700120794\\
-0.473931720027406	0.19816366302349	0.259327135040299\\
-0.471102691167093	0.19763055130486	0.258967136025862\\
-0.468299409141768	0.197078508350606	0.258608942738914\\
-0.465521925651858	0.196507679698908	0.258252779098255\\
-0.462770277197582	0.195918203270856	0.257898853681384\\
-0.460044485989337	0.195310209856157	0.257547360135093\\
-0.45734456083058	0.194683823588026	0.257198477593555\\
-0.454670497972669	0.194039162406471	0.256852371102273\\
-0.452022281941254	0.193376338509328	0.256509192046375\\
-0.449399886333972	0.192695458790477	0.256169078581821\\
-0.446803274589325	0.191996625264788	0.25583215606822\\
-0.444232400726747	0.191279935479413	0.255498537502053\\
-0.441687210057955	0.190545482911146	0.255168323949173\\
-0.439167639869793	0.189793357349634	0.254841604975582\\
-0.436673620078857	0.189023645266303	0.254518459075539\\
-0.434205073858252	0.188236430168904	0.254198954096148\\
-0.431761918236914	0.187431792941693	0.253883147657676\\
-0.42934406467198	0.186609812171245	0.253571087568884\\
-0.426951419594731	0.185770564458009	0.253262812236753\\
-0.42458388493069	0.184914124713729	0.252958351070059\\
-0.422241358594469	0.184040566444887	0.252657724876284\\
-0.419923734960028	0.183149962022383	0.252360946251441\\
-0.41763090530697	0.182242382937681	0.252068019962412\\
-0.415362758243582	0.181317900045667	0.251778943321488\\
-0.413119180107293	0.180376583794535	0.251493706552813\\
-0.410900055343267	0.179418504442968	0.251212293150495\\
-0.408705266861818	0.178443732264964	0.250934680228181\\
-0.406534696375382	0.177452337742628	0.250660838859945\\
-0.404388224715721	0.176444391747285	0.250390734412351\\
-0.402265732132099	0.175419965709268	0.250124326867599\\
-0.400167098571102	0.174379131776746	0.249861571137699\\
-0.398092203938816	0.173321962963962	0.249602417369615\\
-0.396040928346015	0.172248533289264	0.249346811241389\\
-0.394013152337073	0.171158917903282	0.249094694249241\\
-0.392008757103209	0.17005319320765	0.248846003985678\\
-0.390027624680759	0.168931436964634	0.248600674408663\\
-0.388069638135061	0.167793728398039	0.248358636101906\\
-0.386134681730602	0.166640148285761	0.248119816526371\\
-0.384222641088012	0.165470779044362	0.247884140263076\\
-0.382333403328488	0.164285704805999	0.247651529247304\\
-0.380466857206208	0.163085011488082	0.247421902994345\\
-0.378622893229314	0.161868786855992	0.247195178816893\\
-0.376801403769951	0.160637120579203	0.246971272034232\\
-0.375002283163919	0.159390104281134	0.246750096173359\\
-0.37322542780041	0.158127831583047	0.246531563162196\\
-0.371470736202323	0.15685039814231	0.246315583515038\\
-0.36973810909762	0.155557901685319	0.246102066510405\\
-0.368027449482164	0.154250442035384	0.245890920361462\\
-0.366338662674483	0.152928121135846	0.245682052379165\\
-0.364671656362858	0.151591043068709	0.245475369128314\\
-0.363026340645154	0.150239314069055	0.245270776576677\\
-0.361402628061758	0.148873042535481	0.245068180237364\\
-0.359800433622013	0.147492339036822	0.244867485304609\\
-0.358219674824474	0.146097316315377	0.244668596783156\\
-0.356660271671366	0.144688089286874	0.244471419611403\\
-0.355122146677528	0.143264775037391	0.244275858778495\\
-0.353605224874178	0.141827492817434	0.244081819435512\\
-0.352109433807799	0.140376364033367	0.243889207000958\\
-0.350634703534422	0.138911512236397	0.243697927260687\\
-0.349180966609582	0.137433063109274	0.243507886462461\\
-0.347748158074219	0.135941144450892	0.243318991405281\\
-0.346336215436762	0.134435886158958	0.243131149523687\\
-0.344945078651644	0.132917420210858	0.24294426896715\\
-0.343574690094469	0.131385880642892	0.242758258674755\\
-0.342224994534064	0.129841403528019	0.242573028445301\\
-0.340895939101598	0.128284126952212	0.242388489002992\\
-0.339587473257004	0.126714190989591	0.242204552058861\\
-0.338299548752863	0.125131737676415	0.242021130368081\\
-0.337032119595937	0.123536910984065	0.241838137783308\\
-0.335785142006544	0.121929856791119	0.241655489304199\\
-0.334558574375911	0.120310722854606	0.241473101123246\\
-0.333352377221678	0.118679658780549	0.241290890668065\\
-0.332166513141701	0.117036815993865	0.241108776640272\\
-0.331000946766291	0.115382347707724	0.240926679051081\\
-0.329855644709028	0.113716408892423	0.240744519253751\\
-0.328730575516275	0.112039156243853	0.24056221997301\\
-0.327625709615513	0.110350748151635	0.24037970533157\\
-0.32654101926262	0.108651344666973	0.240196900873875\\
-0.32547647848819	0.106941107470281	0.240013733587167\\
-0.324432063043012	0.105220199838652	0.239830131920018\\
-0.32340775034279	0.103488786613196	0.23964602579841\\
-0.322403519412212	0.101747034166318	0.239461346639493\\
-0.321419350828455	0.0999951103689533	0.23927602736312\\
-0.320455226664185	0.0982331845578083	0.239090002401251\\
-0.319511130430176	0.096461427502648	0.238903207705348\\
-0.318587047017568	0.0946800113736521	0.238715580751837\\
-0.317682962639884	0.0928891097088756	0.238527060545748\\
-0.316798864774835	0.0910888973818335	0.238337587622619\\
-0.315934742105991	0.0892795505692423	0.238147104048748\\
-0.315090584464375	0.0874612467189284	0.237955553419894\\
-0.314266382770024	0.0856341645179307	0.2377628808585\\
-0.313462128973583	0.0837984838608158	0.237569033009525\\
-0.312677815997969	0.0819543858182116	0.23737395803497\\
-0.311913437680143	0.0801020526055789	0.237177605607161\\
-0.311168988713046	0.0782416675522285	0.23697992690088\\
-0.310444464587726	0.0763734150705982	0.236780874584416\\
-0.309739861535689	0.0744974806257951	0.236580402809591\\
-0.309055160406818	0.0726140582009976	0.236378464275087\\
-0.308390339754372	0.0707233479927107	0.236175011905862\\
-0.307745436340868	0.068825522132165	0.235970010904867\\
-0.307120448581293	0.0669207696137306	0.23576342123866\\
-0.30651537534149	0.0650092803414099	0.235555204306993\\
-0.305930215891287	0.0630912451073762	0.235345322920437\\
-0.305364991041847	0.061166846665899	0.235133744050698\\
-0.304819712286995	0.0592362693176297	0.234920435231482\\
-0.304294343726624	0.0572997201011801	0.23470535895721\\
-0.303788885914077	0.0553573934553226	0.234488483518262\\
-0.303303339542661	0.0534094845632325	0.234269778518727\\
-0.302837705385055	0.0514561893190842	0.234049214865246\\
-0.302391984237915	0.0494977042984516	0.233826764752139\\
-0.301966176868582	0.0475342267305781	0.233602401644772\\
-0.301560283962942	0.0455659544716167	0.233376100262037\\
-0.301174306074098	0.0435930859784702	0.233147836558359\\
-0.300808243571672	0.0416158202830233	0.232917587705456\\
-0.300462096591683	0.0396343569667062	0.232685332073943\\
-0.300135864986956	0.0376488961353301	0.232451049214874\\
-0.299829548278072	0.0356596383941969	0.232214719841246\\
-0.299543145604837	0.0336667848234452	0.231976325809528\\
-0.299276655678276	0.0316705369536494	0.231735850101219\\
-0.29903007673317	0.0296710967416535	0.231493276804505\\
-0.298803406481115	0.027668666546644	0.231248591095995\\
-0.298596642064137	0.0256634491064519	0.231001779222609\\
-0.298409780008839	0.0236556475140884	0.230752828483603\\
-0.298242816181116	0.0216454651944981	0.230501727212772\\
-0.298095745741426	0.019633105881554	0.230248464760863\\
-0.297968563100639	0.0176187735952597	0.229993031478189\\
-0.297861261876468	0.0156026726191839	0.229735418697488\\
-0.297773834850488	0.0135850074781054	0.229475618717035\\
-0.297706273925778	0.0115659829158831	0.229213624784017\\
-0.297658570085176	0.00954580387353877	0.2289494310782\\
-0.297630713350173	0.00752467546754447	0.228683032695888\\
-0.297622692740471	0.00550280296833715	0.228414425634197\\
-0.29763449623422	0.00348039177902809	0.228143606775651\\
-0.297666110728942	0.00145764741431805	0.227870573873105\\
-0.297717522003187	-0.000565224520381182	0.227595325535014\\
-0.297788714678934	-0.00258801834963211	0.22731786121106\\
-0.29787967218476	-0.00461052834846881	0.227038181178117\\
-0.29799037671981	-0.00663254876270161	0.226756286526604\\
-0.298120809218598	-0.00865387382905153	0.226472179147187\\
-0.298270949316664	-0.0106742977951037	0.226185861717866\\
-0.298440775317123	-0.0126936149391157	0.225897337691432\\
-0.298630264158136	-0.0147116195896555	0.225606611283309\\
-0.298839391381337	-0.0167281061451168	0.225313687459767\\
-0.299068131101253	-0.0187428690930918	0.225018571926523\\
-0.29931645597574	-0.0207557030296501	0.224721271117714\\
-0.299584337177487	-0.0227664026785003	0.224421792185249\\
-0.299871744366604	-0.0247747629100936	0.224120142988529\\
-0.300178645664343	-0.0267805787606439	0.223816332084546\\
-0.300505007627976	-0.0287836454511283	0.223510368718328\\
-0.300850795226862	-0.0307837584062499	0.223202262813755\\
-0.301215971819737	-0.0327807132734222	0.222892024964707\\
-0.301600499133256	-0.0347743059417625	0.222579666426561\\
-0.302004337241818	-0.0367643325611517	0.222265199108008\\
-0.302427417595695	-0.0387505962997044	0.221948636943163\\
-0.302869750151173	-0.0407328806468113	0.221629989998242\\
-0.303331263683475	-0.0427109891110913	0.221309273873611\\
-0.303811911483137	-0.0446847190791865	0.220986503012094\\
-0.304311645106286	-0.0466538682960833	0.220661692474075\\
-0.304830414363136	-0.0486182348847823	0.220334857930724\\
-0.305368167307544	-0.0505776173663319	0.220006015657515\\
-0.305924850227858	-0.0525318146801828	0.21967518252801\\
-0.306500407639098	-0.0544806262048936	0.21934237600784\\
-0.307094782276478	-0.0564238517791813	0.219007614148864\\
-0.307707915090277	-0.0583612917233452	0.218670915583454\\
-0.308339745242055	-0.0602927468610656	0.218332299518891\\
-0.308990210102196	-0.0622180185416135	0.217991785731843\\
-0.309659245248752	-0.0641369086624697	0.217649394562884\\
-0.31034678446756	-0.0660492196923895	0.217305146911033\\
-0.311052759753622	-0.0679547546948985	0.216959064228293\\
-0.311777101313679	-0.0698533173522616	0.216611168514147\\
-0.312519737569968	-0.0717447119899026	0.216261482309993\\
-0.313280595165096	-0.0736287436013039	0.215910028693489\\
-0.314059598967999	-0.0755052178733663	0.21555683127278\\
-0.314856672080926	-0.0773739412122454	0.215201914180576\\
-0.315671735847401	-0.0792347207696391	0.21484530206807\\
-0.316504709861096	-0.0810873644695377	0.214487020098649\\
-0.31735551197557	-0.0829316810353963	0.2141270939414\\
-0.318224058314805	-0.084767480017742	0.21376554976436\\
-0.319110263284476	-0.0865945718221655	0.213402414227515\\
-0.320014039583897	-0.0884127677376937	0.213037714475518\\
-0.320935298218581	-0.0902218799655038	0.212671478130097\\
-0.32187394851334	-0.0920217216479449	0.212303733282159\\
-0.322829898125873	-0.0938121068978412	0.211934508483562\\
-0.323803053060774	-0.0955928508280223	0.211563832738542\\
-0.324793317683889	-0.0973637695810607	0.211191735494793\\
-0.325800594736985	-0.0991246803591433	0.210818246634191\\
-0.326824785352637	-0.100875401454061	0.210443396463148\\
-0.327865789069309	-0.102615752277242	0.210067215702606\\
-0.328923503846552	-0.104345553389786	0.209689735477664\\
-0.32999781894037	-0.106064633981102	0.209310985624401\\
-0.331088591176123	-0.10777285469499	0.208930989470759\\
-0.33219575091484	-0.109469999186441	0.208549788482172\\
-0.333319192638246	-0.111155890145935	0.208167416003503\\
-0.334458807010058	-0.112830354053123	0.207783905153494\\
-0.335614483192515	-0.114493218730034	0.207399289377963\\
-0.336786108861507	-0.116144313368831	0.207013602437152\\
-0.337973570221687	-0.117783468559209	0.206626878392814\\
-0.339176752021289	-0.119410516315385	0.206239151595052\\
-0.340395537566626	-0.121025290102599	0.205850456668926\\
-0.341629808736256	-0.122627624863086	0.205460828500852\\
-0.342879445994812	-0.124217357041464	0.205070302224794\\
-0.344144328406485	-0.125794324609485	0.204678913208288\\
-0.345424333648176	-0.127358367090113	0.204286697038309\\
-0.346719338022291	-0.128909325580882	0.203893689507014\\
-0.348029216469204	-0.130447042776499	0.203499926597378\\
-0.349348002439028	-0.131982421978574	0.203104102399124\\
-0.350670650333853	-0.133525771962509	0.202704906475737\\
-0.351998251313313	-0.135076148840047	0.202302350263531\\
-0.353331793906763	-0.136632645700968	0.201896434288057\\
-0.354672184738148	-0.138194388872117	0.20148714908237\\
-0.356020254852819	-0.139760534447889	0.201074476302813\\
-0.357376800551379	-0.141330237263568	0.200658403624299\\
-0.358742487405305	-0.142902729040421	0.200238883859717\\
-0.360117944231735	-0.144477237779655	0.199815879054733\\
-0.361503739827989	-0.146053010322311	0.199389347195234\\
-0.362900386111569	-0.147629310241956	0.198959243404694\\
-0.364308341057086	-0.149205415943849	0.198525521117969\\
-0.365728011462467	-0.150780618955584	0.198088133223607\\
-0.367159755568718	-0.152354222396231	0.197647033168006\\
-0.368603885553132	-0.153925539612611	0.197202176015801\\
-0.370060669912194	-0.155493892972592	0.196753519461704\\
-0.371530335747501	-0.157058612806354	0.196301024789757\\
-0.373013070965566	-0.15861903648731	0.195844657776582\\
-0.374509026400224	-0.160174507644998	0.195384389535777\\
-0.376018317864654	-0.161724375502704	0.194920197301093\\
-0.377541028138525	-0.163267994332948	0.194452065146484\\
-0.379077208894568	-0.164804723024161	0.193979984641548\\
-0.380626882567826	-0.166333924752132	0.193503955441254\\
-0.382190044169991	-0.167854966749863	0.193023985809242\\
-0.383766663050488	-0.169367220169601	0.19254009307434\\
-0.385356684605461	-0.17087006003086	0.192052304020258\\
-0.386960031935265	-0.172362865248279	0.1915606552088\\
-0.388576607450782	-0.17384501873322	0.191065193237204\\
-0.390206294428503	-0.175315907563013	0.19056597493057\\
-0.391848958514168	-0.176774923211828	0.190063067470601\\
-0.393504449174604	-0.178221461837172	0.189556548462186\\
-0.395172601097266	-0.179654924616082	0.189046505939618\\
-0.39685323553697	-0.181074718125166	0.188533038314483\\
-0.398546161609303	-0.182480254758734	0.188016254267503\\
-0.400251177530195	-0.183870953179366	0.187496272586837\\
-0.401968071801249	-0.18524623879543	0.186973221955523\\
-0.403696624340443	-0.186605544260162	0.186447240690952\\
-0.405436607557965	-0.187948309987161	0.185918476439384\\
-0.407187787377058	-0.18927398467729	0.185387085828695\\
-0.408949924199872	-0.19058202585221	0.184853234082606\\
-0.410722773818445	-0.191871900390001	0.184317094599765\\
-0.412506088271129	-0.193143085058559	0.183778848501123\\
-0.414299616644864	-0.194395067042713	0.183238684149039\\
-0.416103105823904	-0.195627344461279	0.182696796641633\\
-0.417916301185721	-0.196839426870536	0.18215338728584\\
-0.419738947244951	-0.19803083575088	0.181608663052632\\
-0.421570788246399	-0.199201104973722	0.181062836017812\\
-0.423411568708254	-0.200349781245957	0.180516122791707\\
-0.425261033916771	-0.201476424529643	0.179968743941033\\
-0.427118930373789	-0.20258060843478	0.179420923406063\\
-0.428985006198596	-0.203661920583405	0.178872887916145\\
-0.430859011485699	-0.204719962943461	0.178324866406463\\
-0.432740698620165	-0.205754352131177	0.177777089438796\\
-0.434629822552269	-0.206764719680971	0.177229788628903\\
-0.436526141033238	-0.207750712282112	0.17668319608293\\
-0.438429414813941	-0.208711991981644	0.176137543845164\\
-0.440339407808405	-0.209648236353288	0.175593063359185\\
-0.442255887224063	-0.210559138632252	0.175049984944358\\
-0.444178623660675	-0.211444407816095	0.174508537289407\\
-0.446107391179836	-0.212303768731964	0.173968946964607\\
-0.448041967347036	-0.213136962070702	0.173431437953987\\
-0.449982133248156	-0.213943744388493	0.17289623120874\\
-0.451927673482348	-0.214723888076842	0.172363544222855\\
-0.453878376133126	-0.215477181301826	0.171833590631842\\
-0.45583403271956	-0.216203427913669	0.17130657983522\\
-0.457794438129336	-0.216902447327791	0.170782716643312\\
-0.459759390535449	-0.217574074378585	0.170262200948715\\
-0.461728691298242	-0.218218159147219	0.169745227422706\\
-0.463702144854408	-0.21883456676487	0.169231985236638\\
-0.465679558594573	-0.219423177192801	0.168722657808354\\
-0.467660742730949	-0.219983884980769	0.168217422573424\\
-0.469645510156523	-0.220516599005247	0.167716450780983\\
-0.47163367629716	-0.221021242188997	0.167219907313804\\
-0.473625058957934	-0.221497751203501	0.166727950532142\\
-0.475619478164916	-0.221946076155793	0.166240732140848\\
-0.477616756003588	-0.222366180261194	0.16575839707913\\
-0.479616716454975	-0.222758039503458	0.165281083432288\\
-0.481619185230491	-0.223121642283813	0.164808922364717\\
-0.483623989606474	-0.223456989060325	0.164342038073373\\
-0.485630958259246	-0.223764091979023	0.163880547760913\\
-0.487639921101506	-0.224042974498135	0.163424561627639\\
-0.489650709120802	-0.224293671006783	0.162974182881367\\
-0.491663154220704	-0.224516226439405	0.162529507764337\\
-0.493677089065301	-0.224710695887141	0.162090625596228\\
-0.495692346927539	-0.224877144207358	0.161657618832369\\
-0.497708761541861	-0.225015645632437	0.161230563136215\\
-0.499726166961566	-0.22512628337888	0.160809527465151\\
-0.501744397421235	-0.22520914925775	0.160394574168713\\
-0.503763287204515	-0.225264343287386	0.159985759098313\\
-0.505782670517514	-0.225291973309278	0.159583131727554\\
-0.507802381368008	-0.225292154607933	0.159186735282264\\
-0.509822253450608	-0.225265009535496	0.158796606879377\\
-0.511842120037997	-0.225210667141835	0.15841277767382\\
-0.513861813878326	-0.225129262810741	0.158035273012574\\
-0.51588116709879	-0.225020937902833	0.157664112595125\\
-0.5179000111154	-0.224885839405707	0.157299310639536\\
-0.519918176548929	-0.22472411959182	0.156940876053375\\
-0.521935493146978	-0.224535935684513	0.156588812608828\\
-0.523951789712086	-0.224321449532586	0.156243119121272\\
-0.525966894035804	-0.224080827293723	0.155903789630687\\
-0.527980632838602	-0.223814239127061	0.155570813585275\\
-0.529992831715505	-0.223521858895146	0.155244176026698\\
-0.532003315087301	-0.223203863875442	0.154923857776373\\
-0.534011906157175	-0.222860434481566	0.154609835622312\\
-0.536018426872625	-0.222491753994352	0.154302082506007\\
-0.538022697892483	-0.222098008302799	0.154000567708879\\
-0.540024538558891	-0.22167938565496	0.153705257037897\\
-0.54202376687405	-0.221236076418759	0.153416113009928\\
-0.544020199481598	-0.220768272852713	0.15313309503447\\
-0.546013651652441	-0.220276168886486	0.152856159594419\\
-0.548003937274893	-0.219759959911201	0.152585260424551\\
-0.549990868848969	-0.219219842579384	0.152320348687446\\
-0.551974257484699	-0.218656014614401	0.152061373146581\\
-0.553953912904331	-0.218068674629232	0.151808280336377\\
-0.555929643448302	-0.217458021954387	0.151561014728982\\
-0.557901256084886	-0.216824256474778	0.151319518897616\\
-0.559868556423416	-0.216167578475305	0.15108373367632\\
-0.561831348731015	-0.215488188494944	0.150853598315977\\
-0.563789435952782	-0.21478628718906	0.150629050636496\\
-0.565742619735381	-0.214062075199715	0.150410027175063\\
-0.567690700454038	-0.21331575303366	0.150196463330412\\
-0.569633477242918	-0.21254752094776	0.149988293503035\\
-0.571570748028925	-0.211757578841537	0.14978545123134\\
-0.573502309568958	-0.210946126156549	0.149587869323712\\
-0.575427957490679	-0.210113361782288	0.149395479986515\\
-0.577347486336892	-0.209259483968311	0.149208214948024\\
-0.579260689613629	-0.208384690242265	0.149026005578363\\
-0.581167359842071	-0.207489177333534	0.148848783005465\\
-0.583067288614456	-0.206573141102171	0.14867647822714\\
-0.58496026665415	-0.205636776472832	0.148509022219326\\
-0.586846083880054	-0.204680277373404	0.148346346040607\\
-0.588724529475586	-0.203703836678031	0.14818838093309\\
-0.590595391962435	-0.202707646154275	0.14803505841976\\
-0.592458459279361	-0.201691896414111	0.147886310398414\\
-0.594313518866292	-0.200656776868525	0.147742069232299\\
-0.59616035775399	-0.199602475685439	0.147602267837577\\
-0.59799876265959	-0.198529179750769	0.147466839767735\\
-0.599828520088295	-0.197437074632366	0.147335719295071\\
-0.601649416441542	-0.196326344546689	0.147208841489392\\
-0.603461238131946	-0.195197172328009	0.147086142294019\\
-0.60526377170533	-0.19404973940002	0.146967558599258\\
-0.607056803970146	-0.192884225749744	0.146853028313405\\
-0.608840122134582	-0.19170080990362	0.146742490431434\\
-0.610613513951656	-0.190499668905751	0.146635885101422\\
-0.612376767872539	-0.189280978298258	0.146533153688822\\
-0.614129673208366	-0.188044912103764	0.146434238838639\\
-0.615872020300756	-0.186791642810049	0.146339084535558\\
-0.617603600701204	-0.185521341356957	0.14624763616206\\
-0.619324207359496	-0.184234177125665	0.146159840554532\\
-0.621033634821227	-0.18293031793048	0.146075646057366\\
-0.622731679434457	-0.181609930013347	0.145995002575005\\
-0.624418139565475	-0.180273178041286	0.145917861621859\\
-0.626092815823556	-0.178920225107041	0.145844176370026\\
-0.627755511294532	-0.177551232733214	0.145773901694667\\
-0.629406031782897	-0.176166360880217	0.145706994216902\\
-0.631044186062068	-0.1747657679584	0.145643412344024\\
-0.632669786132329	-0.173349610844709	0.145583116306829\\
-0.634282647485845	-0.171918044904287	0.145526068193807\\
-0.635882589378037	-0.170471224017411	0.145472231981914\\
-0.637469435104456	-0.169009300612173	0.14542157356362\\
-0.639043012282151	-0.167532425703305	0.145374060769902\\
-0.640603153134405	-0.166040748937563	0.145329663388811\\
-0.642149694777525	-0.164534418646023	0.145288353179247\\
-0.643682479508227	-0.163013581903642	0.145250103879556\\
-0.645201355089991	-0.161478384596393	0.145214891210522\\
-0.646706175036606	-0.159928971496215	0.145182692872374\\
-0.648196798890913	-0.158365486343983	0.145153488535403\\
-0.649673092496633	-0.156788071940592	0.145127259823796\\
-0.651134928260978	-0.155196870246209	0.145103990292333\\
-0.652582185405559	-0.153592022487593	0.145083665395623\\
-0.654014750202992	-0.151973669273345	0.14506627244959\\
-0.65543251619641	-0.150341950716753	0.14505180058498\\
-0.656835384398996	-0.148697006565849	0.145040240692753\\
-0.658219368579007	-0.147035211318484	0.145032997184376\\
-0.659576771831882	-0.145349384739515	0.145032745023006\\
-0.660907832117335	-0.143640094810038	0.145039205339163\\
-0.662212986413802	-0.141908123037256	0.14505202769261\\
-0.663492651338245	-0.14015423406569	0.145070877594516\\
-0.66474722598532	-0.138379175797148	0.145095436175977\\
-0.665977093086587	-0.136583679529813	0.145125399789527\\
-0.667182619941129	-0.134768460119096	0.145160479596594\\
-0.668364159259563	-0.132934216158502	0.145200401147756\\
-0.669522049936101	-0.131081630178452	0.145244903958169\\
-0.670656617751019	-0.12921136886112	0.145293741079986\\
-0.671768176004813	-0.127324083269466	0.145346678673495\\
-0.672857026085385	-0.125420409088779	0.145403495578576\\
-0.673923457969743	-0.123500966879169	0.145463982887997\\
-0.674967750661962	-0.121566362337559	0.145527943523965\\
-0.67599017256937	-0.11961718656787	0.145595191819263\\
-0.676990981819217	-0.117654016358144	0.145665553104199\\
-0.677970426518348	-0.115677414463544	0.145738863300483\\
-0.67892874495875	-0.113687929894169	0.145814968523055\\
-0.679866165772116	-0.111686098206825	0.145893724690768\\
-0.680782908036959	-0.109672441799891	0.145974997146696\\
-0.681679181342064	-0.107647470210583	0.146058660288744\\
-0.68255518581046	-0.105611680413951	0.146144597211084\\
-0.683411112088358	-0.103565557123043	0.146232699356797\\
-0.68424714130382	-0.101509573089732	0.146322866182014\\
-0.685063445000177	-0.0994441894057645	0.146415004831642\\
-0.685860185049459	-0.0973698558036304	0.146509029826676\\
-0.686637513551271	-0.095287010956911	0.146604862762931\\
-0.687395572722744	-0.0931960827797759	0.146702432020904\\
-0.688134494785212	-0.0910974887253359	0.146801672486353\\
-0.688854401853366	-0.0889916360825581	0.146902525281034\\
-0.68955540583257	-0.0868789222714561	0.147004937502983\\
-0.69023760832993	-0.0847597351362588	0.147108861975571\\
-0.690901100584565	-0.0826344532362341	0.147214257004539\\
-0.691545963422241	-0.0805034461338357	0.147321086142114\\
-0.692172267239277	-0.078367074679791	0.147429317957316\\
-0.692780072020209	-0.0762256912947241	0.147538925811494\\
-0.693369427393258	-0.0740796402468604	0.147649887638175\\
-0.693940372727139	-0.0719292579253301	0.147762185726329\\
-0.694492937272192	-0.0697748731085411	0.147875806506173\\
-0.695027140348155	-0.0676168072270685	0.147990740336743\\
-0.695542991580274	-0.0654553746204723	0.148106981294539\\
-0.696040491184724	-0.063290882787452	0.14822452696265\\
-0.696519630303597	-0.0611236326287314	0.1483433782199\\
-0.696980391388992	-0.0589539186820811	0.148463539029682\\
-0.697422748634986	-0.0567820293489031	0.148585016228315\\
-0.697846668455568	-0.0546082471118506	0.148707819312872\\
-0.698252110005898	-0.0524328487430013	0.148831960228625\\
-0.698639025743614	-0.0502561055021743	0.148957453156365\\
-0.699007362026276	-0.0480782833250665	0.149084314300032\\
-0.699357059740485	-0.0458996430009877	0.149212561675194\\
-0.699688054957742	-0.0437204403400726	0.14934221489907\\
-0.700000279611674	-0.0415409263299841	0.149473294982874\\
-0.700293662190943	-0.0393613472822288	0.149605824127347\\
-0.700568128441919	-0.0371819449683595	0.149739825522424\\
-0.700823602075026	-0.0350029567464513	0.149875323152016\\
-0.701060005468652	-0.032824615678376	0.150012341604911\\
-0.701277260364526	-0.0306471506385145	0.150150905892798\\
-0.701475288548635	-0.0284707864146643	0.150291041276385\\
-0.701654012511949	-0.0262957438019912	0.150432773100559\\
-0.701813356085551	-0.0241222396909557	0.150576126639421\\
-0.701953245045177	-0.0219504871502107	0.150721126952003\\
-0.702073607680585	-0.0197806955055055	0.150867798749314\\
-0.702174375325749	-0.0176130704156544	0.151016166273294\\
-0.702255482846401	-0.0154478139466259	0.151166253188084\\
-0.702316869082086	-0.013285124644779	0.151318082483919\\
-0.702358477240498	-0.0111251976102337	0.151471676393797\\
-0.702380255242565	-0.00896822457129217	0.151627056322941\\
-0.702382156017354	-0.00681439396074546	0.151784242790913\\
-0.702364137746546	-0.00466389099479489	0.151943255386136\\
-0.702326164058853	-0.00251689775519756	0.15210411273243\\
-0.702268204175329	-0.000373593275138945	0.152266832467046\\
-0.702190233007105	0.00176584637082102	0.15243143122959\\
-0.702092231207561	0.00390124797250078	0.152597924661119\\
-0.70197418518143	0.0060324410854716	0.152766327412614\\
-0.701836087053689	0.00815925792809316	0.152936653161974\\
-0.701677934601457	0.0102815332743987	0.153108914638622\\
-0.701499731152336	0.0123991043431181	0.153283123654757\\
-0.701301485452885	0.0145118106832514	0.153459291142312\\
-0.701083211510969	0.0166194940566846	0.153637427194617\\
-0.700844928415866	0.0187219983184375	0.15381754111183\\
-0.700586660139943	0.0208191692951761	0.153999641449171\\
-0.700308435325698	0.0229108546626976	0.154183736067073\\
-0.700010287061831	0.0249969038230969	0.154369832182364\\
-0.699692252651853	0.0270771677823619	0.154557936419708\\
-0.699354373378536	0.029151499029134	0.154748054862533\\
-0.698996694267273	0.0312197514153555	0.154940193102771\\
-0.698619263851152	0.0332817800394999	0.155134356288847\\
-0.698222133940265	0.035337441133034	0.155330549171342\\
-0.697805359397473	0.0373865919507205	0.155528776145925\\
-0.697368997922542	0.0394290906652984	0.155729041293168\\
-0.696913109846268	0.041464796267024	0.155931348414958\\
-0.696437757935886	0.0434935684684802	0.156135701067312\\
-0.695943007212805	0.0455152676149878	0.156342102589415\\
-0.695428924783376	0.0475297546008803	0.156550556128852\\
-0.69489557968321	0.0495368907918391	0.156761064662987\\
-0.694343042735264	0.0515365379533987	0.156973631016552\\
-0.69377138642172	0.0535285581856791	0.157188257875543\\
-0.693180684769508	0.0555128138643311	0.157404947797553\\
-0.692571013249119	0.0574891675876329	0.157623703218716\\
-0.691942448686239	0.0594574821296021	0.157844526457496\\
-0.691295069185608	0.0614176203989759	0.158067419715516\\
-0.690628954066422	0.0633694454038365	0.15829238507571\\
-0.689944183808508	0.0653128202216583	0.158519424498032\\
-0.689240840008476	0.0672476079745028	0.158748539813026\\
-0.688519005345004	0.0691736718090864	0.158979732713492\\
-0.687778763552396	0.0710908748814143	0.159213004744542\\
-0.687020199401588	0.072999080345691	0.159448357292304\\
-0.686243398687745	0.0748981513471805	0.159685791571522\\
-0.685448448223652	0.0767879510187275	0.159925308612293\\
-0.684635435838132	0.0786683424806224	0.160166909246181\\
-0.683804450378761	0.0805391888435301	0.160410594091894\\
-0.682955581718188	0.0824003532141926	0.16065636354074\\
-0.682088920763453	0.0842516987036368	0.160904217742031\\
-0.681204559467702	0.0860930884376405	0.161154156588575\\
-0.680302590843802	0.0879243855692095	0.16140617970242\\
-0.679383108979364	0.0897454532928535	0.161660286420957\\
-0.678446209052781	0.0915561548604505	0.161916475783476\\
-0.677491987349895	0.0933563535985169	0.162174746518283\\
-0.676520541280991	0.0951459129267079	0.16243509703043\\
-0.675531969397838	0.0969246963774035	0.162697525390127\\
-0.674526371410547	0.0986925676162274	0.162962029321871\\
-0.673503848204049	0.10044939046339	0.163228606194327\\
-0.672464501854039	0.102195028915729	0.163497253010986\\
-0.67140843564225	0.103929347169366	0.163767966401604\\
-0.670335754070965	0.105652209642871	0.164040742614427\\
-0.669246562876679	0.107363481000886	0.164315577509198\\
-0.668140969042852	0.109063026178107	0.164592466550946\\
-0.667019080811727	0.110750710403599	0.164871404804521\\
-0.665881007695178	0.112426399225365	0.165152386929871\\
-0.664726860484569	0.114089958535141	0.165435407178038\\
-0.663556751259642	0.115741254593367	0.165720459387838\\
-0.662370793396421	0.117380154054305	0.166007536983208\\
-0.661169101574158	0.119006523991277	0.166296632971185\\
-0.659951791781338	0.120620231921979	0.166587739940485\\
-0.658718981320754	0.122221145833868	0.166880850060665\\
-0.657470788813705	0.123809134209589	0.167175955081823\\
-0.656207334203311	0.125384066052425	0.167473046334809\\
-0.654928738757003	0.126945810911747	0.16777211473193\\
-0.653635125068203	0.128494238908465	0.168073150768104\\
-0.65232661705723	0.130029220760444	0.168376144522439\\
-0.65100333997146	0.131550627807885	0.168681085660221\\
-0.649665420384767	0.133058332038655	0.168987963435271\\
-0.648312986196287	0.134552206113558	0.169296766692649\\
-0.646946166628518	0.136032123391522	0.16960748387169\\
-0.645565092224783	0.13749795795471	0.169920103009337\\
-0.644169894846103	0.138949584633538	0.170234611743752\\
-0.64276070766748	0.140386879031572	0.170550997318197\\
-0.641337665173624	0.141809717550337	0.17086924658514\\
-0.639900903154153	0.143217977413974	0.171189346010596\\
-0.638450558698275	0.14461153669379	0.171511281678662\\
-0.636986770188985	0.145990274332652	0.171835039296239\\
-0.63550967729678	0.147354070169233	0.172160604197933\\
-0.634019420972934	0.148702804962113	0.1724879613511\\
-0.63251614344232	0.1500363604137	0.172817095361046\\
-0.630999988195826	0.15135461919399	0.173147990476337\\
-0.629471099982357	0.152657464964141	0.173480630594246\\
-0.627929624800447	0.153944782399868	0.17381499926629\\
-0.626375709889495	0.155216457214633	0.174151079703859\\
-0.624809503720635	0.156472376182646	0.174488854783938\\
-0.623231155987257	0.157712427161659	0.174828307054893\\
-0.62164081759518	0.158936499115533	0.17516941874232\\
-0.6200386406525	0.160144482136608	0.175512171754953\\
-0.618424778459112	0.16133626746783	0.175856547690615\\
-0.616799385495927	0.162511747524659	0.176202527842208\\
-0.615162617413779	0.163670815916736	0.176550093203735\\
-0.613514631022047	0.164813367469312	0.176899224476342\\
-0.611855584276981	0.16593929824443	0.177249902074386\\
-0.610185636269759	0.167048505561855	0.177602106131504\\
-0.608504947214266	0.16814088801975	0.177955816506699\\
-0.60681367843461	0.169216345515095	0.178311012790415\\
-0.605111992352381	0.170274779263836	0.178667674310619\\
-0.603400052473657	0.171316091820773	0.179025780138864\\
-0.601678023375765	0.172340187099165	0.179385309096345\\
-0.599946070693798	0.173346970390074	0.179746239759932\\
-0.598204361106895	0.174336348381418	0.180108550468183\\
-0.596453062324299	0.175308229176742	0.180472219327336\\
-0.594692343071176	0.176262522313712	0.180837224217265\\
-0.592922373074227	0.177199138782307	0.181203542797405\\
-0.591143323047069	0.178117991042728	0.181571152512644\\
-0.589355364675409	0.17901899304301	0.181940030599179\\
-0.587558670602019	0.179902060236335	0.182310154090322\\
-0.585753414411485	0.180767109598044	0.182681499822272\\
-0.583939770614777	0.181614059642352	0.183054044439836\\
-0.582117914633607	0.182442830438751	0.183427764402109\\
-0.5802880227846	0.183253343628112	0.183802635988088\\
-0.578450272263277	0.184045522438476	0.184178635302255\\
-0.576604841127845	0.184819291700536	0.184555738280092\\
-0.574751908282809	0.185574577862806	0.184933920693544\\
-0.572891653462407	0.18631130900648	0.185313158156427\\
-0.571024257213864	0.187029414859969	0.18569342612978\\
-0.569149900880475	0.18772882681313	0.186074699927149\\
-0.567268766584522	0.188409477931176	0.18645695471982\\
-0.565381037210021	0.189071302968263	0.186840165541985\\
-0.56348689638531	0.189714238380767	0.187224307295847\\
-0.561586528465476	0.190338222340233	0.187609354756661\\
-0.559680118514629	0.19094319474601	0.187995282577711\\
-0.557767852288018	0.191529097237563	0.188382065295221\\
-0.555849916214008	0.192095873206463	0.188769677333202\\
-0.553926497375899	0.192643467808059	0.189158093008233\\
-0.551997783493615	0.193171827972825	0.189547286534172\\
-0.550063962905248	0.193680902417391	0.189937232026803\\
-0.548125224548466	0.194170641655245	0.190327903508419\\
-0.546181757941793	0.194640998007123	0.190719274912326\\
-0.544233753165759	0.195091925611071	0.191111320087296\\
-0.542281400843926	0.195523380432189	0.191504012801936\\
-0.540324892123794	0.195935320272055	0.191897326748997\\
-0.538364418657588	0.196327704777832	0.192291235549617\\
-0.536400172582929	0.196700495451056	0.192685712757493\\
-0.534432346503403	0.197053655656095	0.193080731862985\\
-0.532461133469013	0.197387150628312	0.19347626629715\\
-0.53048672695654	0.19770094748189	0.193872289435719\\
-0.528509320849793	0.197995015217358	0.194268774602994\\
-0.526529109419772	0.198269324728792	0.194665695075689\\
-0.524546287304739	0.19852384881071	0.195063024086696\\
-0.522561049490199	0.198758562164651	0.195460734828791\\
-0.520573591288794	0.198973441405443	0.195858800458276\\
-0.518584108320127	0.199168465067169	0.196257194098549\\
-0.5165927964905	0.199343613608812	0.196655888843614\\
-0.514599851972585	0.199498869419605	0.197054857761532\\
-0.512605471185026	0.199634216824073	0.197454073897798\\
-0.510609850771973	0.199749642086768	0.197853510278668\\
-0.508613187582561	0.199845133416708	0.198253139914411\\
-0.506615678650329	0.199920680971511	0.198652935802515\\
-0.504617521172586	0.199976276861232	0.199052870930818\\
-0.502618912489729	0.200011915151906	0.199452918280592\\
-0.500620050064513	0.200027591868794	0.199853050829558\\
-0.498621131461288	0.200023304999334	0.200253241554853\\
-0.496622354325185	0.199999054495806	0.200653463435933\\
-0.494623916361282	0.199954842277705	0.201053689457423\\
-0.492626015313734	0.199890672233824	0.20145389261191\\
-0.490628848944875	0.199806550224057	0.201854045902686\\
-0.488632615014305	0.199702484080918	0.202254122346433\\
-0.486637511257947	0.199578483610774	0.202654094975857\\
-0.484643735367105	0.199434560594802	0.203053936842275\\
-0.482651484967497	0.199270728789672	0.203453621018147\\
-0.48066095759829	0.199087003927947	0.20385312059956\\
-0.478672350691125	0.198883403718221	0.204252408708663\\
-0.47668586154915	0.198659947844974	0.204651458496058\\
-0.474701687326047	0.198416657968166	0.205050243143142\\
-0.472720025005077	0.198153557722565	0.205448735864407\\
-0.470741071378126	0.197870672716805	0.205846909909691\\
-0.468765023024774	0.197568030532188	0.206244738566391\\
-0.466792076291376	0.197245660721218	0.206642195161629\\
-0.464822427270166	0.196903594805887	0.207039253064388\\
-0.462856271778387	0.196541866275693	0.207435885687591\\
-0.460893805337453	0.196160510585418	0.207832066490156\\
-0.458935223152127	0.195759565152641	0.208227768979013\\
-0.456980720089758	0.195339069355013	0.208622966711072\\
-0.455030490659532	0.194899064527276	0.209017633295166\\
-0.453084728991783	0.194439593958041	0.20941174239396\\
-0.451143628817333	0.193960702886324	0.209805267725823\\
-0.449207383446897	0.193462438497837	0.210198183066666\\
-0.447276185750517	0.192944849921043	0.210590462251754\\
-0.445350228137073	0.192407988222975	0.210982079177484\\
-0.443429702533828	0.191851906404817	0.211373007803137\\
-0.441514800366051	0.191276659397257	0.211763222152596\\
-0.439605712536693	0.190682304055605	0.212152696316045\\
-0.43770262940613	0.190068899154686	0.212541404451638\\
-0.435805740771973	0.189436505383504	0.212929320787134\\
-0.433915235848954	0.188785185339681	0.213316419621526\\
-0.432031303248879	0.188115003523681	0.213702675326635\\
-0.430154130960661	0.187426026332802	0.214088062348676\\
-0.428283906330434	0.186718322054959	0.214472555209824\\
-0.426420816041743	0.185991960862244	0.214856128509733\\
-0.424565046095822	0.185247014804278	0.215238756927055\\
-0.422716781791961	0.184483557801346	0.215620415220933\\
-0.420876207707954	0.183701665637319	0.216001078232473\\
-0.41904350768065	0.182901415952375	0.21638072088621\\
-0.417218864786585	0.182082888235504	0.216759318191542\\
-0.415402461322726	0.181246163816815	0.217136845244166\\
-0.413594478787298	0.180391325859638	0.217513277227481\\
-0.411795097860723	0.179518459352417	0.217888589413999\\
-0.410004498386657	0.178627651100417	0.218262757166721\\
-0.408222859353137	0.177718989717224	0.218635755940515\\
-0.406450358873829	0.176792565616045	0.219007561283479\\
-0.404687174169394	0.175848471000826	0.219378148838289\\
-0.402933481548961	0.174886799857168	0.219747494343547\\
-0.401189456391715	0.173907647943051	0.220115573635103\\
-0.399455273128604	0.172911112779373	0.220482362647387\\
-0.397731105224158	0.171897293640303	0.220847837414717\\
-0.396017125158436	0.170866291543438	0.221211974072609\\
-0.394313504409092	0.169818209239789	0.221574748859079\\
-0.392620413433563	0.168753151203569	0.221936138115927\\
-0.390938021651388	0.167671223621813	0.222296118290034\\
-0.38926649742665	0.166572534383807	0.222654665934637\\
-0.387606008050557	0.16545719307035	0.223011757710608\\
-0.385956719724139	0.164325310942823	0.223367370387722\\
-0.3843187975411	0.163177000932101	0.223721480845928\\
-0.382692405470784	0.162012377627275	0.224074066076609\\
-0.381077706341298	0.16083155726421	0.22442510318384\\
-0.379474861822757	0.159634657713928	0.22477456938565\\
-0.377884032410687	0.158421798470823	0.225122442015265\\
-0.376305377409551	0.157193100640705	0.225468698522369\\
-0.374739054916443	0.155948686928678	0.225813316474345\\
-0.373185221804906	0.154688681626851	0.226156273557517\\
-0.371644033708912	0.153413210601885	0.226497547578398\\
-0.370115645006985	0.152122401282377	0.226837116464932\\
-0.368600208806483	0.150816382646076	0.227174958267728\\
-0.367097876928018	0.149495285206945	0.2275110511613\\
-0.36560879989005	0.148159241002057	0.227845373445297\\
-0.36413312689362	0.146808383578337	0.228177903545741\\
-0.362671005807254	0.145442847979144	0.228508620016253\\
-0.361222583152011	0.144062770730686	0.228837501539286\\
-0.359788004086713	0.142668289828304	0.229164526927346\\
-0.358367412393315	0.141259544722571	0.229489675124216\\
-0.356960950462457	0.13983667630526	0.22981292520618\\
-0.355568759279168	0.138399826895149	0.230134256383236\\
-0.354190978408746	0.136949140223672	0.230453648000312\\
-0.352827745982801	0.135484761420428	0.230771079538476\\
-0.351479198685471	0.134006836998532	0.231086530616137\\
-0.350145471739809	0.132515514839819	0.231399980990255\\
-0.348826698894337	0.131010944179905	0.231711410557529\\
-0.347523012409783	0.129493275593085	0.232020799355586\\
-0.346234543045984	0.127962660977107	0.23232812756417\\
-0.344961420048971	0.12641925353778	0.232633375506315\\
-0.343703771138231	0.12486320777345	0.23293652364951\\
-0.342461722494146	0.123294679459322	0.233237552606864\\
-0.34123539874561	0.121713825631649	0.233536443138247\\
-0.340024922957834	0.120120804571769	0.233833176151438\\
-0.338830416620326	0.118515775790005	0.23412773270325\\
-0.337651999635055	0.116898900009423	0.234420094000638\\
-0.336489790304804	0.115270339149451	0.234710241401808\\
-0.335343905321697	0.113630256309352	0.234998156417302\\
-0.334214459755926	0.111978815751569	0.235283820711071\\
-0.333101567044648	0.110316182884925	0.235567216101522\\
-0.332005338981083	0.108642524247681	0.235848324562563\\
-0.330925885703789	0.106958007490471	0.236127128224611\\
-0.329863315686128	0.105262801359089	0.236403609375595\\
-0.328817735725921	0.103557075677153	0.236677750461922\\
-0.327789250935287	0.101841001328615	0.236949534089433\\
-0.326777964730675	0.10011475024017	0.237218943024324\\
-0.325783978823079	0.098378495363497	0.237485960194046\\
-0.324807393208442	0.0966324106573999	0.237750568688175\\
-0.323848306158248	0.0948766710697976	0.238012751759253\\
-0.322906814210303	0.0931114525196006	0.238272492823598\\
-0.321983012159694	0.0913369318784474	0.238529775462087\\
-0.32107699304994	0.0895532869523227	0.238784583420894\\
-0.320188848164323	0.08776069646305	0.239036900612205\\
-0.319318667017408	0.0859593400296582	0.239286711114891\\
-0.318466537346734	0.0841493981496297	0.239533999175141\\
-0.317632545104689	0.0823310521800244	0.23977874920706\\
-0.31681677445057	0.0805044843184919	0.240020945793231\\
-0.316019307742809	0.0786698775841621	0.240260573685223\\
-0.315240225531371	0.0768274157984199	0.240497617804068\\
-0.314479606550331	0.0749772835655756	0.240732063240694\\
-0.313737527710617	0.0731196662534206	0.240963895256303\\
-0.31301406409291	0.0712547499736721	0.241193099282721\\
-0.312309288940716	0.0693827215623208	0.24141966092269\\
-0.311623273653587	0.0675037685598726	0.241643565950116\\
-0.310956087780508	0.065618079191495	0.241864800310277\\
-0.31030779901342	0.0637258423470609	0.242083350119978\\
-0.309678473180902	0.0618272475611093	0.242299201667664\\
-0.309068174241989	0.0599224849927105	0.242512341413486\\
-0.308476964280126	0.0580117454052536	0.242722755989324\\
-0.30790490349726	0.0560952201461452	0.24293043219876\\
-0.307352050208054	0.0541731011264378	0.243135357017015\\
-0.306818460834228	0.0522455808003885	0.243337517590838\\
-0.306304189899014	0.0503128521449429	0.243536901238358\\
-0.305809290021723	0.0483751086391648	0.243733495448894\\
-0.305333811912422	0.0464325442436077	0.243927287882731\\
-0.304877804366707	0.0444853533796314	0.244118266370862\\
-0.304441314260574	0.0425337309086799	0.244306418914692\\
-0.30402438654538	0.040577872111516	0.244491733685726\\
-0.303627064242882	0.0386179726674201	0.244674199025212\\
-0.303249388440369	0.0366542286333723	0.244853803443782\\
-0.302891398285848	0.0346868364232053	0.245030535621059\\
-0.302553130983317	0.0327159927867496	0.24520438440526\\
-0.302234621788087	0.0307418947889738	0.24537533881278\\
-0.301935904002174	0.0287647397891223	0.245543388027778\\
-0.301657008969739	0.0267847254198685	0.245708521401758\\
-0.301397966072579	0.0248020495664823	0.245870728453153\\
-0.301158802725673	0.02281691034602	0.246029998866923\\
-0.300939544372766	0.0208295060865533	0.246186322494165\\
-0.300740214481998	0.0188400353064332	0.246339689351742\\
-0.300560834541577	0.0168486966936106	0.246490089621939\\
-0.300401424055489	0.0148556890850061	0.246637513652157\\
-0.300262000539253	0.0128612114459507	0.246781951954634\\
-0.300142579515718	0.0108654628496995	0.246923395206218\\
-0.300043174510899	0.00886864245702775	0.247061834248189\\
-0.299963797049864	0.00687094949591187	0.247197260086134\\
-0.299904456652674	0.00487258324131505	0.247329663889886\\
-0.29986516083037	0.00287374299507161	0.247459036993529\\
-0.299845915081032	0.000874628065888249	0.247585370895482\\
-0.299846722885892	-0.00112456225054106	0.247708657258652\\
-0.299867585705543	-0.00312362869128656	0.247828887910681\\
-0.29990850297621	-0.00512237204581287	0.247946054844274\\
-0.29996947210614	-0.00712059317545952	0.248060150217629\\
-0.300050488472079	-0.00911809303279092	0.24817116635496\\
-0.300151545415887	-0.0111146726807883	0.248279095747123\\
-0.300272634241268	-0.0131101333118969	0.248383931052351\\
-0.30041374421066	-0.0151042762669173	0.248485665097089\\
-0.300574862542287	-0.0170969030537362	0.248584290876957\\
-0.300755974407382	-0.0190878153658982	0.248679801557811\\
-0.300957062927617	-0.0210768151010208	0.248772190476924\\
-0.301178109172737	-0.0230637043790425	0.24886145114429\\
-0.30141909215843	-0.0250482855603117	0.248947577244031\\
-0.301679988844455	-0.0270303612635172	0.249030562635935\\
-0.301960774133023	-0.0290097343834572	0.249110401357096\\
-0.302261420867489	-0.0309862081086528	0.249187087623676\\
-0.30258189983133	-0.0329595859388147	0.249260615832771\\
-0.302922179747472	-0.0349296717021543	0.24933098056439\\
-0.303282227277946	-0.0368962695725571	0.249398176583537\\
-0.303662007023927	-0.0388591840866193	0.249462198842388\\
-0.30406148152614	-0.0408182201605478	0.249523042482566\\
-0.304480611265686	-0.0427731831069491	0.249580702837504\\
-0.304919354665274	-0.0447238786514898	0.249635175434892\\
-0.305377668090897	-0.0466701129494608	0.249686455999189\\
-0.305855505853949	-0.0486116926022367	0.249734540454214\\
-0.306352820213823	-0.0505484246736512	0.249779424925788\\
-0.306869561380967	-0.0524801167062947	0.249821105744428\\
-0.307405677520441	-0.0544065767377414	0.24985957944808\\
-0.307961114755978	-0.0563276133167173	0.249894842784886\\
-0.308535817174531	-0.0582430355192309	0.249926892715967\\
-0.309129726831362	-0.0601526529646553	0.24995572641822\\
-0.309742783755625	-0.0620562758317952	0.249981341287113\\
-0.310374925956489	-0.0639537148749351	0.250003734939464\\
-0.311026089429778	-0.0658447814398837	0.250022905216207\\
-0.311696208165136	-0.0677292874800283	0.250038850185114\\
-0.312385214153713	-0.069607045572402	0.25005156814348\\
-0.313093037396377	-0.0714778689337813	0.250061057620744\\
-0.313819605912428	-0.0733415714368152	0.250067317381052\\
-0.314564845748833	-0.075197967626205	0.250070346425735\\
-0.315328680989949	-0.0770468727349314	0.250070143995703\\
-0.316111033767729	-0.078888102700547	0.250066709573734\\
-0.316911824272422	-0.0807214741815314	0.250060042886664\\
-0.317730970763724	-0.0825468045737221	0.250050143907451\\
-0.318568389582374	-0.0843639120268262	0.250037012857115\\
-0.319423995162194	-0.0861726154610131	0.250020650206544\\
-0.320297700042539	-0.0879727345835919	0.250001056678153\\
-0.321189414881149	-0.0897640899057858	0.249978233247397\\
-0.322099048467384	-0.0915465027595893	0.249952181144128\\
-0.323026507735811	-0.0933197953147276	0.249922901853781\\
-0.323971697780138	-0.0950837905957004	0.249890397118405\\
-0.32493452186748	-0.096838312498923	0.249854668937509\\
-0.325914881452906	-0.0985831858099565	0.249815719568742\\
-0.326912676194273	-0.100318236220829	0.249773551528392\\
-0.327927803967332	-0.102043290347433	0.249728167591699\\
-0.328960160881053	-0.103758175747017	0.249679570792999\\
-0.330009641293174	-0.105462720935739	0.249627764425672\\
-0.331076137825954	-0.107156755406301	0.249572752041916\\
};
 \addlegendentry{proposed\hspace{5pt}}

\addplot3 [line width=\plotDotted, color=color2, dotted]
 table[row sep=crcr] {%
-0.81725	-0.2111	0.063\\
-0.817263264236641	-0.210919433690271	0.0631044687357965\\
-0.817307294077852	-0.210390436195383	0.0634085057177851\\
-0.817380165745335	-0.209530318156819	0.0638993052256273\\
-0.817477412225864	-0.208355164409571	0.0645650662127725\\
-0.817594046904834	-0.206881527839427	0.0653940366445823\\
-0.817724976183363	-0.2051248952458	0.0663753483534812\\
-0.817865057368759	-0.203100118118416	0.0674987560948777\\
-0.818009162893774	-0.200821502926284	0.0687545688369051\\
-0.818152240795877	-0.198302836203916	0.0701336175645529\\
-0.818289368480442	-0.195557408607037	0.0716272241065965\\
-0.818415800755701	-0.192598037898401	0.0732271710411316\\
-0.818527012862022	-0.189437090828211	0.0749256726956335\\
-0.818618739062652	-0.186086503870774	0.0767153472290116\\
-0.818687007223536	-0.182557802771007	0.0785891897657054\\
-0.818728169677408	-0.178862120843018	0.0805405465448461\\
-0.818738930541487	-0.175010215949941	0.0825630900502873\\
-0.818716369539623	-0.171012486081017	0.0846507950991937\\
-0.818657962270099	-0.166878983430437	0.0867979158870841\\
-0.818561596761683	-0.162619426874159	0.0889989640147272\\
-0.818425586075764	-0.158243212737758	0.091248687555751\\
-0.818248676644906	-0.153759423751858	0.0935420512615264\\
-0.818030051991586	-0.149176836103632	0.0958742180395994\\
-0.817769331449197	-0.144503924514555	0.098240531880972\\
-0.817466563514075	-0.139748865307216	0.100636502446653\\
-0.817122213495408	-0.13491953746802	0.103057791551502\\
-0.816737145201272	-0.130023521767981	0.105500201799614\\
-0.816312596503949	-0.125068098069483	0.107959667626529\\
-0.815850148764653	-0.120060241020968	0.110432248985877\\
-0.815351690262923	-0.11500661442096	0.112914127879029\\
-0.814819373963048	-0.109913564613688	0.115401607864375\\
-0.814255570150653	-0.104787113355907	0.117891116598095\\
-0.813662814676541	-0.0996329506628671	0.120379211352765\\
-0.813043753740532	-0.0944564281948219	0.122862587338062\\
-0.812401086323039	-0.0892625537784693	0.125338088515382\\
-0.811737505514911	-0.0840559876651592	0.12780272046362\\
-0.811055640096185	-0.0788410411058581	0.13025366472598\\
-0.810357997764018	-0.0736216777695153	0.132688293957648\\
-0.809646911404312	-0.0684015184465344	0.135104187111054\\
-0.808924489739296	-0.0631838493646245	0.137499143847768\\
-0.808192573566822	-0.0579716343047999	0.139871197359844\\
-0.807452698642485	-0.0527675305472318	0.142218624822022\\
-0.806706066051327	-0.0475739085082406	0.144539954779203\\
-0.805953520682636	-0.0423928747603641	0.146833970897397\\
-0.805195538170796	-0.0372262979670105	0.149099711663785\\
-0.804432220409046	-0.0320758371213367	0.151336465802975\\
-0.803663299492292	-0.0269429713643317	0.153543763370414\\
-0.802888149709398	-0.0218290305766489	0.155721362678063\\
-0.802105806992287	-0.0167352258974041	0.157869233389838\\
-0.801314995044802	-0.0116626793233266	0.159987536284338\\
-0.80051415722236	-0.00661245158308946	0.162076600311466\\
-0.799701493116656	-0.00158556756155587	0.164136897661685\\
-0.798874998718952	0.00341696133808775	0.166169017618869\\
-0.798032508991013	0.00839411836679718	0.168173639979702\\
-0.797171741663671	0.0133448664518559	0.170151508796791\\
-0.796290341108084	0.018268137217916	0.172103407143713\\
-0.795385921181746	0.0231628239907977	0.174030133514162\\
-0.794456106037833	0.0280277786124397	0.175932480361481\\
-0.793498567999002	0.0328618117573765	0.17781121516659\\
-0.792511061731394	0.0376636963270882	0.179667064299075\\
-0.791472460022661	0.0424223754196156	0.181497454349197\\
-0.790350678293023	0.0471221900763496	0.183295916267517\\
-0.789138367798317	0.0517611631214054	0.185058553069768\\
-0.787827040830752	0.0563371686311285	0.186780808797883\\
-0.786406641004686	0.0608477340848141	0.188457348868903\\
-0.784865403021917	0.0652899430036725	0.190081945986979\\
-0.783189858931673	0.069660405937371	0.191647446973866\\
-0.781364223490641	0.0739548413827976	0.19314528465983\\
-0.779370848176322	0.0781682986694494	0.194565726766125\\
-0.777189946297043	0.0822948601434848	0.19589757279295\\
-0.774799424426823	0.0863274164367748	0.197127898148064\\
-0.772174911848778	0.0902574960990526	0.198241904792329\\
-0.769289786059848	0.0940750383662779	0.199222728412341\\
-0.76611526584213	0.0977681388259299	0.200051252543193\\
-0.762620587605261	0.101322766055496	0.200705942094934\\
-0.758773281594544	0.104722448387524	0.201162713658342\\
-0.754539564948305	0.107947932364746	0.201394866313627\\
-0.749884868370445	0.110976819128875	0.201373104759559\\
-0.744774512216057	0.113783193253999	0.201065696691319\\
-0.739174732078707	0.116337331831839	0.200439088720218\\
-0.733053010316535	0.118605193228787	0.199457542223568\\
-0.726380113415865	0.120548586625525	0.198085230131998\\
-0.719131129369879	0.122125163746004	0.196287200067182\\
-0.711286871326176	0.123288929828079	0.194031051321337\\
-0.702835556099683	0.123991410040657	0.19128943616431\\
-0.693774421406124	0.124183577521216	0.188042939056694\\
-0.684111233912863	0.123818704936743	0.184283252232214\\
-0.67386553243787	0.122856133844956	0.180016263797348\\
-0.663069436279741	0.121265719179191	0.175264480019725\\
-0.651767865157999	0.11903240867031	0.170068100229201\\
-0.640018066039068	0.11616015670993	0.164484161264205\\
-0.627888410755948	0.112674286780809	0.158583525592528\\
-0.615456498888049	0.108621612311098	0.152446029689336\\
-0.602806664528872	0.104068091600774	0.14615462757147\\
-0.590027048493303	0.0990943730218126	0.139789621067421\\
-0.577206462149419	0.0937900563241878	0.13342395250337\\
-0.564431318950337	0.0882476869900877	0.127120131964672\\
-0.55178291513269	0.0825573877980742	0.120928887548697\\
-0.53933528495035	0.0768027173715805	0.114889253545955\\
-0.527153751644666	0.0710579784467883	0.109029632558759\\
-0.515293362595736	0.0653864714572604	0.103369270339584\\
-0.503800871398171	0.0598413582261735	0.0979201491719551\\
-0.492713646037552	0.0544655357981646	0.0926885287174723\\
-0.482060089947966	0.0492925271571888	0.0876762532688481\\
-0.471861431475629	0.0443482793165629	0.0828819701471549\\
-0.462131386530933	0.0396516586415571	0.0783018865149396\\
-0.452877125343892	0.0352156619766329	0.0739303855152653\\
-0.444101327365067	0.0310492252745714	0.069760686131229\\
-0.435802348498082	0.0271577305711232	0.0657851641837521\\
-0.42797491929603	0.0235437413677464	0.0619956466901256\\
-0.420610757990568	0.0202075972064336	0.0583836437606231\\
-0.413699103305806	0.0171478881046355	0.0549405359227802\\
-0.407227174819655	0.0143618302016417	0.0516577289300059\\
-0.401180569613837	0.0118455622129092	0.0485267838337578\\
-0.39554360385098	0.00959437946662558	0.045539527151287\\
-0.390299607233675	0.00760291923374013	0.0426881440399765\\
-0.385431177355742	0.00586530820308221	0.0399652562070093\\
-0.380920399942643	0.00437528049536979	0.0373639856050643\\
-0.376749040004015	0.00312627260710772	0.0348780046158154\\
-0.372898708041073	0.00211150010395692	0.0325015732802564\\
-0.369351004687522	0.00132401968516491	0.0302295641158057\\
-0.36608764651873	0.000756779348364232	0.0280574751115087\\
-0.363090575234937	0.000402658732789392	0.0259814315804762\\
-0.360342052000253	0.000254501252457684	0.0239981776521688\\
-0.357824738388555	0.000305139302961256	0.0221050582926166\\
-0.355521765137938	0.000547413599374869	0.0202999928394583\\
-0.353416789735189	0.000974187549676091	0.0185814411245719\\
-0.35149404372917	0.00157835746572093	0.016948363325259\\
-0.349738370595589	0.0023528593449576	0.0154001747318577\\
-0.348135254934579	0.00329067290738179	0.0139366966424404\\
-0.346670843766211	0.00438482353362553	0.0125581045919387\\
-0.345331960687645	0.00562838271372309	0.0112648750930192\\
-0.344106113660272	0.00701446757678171	0.0100577320094715\\
-0.342981432769792	0.00853615363975575	0.00893754826973797\\
-0.341946923512598	0.010186819304986	0.00790547559271729\\
-0.340992078940931	0.0119596280371121	0.00696262428609359\\
-0.340107121716672	0.0138478735817568	0.00611019811759736\\
-0.339282928772455	0.0158448954576748	0.00534940702176542\\
-0.338511016398666	0.0179440818017351	0.00468142900450003\\
-0.337783523750228	0.0201388735739963	0.00410737637569122\\
-0.337093195211919	0.0224227701480155	0.00362826645115155\\
-0.336433361972216	0.0247893362412377	0.00324499675043574\\
-0.335797923067396	0.0272322100780901	0.00295832461724893\\
-0.33518132607467	0.0297451126259273	0.00276885110560054\\
-0.334578547559242	0.0323218577022685	0.00267700890773781\\
-0.333985073318512	0.0349563627212147	0.00268305404865507\\
-0.333396878418885	0.0376426598274056	0.00278706103526591\\
-0.332810406987748	0.0403749071567082	0.00298892112448407\\
-0.332222551704738	0.0431473999632046	0.00328834336155115\\
-0.331630632931326	0.04595458136073	0.00368485803609744\\
-0.331032377424267	0.048791052443172	0.00417782220685617\\
-0.330425896594088	0.0516515815695609	0.00476642695512181\\
-0.329809664292254	0.0545311126266553	0.00544970604062978\\
-0.329182494137306	0.0574247721119854	0.00622654565052874\\
-0.32854351641863	0.060327874913149	0.00709569495164267\\
-0.327892154644717	0.0632359286935455	0.0080557771776644\\
-0.32722810182872	0.0661446368297052	0.00910530100575546\\
-0.3265512966267	0.0690498998800294	0.0102426720008735\\
-0.325861899461971	0.0719478155982717	0.0114662039306325\\
-0.325160268781961	0.0748346775366233	0.0127741297783144\\
-0.32444693760167	0.0777069723121565	0.0141646123065315\\
-0.323722590490203	0.0805613756359581	0.0156357540486739\\
-0.322988041154362	0.0833947472260976	0.0171856066293797\\
-0.322244210766276	0.0862041247431348	0.018812179338642\\
-0.321492107171336	0.0889867169000405	0.0205134469064345\\
-0.320732805098868	0.0917398959070212	0.0222873564457825\\
-0.319967427481885	0.0944611894158175	0.0241318335517213\\
-0.319197127974627	0.0971482721278399	0.0260447875614155\\
-0.31842307473807	0.099798957226236	0.0280241159967239\\
-0.317646435544999	0.102411187784099	0.0300677082244988\\
-0.316868364237878	0.104983028290016	0.0321734483819338\\
-0.316089988555313	0.107512656418527	0.0343392176241575\\
-0.31531239932663	0.109998355157421	0.0365628957591342\\
-0.314536641019245	0.112438505386744	0.0388423623407016\\
-0.313763703610265	0.114831578986464	0.0411754972944259\\
-0.31299451574227	0.1171761325315	0.0435601811529001\\
-0.312229939113379	0.119470801614818	0.0459942949773606\\
-0.311470764043597	0.12171429582192	0.0484757200411414\\
-0.310717706152875	0.123905394363679	0.0510023373477468\\
-0.309971404081289	0.12604294235955	0.0535720270523499\\
-0.309232418178021	0.128125847749761	0.0561826678505481\\
-0.308501230083349	0.130153078803502	0.0588321363923767\\
-0.30777824312645	0.132123662180473	0.0615183067731476\\
-0.307063783461365	0.134036681495325	0.0642390501458035\\
-0.306358101863853	0.135891276328803	0.0669922344923311\\
-0.305661376112891	0.137686641625387	0.0697757245845759\\
-0.30497371388233	0.139422027415115	0.0725873821576502\\
-0.304295156070372	0.141096738796771	0.0754250663122093\\
-0.303625680497194	0.142710136120524	0.0782866341552695\\
-0.302965205904101	0.144261635310438	0.0811699416830988\\
-0.302313596190885	0.145750708270548	0.0840728449040697\\
-0.301670664831739	0.147176883322497	0.0869932011943125\\
-0.301036179413821	0.148539745627602	0.0899288708745793\\
-0.300409866246634	0.1498389375517	0.092877718992939\\
-0.299791414994427	0.151074158936772	0.0958376172947945\\
-0.299180483288074	0.152245167249296	0.098806446359233\\
-0.298576701277087	0.153351777581055	0.101782097878856\\
-0.297979676086656	0.154393862483856	0.104762477058961\\
-0.29738899614882	0.155371351625076	0.107745505111249\\
-0.296804235380944	0.156284231255999	0.110729121816982\\
-0.296224957188719	0.157132543489628	0.113711288134786\\
-0.295650718274713	0.157916385388804	0.116689988828892\\
-0.295081072237203	0.158635907869234	0.119663235094585\\
-0.294515572947464	0.159291314425161	0.122629067158861\\
-0.29395377769696	0.159882859688107	0.125585556835788\\
-0.293395250108879	0.160410847831301	0.128530810017639\\
-0.292839562811224	0.160875630834063	0.131462969084718\\
-0.292286299871143	0.161277606621699	0.134380215218552\\
-0.291735058992445	0.161617217097221	0.137280770605047\\
-0.291185453480213	0.161894946081739	0.1401629005161\\
-0.290637113978128	0.162111317180393	0.143024915259949\\
-0.290089689985605	0.162266891590606	0.145865171992423\\
-0.289542851163052	0.162362265868955	0.148682076382913\\
-0.288996288434578	0.162398069672343	0.151474084130581\\
-0.288449714898264	0.162374963488382	0.154239702327789\\
-0.287902866554692	0.162293636368939	0.156977490669225\\
-0.287355502864876	0.162154803679782	0.159686062506433\\
-0.286807407148961	0.161959204878174	0.162364085748687\\
-0.286258386837185	0.16170760132913	0.165010283612175\\
-0.285708273584605	0.16140077416988	0.167623435220401\\
-0.285156923260916	0.161039522230974	0.170202376059534\\
-0.284604215826531	0.160624660021267	0.172745998293128\\
-0.284050055105754	0.160157015783001	0.175253250941228\\
-0.283494368467528	0.159637429622072	0.17772313992939\\
-0.282937106423854	0.159066751717633	0.180154728013498\\
-0.282378242155467	0.158445840614183	0.182547134586598\\
-0.281817770973934	0.157775561598445	0.18489953537419\\
-0.281255702771329	0.157056839442577	0.187211216314418\\
-0.280692085161238	0.156290521818143	0.189481434338777\\
-0.280126987148271	0.155477398179904	0.191709442055247\\
-0.279560472873591	0.154618397472475	0.193894692960055\\
-0.278992637378828	0.153714404388657	0.196036643930733\\
-0.278423594939434	0.152766295480418	0.198134796877775\\
-0.27785347708396	0.15177494510648	0.200188705330889\\
-0.277282431809132	0.150741224474802	0.202197973490128\\
-0.276710622794705	0.149666000770149	0.204162255215721\\
-0.276138228619721	0.148550136357939	0.206081252967815\\
-0.275565441983064	0.147394488059514	0.207954716703171\\
-0.274992468931426	0.146199906494997	0.20978244273454\\
-0.274419528097673	0.144967235490171	0.211564272557806\\
-0.27384684995233	0.143697311543777	0.213300091651625\\
-0.273274676070585	0.142390963351669	0.214989828253993\\
-0.272703258416938	0.141049011384202	0.216633452119891\\
-0.272132858649359	0.139672267513239	0.218230973263891\\
-0.27156374744456	0.138261534685219	0.219782440691348\\
-0.270996203845749	0.136817606636737	0.221287941121514\\
-0.270430514634049	0.135341267649168	0.222747597705706\\
-0.269866973724549	0.133833292338961	0.22416156874335\\
-0.269305881587786	0.132294445480294	0.225530046398559\\
-0.268747544697314	0.130725481856908	0.226853255419597\\
-0.26819227500384	0.129127146140058	0.228131451863414\\
-0.267640389436319	0.127500172789616	0.229364921827209\\
-0.267092209430236	0.125845285975506	0.230553980188758\\
-0.266548060483257	0.124163199516803	0.231698969357085\\
-0.266008271738266	0.122454616835916	0.232800258034838\\
-0.265473175593794	0.120720230925471	0.233858239993573\\
-0.264943107341714	0.118960724325587	0.234873332862999\\
-0.264418404832049	0.117176769109451	0.235845976935045\\
-0.263899408164649	0.115369026875152	0.236776633983504\\
-0.263386459407486	0.113538148741949	0.237665786099838\\
-0.262879902341203	0.111684775349228	0.238513934545626\\
-0.262380082229594	0.109809536856554	0.239321598621994\\
-0.261887345615583	0.107913052943357	0.240089314556272\\
-0.26140204014229	0.105995932806903	0.240817634405992\\
-0.260924514398711	0.104058775157331	0.24150712498028\\
-0.260455117789536	0.102102168208639	0.242158366778555\\
-0.259994200428607	0.100126689664656	0.242771952946413\\
-0.25954211305546	0.0981329066990587	0.243348488248464\\
-0.25909920697445	0.0961213759287123	0.243888588057818\\
-0.258665834015866	0.0940926433796047	0.244392877361883\\
-0.258242346518467	0.0920472444448124	0.244861989784032\\
-0.257829097332863	0.0899857038339921	0.24529656662069\\
-0.257426439845125	0.087908535514013	0.245697255893318\\
-0.257034728019995	0.0858162426403777	0.246064711414744\\
-0.25665431646309	0.0837093174792292	0.246399591869257\\
-0.256285560501432	0.0815882413197706	0.24670255990586\\
-0.25592881628165	0.0794534843770428	0.246974281244067\\
-0.255584440885185	0.0773055056850482	0.247215423791602\\
-0.255252792459802	0.0751447529803337	0.247426656773397\\
-0.254934230366704	0.0729716625761745	0.24760864987126\\
-0.254629115342546	0.0707866592276427	0.247762072373643\\
-0.254337809675587	0.0685901559878615	0.247887592334936\\
-0.254060677395275	0.0663825540559127	0.247985875743805\\
-0.253798084474463	0.0641642426168751	0.248057585700114\\
-0.253550399043527	0.0619355986746389	0.248103381600061\\
-0.25331799161558	0.0596969868782178	0.248123918329268\\
-0.253101235322025	0.0574487593423735	0.248119845463616\\
-0.252900506157643	0.0551912554635434	0.248091806477813\\
-0.252716183234458	0.0529248017321282	0.248040437961749\\
-0.252548649043604	0.0506497115424012	0.24796636884492\\
-0.252398289724447	0.0483662850014	0.247870219629317\\
-0.252265495340253	0.0460748087383844	0.247752601631432\\
-0.252150660159722	0.0437755557165594	0.247614116234202\\
-0.252054182943771	0.0414687850490327	0.247455354149985\\
-0.251976467237005	0.0391547418211051	0.247276894695895\\
-0.251917921663427	0.036833656921285	0.247079305083111\\
-0.251878960226003	0.0345057468835796	0.246863139722038\\
-0.251860002609877	0.0321712137439417	0.246628939545549\\
-0.251861474489122	0.0298302449139089	0.246377231352801\\
-0.251883807837127	0.0274830130748201	0.246108527176482\\
-0.251927441240893	0.0251296760961731	0.245823323676636\\
-0.251992820219732	0.0227703769820032	0.245522101564582\\
-0.252080397549111	0.0204052438493483	0.245205325060717\\
-0.252190633590625	0.0180343899431437	0.244873441390338\\
-0.252323996629371	0.0156579136920209	0.244526880321877\\
-0.252480963220281	0.0132758988096983	0.244166053752209\\
-0.252662018545239	0.0108884144466928	0.2437913553439\\
-0.252867656783098	0.00849551539715899	0.24340316021945\\
-0.25309838149496	0.0060972423655677	0.243001824717673\\
-0.25335470602728	0.00369362229782669	0.242587686217398\\
-0.253637153935516	0.00128466878111791	0.242161063033654\\
-0.253946259431088	-0.00112961748363647	0.241722254391332\\
-0.254282567854362	-0.00354924813334313	0.241271540481133\\
-0.254646636176134	-0.00597424651578313	0.240809182602201\\
-0.25503903352969	-0.00840464698242239	0.240335423395417\\
-0.255460341774841	-0.0108404941004857	0.239850487170723\\
-0.255911156094412	-0.0132818417850402	0.239354580331078\\
-0.2563920856223	-0.0157287523534307	0.238847891894821\\
-0.256903754100581	-0.018181295506084	0.238330594117147\\
-0.257446800560879	-0.0206395472396537	0.2378028432103\\
-0.258021880022555	-0.0231035887004906	0.237264780160719\\
-0.258629664196907	-0.0255735049886238	0.236716531640021\\
-0.259270842182597	-0.0280493839246146	0.236158211005097\\
-0.259946121132827	-0.0305313147938515	0.23558991938097\\
-0.260656226869293	-0.033019387084887	0.235011746818349\\
-0.261401904411697	-0.0355136892402824	0.234423773515967\\
-0.262183918384508	-0.0380143074398443	0.233826071096045\\
-0.263003053254762	-0.0405213244371748	0.233218703919367\\
-0.263860042948183	-0.0430348240752476	0.232601738224609\\
-0.264755850106856	-0.0455548685513138	0.231975210757738\\
-0.265691249374449	-0.0480815290551943	0.231339181582121\\
-0.266667101466211	-0.0506148647910171	0.230693699381042\\
-0.267684283340928	-0.053154927226694	0.230038812168573\\
-0.268743685924779	-0.0557017596399689	0.229374568477989\\
-0.26984621107893	-0.058255396818848	0.228701018464625\\
-0.270992723905164	-0.0608158735013049	0.228018215808499\\
-0.272184220962169	-0.0633831906393135	0.227326214030448\\
-0.273421567490623	-0.065957364996949	0.226625075660529\\
-0.274705659057803	-0.0685383970426801	0.225914866212705\\
-0.27603737103922	-0.0711262789764472	0.225195656710366\\
-0.277417548251805	-0.073720994847586	0.224467524194212\\
-0.278846992913583	-0.0763225205515543	0.223730552233838\\
-0.280326450829995	-0.0789308236184249	0.222984831535898\\
-0.281856595735728	-0.0815458626947985	0.222230460782631\\
-0.283438011757351	-0.0841675866103902	0.221467547886568\\
-0.285071174008472	-0.0867959329106262	0.220696211912069\\
-0.286756427386664	-0.0894308257268226	0.219916585993926\\
-0.288493963710928	-0.0920721728444397	0.219128821679522\\
-0.290283797420858	-0.0947198618158281	0.21833309523514\\
-0.292125740154786	-0.0973737549437093	0.217529616590131\\
-0.294019374635123	-0.100033682931922	0.216718641744454\\
-0.295964028416145	-0.102699436955867	0.215900489634744\\
-0.297958748194997	-0.105370758841657	0.215075564638796\\
-0.300002275553656	-0.108047328954881	0.21424438609437\\
-0.302093025193215	-0.110728751282936	0.213407626410291\\
-0.304229066948889	-0.113414535046776	0.212566159550524\\
-0.306408113144616	-0.11610407200058	0.211721121871138\\
-0.308609162524814	-0.118806671276709	0.210862345802234\\
-0.310773917944809	-0.121550470623435	0.209961938395764\\
-0.312890521761924	-0.12433574818815	0.209026354824623\\
-0.314952128615223	-0.127159748197831	0.20806288119362\\
-0.316953941747934	-0.130018828788475	0.207077640553315\\
-0.318892805335131	-0.132908723286777	0.20607580282994\\
-0.320766847138369	-0.135824720972527	0.205061754456099\\
-0.322575208691844	-0.138761791401391	0.204039232369699\\
-0.324317844707878	-0.141714668958684	0.203011430359759\\
-0.325995374398948	-0.144677909286795	0.201981084258218\\
-0.327608971758981	-0.147645925891704	0.200950540923565\\
-0.329160285190376	-0.150613013019025	0.199921814736786\\
-0.330651379207131	-0.153573359415991	0.198896634399231\\
-0.332084692563825	-0.156521056611027	0.197876482120596\\
-0.333463008272519	-0.159450104678404	0.196862626758191\\
-0.334789431731721	-0.162354417994176	0.195856152073934\\
-0.336067373719595	-0.165227833146875	0.194857980981685\\
-0.337300547287556	-0.168064192764337	0.193868847021475\\
-0.3384928978784	-0.170857076037859	0.192889511172433\\
-0.339648676990306	-0.173600252801474	0.191920477702246\\
-0.340772350202258	-0.176287430245761	0.190962208496869\\
-0.341868586840972	-0.178912364698058	0.190015084237577\\
-0.342942222983986	-0.181468910573603	0.189079414497306\\
-0.343998216445941	-0.183951077090611	0.188155446556208\\
-0.345041593785313	-0.186353091622987	0.187243373212196\\
-0.346077384457447	-0.188669502317248	0.186343326554192\\
-0.347110560999948	-0.190895178893051	0.185455413174483\\
-0.348145994727104	-0.19302532098577	0.184579740384289\\
-0.34918832571888	-0.195055793752344	0.183716323920506\\
-0.350241935661976	-0.196982955262028	0.182865183411538\\
-0.351310871838329	-0.198803778940375	0.182026322571565\\
-0.352398789019403	-0.200515897764989	0.181199735346871\\
-0.353508901276555	-0.202117635898686	0.180385411872904\\
-0.354643945747795	-0.203608026480357	0.17958334405535\\
-0.355806159733465	-0.204986814988466	0.178793530557151\\
-0.356997271737656	-0.2062544482973	0.178015980971276\\
-0.358218506302524	-0.207412050204905	0.177250718985068\\
-0.359470601767064	-0.208461384776588	0.176497784392084\\
-0.360753839477312	-0.209404809285245	0.175757233874412\\
-0.362068082520635	-0.210245218821706	0.175029140553701\\
-0.363412757068362	-0.210986164720884	0.174313544985061\\
-0.364787116121327	-0.211631168859867	0.17361061873501\\
-0.366190078570595	-0.212184334225076	0.172920475196468\\
-0.367620299926584	-0.21265016663606	0.172243199233641\\
-0.36907630917298	-0.213033280532442	0.171578904671875\\
-0.37055652559324	-0.213338439763706	0.170927700995366\\
-0.372059305116265	-0.213570499708764	0.17028968884639\\
-0.373582981886982	-0.213734354350354	0.16966495578332\\
-0.375125904554277	-0.213834888784594	0.169053572449617\\
-0.37668646705814	-0.213876937404636	0.168455589265099\\
-0.378263114935771	-0.213865298773116	0.167871009838638\\
-0.379854420999452	-0.213804539131396	0.167299868188301\\
-0.381459061454999	-0.213699119809702	0.166742152181388\\
-0.383075800401137	-0.213553404979155	0.166197790841376\\
-0.384703538142378	-0.21337154124374	0.165666705340928\\
-0.386341301258017	-0.213157485290102	0.165148789587835\\
-0.387988242891114	-0.212914996047201	0.164643910959349\\
-0.389643640616395	-0.212647630066347	0.164151911428061\\
-0.391306892357431	-0.212358739682569	0.163672609010077\\
-0.392977510781508	-0.212051473541985	0.163205799467856\\
-0.394655116553878	-0.211728779109514	0.162751258203922\\
-0.396339430784797	-0.211393406804404	0.162308742286928\\
-0.398030266955155	-0.211047915445797	0.1618779925577\\
-0.399727522561211	-0.210694678725421	0.161458735769463\\
-0.401431170677037	-0.210335892458467	0.161050686723112\\
-0.403141251595293	-0.209973582395975	0.160653550364801\\
-0.40485786467328	-0.209609612412229	0.160267023819208\\
-0.40658116048179	-0.209245692908329	0.1598907983374\\
-0.408311333329	-0.208883389298303	0.159524561143194\\
-0.410048614210219	-0.208524130466639	0.159167997166337\\
-0.411793264216464	-0.208169217106208	0.158820790654627\\
-0.413545568420147	-0.207819829863191	0.158482626660326\\
-0.415305830244267	-0.207477037231065	0.158153192398954\\
-0.417074366312074	-0.207141803149026	0.157832178480769\\
-0.418851501766836	-0.206814994271776	0.157519280017023\\
-0.42063756604577	-0.206497386887331	0.157214197604515\\
-0.422432889088133	-0.206189673467836	0.156916638193041\\
-0.424237797954638	-0.205892468845303	0.156626315841117\\
-0.426052613833542	-0.205606316009944	0.156342952365936\\
-0.427877649407747	-0.205331691533511	0.156066277893859\\
-0.429713206556904	-0.205069010623898	0.15579603131792\\
-0.431559574368709	-0.204818631820281	0.155531960668913\\
-0.433417027434085	-0.20458086134051	0.155273823406535\\
-0.43528582440185	-0.204355957094228	0.155021386636973\\
-0.43716620676952	-0.204144132376575	0.154774427263068\\
-0.439058397888121	-0.203945559258215	0.154532732073008\\
-0.440962602160186	-0.203760371688023	0.154296097773169\\
-0.442879004411498	-0.203588668325071	0.154064330970464\\
-0.444807769418493	-0.203430515116584	0.153837248109222\\
-0.446749041574645	-0.203285947638434	0.153614675367324\\
-0.448702944680452	-0.20315497321444	0.15339644851601\\
-0.450669581842972	-0.20303757283035	0.153182412747428\\
-0.452649035472071	-0.202933702857864	0.152972422473769\\
-0.454641367361756	-0.20284329660352	0.152766341101464\\
-0.456646618846009	-0.202766265696626	0.152564040783722\\
-0.458664811019652	-0.202702501329783	0.152365402154373\\
-0.460695945015649	-0.202651875364865	0.15217031404578\\
-0.462740002331232	-0.202614241316671	0.151978673193343\\
-0.464796945195963	-0.20258943522575	0.151790383928903\\
-0.46686671697568	-0.20257727643128	0.151605357865174\\
-0.468949242606891	-0.202577568254182	0.151423513573148\\
-0.471044429056868	-0.202590098600048	0.151244776254245\\
-0.47315216580519	-0.202614640490846	0.151069077408844\\
-0.475272325343057	-0.202650952533765	0.150896354502685\\
-0.477404763687104	-0.202698779335	0.150726550632502\\
-0.479549320904895	-0.202757851865766	0.150559614192141\\
-0.481705821649611	-0.202827887787284	0.150395498540308\\
-0.483874075701779	-0.20290859174103	0.150234161670984\\
-0.486053878516201	-0.20299965561006	0.150075565887488\\
-0.488245011772442	-0.203100758756813	0.149919677481046\\
-0.490447243927514	-0.203211568242352	0.149766466414692\\
-0.492660330769547	-0.203331739031672	0.14961590601322\\
-0.494884015971414	-0.203460914189277	0.149467972659892\\
-0.497118031643427	-0.203598725068943	0.149322645500487\\
-0.499362098884338	-0.203744791501208	0.149179906155291\\
-0.501615928329977	-0.20389872198188	0.149039738439526\\
-0.503879220698953	-0.204060113864497	0.148902128092689\\
-0.506151667334913	-0.204228553559455	0.148767062517234\\
-0.50843295074491	-0.204403616742222	0.148634530526977\\
-0.510722745133482	-0.204584868572816	0.148504522105569\\
-0.513020716932078	-0.204771863928482	0.148377028175338\\
-0.515326525323487	-0.204964147651279	0.148252040376773\\
-0.517639822760976	-0.205161254812045	0.148129550858879\\
-0.519960255481825	-0.205362710992038	0.148009552080593\\
-0.522287464014969	-0.205568032583282	0.147892036623426\\
-0.524621083682475	-0.205776727108507	0.147776997015448\\
-0.526960745094572	-0.20598829356134	0.14766442556672\\
-0.529306074637958	-0.206202222767228	0.147554314216205\\
-0.531656694957107	-0.206417997765397	0.147446654390193\\
-0.534012225428298	-0.20663509421195	0.147341436872227\\
-0.536372282626095	-0.206852980804069	0.147238651684475\\
-0.538736480781988	-0.207071119725081	0.147138287980468\\
-0.541104432234927	-0.207288967110003	0.147040333949093\\
-0.543475747873465	-0.20750597353102	0.146944776729692\\
-0.545850037569247	-0.207721584502188	0.146851602338078\\
-0.548226910601559	-0.207935241002516	0.146760795603281\\
-0.550605976072703	-0.208146380016404	0.146672340114749\\
-0.552986843313916	-0.208354435090335	0.146586218179766\\
-0.555369122281613	-0.208558836904511	0.146502410790769\\
-0.557752423943726	-0.20875901385805	0.146420897602243\\
-0.560136360655923	-0.208954392666224	0.146341656916853\\
-0.562520546527516	-0.209144398968082	0.146264665680428\\
-0.564904597776896	-0.209328457942733	0.146189899485419\\
-0.567288133076335	-0.209505994932422	0.146117332582418\\
-0.569670773886049	-0.209676436070473	0.146046937899295\\
-0.572052144777398	-0.209839208912071	0.145978687067552\\
-0.574431873745183	-0.209993743065779	0.14591255045541\\
-0.576809592508982	-0.210139470823626	0.145848497207198\\
-0.579184936803508	-0.210275827787533	0.145786495288584\\
-0.581557546658018	-0.210402253489816	0.14572651153719\\
-0.58392706666481	-0.210518192005431	0.145668511718139\\
-0.586293146236893	-0.210623092553633	0.145612460584095\\
-0.588655439854919	-0.210716410086673	0.14555832193936\\
-0.591013607303516	-0.210797605863165	0.145506058707618\\
-0.593367313897177	-0.210866148003744	0.145455633002918\\
-0.595716230695892	-0.210921512026647	0.14540700620353\\
-0.598060034710703	-0.210963181360882	0.14536013902832\\
-0.60039840909943	-0.210990647834657	0.145314991615331\\
-0.602731043352786	-0.211003412136809	0.145271523602281\\
-0.605057633471142	-0.211000984248999	0.145229694208716\\
-0.607377882132203	-0.21098288384651	0.145189462319635\\
-0.60969149884986	-0.210948640665566	0.145150786570389\\
-0.611998200124499	-0.210897794835147	0.14511362543275\\
-0.614297709585028	-0.210829897171383	0.145077937302055\\
-0.616589758122905	-0.210744509432703	0.14504368058541\\
-0.618874084018417	-0.210641204534032	0.145010813790954\\
-0.62115043305947	-0.210519566718422	0.144979295618263\\
-0.623418558653109	-0.210379191684666	0.144949085050008\\
-0.625678221930005	-0.210219686669563	0.14492014144503\\
-0.62792919184208	-0.210040670483627	0.144892424633041\\
-0.630171245253454	-0.209841773499238	0.144865895011233\\
-0.632404167024824	-0.209622637590338	0.144840513643073\\
-0.634627750091404	-0.209382916022991	0.144816242359659\\
-0.636841795534466	-0.20912227329629	0.14479304386401\\
-0.639046112646505	-0.208840384933261	0.14477088183871\\
-0.641240518990007	-0.208536937221658	0.144749721057378\\
-0.643424840449744	-0.208211626904699	0.144729527500415\\
-0.645598911278456	-0.207864160822024	0.144710268475545\\
-0.647762574135749	-0.20749425550139	0.144691912743642\\
-0.649915680119943	-0.207101636701806	0.14467443065037\\
-0.65205808879257	-0.206686038909089	0.144657794264135\\
-0.65418966819512	-0.206247204785013	0.144641977520834\\
-0.656310294857587	-0.205784884571511	0.144626956375901\\
-0.658419853798258	-0.205298835451612	0.144612708964065\\
-0.660518238514115	-0.204788820869057	0.144599215767234\\
-0.662605350961119	-0.204254609808806	0.144586459790842\\
-0.664681101523546	-0.203695976040912	0.144574426748959\\
-0.666745408971425	-0.203112697330485	0.144563105258341\\
-0.668798200405013	-0.202504554616774	0.14455248704157\\
-0.670839411185118	-0.201871331164649	0.144542567139295\\
-0.672868984847933	-0.201212811692046	0.144533344131472\\
-0.674886873002876	-0.200528781477212	0.144524820367417\\
-0.676893035211816	-0.199819025449896	0.144517002204313\\
-0.67888743884783	-0.199083327270877	0.144509900253693\\
-0.680870058931492	-0.198321468404527	0.144503529635248\\
-0.682840877942486	-0.197533227189406	0.144497910237176\\
-0.684799885604093	-0.196718377912142	0.144493066982068\\
-0.686747078637948	-0.195876689890171	0.144489030097194\\
-0.688682460486147	-0.195007926569185	0.144485835387824\\
-0.690606040997612	-0.194111844641446	0.144483524512049\\
-0.692517836075339	-0.193188193191407	0.144482145255346\\
-0.694417867280925	-0.192236712875394	0.144481751802924\\
-0.696306161392508	-0.191257135142403	0.144482405007713\\
-0.698182749912011	-0.190249181503372	0.144484172651572\\
-0.700047668517378	-0.189212562856613	0.144487129697168\\
-0.701900956455234	-0.188146978877369	0.144491358527674\\
-0.70374265586925	-0.187052117479834	0.144496949171314\\
-0.70557281105932	-0.185927654360226	0.144503999507477\\
-0.707391467666555	-0.184773252629885	0.144512615451016\\
-0.709198671779051	-0.183588562547616	0.144522911111074\\
-0.710994468953399	-0.18237322136086	0.144535008920658\\
-0.712778903146992	-0.181126853265522	0.144549039732957\\
-0.714552015556419	-0.179849069494564	0.144565142880276\\
-0.716313843357498	-0.178539468545725	0.144583466191325\\
-0.718064418342984	-0.177197636558897	0.144604165962458\\
-0.719803765454555	-0.175823147853839	0.144627406878393\\
-0.721531901206476	-0.174415565638977	0.144653361877889\\
-0.723248831999244	-0.172974442902015	0.144682211959818\\
-0.724954552322734	-0.171499323492915	0.144714145925126\\
-0.726649042849717	-0.169989743409584	0.144749360050212\\
-0.728332268422256	-0.168445232296094	0.144788057687449\\
-0.730004175935394	-0.166865315162672	0.144830448788698\\
-0.731664692124683	-0.165249514335792	0.144876749348015\\
-0.733313721266558	-0.163597351645574	0.144927180760075\\
-0.73495114280326	-0.161908350856253	0.144981969091299\\
-0.73657680890701	-0.160182040343682	0.145041344261259\\
-0.738190542001388	-0.158417956021686	0.145105539132597\\
-0.739792132261341	-0.156615644516508	0.145174788508521\\
-0.741381335116962	-0.154774666585565	0.14524932803787\\
-0.742957868789996	-0.152894600773273	0.145329393028844\\
-0.744521411896009	-0.150975047292741	0.145415217173712\\
-0.746071601149062	-0.149015632117708	0.145507031188212\\
-0.747608029209653	-0.147016011264227	0.145605061370872\\
-0.749130242720348	-0.144975875236273	0.145709528089145\\
-0.75063774057689	-0.142894953603775	0.145820644201059\\
-0.752129972485479	-0.140773019675622	0.145938613422971\\
-0.753606337859166	-0.138609895224013	0.146063628655991\\
-0.755066012020664	-0.136405384967781	0.146195864642054\\
-0.756489372754371	-0.134151731144319	0.146334812668664\\
-0.757863851949419	-0.131844214377565	0.14648005718858\\
-0.759189737636456	-0.129483607404558	0.146631631335795\\
-0.760467075306978	-0.127070783571687	0.146789547706638\\
-0.761695723940353	-0.12460671992596	0.146953784508578\\
-0.762875375388061	-0.122092497636374	0.147124283827198\\
-0.764005570066235	-0.119529301573991	0.147300951125437\\
-0.765085712065666	-0.116918419187343	0.14748365495943\\
-0.766115083978116	-0.114261238660318	0.147672226800071\\
-0.767092861461134	-0.111559246336844	0.147866460935164\\
-0.768018127526153	-0.108814023408507	0.148066114438711\\
-0.768889886521254	-0.106027241874854	0.148270907199298\\
-0.769707077770819	-0.103200659800159	0.148480522004802\\
-0.770468588827334	-0.100336115904302	0.148694604685978\\
-0.77117326828598	-0.0974355235388621	0.148912764326801\\
-0.771819938110333	-0.0945008641119442	0.149134573554379\\
-0.772407405417651	-0.0915341800364863	0.149359568925755\\
-0.772934473674863	-0.0885375672861273	0.149587251432572\\
-0.773399953261461	-0.0855131676500892	0.14981708714744\\
-0.773802671362971	-0.082463160783397	0.15004850803761\\
-0.774141481168338	-0.0793897561510412	0.150280912972233\\
-0.774415270356059	-0.0762951849641808	0.150513668949116\\
-0.774622968866935	-0.0731816922032075	0.150746112565291\\
-0.774763555975293	-0.0700515288164786	0.150977551753213\\
-0.774836066684997	-0.0669069441750175	0.151207267800925\\
-0.774839597490786	-0.0637501788527649	0.151434517670288\\
-0.774773311558864	-0.0605834577894362	0.151658536622535\\
-0.774636443392535	-0.0574089838791957	0.151878541155138\\
-0.774428303058362	-0.0542289320137029	0.152093732248413\\
-0.774148280055329	-0.0510454435932292	0.152303298914692\\
-0.773795846913245	-0.0478606215049984	0.152506422037275\\
-0.773370562606874	-0.0446765255543151	0.152702278481022\\
-0.772872075868727	-0.041495168321805	0.152890045451312\\
-0.772300128476163	-0.0383185114097653	0.153068905073363\\
-0.771654558577413	-0.0351484620324833	0.153238049159597\\
-0.770935304106824	-0.0319868698997563	0.1533966841288\\
-0.770142411775387	-0.0288355240986836	0.153544036834447\\
-0.769276018990145	-0.0256961513855386	0.15367935637352\\
-0.768336390183881	-0.0225704121247286	0.153801924315577\\
-0.76732389910728	-0.0194598988377115	0.153911056284402\\
-0.766239038153997	-0.0163661335193518	0.154006107900458\\
-0.765082422282096	-0.0132905652299071	0.154086479689581\\
-0.763854792819252	-0.0102345676826961	0.154151621819195\\
-0.76255702104492	-0.00719943681846923	0.154201038611195\\
-0.761190111429861	-0.00418638836944269	0.15423429278117\\
-0.759755204404877	-0.00119655542795679	0.154251009354769\\
-0.758253578526514	0.00176901395378617	0.154250879213862\\
-0.756686651908286	0.00470935909589292	0.154233662227801\\
-0.755055982791516	0.00762360890871175	0.154199189928542\\
-0.7533632691403	0.0105109839429915	0.154147367692702\\
-0.75161034715988	0.0133707982134371	0.154078176398784\\
-0.749799188656536	0.01620246073383	0.15399167353377\\
-0.747931897179253	0.0190054767012886	0.153887993729992\\
-0.7460107029082	0.0217794482691145	0.153767348720521\\
-0.744037956281556	0.0245240748519024	0.153630026709124\\
-0.742016120379588	0.0272391529130617	0.153476391158983\\
-0.739947762112208	0.0299245751932931	0.153306879012597\\
-0.737835542282512	0.0325803293486398	0.153121998363415\\
-0.735682204623351	0.0352064959780407	0.152922325607587\\
-0.733490563925897	0.0378032460324745	0.152708502111459\\
-0.731263493397929	0.0403708376103236	0.152481230437024\\
-0.729003911404599	0.0429096121561057	0.152241270173157\\
-0.726714767755475	0.045419990091745	0.151989433425066\\
-0.724399029708473	0.047902465920753	0.151726580017853\\
-0.722059667863876	0.0503576028556581	0.151453612472339\\
-0.719699642120119	0.0527860270275692	0.151171470812339\\
-0.717321887857669	0.0551884213436103	0.150881127262441\\
-0.71492930250845	0.0575655190630438	0.150583580894075\\
-0.712524732656449	0.0599180971661041	0.150279852275366\\
-0.710110961800735	0.0622469695909788	0.149970978177089\\
-0.70769069889586	0.0645529804139993	0.149658006383081\\
-0.705266567766917	0.0668369970461495	0.149341990648941\\
-0.702841097478123	0.0690999035155628	0.149023985847848\\
-0.700416713715011	0.071342593901064	0.148705043337056\\
-0.697995731221862	0.0735659659761492	0.148386206573212\\
-0.69558034731816	0.075770915116391	0.148068506999253\\
-0.693172636501	0.0779583285163234	0.14775296022029\\
-0.690774546124908	0.0801290797546065	0.147440562480912\\
-0.688387893136533	0.0822840237389255	0.147132287451486\\
-0.686014361829389	0.0844239920548299	0.146829083326708\\
-0.683655502573319	0.0865497887356978	0.146531870235679\\
-0.681312731464625	0.0886621864643655	0.146241537959236\\
-0.678987330835884	0.0907619232108176	0.145958943947242\\
-0.676680450559241	0.092849699304706	0.145684911625919\\
-0.67439311007333	0.0949261749364803	0.145420228983202\\
-0.672126201061872	0.0969919680765119	0.145165647418331\\
-0.669880490711163	0.0990476527978777	0.14492188084064\\
-0.667656625474049	0.101093757985335	0.144689605001541\\
-0.665455135269363	0.103130766410517	0.144469457043132\\
-0.663276438048084	0.105159114151429	0.144262035246543\\
-0.661120844660363	0.107179190332892	0.144067898963115\\
-0.658988563961123	0.109191337163664	0.143887568711714\\
-0.656879708095816	0.111195850245416	0.143721526425859\\
-0.654794297912154	0.113192979128635	0.143570215834877\\
-0.652732268448034	0.11518292809068	0.143434042963993\\
-0.650693474450337	0.117165857111698	0.143313376739009\\
-0.648677695883811	0.119141883024803	0.143208549682058\\
-0.646684643393632	0.121111080817766	0.143119858685803\\
-0.644713963689598	0.123073485064539	0.143047565854363\\
-0.642765244823986	0.125029091466042	0.142991899400151\\
-0.640838021339109	0.126977858480865	0.142953054586729\\
-0.63893177926427	0.128919709027828	0.142931194708655\\
-0.6370459609453	0.130854532243623	0.142926452100193\\
-0.635179969693074	0.132782185280089	0.142938929165537\\
-0.633333174240343	0.134702495126964	0.142968699424028\\
-0.631504912998902	0.136615260447241	0.143015808564549\\
-0.629694498111554	0.138520253413497	0.143080275503974\\
-0.627901219295494	0.140417221534766	0.143162093445212\\
-0.626124347475684	0.142305889464675	0.143261230930923\\
-0.624363138208484	0.144185960782664	0.143377632889577\\
-0.622616834897317	0.146057119741123	0.143511221670952\\
-0.620884671803393	0.147919032972268	0.14366189806866\\
-0.619165876855672	0.149771351149478	0.143829542327646\\
-0.617459674265112	0.151613710598661	0.144014015134958\\
-0.61576528694906	0.153445734855972	0.144215158592428\\
-0.614081938772237	0.155267036168969	0.144432797170121\\
-0.612408856611269	0.157077216938886	0.144666738639692\\
-0.610745272250092	0.158875871102363	0.144916774986976\\
-0.609090424113797	0.160662585451459	0.14518268330332\\
-0.607443558848695	0.162436940891283	0.145464226655315\\
-0.605803932756443	0.164198513635027	0.145761154932706\\
-0.604170813090086	0.165946876336541	0.146073205674387\\
-0.602543479219855	0.167681599160955	0.146400104872461\\
-0.600921223676429	0.169402250794143	0.146741567754423\\
-0.599303353079241	0.171108399392096	0.14709729954359\\
-0.59768918895724	0.172799613471468	0.147466996197952\\
-0.596078068469274	0.174475462742795	0.147850345127644\\
-0.594469345031057	0.176135518887994	0.148247025891288\\
-0.592862388855389	0.177779356283936	0.14865671087147\\
-0.591256587412066	0.179406552673932	0.149079065929626\\
-0.58965134581359	0.181016689789123	0.149513751040645\\
-0.588046087132519	0.182609353921758	0.14996042090748\\
-0.586440252656012	0.184184136452439	0.150418725556087\\
-0.584833302082791	0.185740634333406	0.150888310911011\\
-0.583224713667489	0.187278450529965	0.151368819351917\\
-0.581613984317024	0.188797194422143	0.151859890251406\\
-0.580000629643374	0.190296482168638	0.152361160494412\\
-0.578384183976841	0.191775937035132	0.152872264979511\\
-0.576764200343615	0.193235189688961	0.153392837102446\\
-0.575140250411182	0.194673878462118	0.153922509222182\\
-0.573511924404891	0.196091649584522	0.154460913109807\\
-0.5718788309987	0.197488157389393	0.155007680380575\\
-0.570240597182943	0.19886306449256	0.155562442909408\\
-0.568596868111696	0.20021604194743	0.15612483323016\\
-0.566947306932124	0.201546769377294	0.156694484918943\\
-0.56529159459799	0.202854935086576	0.157271032961812\\
-0.56362942966931	0.20414023615255	0.15785411410712\\
-0.561960528099961	0.205402378498991	0.158443367202839\\
-0.560284623014895	0.20664107695315	0.159038433519132\\
-0.558601464478411	0.207856055287352	0.159638957056493\\
-0.556910819254849	0.209047046246476	0.16024458483973\\
-0.555212470562881	0.210213791562473	0.160854967198098\\
-0.553506217824471	0.211356041957026	0.161469758031866\\
-0.551791876409448	0.212473557133378	0.162088615065612\\
-0.550069277376534	0.213566105758293	0.162711200088526\\
-0.548338267211557	0.214633465435035	0.163337179182017\\
-0.546598707563489	0.2156754226682	0.163966222934905\\
-0.544850474978868	0.216691772821173	0.164598006646463\\
-0.543093460635085	0.21768232006691	0.165232210517605\\
-0.541327570072924	0.218646877332695	0.16586851983049\\
-0.539552722928725	0.219585266239474	0.166506625116793\\
-0.53776885266643	0.220497317036308	0.167146222314938\\
-0.535975906309748	0.221382868530423	0.16778701291653\\
-0.534173844174638	0.222241768013327	0.168428704102259\\
-0.532362639602234	0.223073871183373	0.169071008867521\\
-0.530542278692338	0.223879042065148	0.169713646137999\\
-0.528712760037541	0.224657152925982	0.170356340875466\\
-0.526874094458035	0.22540808418989	0.170998824174028\\
-0.525026304737138	0.226131724349172	0.17164083334705\\
-0.523169425357536	0.226827969873908	0.172282112004993\\
-0.52130350223824	0.227496725119525	0.172922410124378\\
-0.519428592472231	0.228137902232604	0.173561484108111\\
-0.517544764064775	0.228751421055072	0.174199096837362\\
-0.515652095672358	0.229337209026883	0.174835017715223\\
-0.513750676342206	0.229895201087303	0.17546902270234\\
-0.511840605252363	0.230425339574872	0.176100894344727\\
-0.509921991452253	0.23092757412611	0.17673042179395\\
-0.507994953603726	0.231401861573023	0.177357400819874\\
-0.506059619722522	0.23184816583945	0.177981633816174\\
-0.504116126920142	0.232266457836293	0.178602929798775\\
-0.502164621146092	0.23265671535564	0.179221104397424\\
-0.500205256930493	0.233018922963819	0.179835979840564\\
-0.498238197127047	0.233353071893394	0.180447384933685\\
-0.496263612656365	0.233659159934107	0.181055155031343\\
-0.494281682249663	0.233937191322793	0.181659132003014\\
-0.492292592192857	0.234187176632279	0.182259164192948\\
-0.490296536071096	0.234409132659261	0.182855106374218\\
-0.488293714513765	0.234603082311198	0.18344681969713\\
-0.486284334940029	0.234769054492231	0.184034171632154\\
-0.484268611304975	0.234907083988139	0.184617035907577\\
-0.482246763846441	0.235017211350376	0.185195292442033\\
-0.480219018832619	0.235099482779204	0.185768827272097\\
-0.478185608310522	0.235153950005964	0.186337532475121\\
-0.476146769855444	0.235180670174523	0.186901306087491\\
-0.474102746321512	0.235179705721953	0.187460052018486\\
-0.472053785593477	0.235151124258487	0.188013679959921\\
-0.470000140339861	0.235094998446816	0.188562105291775\\
-0.467942067767619	0.23501140588079	0.189105248983975\\
-0.465879829378462	0.234900428963607	0.189643037494536\\
-0.463813690726983	0.234762154785559	0.190175402664249\\
-0.461743921180769	0.234596675001419	0.190702281608126\\
-0.459670793682652	0.234404085707582	0.19122361660377\\
-0.457594584515256	0.234184487319026	0.191739354976912\\
-0.455515573068032	0.233937984446228	0.192249448984281\\
-0.453434041606941	0.23366468577212	0.192753855694045\\
-0.451350275046948	0.233364703929208	0.193252536864004\\
-0.44926456072752	0.23303815537698	0.193745458817764\\
-0.447177188191274	0.232685160279702	0.194232592319094\\
-0.445088448965966	0.232305842384745	0.194713912444683\\
-0.442998636349964	0.23190032890157	0.195189398455505\\
-0.440908045201392	0.231468750381484	0.195659033667019\\
-0.438816971731073	0.23101124059831	0.196122805318398\\
-0.436725713299446	0.230527936430107	0.196580704441031\\
-0.434634568217596	0.230018977742057	0.197032725726484\\
-0.432543835552529	0.229484507270662	0.197478867394158\\
-0.430453814936835	0.228924670509374	0.197919131058842\\
-0.428364806382863	0.228339615595794	0.198353521598385\\
-0.426277110101511	0.227729493200562	0.198782047021687\\
-0.424191026325767	0.227094456418064	0.19920471833723\\
-0.422106855139067	0.226434660659079	0.199621549422342\\
-0.42002489630859	0.225750263545477	0.200032556893414\\
-0.417945449123553	0.225041424807087	0.200437759977253\\
-0.415868812238587	0.224308306180841	0.200837180383787\\
-0.413795283522249	0.223551071312307	0.201230842180294\\
-0.411725159910736	0.222769885659679	0.201618771667371\\
-0.409658737266819	0.221964916400361	0.202000997256804\\
-0.407596310244059	0.221136332340184	0.202377549351535\\
-0.405538172156306	0.220284303825372	0.202748460227888\\
-0.403484614852505	0.219409002657296	0.203113763920247\\
-0.401435928596809	0.218510602010109	0.203473496108327\\
-0.399392401954002	0.217589276351296	0.203827694007202\\
-0.397354321680201	0.216645201365203	0.204176396260263\\
-0.395321972618836	0.215678553879571	0.204519642835229\\
-0.393295637601864	0.214689511795118	0.204857474923363\\
-0.391275597356176	0.213678254018195	0.20518993484203\\
-0.389262130415164	0.212644960396517	0.205517065940723\\
-0.38725551303538	0.211589811657984	0.205838912510673\\
-0.385256019118237	0.210512989352607	0.206155519698172\\
-0.38326392013668	0.209414675797492	0.206466933421704\\
-0.381279485066763	0.208295054024899	0.206773200292994\\
-0.37930298032404	0.207154307733333	0.207074367542068\\
-0.377334669704709	0.205992621241627	0.207370482946413\\
-0.375374814331397	0.204810179445987	0.207661594764312\\
-0.373423672603527	0.203607167779938	0.207947751672451\\
-0.371481500152142	0.20238377217711	0.208229002707829\\
-0.369548549799119	0.201140179036805	0.208505397214079\\
-0.367625071520649	0.199876575192263	0.208776984792207\\
-0.365711312414914	0.198593147881544	0.209043815255843\\
-0.363807516673826	0.197290084720937	0.209305938591012\\
-0.361913925558761	0.195967573680806	0.209563404920478\\
-0.36003077738016	0.194625803063753	0.209816264472687\\
-0.358158307480915	0.193264961485003	0.210064567555336\\
-0.356296748223435	0.19188523785489	0.210308364533571\\
-0.354446328980287	0.19048682136331	0.210547705812848\\
-0.352607276128329	0.18906990146603	0.210782641826443\\
-0.350779813046237	0.187634667872707	0.211013223027615\\
-0.348964160115326	0.186181310536475	0.211239499886426\\
-0.3471605347236	0.184710019644969	0.211461522891181\\
-0.345369151272917	0.183220985612619	0.211679342554501\\
-0.343590221189223	0.181714399074076	0.211893009423976\\
-0.341823952935757	0.180190450878601	0.212102574097381\\
-0.340070552029162	0.178649332085265	0.212308087242419\\
-0.338330221058446	0.177091233958779	0.212509599620941\\
-0.336603159706724	0.175516347965813	0.212707162117601\\
-0.334889564775695	0.173924865771598	0.212900825772884\\
-0.333189630212807	0.172316979236675	0.213090641820452\\
-0.331503547141056	0.170692880413581	0.213276661728732\\
-0.329831503891413	0.169052761543321	0.21345893724668\\
-0.328173686037828	0.167396815051435	0.213637520453624\\
-0.326530276434804	0.165725233543481	0.213812463813115\\
-0.324901455257523	0.164038209799756	0.213983820230666\\
-0.323287400044531	0.162335936769075	0.214151643115297\\
-0.321688273322772	0.160618620786689	0.214315974935115\\
-0.320104266104938	0.15888644457239	0.214476882311214\\
-0.318535552925032	0.157139589219514	0.214634428980676\\
-0.31698229021982	0.155378257443892	0.214788662292577\\
-0.315444643071552	0.15360264290206	0.214939639227246\\
-0.31392277424394	0.151812939363608	0.215087417699226\\
-0.312416844238644	0.150009340685445	0.215232056649132\\
-0.310927011357329	0.148192040788831	0.215373616133302\\
-0.309453431767861	0.146361233635794	0.215512157414086\\
-0.307996259573975	0.144517113203557	0.215647743051678\\
-0.306555646888215	0.142659873456449	0.215780436997656\\
-0.305131743908127	0.140789708314965	0.215910304690129\\
-0.303724698995811	0.138906811621824	0.216037413150279\\
-0.302334658760936	0.137011377104869	0.216161831080022\\
-0.300961768147334	0.135103598336696	0.216283628960505\\
-0.299606170523348	0.133183668690922	0.216402879151094\\
-0.298268007776084	0.131251781294991	0.216519655988517\\
-0.296947420409736	0.129308128979474	0.216634035885785\\
-0.29564454764817	0.127352904223787	0.216746097430489\\
-0.294359527541969	0.125386299098311	0.216855921482058\\
-0.29309249708014	0.123408505202883	0.2169635912675\\
-0.291843592306708	0.121419713601689	0.21706919247517\\
-0.290612948442426	0.119420114754554	0.217172813346026\\
-0.289400700011846	0.117409898444711	0.217274544761831\\
-0.288206980976019	0.115389253703119	0.21737448032972\\
-0.287031924871076	0.113358368729441	0.217472716462492\\
-0.285875664953003	0.11131743080983	0.217569352453991\\
-0.28473833434887	0.109266626231676	0.217664490548845\\
-0.283620066214867	0.107206140195558	0.217758236005834\\
-0.282520993901443	0.105136156724625	0.217850697154099\\
-0.281441251125899	0.103056858571702	0.217941985441331\\
-0.280380972152795	0.100968427124452	0.218032215473091\\
-0.279340291982524	0.0988710423089874	0.218121505042291\\
-0.278319346548454	0.0967648824923315	0.218209975147874\\
-0.277318272923021	0.0946501243842231	0.218297750001638\\
-0.276337209533192	0.0925269429387916	0.218384957022126\\
-0.275376296385718	0.0903955112566712	0.218471726814424\\
-0.274435675302621	0.0882560004882072	0.218558193134669\\
-0.273515490167361	0.086108579738443	0.218644492838014\\
-0.272615887182137	0.0839534159746279	0.218730765808738\\
-0.271737015136816	0.0817906739370682	0.218817154871139\\
-0.270879025689942	0.0796205160541887	0.218903805679787\\
-0.270042073662331	0.077443102362713	0.218990866587695\\
-0.269226317343728	0.0752585904339581	0.219078488490875\\
-0.268431918813024	0.0730671353072538	0.219166824647752\\
-0.267659044272507	0.0708688894315878	0.219256030471844\\
-0.266907864396623	0.0686640026165759	0.219346263296107\\
-0.266178554695714	0.0664526219939218	0.21943768210731\\
-0.265471295895144	0.0642348919905522	0.219530447248827\\
-0.26478627433024	0.062010954314633	0.219624720090198\\
-0.264123682357389	0.059780947955669	0.219720662661885\\
-0.263483718781603	0.0575450091998915	0.219818437253632\\
-0.262866589300785	0.0553032716621191	0.219918205974969\\
-0.262272506966847	0.0530558663352159	0.2200201302764\\
-0.261701692663733	0.0508029216582393	0.220124370430017\\
-0.261154375602271	0.0485445636042457	0.220231084968352\\
-0.260630793831631	0.0462809157886502	0.220340430080515\\
-0.260131194767006	0.0440120995988589	0.220452558964824\\
-0.259655835732911	0.0417382343457512	0.220567621137456\\
-0.259204984521286	0.0394594374373645	0.220685761696904\\
-0.258778919963317	0.0371758245749027	0.220807120544409\\
-0.258377932513553	0.0348875099708971	0.220931831560916\\
-0.258002324844626	0.0325946065890579	0.22106002174163\\
-0.257652412450409	0.030297226404968	0.221191810289691\\
-0.257328524255101	0.027995480686384	0.221327307671172\\
-0.257031003225185	0.0256894802914792	0.221466614634165\\
-0.256760206980752	0.0233793359828705	0.221609821195516\\
-0.256516508402073	0.0210651587547793	0.221757005599499\\
-0.256300296226732	0.0187470601701056	0.221908233253572\\
-0.256111975631966	0.0164251527036573	0.222063555647243\\
-0.255951968796219	0.0140995500871478	0.222223009260996\\
-0.255820715433167	0.0117703676510126	0.222386614473203\\
-0.255718673290791	0.00943772265743603	0.2225543744739\\
-0.255646318607326	0.00710173461843788	0.222726274195279\\
-0.255604146515172	0.00476252559224145	0.222902279269713\\
-0.255592671383159	0.00242022045061896	0.223082335026976\\
-0.25561242708688	7.49471094217934e-05	0.223266365543174\\
-0.255663967196133	-0.00227316328595296	0.223454272754551\\
-0.255747865067975	-0.00462397622874374	0.22364593564988\\
-0.255864713833383	-0.00697735378149578	0.223841209555504\\
-0.256015126265106	-0.00933315457821526	0.224039925527166\\
-0.256199734514027	-0.0116912339069768	0.224241889862638\\
-0.256419189701163	-0.0140514438818541	0.224446883748652\\
-0.256674161352385	-0.0164136337127022	0.224654663054856\\
-0.256965336663089	-0.0187776500808388	0.224864958286314\\
-0.25729341958019	-0.0211433376280052	0.225077474704521\\
-0.257659129689264	-0.0235105395650686	0.225291892624957\\
-0.25806320089506	-0.0258790984058212	0.225507867896876\\
-0.258506379884231	-0.0282488568298734	0.225725032568373\\
-0.25898942435975	-0.0306196586770613	0.225942995736743\\
-0.259513101037214	-0.0329913500738829	0.226161344581004\\
-0.260078183393949	-0.03536378069041	0.226379645569979\\
-0.260685449162568	-0.037736805123711	0.226597445835938\\
-0.261335677561375	-0.0401102844011462	0.226814274700389\\
-0.262029646254626	-0.0424840875940144	0.227029645335344\\
-0.262768128036364	-0.0448580935288143	0.227243056540528\\
-0.263551887232055	-0.0472321925800252	0.227453994614453\\
-0.264381675812887	-0.0496062885247036	0.227661935295448\\
-0.265258229218123	-0.0519803004354811	0.227866345747487\\
-0.266182261881575	-0.0543541645847744	0.228066686565309\\
-0.267154462459039	-0.0567278363292768	0.228262413773773\\
-0.268175488754506	-0.0591012919401876	0.228452980797886\\
-0.269245962344307	-0.0614745303413367	0.228637840382317\\
-0.270366462900026	-0.0638475747144593	0.228816446442606\\
-0.271537522213305	-0.0662204739285573	0.228988255834643\\
-0.272759617928462	-0.0685933037487951	0.229152730034122\\
-0.274033166992465	-0.0709661677796686	0.229309336723756\\
-0.275358518836094	-0.07333919809769	0.22945755129271\\
-0.276735948305329	-0.0757125555304103	0.229596858260027\\
-0.278165593575152	-0.078086452733782	0.229726751042662\\
-0.279647664852903	-0.08046106184332	0.229846739180823\\
-0.281182117116931	-0.0828366496071149	0.229956341702852\\
-0.28276885221236	-0.0852134862654497	0.230055093217919\\
-0.284407659444068	-0.0875918656595892	0.230142544420783\\
-0.286098207797731	-0.0899721027288645	0.230218263768304\\
-0.287840038255146	-0.0923545304968742	0.230281839398543\\
-0.289632556287679	-0.0947394965545355	0.230332881374577\\
-0.291475024622409	-0.0971273590550333	0.23037102434455\\
-0.293366556384948	-0.0995184822415899	0.23039593071909\\
-0.295306108731797	-0.101913231532715	0.230407294476775\\
-0.29729247709363	-0.10431196819051	0.230404845717818\\
-0.299324290158896	-0.106715043594975	0.230388356095268\\
-0.301400005735029	-0.109122793140433	0.230357645261791\\
-0.303517907632282	-0.111535529758561	0.230312588477934\\
-0.305676103723528	-0.113953537055768	0.230253125534638\\
-0.307872419352667	-0.116377148816347	0.230179222125298\\
-0.310104808377757	-0.11880639775988	0.230091077897058\\
-0.312370762217762	-0.121241516338946	0.229988846540188\\
-0.314667694969492	-0.123682592762836	0.229872847065582\\
-0.316992858888576	-0.126129643559746	0.229743532930542\\
-0.319343353397167	-0.128582602590094	0.229601512200581\\
-0.321716136767022	-0.131041308748369	0.229447570113563\\
-0.324108040797992	-0.133505492091041	0.229282694178147\\
};
 \addlegendentry{benchmark}

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.81725	-0.2111	0.063\\
-0.76725	-0.2111	0.063\\
};
 %\addlegendentry{data3}

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.81725	-0.2111	0.063\\
-0.81725	-0.2111	0.013\\
};
 %\addlegendentry{data4}

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.81725	-0.2111	0.063\\
-0.81725	-0.1611	0.063\\
};
 %\addlegendentry{data5}

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.81725	-0.2111	0.063\\
-0.76725	-0.2111	0.063\\
};
 %\addlegendentry{data6}

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.81725	-0.2111	0.063\\
-0.81725	-0.2111	0.013\\
};
 %\addlegendentry{data7}

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.81725	-0.2111	0.063\\
-0.81725	-0.1611	0.063\\
};
 %\addlegendentry{data8}

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.7955887603955	-0.0326830612166795	0.163723180167219\\
-0.745589573450849	-0.0326796280780074	0.16343806074078\\
};
 %\addlegendentry{data9}

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.7955887603955	-0.0326830612166795	0.163723180167219\\
-0.795873696259853	-0.0301895544334521	0.113786207536961\\
};
 %\addlegendentry{data10}

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.7955887603955	-0.0326830612166795	0.163723180167219\\
-0.795577970262061	0.0172547241981299	0.166216665967753\\
};
 %\addlegendentry{data11}

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.80051415722236	-0.00661245158308946	0.162076600311466\\
-0.75051422660454	-0.0327653761891696	0.162063854391597\\
};
 %\addlegendentry{data12}

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.80051415722236	-0.00661245158308946	0.162076600311466\\
-0.800523645984082	-0.0307106075200204	0.112115522096741\\
};
 %\addlegendentry{data13}

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.80051415722236	-0.00661245158308946	0.162076600311466\\
-0.800431403512048	0.0172779500887358	0.164049035649719\\
};
 %\addlegendentry{data14}

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.731835656649118	0.142191542244872	0.247890796119123\\
-0.681835730264794	0.142192507005741	0.247976590241215\\
};
 %\addlegendentry{data15}

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.731835656649118	0.142191542244872	0.247890796119123\\
-0.731749892966495	0.143074990601954	0.197898675103996\\
};
 %\addlegendentry{data16}

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.731835656649118	0.142191542244872	0.247890796119123\\
-0.731838137151485	0.19218373681632	0.248774241520663\\
};
 %\addlegendentry{data17}

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.515293362595736	0.0653864714572604	0.103369270339584\\
-0.465364070898528	0.142292667213581	0.100713031578505\\
};
 %\addlegendentry{data18}

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.515293362595736	0.0653864714572604	0.103369270339584\\
-0.517899471531746	0.134214373202314	0.0540785717212832\\
};
 %\addlegendentry{data19}

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.515293362595736	0.0653864714572604	0.103369270339584\\
-0.515816838315135	0.191550984581745	0.0954086531924004\\
};
 %\addlegendentry{data20}

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.573083012133902	0.203989003629386	0.26935372024424\\
-0.523083022529242	0.203989315907835	0.269385960535078\\
};
 %\addlegendentry{data21}

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.573083012133902	0.203989003629386	0.26935372024424\\
-0.57305077284657	0.204129344609336	0.219353927594293\\
};
 %\addlegendentry{data22}

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.573083012133902	0.203989003629386	0.26935372024424\\
-0.573083414903736	0.253988806672116	0.26949406099366\\
};
 %\addlegendentry{data23}

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.331032377424267	0.048791052443172	0.00417782220685617\\
-0.281322508665314	0.207886665031919	0.000471451534780662\\
};
 %\addlegendentry{data24}

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.331032377424267	0.048791052443172	0.00417782220685617\\
-0.334339519391708	0.198966566774608	-0.0454592399548689\\
};
 %\addlegendentry{data25}

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.331032377424267	0.048791052443172	0.00417782220685617\\
-0.335274046903943	0.253583190422103	-0.000557668939183049\\
};
 %\addlegendentry{data26}

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.42458388493069	0.184914124713729	0.252958351070059\\
-0.374583894470265	0.184914162492672	0.252927464892109\\
};
 %\addlegendentry{data27}

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.42458388493069	0.184914124713729	0.252958351070059\\
-0.42461477110333	0.184907460989909	0.202958361053668\\
};
 %\addlegendentry{data28}

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.42458388493069	0.184914124713729	0.252958351070059\\
-0.424583926825965	0.234914124269662	0.252951687370847\\
};
 %\addlegendentry{data29}

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.296224957188719	0.157132543489628	0.113711288134786\\
-0.246545710621943	0.19046898228446	0.11476770563104\\
};
 %\addlegendentry{data30}

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.296224957188719	0.157132543489628	0.113711288134786\\
-0.294998906965614	0.183451102044264	0.063747737765351\\
};
 %\addlegendentry{data31}

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.296224957188719	0.157132543489628	0.113711288134786\\
-0.301744854054416	0.234583059894962	0.112121440168925\\
};
 %\addlegendentry{data32}

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.335785142006544	0.121929856791119	0.241655489304199\\
-0.285785146034244	0.12192986253139	0.241635420176911\\
};
 %\addlegendentry{data33}

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.335785142006544	0.121929856791119	0.241655489304199\\
-0.335805211133708	0.121928805714923	0.191655493342946\\
};
 %\addlegendentry{data34}

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.335785142006544	0.121929856791119	0.241655489304199\\
-0.335785148168699	0.171929856780071	0.241654438230392\\
};
 %\addlegendentry{data35}

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.26819227500384	0.129127146140058	0.228131451863414\\
-0.218524241634081	0.124069157769169	0.233470913681401\\
};
 %\addlegendentry{data36}

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.26819227500384	0.129127146140058	0.228131451863414\\
-0.262834204915174	0.121605122623932	0.1784204306242\\
};
 %\addlegendentry{data37}

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.26819227500384	0.129127146140058	0.228131451863414\\
-0.270284533617245	0.171883014239332	0.227579623222748\\
};
 %\addlegendentry{data38}

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.29903007673317	0.0296710967416535	0.231493276804505\\
-0.24903007708795	0.0296710975655836	0.231487320463461\\
};
 %\addlegendentry{data39}

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.29903007673317	0.0296710967416535	0.231493276804505\\
-0.299036033074213	0.0296710561155143	0.181493277159301\\
};
 %\addlegendentry{data40}

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.29903007673317	0.0296710967416535	0.231493276804505\\
-0.29903007756194	0.079671096741637	0.231493236178464\\
};
 %\addlegendentry{data41}

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.251927441240893	0.0251296760961731	0.245823323676636\\
-0.202275008826577	0.0262741821106645	0.25062924984457\\
};
 %\addlegendentry{data42}

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.251927441240893	0.0251296760961731	0.245823323676636\\
-0.247120139150936	0.0295274855684026	0.19605516897459\\
};
 %\addlegendentry{data43}

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.251927441240893	0.0251296760961731	0.245823323676636\\
-0.248532474089688	0.07955536627445	0.24600731069126\\
};
 %\addlegendentry{data44}

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.311777101313679	-0.0698533173522616	0.216611168514147\\
-0.2617771013143	-0.0698533173153975	0.216610919463642\\
};
 %\addlegendentry{data45}

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.311777101313679	-0.0698533173522616	0.216611168514147\\
-0.311777350364183	-0.0698551141245406	0.166611168547051\\
};
 %\addlegendentry{data46}

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.311777101313679	-0.0698533173522616	0.216611168514147\\
-0.311777101359493	-0.0198533173845455	0.216609371741868\\
};
 %\addlegendentry{data47}

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.294019374635123	-0.100033682931922	0.216718641744454\\
-0.244373031229831	-0.0757884689034697	0.21659796636154\\
};
 %\addlegendentry{data48}

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.294019374635123	-0.100033682931922	0.216718641744454\\
-0.294037675454918	-0.068989935802805	0.166726099926899\\
};
 %\addlegendentry{data49}

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.294019374635123	-0.100033682931922	0.216718641744454\\
-0.288083024614795	-0.0202143352075374	0.217573744119557\\
};
 %\addlegendentry{data50}

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.368603885553132	-0.153925539612611	0.197202176015801\\
-0.318603885564342	-0.153925539724921	0.197201117225788\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.368603885553132	-0.153925539612611	0.197202176015801\\
-0.36860494434315	-0.153928552844203	0.147202176117807\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.368603885553132	-0.153925539612611	0.197202176015801\\
-0.368603885504629	-0.103925539703407	0.197199162784207\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.367620299926584	-0.21265016663606	0.172243199233641\\
-0.317895871400802	-0.15759402682086	0.168498414942484\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.367620299926584	-0.21265016663606	0.172243199233641\\
-0.371505322263445	-0.155732851876152	0.122427135320239\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.367620299926584	-0.21265016663606	0.172243199233641\\
-0.364100667953426	-0.104093062010298	0.170160804749266\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.45583403271956	-0.216203427913669	0.17130657983522\\
-0.4058340328546	-0.216203427099641	0.171302905059224\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.45583403271956	-0.216203427913669	0.17130657983522\\
-0.455837707495638	-0.216195781163225	0.121306580554988\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.45583403271956	-0.216203427913669	0.17130657983522\\
-0.455834032971586	-0.166203428498397	0.171314226585703\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.454641367361756	-0.20284329660352	0.152766341101464\\
-0.40479121882692	-0.216197260984362	0.148898182234016\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.454641367361756	-0.20284329660352	0.152766341101464\\
-0.458505505546272	-0.218404557520943	0.102964499122046\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.454641367361756	-0.20284329660352	0.152766341101464\\
-0.454817796230708	-0.166251901506351	0.150572284941464\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.555929643448302	-0.217458021954387	0.151561014728982\\
-0.505929643448831	-0.217458021200059	0.151560784796957\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.555929643448302	-0.217458021954387	0.151561014728982\\
-0.555929873380606	-0.217438356585231	0.101561018596778\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.555929643448302	-0.217458021954387	0.151561014728982\\
-0.555929644112196	-0.167458025821655	0.151580680098141\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.567288133076335	-0.209505994932422	0.146117332582418\\
-0.517406577216869	-0.214511341130528	0.144343225155784\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.567288133076335	-0.209505994932422	0.146117332582418\\
-0.568997370175229	-0.21860198248402	0.096159651863169\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.567288133076335	-0.209505994932422	0.146117332582418\\
-0.570272910049361	-0.167558037721635	0.145076813484875\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.645201355089991	-0.161478384596393	0.145214891210522\\
-0.5952013551813	-0.16147837919725	0.145217912947223\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.645201355089991	-0.161478384596393	0.145214891210522\\
-0.645198333351044	-0.161633023729737	0.0952151304350186\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.645201355089991	-0.161478384596393	0.145214891210522\\
-0.645201351143533	-0.11147862372958	0.145060252077134\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.67888743884783	-0.199083327270877	0.144509900253693\\
-0.629009548145104	-0.158058107699982	0.145215396532104\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.67888743884783	-0.199083327270877	0.144509900253693\\
-0.678240790935132	-0.160597475133866	0.0945218432300811\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.67888743884783	-0.199083327270877	0.144509900253693\\
-0.682319328345465	-0.11160328354917	0.145344424073193\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.695542991580274	-0.0654553746204723	0.148106981294539\\
-0.645542991743096	-0.0654553791021619	0.148111016412547\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.695542991580274	-0.0654553746204723	0.148106981294539\\
-0.69553895646554	-0.0654843413093566	0.0981069898480521\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.695542991580274	-0.0654553746204723	0.148106981294539\\
-0.695542984760905	-0.0154553830111638	0.148078014606111\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.762875375388061	-0.122092497636374	0.147124283827198\\
-0.712957016376087	-0.0636459266111143	0.149334109940957\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.762875375388061	-0.122092497636374	0.147124283827198\\
-0.760748786736407	-0.0631780302010602	0.0972214650380554\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.762875375388061	-0.122092497636374	0.147124283827198\\
-0.76478195721381	-0.0155400503172405	0.149320950721592\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.696913109846268	0.041464796267024	0.155931348414958\\
-0.646913109859649	0.0414647948021851	0.15593250518262\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.696913109846268	0.041464796267024	0.155931348414958\\
-0.696911953078149	0.0414829692614755	0.105931351730916\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.696913109846268	0.041464796267024	0.155931348414958\\
-0.696913108801867	0.0914647929644466	0.155949521409438\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.742016120379588	0.0272391529130617	0.153476391158983\\
-0.69209760925834	0.040620583397479	0.156202111626807\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.742016120379588	0.0272391529130617	0.153476391158983\\
-0.739292150354939	0.0413384530366271	0.103550806288168\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.742016120379588	0.0272391529130617	0.153476391158983\\
-0.741166276427656	0.0914575091561944	0.153396246050971\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.65100333997146	0.131550627807885	0.168681085660221\\
-0.601003339978101	0.131550627710988	0.168680270714521\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.65100333997146	0.131550627807885	0.168681085660221\\
-0.651004154917158	0.131551139463953	0.11868108566948\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.65100333997146	0.131550627807885	0.168681085660221\\
-0.651003339866224	0.181550627805267	0.168681597316287\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.631504912998902	0.136615260447241	0.143015808564549\\
-0.581572546637483	0.128998389249348	0.143510649841431\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.631504912998902	0.136615260447241	0.143015808564549\\
-0.631054111352404	0.130677788223028	0.0930254602067444\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.631504912998902	0.136615260447241	0.143015808564549\\
-0.628944528765139	0.18147781708787	0.142167160712921\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.569149900880475	0.18772882681313	0.186074699927149\\
-0.519149900885783	0.187728826794485	0.186073971349983\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.569149900880475	0.18772882681313	0.186074699927149\\
-0.569150629457641	0.187727967734059	0.136074699939837\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.569149900880475	0.18772882681313	0.186074699927149\\
-0.569149900874348	0.23772882680575	0.186073840848077\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.548338267211557	0.214633465435035	0.163337179182017\\
-0.498408480852276	0.185994598455712	0.161334958884223\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.548338267211557	0.214633465435035	0.163337179182017\\
-0.550354562737705	0.187356092560988	0.11337924065841\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.548338267211557	0.214633465435035	0.163337179182017\\
-0.546620423659947	0.237697352118382	0.162895034012885\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.470741071378126	0.197870672716805	0.205846909909691\\
-0.420741071379159	0.19787067271068	0.205846588522425\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.470741071378126	0.197870672716805	0.205846909909691\\
-0.470741392765392	0.197870049610153	0.155846909914607\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.470741071378126	0.197870672716805	0.205846909909691\\
-0.470741071376006	0.247870672712922	0.205846286803039\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.451350275046948	0.233364703929208	0.193252536864004\\
-0.401422083338071	0.198629356347217	0.190683476368308\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.451350275046948	0.233364703929208	0.193252536864004\\
-0.453917158135062	0.197708375745349	0.143318732974204\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.451350275046948	0.233364703929208	0.193252536864004\\
-0.452116293254015	0.247864652942848	0.193129422021514\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.379474861822757	0.159634657713928	0.22477456938565\\
-0.329474861823232	0.159634657711865	0.224774351338889\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.379474861822757	0.159634657713928	0.22477456938565\\
-0.379475079869517	0.159633989261324	0.174774569390593\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.379474861822757	0.159634657713928	0.22477456938565\\
-0.379474861823609	0.20963465770946	0.224773900933046\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.350779813046237	0.187634667872707	0.211013223027615\\
-0.300851528145968	0.162206091611878	0.21026884770155\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.350779813046237	0.187634667872707	0.211013223027615\\
-0.351523783266048	0.159607636411923	0.161018765553199\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.350779813046237	0.187634667872707	0.211013223027615\\
-0.353351364179233	0.209568483899768	0.211024501887163\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.317632545104689	0.0823310521800244	0.23977874920706\\
-0.267632545105564	0.0823310521775995	0.239778453308176\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.317632545104689	0.0823310521800244	0.23977874920706\\
-0.317632841003573	0.0823302643633583	0.189778749214142\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.317632545104689	0.0823310521800244	0.23977874920706\\
-0.317632545106926	0.132331052173818	0.239777961390394\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.278319346548454	0.0967648824923315	0.218209975147874\\
-0.22839157451273	0.0843305703545812	0.220004273511675\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.278319346548454	0.0967648824923315	0.218209975147874\\
-0.276529479114077	0.0824775567537593	0.168242236446015\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.278319346548454	0.0967648824923315	0.218209975147874\\
-0.28032283204031	0.132290840645144	0.218284690637765\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.30041374421066	-0.0151042762669173	0.248485665097089\\
-0.250413744211569	-0.0151042762679188	0.248485363633164\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.30041374421066	-0.0151042762669173	0.248485665097089\\
-0.300414045674586	-0.0151049723487407	0.198485665102843\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.30041374421066	-0.0151042762669173	0.248485665097089\\
-0.300413744213856	0.0348957237282374	0.248484969015266\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.256674161352385	-0.0164136337127022	0.224654663054856\\
-0.206748542022703	-0.0155632537079837	0.227342017563708\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.256674161352385	-0.0164136337127022	0.224654663054856\\
-0.25398511913231	-0.0149307489863738	0.174727326452334\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.256674161352385	-0.0164136337127022	0.224654663054856\\
-0.256225177514919	0.0348933159550237	0.224852616388233\\
};
 \end{axis}
\end{tikzpicture}%

==> figures/trajectory_3d_regulation2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.473in,
height=2.303in,
at={(0.625in,1.113in)},
scale only axis,
plot box ratio=3.666 7.644 1,
xmin=-0.658690804704124,
xmax=-0.341002600486705,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x (m)},
ymin=-0.35295129604151,
ymax=0.309438659028761,
ylabel style={font=\color{white!15!black}},
ylabel={y (m)},
zmin=0.176134057702674,
zmax=0.262792995382332,
zlabel style={font=\color{white!15!black}},
zlabel={z (m)},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=black]
 table[row sep=crcr] {%
-0.499994011291747	-0.300017922819147	0.200007770173949\\
-0.499971384902798	-0.299695011620239	0.199985007724844\\
-0.499913573384214	-0.298751071831147	0.199919782706561\\
-0.499823549462785	-0.297221874990985	0.19981705132359\\
-0.499700615279262	-0.295140653095276	0.19968193275399\\
-0.499543542574292	-0.292539231868837	0.199519623808285\\
-0.499350878673525	-0.289448086411011	0.199335299153577\\
-0.49912100118967	-0.285896406082371	0.1991340397425\\
-0.498852156635654	-0.281912167159547	0.198920782079067\\
-0.498542503172855	-0.277522210830661	0.198700283633546\\
-0.498190158158358	-0.272752324367298	0.198477100305314\\
-0.497793250071913	-0.2676273237056	0.198255572221998\\
-0.497349974934575	-0.262171136015635	0.198039814486849\\
-0.496858657844626	-0.256406881065769	0.197833709732345\\
-0.496317820568448	-0.250356950257905	0.197640899504062\\
-0.495726256182434	-0.244043082096877	0.197464771605326\\
-0.49508311151833	-0.23748643255283	0.19730844062529\\
-0.494387977564205	-0.230707638283236	0.19717471902094\\
-0.493640986962219	-0.223726870025844	0.197066076422394\\
-0.492842916283186	-0.216563872709178	0.196984585398076\\
-0.491995233836823	-0.209238156774176	0.196931837701806\\
-0.491100415915613	-0.201768325271469	0.196908919322397\\
-0.490161700521086	-0.194173053130044	0.19691623686801\\
-0.489183360350952	-0.186470358497106	0.196953468938402\\
-0.488170663809951	-0.178677673355331	0.197019459205409\\
-0.487129835656828	-0.170811710064446	0.197112135894884\\
-0.486067949578924	-0.162888292747285	0.197228460670054\\
-0.484992741976565	-0.154922160816043	0.19736442294215\\
-0.483912341748289	-0.146926757838215	0.197515095104764\\
-0.482834918820175	-0.13891402506956	0.197674760916774\\
-0.4817682639955	-0.130894224255921	0.197837122922229\\
-0.480719323297113	-0.122875817413089	0.197995585692874\\
-0.479693719799724	-0.114865430928395	0.198143600860901\\
-0.478695303312684	-0.106867926521764	0.198275049107284\\
-0.4777257716693	-0.0988865920678449	0.198384625586809\\
-0.476784405802264	-0.0909234516516361	0.198468190681143\\
-0.475867953939362	-0.0829796781372639	0.198523048789723\\
-0.474970688592769	-0.07505607542807	0.198548124347097\\
-0.474084644647233	-0.0671535843727566	0.198544015474968\\
-0.473200029371493	-0.0592737586925288	0.198512919759903\\
-0.47230577749191	-0.0514191574022738	0.198458441224386\\
-0.471390208645371	-0.0435936087377764	0.198385300322017\\
-0.470441732628281	-0.0358023167347859	0.198298977965659\\
-0.469449541692257	-0.0280518028647756	0.198205329230732\\
-0.46840422995019	-0.0203496978057403	0.198110202362958\\
-0.467298288078664	-0.0127044183201321	0.198019094671493\\
-0.466126436097946	-0.0051247776271871	0.197936869875045\\
-0.464885776062734	0.00238041768416606	0.197867552748405\\
-0.463575767107336	0.00980273554087656	0.197814207714358\\
-0.462198044248678	0.01713441413504	0.197778899391443\\
-0.460756116829898	0.024368564543895	0.197762725856352\\
-0.459254990638569	0.0314992757674635	0.197765910074364\\
-0.457700759026523	0.0385216317158761	0.197787931902634\\
-0.456100203565685	0.045431659097964	0.197827682329194\\
-0.454460380046847	0.0522263106696628	0.19788360618766\\
-0.452788543640767	0.0589030201769182	0.197953920509291\\
-0.451091587501597	0.0654600606230807	0.198036644402017\\
-0.449376068740759	0.0718961615764244	0.198129768022665\\
-0.447648214172547	0.0782102776098508	0.198231343600973\\
-0.445913637564129	0.0844018295923486	0.198339500098538\\
-0.444177489777684	0.0904704359818982	0.198452505300365\\
-0.442444436174559	0.0964159255577526	0.198568775795238\\
-0.440718688602957	0.102238311015638	0.198686881411186\\
-0.439004044265598	0.107937772099217	0.198805541320831\\
-0.437303919075776	0.113514653322638	0.198923615290076\\
-0.435621341901221	0.118969511743583	0.19904009383583\\
-0.433959232458553	0.124302805551184	0.199154082780924\\
-0.432320030676476	0.129515388649211	0.199264796119405\\
-0.430706000144799	0.134608157455242	0.199371544429582\\
-0.429119177711811	0.139582132891245	0.199473726050357\\
-0.427561391125833	0.144438452957773	0.199570819335933\\
-0.426034273959825	0.14917836471252	0.199662375947241\\
-0.424539278421947	0.153803215822608	0.199748015005129\\
-0.423077686556924	0.158314445872934	0.199827417932011\\
-0.421650620239978	0.162713577599552	0.199900323830388\\
-0.420259050270651	0.167002208191756	0.199966525275623\\
-0.418903804794357	0.171182000778067	0.200025864429179\\
-0.4175855772161	0.17525467618418	0.20007822940369\\
-0.41630493372218	0.179222005027437	0.200123550831425\\
-0.415062320489448	0.183085800192882	0.200161798603193\\
-0.413858070635225	0.186847909720357	0.200192978755888\\
-0.412692410942053	0.190510210119833	0.200217130494905\\
-0.411565468378065	0.194074600122594	0.200234323342938\\
-0.410477276424571	0.197542994868524	0.200244654410317\\
-0.409427781216191	0.200917320524104	0.200248245784167\\
-0.408416847494816	0.204199509321346	0.200245242035043\\
-0.407444264376171	0.207391495004701	0.200235807840293\\
-0.406509750926388	0.210495208670497	0.2002201257237\\
-0.405612961545383	0.213512574981782	0.200198393910865\\
-0.404753491153811	0.21644550874021	0.200170824299625\\
-0.403930880180723	0.219295911795904	0.200137640544468\\
-0.40314461934963	0.22206567027581	0.200099076253555\\
-0.402394154261424	0.224756652111003	0.200055373296565\\
-0.401678889773464	0.227370704843541	0.200006780221259\\
-0.40099819417494	0.2299096536938	0.199953550776221\\
-0.400351403159538	0.232375299869717	0.199895942537035\\
-0.399737823597194	0.234769419100003	0.199834215632758\\
-0.399156737107529	0.237093760374044	0.199768631569409\\
-0.398607403438214	0.239350044872005	0.199699452146931\\
-0.398089063652174	0.241539965069437	0.199626938465971\\
-0.397600943128062	0.243665184001542	0.199551350020664\\
-0.397142254378935	0.245727334673065	0.199472943873575\\
-0.396712199694416	0.247728019600662	0.199391973908848\\
-0.396309973612011	0.249668810475392	0.199308690159632\\
-0.39593476522346	0.25155124793385	0.199223338205873\\
-0.395585760322221	0.253376841427187	0.199136158638538\\
-0.39526214339832	0.255147069178107	0.199047386586457\\
-0.394963099486874	0.256863378216604	0.198957251302008\\
-0.394687815876657	0.258527184485951	0.198865975801946\\
-0.39443548368504	0.260139873011099	0.198773776559817\\
-0.394205299305642	0.261702798122276	0.198680863246473\\
-0.393996465734896	0.263217283727194	0.19858743851535\\
-0.393808193783706	0.264684623625812	0.19849369782927\\
-0.393639703180175	0.266106081862114	0.198399829325684\\
-0.393490223569296	0.267482893107912	0.198306013717398\\
-0.393358995415315	0.268816263074045	0.198212424225959\\
-0.393245270812301	0.270107368944865	0.198119226545003\\
-0.393148314208283	0.271357359832223	0.198026578831027\\
-0.39306740304813	0.272567357245568	0.197934631719169\\
-0.393001828340133	0.273738455575079	0.197843528361699\\
-0.392950895151078	0.274871722585103	0.197753404487083\\
-0.392913923034382	0.275968199915388	0.19766438847758\\
-0.392890246395665	0.277028903587925	0.197576601463476\\
-0.392879214799936	0.278054824517415	0.197490157432171\\
-0.392880193224385	0.279046929023596	0.197405163350439\\
-0.392892562260547	0.280006159343866	0.197321719298313\\
-0.392915718269468	0.280933434144845	0.197239918613129\\
-0.39294907349326	0.281829649031631	0.197159848042397\\
-0.392992056126297	0.282695677053697	0.197081587904218\\
-0.393044110349114	0.283532369206505	0.197005212254099\\
-0.3931046963279	0.284340554928007	0.196930789057095\\
-0.393173290182314	0.285121042589362	0.196858380364271\\
-0.393249383924211	0.285874619979249	0.196788042492569\\
-0.393332485369706	0.286602054781274	0.196719826207269\\
-0.393422118026848	0.287304095044054	0.196653776906231\\
-0.393517820961072	0.287981469643613	0.196589934805245\\
-0.393619148640431	0.288634888737802	0.196528335123839\\
-0.39372567076251	0.289265044212511	0.196469008270949\\
-0.393836972064799	0.289872610119508	0.19641198002995\\
-0.39395265212018	0.290458243105751	0.196357271742535\\
-0.394072325119092	0.291022582834092	0.196304900491035\\
-0.394195619639824	0.291566252395321	0.196254879278785\\
-0.394322178408302	0.292089858711522	0.196207217208195\\
-0.394451658048629	0.292593992930741	0.196161919656222\\
-0.394583728825558	0.293079230813007	0.196118988446954\\
-0.394718074380025	0.293546133107744	0.196078422021106\\
-0.394854391458722	0.293995245922654	0.196040215602176\\
-0.394992389638708	0.294427101084153	0.196004361359125\\
-0.395131791047915	0.294842216489457	0.195970848565407\\
-0.395272330082373	0.295241096450431	0.195939663754218\\
-0.395413753120925	0.295624232029333	0.195910790869879\\
-0.395555818238124	0.295992101366558	0.195884211415255\\
-0.395698294915966	0.296345170000545	0.195859904595136\\
-0.395840963755065	0.296683891179976	0.195837847455562\\
-0.39598361618581	0.297008706168416	0.195818015019022\\
-0.396126054180026	0.297320044541538	0.195800380415539\\
-0.396268089963608	0.297618324477099	0.195784915009622\\
-0.396409545730533	0.297903953037806	0.195771588523087\\
-0.396550253358682	0.298177326447242	0.195760369153778\\
-0.39669005412779	0.298438830358988	0.195751223690206\\
-0.396828798439889	0.298688840119117	0.195744117622145\\
-0.396966345542503	0.298927721022198	0.195739015247218\\
-0.397102563254906	0.299155828560968	0.195735879773548\\
-0.397237327697642	0.299373508669834	0.195734673418498\\
-0.39737052302557	0.299581097962335	0.195735357503586\\
-0.397502041164591	0.299778923962724	0.19573789254563\\
-0.39763178155227	0.299967305331824	0.195742238344201\\
-0.397759650882471	0.30014655208727	0.195748354065444\\
-0.397885562854174	0.300316965818324	0.195756198322358\\
-0.398009437924581	0.300478839895355	0.195765729251613\\
-0.398131203066611	0.300632459674144	0.195776904586969\\
-0.398250791530882	0.30077810269515	0.195789681729404\\
-0.398368142612253	0.300916038877845	0.195804017814013\\
-0.398483201420991	0.301046530710264	0.19581986977378\\
-0.398595918658608	0.301169833433882	0.195837194400299\\
-0.398706250398413	0.301286195223949	0.195855948401528\\
-0.398814157870819	0.301395857365383	0.195876088456668\\
-0.398919607253398	0.301499054424356	0.195897571268256\\
-0.399022569465726	0.30159601441567	0.195920353611543\\
-0.399123019969008	0.301686958966037	0.195944392381259\\
-0.399220938570473	0.301772103473365	0.195969644635831\\
-0.399316309232546	0.301851657262163	0.195996067639154\\
-0.399409119886755	0.301925823735155	0.196023618899988\\
-0.399499362252387	0.301994800521196	0.196052256209061\\
-0.399587031659821	0.302058779619609	0.196081937673964\\
-0.399672126878536	0.302117947541003	0.1961126217519\\
-0.399754649949753	0.302172485444689	0.196144267280397\\
-0.399834606023654	0.302222569272763	0.196176833506022\\
-0.399912003201144	0.302268369880953	0.196210280111188\\
-0.399986852380114	0.302310053166302	0.196244567239136\\
-0.400059167106129	0.302347780191782	0.196279655517139\\
-0.400128963427517	0.302381707307891	0.196315506078019\\
-0.400196259754772	0.302411986271349	0.196352080580028\\
-0.400261076724238	0.302438764360923	0.196389341225167\\
-0.400323437065993	0.302462184490483	0.196427250776007\\
-0.400383365475875	0.302482385319345	0.196465772571066\\
-0.400440888491594	0.302499501359976	0.196504870538814\\
-0.400496034372844	0.302513663083123	0.196544509210353\\
-0.400548832985374	0.302524997020424	0.19658465373084\\
-0.400599315688922	0.302533625864584	0.196625269869695\\
-0.40064751522896	0.302539668567143	0.196666324029664\\
-0.400693465632177	0.302543240433932	0.196707783254766\\
-0.400737202105625	0.30254445321825	0.196749615237205\\
-0.400778760939452	0.302543415211819	0.196791788323264\\
-0.400818179413166	0.302540231333592	0.196834271518249\\
-0.400855495705349	0.30253500321643	0.19687703449052\\
-0.400890748806734	0.302527829291742	0.196920047574652\\
-0.400923978436607	0.302518804872105	0.196963281773779\\
-0.400955224962425	0.302508022231927	0.19700670876114\\
-0.40098452932261	0.302495570686202	0.197050300880898\\
-0.401011932952417	0.30248153666739	0.197094031148229\\
-0.401037477712834	0.302466003800484	0.197137873248765\\
-0.401061205822421	0.302449052976302	0.197181801537386\\
-0.401083159792027	0.302430762423032	0.197225791036415\\
-0.401103382362309	0.302411207776098	0.19726981743325\\
-0.401121916443998	0.302390462146362	0.19731385707745\\
-0.401138805060818	0.302368596186715	0.197357886977323\\
-0.401154091295011	0.302345678157101	0.197401884796031\\
-0.401167818235398	0.302321773987991	0.197445828847251\\
-0.40118002892789	0.302296947342361	0.197489698090409\\
-0.401190766328407	0.3022712596762	0.197533472125522\\
-0.401200073258122	0.302244770297596	0.197577131187661\\
-0.40120799236098	0.302217536424411	0.197620656141077\\
-0.40121456606341	0.302189613240596	0.197664028472991\\
-0.401219836536181	0.302161053951179	0.197707230287088\\
-0.401223845658333	0.302131909835934	0.197750244296726\\
-0.401226634983131	0.3021022303018	0.197793053817887\\
-0.401228245705964	0.302072062934038	0.197835642761876\\
-0.401228718634147	0.302041453546182	0.197877995627808\\
-0.401228094158557	0.302010446228814	0.197920097494879\\
-0.401226412227047	0.301979083397161	0.197961934014453\\
-0.40122371231959	0.301947405837581	0.198003491401968\\
-0.401220033425085	0.301915452752926	0.198044756428695\\
-0.401215414019767	0.301883261806846	0.198085716413347\\
-0.401209892047196	0.301850869167019	0.19812635921356\\
-0.401203504899732	0.301818309547356	0.198166673217252\\
-0.401196289401476	0.30178561624921	0.198206647333898\\
-0.401188281792611	0.301752821201585	0.198246270985693\\
-0.401179517715092	0.301719955000401	0.198285534098648\\
-0.40117003219965	0.3016870469468	0.19832442709362\\
-0.401159859654042	0.301654125084553	0.198362940877279\\
-0.401149033852529	0.301621216236556	0.198401066833032\\
-0.401137587926493	0.301588346040461	0.19843879681191\\
-0.401125554356196	0.301555538983443	0.198476123123423\\
-0.401112964963607	0.301522818436131	0.19851303852641\\
-0.401099850906259	0.301490206685724	0.198549536219858\\
-0.401086242672105	0.301457724968303	0.198585609833738\\
-0.401072170075314	0.301425393500371	0.198621253419834\\
-0.401057662252991	0.301393231509615	0.198656461442585\\
-0.401042747662757	0.301361257264934	0.198691228769956\\
-0.401027454081169	0.301329488105731	0.198725550664319\\
-0.401011808602939	0.301297940470495	0.198759422773385\\
-0.400995837640903	0.301266629924685	0.198792841121153\\
-0.400979566926733	0.301235571187931	0.19882580209892\\
-0.400963021512322	0.301204778160567	0.198858302456323\\
-0.400946225771841	0.301174263949525	0.19889033929245\\
-0.400929203404416	0.301144040893573	0.198921910047\\
-0.400911977437394	0.301114120587949	0.1989530124915\\
-0.400894570230187	0.301084513908375	0.198983644720607\\
-0.400877003478635	0.301055231034482	0.199013805143455\\
-0.40085929821988	0.301026281472649	0.199043492475099\\
-0.400841474837717	0.300997674078279	0.199072705728019\\
-0.400823553068393	0.300969417077517	0.199101444203722\\
-0.400805552006832	0.300941518088418	0.199129707484412\\
-0.40078749011325	0.300913984141597	0.199157495424749\\
-0.40076938522015	0.30088682170035	0.199184808143708\\
-0.400751254539663	0.300860036680262	0.199211646016518\\
-0.400733114671208	0.300833634468335	0.199238009666701\\
-0.40071498160947	0.300807619941616	0.199263899958204\\
-0.400696870752632	0.300781997485352	0.199289317987634\\
-0.400678796910899	0.30075677101069	0.199314265076586\\
-0.400660774315231	0.300731943971908	0.199338742764076\\
-0.400642816626322	0.300707519383215	0.199362752799078\\
-0.400624936943751	0.300683499835109	0.199386297133168\\
-0.400607147815342	0.300659887510314	0.199409377913265\\
-0.400589461246672	0.300636684199301	0.199431997474487\\
-0.400571888710728	0.300613891315397	0.199454158333115\\
-0.400554441157702	0.300591509909509	0.19947586317966\\
-0.400537129024894	0.300569540684448	0.199497114872044\\
-0.400519962246717	0.300547984008876	0.199517916428893\\
-0.400502950264788	0.300526839930886	0.199538271022937\\
-0.400486102038092	0.300506108191213	0.199558181974524\\
-0.400469426053197	0.300485788236096	0.199577652745246\\
-0.400452930334527	0.30046587922978	0.199596686931678\\
-0.40043662245465	0.300446380066695	0.199615288259223\\
-0.400420509544605	0.300427289383286	0.199633460576086\\
-0.400404598304223	0.300408605569533	0.199651207847341\\
-0.400388895012459	0.300390326780139	0.199668534149123\\
-0.400373405537703	0.300372450945416	0.199685443662935\\
-0.40035813534808	0.300354975781866	0.199701940670056\\
-0.400343089521704	0.300337898802461	0.199718029546071\\
-0.400328272756909	0.300321217326631	0.199733714755514\\
-0.400313689382422	0.300304928489973	0.199749000846616\\
-0.400299343367482	0.300289029253683	0.19976389244617\\
-0.400285238331894	0.300273516413703	0.199778394254509\\
-0.400271377556017	0.300258386609618	0.199792511040587\\
-0.400257763990666	0.30024363633328	0.199806247637175\\
-0.400244400266939	0.300229261937188	0.199819608936171\\
-0.400231288705947	0.300215259642608	0.19983259988401\\
-0.400218431328448	0.300201625547462	0.199845225477193\\
-0.400205829864384	0.30018835563397	0.199857490757909\\
-0.400220539797791	0.299798208071621	0.19982911591196\\
-0.400304596726964	0.298718760977846	0.199699520496372\\
-0.400463811777757	0.297013945290583	0.199460898756321\\
-0.40069381705952	0.294729382604026	0.199119229171823\\
-0.400986877940955	0.291903109708962	0.198684794863677\\
-0.401334294013145	0.288569384062833	0.198168868042396\\
-0.401727270929876	0.284760130249974	0.197582568013735\\
-0.402157252168959	0.280505545006466	0.196936481710085\\
-0.402616055026489	0.275834394080097	0.196240551467266\\
-0.403095932128876	0.270774188836128	0.195504056188575\\
-0.403589601895195	0.265351309649595	0.194735624818838\\
-0.404090264023484	0.259591100819864	0.193943260644123\\
-0.404591606357866	0.253517946881727	0.19313436885786\\
-0.405087805969268	0.247155334905756	0.192315784746789\\
-0.405573525948743	0.240525905443016	0.191493801588845\\
-0.406043908863658	0.233651494000005	0.190674197969497\\
-0.406494567567202	0.226553164569299	0.189862264435527\\
-0.406921573903573	0.219251236526248	0.189062829472309\\
-0.407321445750433	0.211765306040226	0.188280284804371\\
-0.407691132762636	0.204114263010341	0.187518610013573\\
-0.408028001117239	0.196316304409616	0.18678139645764\\
-0.40832981750523	0.188388944806313	0.186071870459288\\
-0.408594732568122	0.180349024725372	0.185392915725301\\
-0.408821263936525	0.172212717417465	0.184747094946657\\
-0.409008278992236	0.16399553451755	0.184136670525624\\
-0.409154977444863	0.155712330999545	0.183563624373928\\
-0.409260873788217	0.147377309767932	0.183029676727475\\
-0.409325779680505	0.139004026170869	0.18253630392754\\
-0.409349786275582	0.130605392671442	0.182084755125491\\
-0.409333246520086	0.122193683873754	0.181676067877715\\
-0.409276757423112	0.1137805420671	0.181311082608883\\
-0.409181142300945	0.105376983424082	0.180990455934743\\
-0.409047432999153	0.0969934049654671	0.18071467284972\\
-0.408876852097684	0.0886395923854471	0.180484057799215\\
-0.408670795111079	0.0803247288140762	0.180298784671259\\
-0.408430812705088	0.0720574045786141	0.180158885756557\\
-0.408158592962118	0.0638456280111361	0.180064259739514\\
-0.407855943740462	0.0556968373353889	0.180014678795209\\
-0.407524775185278	0.0476179136513018	0.180009794878113\\
-0.407167082462086	0.0396151950198846	0.180049145297255\\
-0.406784928795253	0.0316944916350642	0.180132157679365\\
-0.406380428903783	0.0238611020516126	0.180258154426084\\
-0.40595573293414	0.016119830420722	0.180426356773413\\
-0.405513010994029	0.00847500466664064	0.180635888561338\\
-0.405054438391931	0.000930495520304091	0.18088577981886\\
-0.404582181684203	-0.00651026369095354	0.181174970264735\\
-0.404098385624936	-0.0138442566135537	0.181502312817243\\
-0.403605161103495	-0.021068862926786	0.181866577197401\\
-0.403104574141171	-0.0281818370301339	0.18226645369965\\
-0.402598636002072	-0.0351812865053709	0.182700557192373\\
-0.40208929445507	-0.0420656505035013	0.183167431398038\\
-0.401578426203698	-0.0488336782068058	0.183665553489629\\
-0.401067830480493	-0.0554844075124392	0.184193339026738\\
-0.400559223781909	-0.062017144076976	0.184749147241446\\
-0.400054235700367	-0.0684314408507363	0.18533128667139\\
-0.399554405792142	-0.0747270782175289	0.185938021125348\\
-0.399061181403843	-0.0809040448396942	0.186567575955523\\
-0.39857591636711	-0.0869625192910366	0.187218144600783\\
-0.398099870460783	-0.0929028525415784	0.187887895356337\\
-0.397634185263202	-0.098725578674411	0.188574974732407\\
-0.397179924710106	-0.104431357150451	0.189277520751311\\
-0.396738161324795	-0.110020853367213	0.189993681392983\\
-0.396309725659267	-0.115495017588793	0.190721586182343\\
-0.395895418365571	-0.120854831971638	0.191459383247324\\
-0.395495952821453	-0.126101365110607	0.192205237715418\\
-0.395111956966938	-0.131235760763338	0.192957338389962\\
-0.394743975116779	-0.136259227330393	0.193713904153628\\
-0.39439246969509	-0.141173028030387	0.194473190038986\\
-0.394057822853882	-0.145978471707559	0.195233492910445\\
-0.393740337954344	-0.150676904210258	0.195993156707176\\
-0.393440240907144	-0.155269700283035	0.196750577202889\\
-0.3931576813853	-0.15975825592187	0.197504206245323\\
-0.392892733939643	-0.164143981151645	0.198252555446081\\
-0.392645399062038	-0.168428293196647	0.198994199299872\\
-0.392415604254848	-0.172612610028494	0.199727777721235\\
-0.392203205175948	-0.176698344290675	0.200451997996337\\
-0.392007986936552	-0.180686897614416	0.201165636157293\\
-0.391829665633722	-0.18457965535601	0.201867537796561\\
-0.391667890200309	-0.188377981800393	0.202556618349051\\
-0.391522244652066	-0.192083215888674	0.2032318628795\\
-0.391392250804584	-0.195696667537825	0.20389232542202\\
-0.391277371521768	-0.199219614627822	0.204537127927356\\
-0.391177014542855	-0.202653300734668	0.205165458880767\\
-0.391090501210691	-0.205999011801487	0.205776590831277\\
-0.391017215107956	-0.20925776266468	0.206369803146098\\
-0.39095636734358	-0.212430824443978	0.206944505967105\\
-0.390907243718172	-0.215519183971999	0.207500107418057\\
-0.390869030499063	-0.218523967529746	0.208036115126803\\
-0.390840918409562	-0.221446215415054	0.208552078311076\\
-0.390822085746015	-0.224286943580076	0.209047599823479\\
-0.39081170605501	-0.227047148890074	0.209522334650673\\
-0.39080895588307	-0.229727815174849	0.209975988643166\\
-0.390813022463555	-0.232329919940497	0.210408317493185\\
-0.390823111201388	-0.234854441581262	0.210819125962561\\
-0.390838452819057	-0.237302366907763	0.211208267346827\\
-0.390858310035315	-0.239674698790448	0.211575643146669\\
-0.390881983660708	-0.24197246370663	0.211921202904238\\
-0.390908818010763	-0.244196718976984	0.212244944150366\\
-0.390938205557382	-0.246348559482983	0.212546912400037\\
-0.390969590760876	-0.248429123670513	0.212827201128057\\
-0.391002473047899	-0.250439598666136	0.21308595165493\\
-0.391036408923374	-0.252381224360196	0.213323352874652\\
-0.391071013226252	-0.254255296343889	0.213539640761232\\
-0.39110595955883	-0.256063167623824	0.213735097598965\\
-0.391140979936625	-0.25780624907591	0.213910050892189\\
-0.39117586372001	-0.259486008638738	0.214064871922962\\
-0.391210455899742	-0.261103969283355	0.214199973938889\\
-0.391244654815937	-0.26266170582997	0.214315809967602\\
-0.391278409394272	-0.264160840711458	0.214412870268355\\
-0.391311715984329	-0.265603038807653	0.214491679444164\\
-0.391344614883513	-0.266990001492696	0.214552793249455\\
-0.391377186626277	-0.268323460050025	0.214596795137688\\
-0.391409548112988	-0.269605168615904	0.214624292600828\\
-0.391441848646122	-0.27083689681311	0.214635913357539\\
-0.391474265934102	-0.272020422232094	0.214632301449636\\
-0.391507002115328	-0.273157522908288	0.214614113306848\\
-0.391540279847185	-0.274249969932089	0.214582013838309\\
-0.39157433849736	-0.275299520313287	0.214536672605981\\
-0.391609430467783	-0.276307910205096	0.214478760130447\\
-0.391645817675153	-0.277276848575406	0.214408944373745\\
-0.39168376820636	-0.27820801139499	0.214327887437413\\
-0.391723553162197	-0.27910303639487	0.214236242506916\\
-0.39176544369862	-0.279963518428372	0.214134651066611\\
-0.391809708271311	-0.280791005457901	0.214023740402412\\
-0.391856610086494	-0.281586995172505	0.213904121402675\\
-0.391906404758717	-0.282352932230007	0.213776386661718\\
-0.391959338174505	-0.283090206106925	0.213641108884779\\
-0.392015644559482	-0.283800149530686	0.213498839588371\\
-0.392075544745466	-0.284484037461554	0.213350108085796\\
-0.392139244633348	-0.285143086586364	0.213195420744116\\
-0.392206933846938	-0.285778455282211	0.213035260496172\\
-0.392278784572568	-0.286391244005753	0.212870086589049\\
-0.392354950578862	-0.28698249606245	0.212700334549017\\
-0.392435566410881	-0.287553198709757	0.212526416341974\\
-0.392520746752543	-0.288104284548893	0.21234872070802\\
-0.392610585951026	-0.28863663316109	0.212167613648778\\
-0.392705157696631	-0.289151072946115	0.211983439046438\\
-0.392804514851337	-0.289648383123192	0.211796519394132\\
-0.392908689419043	-0.290129295857082	0.211607156618175\\
-0.393017692650215	-0.290594498474996	0.211415632973746\\
-0.393131515273432	-0.29104463574301	0.211222211996817\\
-0.393250127846024	-0.291480312173759	0.211027139496464\\
-0.393373481215766	-0.291902094340232	0.210830644573022\\
-0.393501507085356	-0.292310513173582	0.210632940648955\\
-0.393634118671192	-0.29270606622573	0.210434226500739\\
-0.393771211447782	-0.293089219880402	0.210234687281362\\
-0.393912663969012	-0.293460411498854	0.210034495524434\\
-0.394058338757376	-0.29382005148904	0.209833812122121\\
-0.394208083252279	-0.29416852528927	0.209632787270394\\
-0.394361730808519	-0.294506195259483	0.209431561376141\\
-0.394519101736157	-0.294833402475199	0.209230265921826\\
-0.394680004373125	-0.295150468420907	0.209029024284284\\
-0.394844236182115	-0.295457696581154	0.208827952505196\\
-0.39501158486359	-0.295755373928956	0.208627160011556\\
-0.395181829477012	-0.296043772312289	0.208426750285183\\
-0.395354741562829	-0.296323149740412	0.208226821480976\\
-0.395530086258092	-0.296593751572587	0.208027466994164\\
-0.3957076233991	-0.296855811612468	0.207828775977337\\
-0.395887108604893	-0.297109553111946	0.207630833808412\\
-0.396068294335953	-0.297355189688675	0.20743372251108\\
-0.396250930923	-0.297592926161818	0.207237521129574\\
-0.396434767561289	-0.297822959310745	0.207042306059823\\
-0.396619553266388	-0.298045478561556	0.206848151339255\\
-0.396805037787938	-0.298260666606354	0.206655128897647\\
-0.396990972478429	-0.298468699960138	0.20646330877151\\
-0.397177111114576	-0.298669749460166	0.206272759284583\\
-0.397363210669353	-0.298863980712472	0.206083547196982\\
-0.397549032033264	-0.299051554490087	0.205895737825605\\
-0.397734340683839	-0.299232627087313	0.205709395138322\\
-0.397918907302842	-0.299407350634202	0.20552458182444\\
-0.398102508341011	-0.299575873375142	0.205341359343859\\
-0.398284926530575	-0.29973833991523	0.205159787957264\\
-0.398465951346093	-0.299894891437871	0.204979926739563\\
-0.398645379414478	-0.30004566589676	0.204801833578711\\
-0.398823014875363	-0.300190798185203	0.204625565161929\\
-0.398998669693129	-0.300330420285458	0.204451176951195\\
-0.399172163922228	-0.30046466140055	0.204278723149776\\
-0.3993433259275	-0.300593648070798	0.204108256661446\\
-0.399511992561416	-0.300717504277051	0.203939829043889\\
-0.399678009300228	-0.30083635153246	0.203773490457689\\
-0.399841230341134	-0.300950308964378	0.203609289612172\\
-0.400001518662631	-0.301059493387838	0.203447273709242\\
-0.400158746050255	-0.301164019371867	0.203287488386258\\
-0.400312793089933	-0.301263999299748	0.203129977658875\\
-0.400463549131186	-0.301359543424197	0.202974783864666\\
-0.400610912222418	-0.301450759918297	0.202821947608253\\
-0.400754789020452	-0.301537754922911	0.202671507708581\\
-0.400895094676503	-0.301620632591183	0.202523501148866\\
-0.401031752700668	-0.301699495130659	0.202377963029698\\
-0.401164694806984	-0.301774442843448	0.202234926525663\\
-0.401293860741031	-0.3018455741648	0.202094422845812\\
-0.401419198091971	-0.301912985700373	0.201956481198231\\
-0.401540662090866	-0.301976772262455	0.2018211287589\\
-0.401658215396981	-0.302037026905289	0.201688390644979\\
-0.401771827873755	-0.302093840959681	0.201558289892616\\
-0.40188147635599	-0.302147304066961	0.201430847439333\\
-0.401987144409725	-0.302197504212397	0.201306082110976\\
-0.402088822086205	-0.302244527758095	0.20118401061323\\
-0.40218650567122	-0.302288459475411	0.201064647527625\\
-0.402280197431051	-0.302329382576891	0.200948005311963\\
-0.402369905356123	-0.302367378747723	0.200834094305047\\
-0.40245564290343	-0.302402528176689	0.2007229227356\\
-0.402537428738678	-0.302434909586598	0.200614496735225\\
-0.402615286479052	-0.302464600264155	0.200508820355244\\
-0.402689244437389	-0.302491676089249	0.200405895587269\\
-0.402759335368512	-0.30251621156361	0.200305722387297\\
-0.402825596218394	-0.302538279838811	0.200208298703175\\
-0.402888067876739	-0.302557952743575	0.200113620505229\\
-0.402946794933536	-0.302575300810344	0.200021681819867\\
-0.403001825440054	-0.302590393301105	0.199932474765962\\
-0.403053210674716	-0.30260329823242	0.199845989593826\\
-0.403101004914205	-0.302614082399649	0.199762214726572\\
-0.403145265210151	-0.30262281140035	0.199681136803674\\
-0.403186051171644	-0.30262954965683	0.199602740726536\\
-0.403223424753843	-0.302634360437856	0.199527009705882\\
-0.403257450052839	-0.30263730587949	0.199453925310788\\
-0.403288193106957	-0.302638447005083	0.199383467519169\\
-0.403315721704602	-0.302637843744403	0.199315614769557\\
-0.403340105198746	-0.302635554951911	0.199250344013995\\
-0.403361414328117	-0.30263163842421	0.199187630771893\\
-0.403379721045123	-0.302626150916661	0.199127449184686\\
-0.403395098350519	-0.302619148159193	0.199069772071142\\
-0.40340762013481	-0.30261068487134	0.199014570983177\\
-0.403417361026345	-0.302600814776502	0.198961816262058\\
-0.403424396246068	-0.302589590615487	0.198911477094826\\
-0.403428801468838	-0.302577064159337	0.198863521570858\\
-0.403430652691259	-0.302563286221488	0.198817916738423\\
-0.40343002610589	-0.302548306669284	0.198774628661132\\
-0.403426997981763	-0.302532174434883	0.198733622474172\\
-0.403421644551072	-0.302514937525591	0.198694862440234\\
-0.403414041901895	-0.302496643033659	0.198658312005039\\
-0.40340426587684	-0.302477337145577	0.198623933852367\\
-0.403392391977459	-0.302457065150902	0.198591689958528\\
-0.403378495274266	-0.30243587145066	0.198561541646181\\
-0.403362650322244	-0.302413799565356	0.198533449637446\\
-0.40334493108165	-0.302390892142617	0.198507374106229\\
-0.403325410843978	-0.302367190964534	0.198483274729723\\
-0.403304162162913	-0.302342736954697	0.198461110739015\\
-0.403281256790108	-0.30231757018499	0.198440840968746\\
-0.403256765615635	-0.302291729882164	0.198422423905798\\
-0.403230758612933	-0.302265254434222	0.198405817736948\\
-0.403203304788087	-0.302238181396645	0.198390980395469\\
-0.403174472133289	-0.302210547498497	0.198377869606623\\
-0.403144327584312	-0.302182388648424	0.198366442932052\\
-0.403112936981826	-0.302153739940586	0.198356657813\\
-0.403080365036417	-0.302124635660539	0.198348471612384\\
-0.403046675297145	-0.302095109291097	0.198341841655667\\
-0.403011930123478	-0.30206519351819	0.198336725270534\\
-0.40297619066046	-0.302034920236745	0.198333079825346\\
-0.402939516816974	-0.302004320556606	0.198330862766375\\
-0.402901967246932	-0.301973424808511	0.198330031653807\\
-0.402863599333275	-0.301942262550144	0.198330544196502\\
-0.402824469174624	-0.30191086257227	0.198332358285524\\
-0.402784631574468	-0.301879252904984	0.198335432026428\\
-0.402744140032734	-0.301847460824061	0.19833972377031\\
-0.402703046739639	-0.30181551285744	0.198345192143622\\
-0.402661402571676	-0.301783434791833	0.198351796076763\\
-0.40261925708963	-0.301751251679486	0.198359494831453\\
-0.402576658538504	-0.301718987845079	0.198368248026889\\
-0.402533653849234	-0.301686666892782	0.198378015664705\\
-0.402490288642108	-0.301654311713473	0.198388758152748\\
-0.402446607231753	-0.301621944492114	0.198400436327666\\
-0.402402652633615	-0.301589586715282	0.198413011476349\\
-0.402358466571829	-0.301557259178881	0.198426445356223\\
-0.402314089488368	-0.301524981996	0.198440700214403\\
-0.402269560553417	-0.301492774604945	0.198455738805747\\
-0.402224917676849	-0.301460655777431	0.198471524409815\\
-0.402180197520744	-0.301428643626928	0.19848802084675\\
-0.402135435512859	-0.301396755617167	0.198505192492105\\
-0.402090665860989	-0.301365008570797	0.198523004290638\\
-0.40204592156813	-0.301333418678188	0.198541421769094\\
-0.402001234448386	-0.301302001506379	0.198560411047993\\
-0.401956635143542	-0.301270772008162	0.198579938852453\\
-0.401912153140265	-0.301239744531293	0.198599972522056\\
-0.401867816787838	-0.301208932827835	0.198620480019802\\
-0.401823653316403	-0.30117835006361	0.198641429940153\\
-0.401779688855638	-0.301148008827768	0.198662791516197\\
-0.401735948453827	-0.30111792114246	0.198684534625959\\
-0.401692456097268	-0.301088098472599	0.198706629797889\\
-0.401649234729979	-0.301058551735714	0.198729048215526\\
-0.401606306273656	-0.301029291311891	0.198751761721386\\
-0.401563691647835	-0.301000327053767	0.198774742820095\\
-0.401521410790233	-0.300971668296607	0.198797964680771\\
-0.401479482677217	-0.300943323868426	0.198821401138705\\
-0.401437925344376	-0.300915302100161	0.198845026696349\\
-0.401396755907164	-0.300887610835879	0.19886881652364\\
-0.40135599058157	-0.300860257443023	0.198892746457669\\
-0.401315644704805	-0.300833248822669	0.198916793001757\\
-0.401275732755965	-0.300806591419811	0.198940933323905\\
-0.401236268376654	-0.300780291233642	0.198965145254696\\
-0.401197264391533	-0.300754353827837	0.198989407284628\\
-0.401158732828789	-0.300728784340828	0.199013698560934\\
-0.401120684940481	-0.30070358749606	0.199037998883886\\
-0.401083131222771	-0.300678767612226	0.199062288702623\\
-0.401046081436	-0.300654328613468	0.199086549110507\\
-0.401009544624602	-0.30063027403954	0.199110761840056\\
-0.400973529136843	-0.300606607055924	0.199134909257438\\
-0.400938042644363	-0.300583330463897	0.199158974356574\\
-0.400903092161522	-0.30056044671054	0.199182940752874\\
-0.400868684064523	-0.300537957898678	0.199206792676594\\
-0.400975103919413	-0.300501055618783	0.199263266953228\\
-0.4013287339286	-0.300436621469761	0.199380130298781\\
-0.401903053220118	-0.300347161680522	0.19955010345925\\
-0.402679799637254	-0.300234985749771	0.199766489205332\\
-0.403642484023173	-0.300102239062558	0.200023096619049\\
-0.404775764738582	-0.299950918329853	0.200314210738287\\
-0.406065333856663	-0.29978288812762	0.200634559394167\\
-0.407497851982211	-0.299599895743557	0.20097928260294\\
-0.409060888629469	-0.299403584121623	0.201343904666348\\
-0.410742864774493	-0.299195502982268	0.201724308693205\\
-0.412532997737913	-0.29897711825714	0.2021167132526\\
-0.414421248704336	-0.298749820001813	0.202517650902316\\
-0.416398273057937	-0.298514928959669	0.202923948368685\\
-0.418455354686638	-0.298273701729719	0.20333270809383\\
-0.420584407217851	-0.298027335199633	0.203741292749273\\
-0.422777941094412	-0.297776971644676	0.204147305159866\\
-0.425028918707022	-0.29752369867547	0.204548577138103\\
-0.427330820603736	-0.297268553324389	0.204943154501186\\
-0.429677581819473	-0.297012523367883	0.205329283753163\\
-0.432063560636611	-0.296756548690195	0.205705399634642\\
-0.434483509469777	-0.296501522352902	0.20607011334455\\
-0.436932547741577	-0.296248291442884	0.206422201377434\\
-0.439406136622452	-0.295997657760431	0.206760594928466\\
-0.441900055515305	-0.295750378399466	0.207084369825635\\
-0.444410380173083	-0.295507166263191	0.207392736954748\\
-0.446933462344573	-0.295268690550777	0.207685033147957\\
-0.449465910850335	-0.295035577243936	0.207960712510692\\
-0.452004573996636	-0.294808409616221	0.208219338165238\\
-0.454546523240764	-0.294587728782642	0.208460574391928\\
-0.45708903802597	-0.294374034302608	0.208684179151003\\
-0.459629591708861	-0.294167784845191	0.20888999696992\\
-0.462165838506154	-0.293969398922282	0.209077952182103\\
-0.464695601391656	-0.293779255692244	0.209248042504189\\
-0.467216860877934	-0.293597695834205	0.209400332939508\\
-0.469727744620664	-0.293425022491072	0.209534949996159\\
-0.472226517787019	-0.293261502277654	0.209652076208419\\
-0.474711574132686	-0.293107366349002	0.209751944950648\\
-0.477181427735278	-0.292962811523032	0.209834835533032\\
-0.47963470533497	-0.29282800145082	0.209901068568807\\
-0.48207013923618	-0.292703067827457	0.209951001602803\\
-0.484486560727019	-0.29258811163613	0.209985024991292\\
-0.486882893976018	-0.292483204418045	0.21000355802341\\
-0.489258150368367	-0.292388389560883	0.210007045274506\\
-0.491611423246482	-0.292303683598753	0.209995953182075\\
-0.493941883022218	-0.292229077516925	0.209970766835073\\
-0.496248772630416	-0.292164538055051	0.20993198696765\\
-0.498531403295711	-0.292110009003089	0.209880127148577\\
-0.500789150586689	-0.292065412484661	0.209815711157872\\
-0.503021450733465	-0.292030650223115	0.20973927054234\\
-0.505227797186678	-0.292005604786163	0.209651342342047\\
-0.507407737397643	-0.291990140805499	0.209552466979933\\
-0.509560869801078	-0.291984106168371	0.209443186307063\\
-0.511686840983367	-0.291987333178594	0.209324041796247\\
-0.51378534302076	-0.291999639685025	0.209195572877002\\
-0.515856110973233	-0.292020830175961	0.209058315405093\\
-0.51789892052101	-0.292050696838381	0.208912800260119\\
-0.519913585731829	-0.292089020581327	0.208759552064836\\
-0.52189995694818	-0.292135572023113	0.208599088020184\\
-0.523857918784634	-0.292190112442321	0.208431916850148\\
-0.525787388226352	-0.292252394692863	0.208258537850864\\
-0.527688312820653	-0.292322164083587	0.208079440038556\\
-0.529560668954313	-0.292399159223142	0.207895101391107\\
-0.531404460209942	-0.292483112830936	0.207705988178265\\
-0.533219715795472	-0.292573752515195	0.207512554375691\\
-0.535006489041354	-0.292670801519185	0.20731524115821\\
-0.536764855960615	-0.292773979436746	0.207114476467844\\
-0.538494913867441	-0.292883002898336	0.20691067465232\\
-0.540196780050409	-0.292997586228764	0.206704236169984\\
-0.541870590496902	-0.293117442077826	0.206495547357137\\
-0.543516498665646	-0.293242282024992	0.206284980254001\\
-0.545134674304654	-0.293371817159284	0.206072892485651\\
-0.546725302312184	-0.293505758635408	0.205859627194406\\
-0.548288581638616	-0.293643818207136	0.205645513020248\\
-0.549824724227434	-0.293785708738873	0.205430864126048\\
-0.551333953993712	-0.293931144696253	0.205215980264421\\
-0.552816505838769	-0.294079842616503	0.205001146883205\\
-0.554272624699806	-0.294231521559257	0.204786635266616\\
-0.555702564633554	-0.294385903538391	0.204572702709293\\
-0.557106587933108	-0.294542713935349	0.204359592720516\\
-0.558484964277252	-0.294701681894374	0.204147535255978\\
-0.559837969911709	-0.294862540699944	0.203936746974611\\
-0.561165886861863	-0.295025028136642	0.203727431518039\\
-0.562469002176573	-0.295188886831633	0.203519779810337\\
-0.56374760720278	-0.295353864579825	0.20331397037585\\
-0.565001996890671	-0.295519714651752	0.203110169672923\\
-0.566232469129203	-0.295686196084161	0.202908532441482\\
-0.567439324111829	-0.295853073953241	0.202709202062477\\
-0.568622863732285	-0.296020119630405	0.202512310927295\\
-0.569783391010312	-0.296187111020489	0.202317980815325\\
-0.570921209547179	-0.296353832782248	0.202126323277956\\
-0.572036623010877	-0.296520076531003	0.201937440027325\\
-0.573129934650824	-0.296685641023289	0.201751423328299\\
-0.574201446841899	-0.296850332323374	0.201568356392145\\
-0.575251460657601	-0.297013963951538	0.201388313770522\\
-0.576280275472068	-0.297176357014016	0.20121136174846\\
-0.577288188590679	-0.297337340314544	0.201037558735066\\
-0.578275494908893	-0.297496750447478	0.200866955650807\\
-0.579242486598922	-0.297654431872514	0.200699596310281\\
-0.580189452823825	-0.297810236971066	0.200535517799467\\
-0.58111667947849	-0.297964026084406	0.200374750846523\\
-0.582024448956989	-0.298115667533745	0.2002173201853\\
-0.582913039945675	-0.298265037622472	0.200063244910771\\
-0.583782727241367	-0.298412020620812	0.199912538825715\\
-0.584633781593928	-0.298556508733253	0.19976521077799\\
-0.585466469572448	-0.298698402049121	0.199621264987904\\
-0.58628105345425	-0.298837608476738	0.199480701365139\\
-0.587077791135846	-0.298974043661674	0.199343515814889\\
-0.587856936064963	-0.299107630889631	0.199209700532822\\
-0.588618737192698	-0.299238300974551	0.199079244288616\\
-0.589363438944862	-0.299365992132596	0.198952132697859\\
-0.590091281211493	-0.299490649842685	0.198828348482143\\
-0.590802499353558	-0.29961222669429	0.198707871717282\\
-0.591497324225795	-0.299730682223271	0.198590680069601\\
-0.592175982214665	-0.299845982736506	0.198476749020305\\
-0.592838695290363	-0.299958101126144	0.198366052078001\\
-0.593485681071833	-0.300067016674286	0.198258560979468\\
-0.594117152903749	-0.30017271484896	0.198154245878823\\
-0.594733319944409	-0.300275187092212	0.198053075525272\\
-0.595334387263521	-0.300374430601193	0.197955017429665\\
-0.59592055594887	-0.300470448103075	0.197860038020102\\
-0.596492023220856	-0.30056324762468	0.197768102786874\\
-0.59704898255396	-0.300652842257627	0.197679176417051\\
-0.597591623804168	-0.300739249919863	0.19759322291902\\
-0.598120133341457	-0.30082249311438	0.197510205737355\\
-0.598634694186463	-0.300902598685909	0.197430087858341\\
-0.599135486150483	-0.30097959757639	0.197352831906566\\
-0.599622685977996	-0.301053524579938	0.19727840023292\\
-0.600096467490951	-0.301124418098052	0.197206754994443\\
-0.600557001734091	-0.301192319895746	0.197137858226374\\
-0.601004457120613	-0.301257274859273	0.197071671906826\\
-0.601438999577541	-0.301319330756062	0.197008158014486\\
-0.601860792690199	-0.301378537997461	0.196947278579724\\
-0.60226999784522	-0.301434949404853	0.196888995729518\\
-0.602666774371603	-0.30148861997966	0.196833271726581\\
-0.603051279679301	-0.301539606677717	0.196780069003073\\
-0.603423669394954	-0.301587968188475	0.19672935018928\\
-0.603784097494342	-0.301633764719431	0.196681078137612\\
-0.604132716431231	-0.301677057786179	0.19663521594229\\
-0.604469677262278	-0.301717910008398	0.196591726955063\\
-0.604795129767738	-0.301756384912102	0.196550574797282\\
-0.605109222567726	-0.301792546738413	0.196511723368669\\
-0.605412103233827	-0.30182646025909	0.196475136853064\\
-0.605703918395893	-0.30185819059903	0.196440779721467\\
-0.605984813843863	-0.301887803065896	0.196408616732651\\
-0.606254934624532	-0.301915362987034	0.196378612931604\\
-0.606514425133142	-0.301940935553781	0.196350733646066\\
-0.606763429199768	-0.301964585673256	0.19632494448139\\
-0.607002090170464	-0.301986377827686	0.196301211313973\\
-0.607230550983124	-0.302006375941323	0.196279500283437\\
-0.607448954238122	-0.302024643254947	0.196259777783801\\
-0.607657442263708	-0.302041242207952	0.196242010453792\\
-0.607856157176237	-0.30205623432799	0.196226165166496\\
-0.608045240935275	-0.302069680128126	0.196212209018495\\
-0.608224835393673	-0.302081639011439	0.196200109318653\\
-0.608395082342685	-0.302092169182978	0.196189833576671\\
-0.608556123552231	-0.302101327568995	0.19618134949156\\
-0.608708100806412	-0.302109169743332	0.196174624940123\\
-0.608851155934416	-0.302115749860849	0.19616962796558\\
-0.608985430836901	-0.302121120597744	0.196166326766407\\
-0.609111067508028	-0.302125333098646	0.19616468968549\\
-0.609228208053246	-0.302128436930304	0.196164685199665\\
-0.609336994703001	-0.302130480041723	0.196166281909724\\
-0.609437569822485	-0.302131508730576	0.196169448530931\\
-0.609530075917594	-0.302131567615712	0.196174153884118\\
-0.609614655637225	-0.302130699615578	0.196180366887402\\
-0.609691451772086	-0.302128945932379	0.196188056548558\\
-0.609760607250134	-0.302126346041764	0.196197191958086\\
-0.609822265128829	-0.302122937687856	0.196207742283004\\
-0.60987656858432	-0.302118756883425	0.196219676761382\\
-0.609923660897736	-0.302113837914995	0.196232964697638\\
-0.609963685438704	-0.302108213352684	0.196247575458604\\
-0.609996785646266	-0.302101914064571	0.196263478470373\\
-0.610023105007311	-0.302094969235375	0.196280643215936\\
-0.610042787032673	-0.302087406389242	0.196299039233592\\
-0.610055975231036	-0.302079251416424	0.196318636116135\\
-0.610062813080765	-0.302070528603639	0.196339403510826\\
-0.610063443999818	-0.302061260667905	0.19636131112011\\
-0.610058011313832	-0.302051468793619	0.196384328703084\\
-0.610046658222543	-0.302041172672694	0.196408426077691\\
-0.610029527764636	-0.302030390547515	0.196433573123628\\
-0.610006762781155	-0.302019139256526	0.196459739785938\\
-0.609978505877582	-0.302007434282217	0.196486896079262\\
-0.609944899384702	-0.301995289801322	0.196515012092745\\
-0.609906085318355	-0.301982718737003	0.196544057995534\\
-0.609862205338189	-0.301969732812823	0.196574004042874\\
-0.609813400705508	-0.301956342608301	0.196604820582748\\
-0.609759812240316	-0.301942557615848	0.196636478063042\\
-0.609701580277658	-0.301928386298887	0.196668947039189\\
-0.60963884462335	-0.301913836150949	0.196702198182285\\
-0.609571744509185	-0.301898913755564	0.196736202287608\\
-0.609500418547707	-0.301883624846751	0.19677093028353\\
-0.609425004686639	-0.301867974369913	0.19680635324078\\
-0.609345640163045	-0.301851966542966	0.196842442382011\\
-0.609262461457321	-0.301835604917508	0.196879169091658\\
-0.609175604247067	-0.301818892439861	0.196916504926018\\
-0.609085203360957	-0.301801831511816	0.196954421623558\\
-0.608991392732636	-0.301784424050905	0.196992891115365\\
-0.608894305354766	-0.301766671550049	0.197031885535744\\
-0.60879407323325	-0.301748575136418	0.197071377232905\\
-0.608690827341737	-0.301730135629364	0.19711133877971\\
-0.608584697576453	-0.301711353597261	0.197151742984451\\
-0.608475812711442	-0.301692229413142	0.197192562901604\\
-0.608364300354273	-0.301672763308973	0.197233771842556\\
-0.608250286902276	-0.301652955428465	0.19727534338625\\
-0.608133897499379	-0.30163280587828	0.197317251389719\\
-0.608015255993594	-0.301612314777539	0.197359469998486\\
-0.607894484895222	-0.30159148230552	0.197401973656798\\
-0.607771705335828	-0.30157030874745	0.197444737117658\\
-0.607647037028045	-0.301548794538303	0.197487735452642\\
-0.607520598226259	-0.301526940304514	0.197530944061461\\
-0.607392505688234	-0.301504746903561	0.197574338681251\\
-0.607262874637718	-0.301482215461314	0.197617895395569\\
-0.60713181872809	-0.301459347407121	0.197661590643074\\
-0.60699945000709	-0.301436144506571	0.197705401225864\\
-0.606865878882672	-0.301412608891896	0.197749304317464\\
-0.606731214090043	-0.301388743089974	0.197793277470438\\
-0.606595562659902	-0.301364550047909	0.197837298623619\\
-0.606459029887945	-0.301340033156184	0.197881346108934\\
-0.60632171930566	-0.301315196269352	0.197925398657823\\
-0.606183732652441	-0.301290043724288	0.197969435407229\\
-0.606045169849077	-0.301264580355998	0.198013435905163\\
-0.605906128972617	-0.301238811510995	0.198057380115833\\
-0.605766706232665	-0.301212743058271	0.198101248424326\\
-0.605626995949115	-0.301186381397887	0.198145021640852\\
-0.605487090531356	-0.301159733467219	0.198188681004533\\
-0.605347080458966	-0.301132806744899	0.198232208186748\\
-0.605207054263908	-0.301105609252501	0.198275585294033\\
-0.605067098514255	-0.301078149554021	0.198318794870527\\
-0.604927297799442	-0.301050436753219	0.19836181989999\\
-0.604787734717068	-0.301022480488873	0.198404643807372\\
-0.604648489861249	-0.30099429092803	0.198447250459965\\
-0.604509641812515	-0.300965878757316	0.198489624168114\\
-0.604371267129282	-0.300937255172389	0.198531749685535\\
-0.604233440340862	-0.300908431865615	0.198573612209208\\
-0.604096233942037	-0.30087942101205	0.198615197378889\\
-0.603959718389168	-0.300850235253822	0.198656491276228\\
-0.603823962097844	-0.300820887682997	0.198697480423521\\
-0.603689031442056	-0.300791391823028	0.198738151782098\\
-0.603554990754869	-0.300761761608877	0.19877849275037\\
-0.603421902330599	-0.300732011365908	0.19881849116153\\
-0.603289826428451	-0.300702155787655	0.198858135280952\\
-0.603158821277604	-0.30067220991255	0.198897413803265\\
-0.603028943083739	-0.300642189099721	0.198936315849157\\
-0.602900246036939	-0.300612109003951	0.198974830961888\\
-0.602772782320981	-0.300581985549908	0.199012949103546\\
-0.602646602123958	-0.300551834905725	0.199050660651063\\
-0.602521753650206	-0.300521673456042	0.199087956391989\\
-0.602398283133507	-0.300491517774602	0.199124827520066\\
-0.602276234851531	-0.300461384596489	0.199161265630585\\
-0.602155651141474	-0.300431290790104	0.199197262715565\\
-0.602036572416853	-0.300401253328974	0.199232811158761\\
-0.601919037185432	-0.300371289263467	0.199267903730515\\
-0.601803082068218	-0.300341415692515	0.19930253358245\\
-0.601688741819499	-0.300311649735414	0.199336694242061\\
-0.601576049347872	-0.300282008503789	0.199370379607159\\
-0.60146503573823	-0.300252509073793	0.199403583940234\\
-0.601355730274639	-0.30022316845862	0.199436301862713\\
-0.601248160464096	-0.300194003581396	0.199468528349142\\
-0.601142352061084	-0.300165031248516	0.199500258721303\\
-0.60103832909291	-0.300136268123494	0.199531488642268\\
-0.600936113885758	-0.300107730701374	0.199562214110409\\
-0.600835727091427	-0.300079435283774	0.199592431453372\\
-0.600737187714696	-0.300051397954595	0.199622137322015\\
-0.600640513141283	-0.300023634556466	0.199651328684343\\
-0.600545719166337	-0.29999616066794	0.19968000281941\\
-0.600452820023436	-0.299968991581513	0.199708157311241\\
-0.600361828414035	-0.299942142282484	0.199735790042745\\
-0.600272755537317	-0.299915627428687	0.199762899189636\\
-0.600185611120425	-0.299889461331138	0.199789483214386\\
-0.600100403449	-0.299863657935614	0.199815540860184\\
-0.600017139398021	-0.299838230805184	0.19984107114494\\
-0.599935824462871	-0.299813193103726	0.199866073355308\\
-0.599856462790613	-0.29978855758042	0.199890547040754\\
-0.599779057211435	-0.29976433655526	0.19991449200767\\
-0.599703609270214	-0.299740541905568	0.199937908313517\\
-0.599630119258173	-0.29971718505353	0.199960796261039\\
-0.599558586244599	-0.299694276954759	0.199983156392509\\
-0.599489008108572	-0.299671828087876	0.200004989484039\\
-0.5994213815707	-0.299649848445116	0.200026296539942\\
-0.599355702224791	-0.299628347523941	0.200047078787154\\
-0.599291964569467	-0.299607334319677	0.200067337669706\\
-0.599230162039676	-0.299586817319137	0.200087074843277\\
-0.599170287038068	-0.299566804495235	0.200106292169781\\
-0.599112330966223	-0.299547303302581	0.200124991712042\\
-0.599056284255691	-0.299528320674018	0.200143175728509\\
-0.599002136398838	-0.299509863018119	0.200160846668047\\
-0.598949875979462	-0.299491936217584	0.200178007164792\\
-0.598899490703158	-0.299474545628554	0.200194660033057\\
-0.598850967427422	-0.299457696080792	0.200210808262314\\
-0.598804292191468	-0.299441391878721	0.200226455012229\\
-0.598759450245742	-0.299425636803289	0.200241603607762\\
-0.598716426081117	-0.299410434114641	0.200256257534327\\
-0.59867520345776	-0.299395786555559	0.200270420433015\\
-0.598635765433642	-0.299381696355657	0.200284096095875\\
-0.598598094392703	-0.299368165236292	0.200297288461251\\
-0.598562172072628	-0.299355194416164	0.200310001609184\\
-0.598527979592262	-0.29934278461758	0.200322239756864\\
-0.598495497478618	-0.29933093607334	0.200334007254144\\
-0.598464705693501	-0.299319648534232	0.200345308579103\\
-0.598435583659707	-0.29930892127709	0.200356148333671\\
-0.598452306530565	-0.29896460222275	0.200359114351172\\
-0.598555546727762	-0.297981644767842	0.20034762277479\\
-0.59873719042093	-0.296396771264313	0.20032303584739\\
-0.598988264233251	-0.29424490475101	0.200286976665353\\
-0.599299889251735	-0.291559408638681	0.2002412526471\\
-0.599663398885748	-0.288372179593481	0.200187785276188\\
-0.600070377089096	-0.284713736000227	0.200128552402219\\
-0.600512689767859	-0.280613302160235	0.200065541804234\\
-0.600982515613236	-0.276098887940072	0.200000714308861\\
-0.60147237645173	-0.271197363563907	0.199935974790211\\
-0.601975166821786	-0.265934529295375	0.199873149492338\\
-0.602484182633525	-0.260335179826165	0.199813968251389\\
-0.602993148925763	-0.254423163254335	0.199760050333674\\
-0.603496246837004	-0.248221434582926	0.199712892738733\\
-0.603988139937826	-0.241752103693675	0.199673859941456\\
-0.604464000022341	-0.23503647775107	0.199644174168372\\
-0.604919532320815	-0.228095097974011	0.199624905429159\\
-0.605350999872641	-0.220947770683205	0.199616960667043\\
-0.605755246491881	-0.213613592504859	0.199621071565009\\
-0.606129676941536	-0.206111079547982	0.19963777554789\\
-0.606472435350343	-0.198457740946922	0.199667420271665\\
-0.606782174564699	-0.190670744833986	0.199710118951966\\
-0.607058220586728	-0.182766480413783	0.199765751003661\\
-0.607300525442514	-0.174760662847599	0.199833941722542\\
-0.607509646961663	-0.166668323472088	0.199914048485451\\
-0.607686712612202	-0.158503796002616	0.20000515142545\\
-0.607833365053028	-0.150280700248841	0.200106050948473\\
-0.607951687829577	-0.142011925384536	0.200215274576979\\
-0.60804411080268	-0.133709615302914	0.200331095459533\\
-0.608113296442048	-0.125385158972577	0.200451564407305\\
-0.608162009946976	-0.117049188894438	0.200574556476824\\
-0.608192978123073	-0.10871159065067	0.200697831931526\\
-0.608208743831594	-0.100381526056102	0.200819109965565\\
-0.608211524385056	-0.0920674715292999	0.200936152010746\\
-0.608203083232419	-0.083777272014505	0.201046849973695\\
-0.608184582537353	-0.0755181946448718	0.201149317653196\\
-0.608156656286015	-0.0672970573013567	0.201241956884995\\
-0.608119205783379	-0.0591202638905867	0.2013235391607\\
-0.608071450106766	-0.0509938955273165	0.201393249667343\\
-0.608012018273965	-0.0429238127692395	0.201450706745429\\
-0.607939020420741	-0.0349157156251768	0.201495962341407\\
-0.607850174755349	-0.0269751943320483	0.201529475381799\\
-0.607742960285966	-0.019107758136874	0.201552062574504\\
-0.607614783978744	-0.0113188403508715	0.201564831081048\\
-0.607463149952361	-0.00361378044691935	0.201569098882492\\
-0.607285818492686	0.00400221362181217	0.20156630935374\\
-0.607080944033301	0.0115241177423262	0.201557946539117\\
-0.606847183599061	0.018947152211629	0.20154545695931\\
-0.606583770236675	0.0262668437681278	0.201530182624029\\
-0.606290549276263	0.033479082745216	0.20151330846608\\
-0.605967978489134	0.0405801701612613	0.201495825849131\\
-0.6056170959847	0.0475668511834222	0.201478512311275\\
-0.605239461770683	0.0544363332159088	0.201461926428877\\
-0.604837080149786	0.061186288599537	0.201446415710974\\
-0.604412310528462	0.0678148433570165	0.201432134805805\\
-0.603967752155567	0.0743206068806916	0.201419069745699\\
-0.603506239224651	0.0807024308319607	0.201407073427909\\
-0.603030626088705	0.0869596875857239	0.20139588777502\\
-0.602543799518603	0.0930920213298998	0.201385181290172\\
-0.602048594964739	0.0990993617386017	0.201374575641064\\
-0.60154774754556	0.104981887132317	0.201363670500815\\
-0.601043855715802	0.110739990867835	0.201352064176042\\
-0.600539356487029	0.116374251647123	0.201339369829784\\
-0.600036510600087	0.121885407960342	0.201325227461773\\
-0.599537395832607	0.127274336522464	0.201309312056977\\
-0.599043906612733	0.132542034327395	0.201291338460892\\
-0.598557758243976	0.137689603814115	0.20127106360115\\
-0.598080494269466	0.142718240595994	0.20124828666919\\
-0.597613495768802	0.147629223222302	0.201222847823678\\
-0.597157991650454	0.152423904498225	0.201194625898063\\
-0.596715069252109	0.15710370396671	0.201163535504133\\
-0.596285684775906	0.161670101238096	0.201129523833243\\
-0.595870673259116	0.166124629931729	0.20109256737501\\
-0.595470757913461	0.170468872061735	0.201052668703721\\
-0.595086558761932	0.174704452754682	0.201009853427204\\
-0.594718600566569	0.178833035229108	0.200964167350858\\
-0.59436732008073	0.182856315997663	0.200915673879526\\
-0.594033072681327	0.18677602027319	0.200864451659758\\
-0.593716138445572	0.19059389757302	0.200810592452505\\
-0.593416727737676	0.194311717522839	0.200754199219477\\
-0.593134986366694	0.197931265864513	0.200695384403422\\
-0.592871000370075	0.201454340672836	0.200634268382131\\
-0.592624800469747	0.204882748784941	0.200570978077076\\
-0.592396366240054	0.208218302444422	0.200505645699331\\
-0.592185630019887	0.211462816159981	0.200438407617599\\
-0.591992480595372	0.214618103776416	0.200369403335205\\
-0.59181676667445	0.217685975753893	0.200298774564877\\
-0.591658300170616	0.220668236649917	0.200226664391782\\
-0.591516859309839	0.223566682797226	0.20015321651672\\
-0.591392191572193	0.226383100169869	0.20007857457252\\
-0.591284016477778	0.229119262429207	0.200002881507627\\
-0.591192028225056	0.231776929141051	0.199926279031638\\
-0.59111589818865	0.234357844155099	0.199848907118118\\
-0.591055277282796	0.236863734137642	0.199770903560506\\
-0.591009798196089	0.239296307248715	0.199692403577359\\
-0.590979077502676	0.241657251954921	0.199613539463416\\
-0.590962717654738	0.243948235969478	0.199534440283292\\
-0.590960308860851	0.246170905311278	0.1994552316048\\
-0.590971430854635	0.248326883475045	0.199376035269086\\
-0.590995654557943	0.250417770705089	0.199296969194964\\
-0.591032543642724	0.25244514336542	0.199218147214919\\
-0.591081655995615	0.254410553399401	0.199139678940466\\
-0.591142545089191	0.256315527872471	0.199061669654616\\
-0.59121476126375	0.258161568591782	0.198984220229344\\
-0.591297852923423	0.259950151797018	0.198907427066067\\
-0.591391367650295	0.261682727916912	0.198831382057249\\
-0.591494853240195	0.26336072138639	0.198756172567339\\
-0.591607858663664	0.264985530519507	0.198681881431352\\
-0.591729934955591	0.266558527433729	0.198608586969522\\
-0.591860636036862	0.26808105802131	0.198536363016507\\
-0.591999519471323	0.269554441963864	0.198465278963737\\
-0.592146147161238	0.270979972786459	0.198395399813595\\
-0.592300085984342	0.272358917947788	0.198326786244152\\
-0.592460908375483	0.273692518963272	0.198259494683324\\
-0.592628192855773	0.274981991558073	0.19819357739134\\
-0.592801524512027	0.276228525847316	0.198129082550501\\
-0.592980495429232	0.277433286540885	0.198066054361276\\
-0.593164705078629	0.278597413170478	0.198004533143871\\
-0.593353760663939	0.279722020336664	0.197944555444418\\
-0.593547277428135	0.280808197973901	0.197886154145037\\
-0.593744878923096	0.281857011631625	0.197829358577073\\
-0.593946197244351	0.282869502769638	0.197774194636837\\
-0.594150873233062	0.283846689066169	0.197720684903268\\
-0.594358556647267	0.284789564737089	0.197668848756946\\
-0.594568906304351	0.285699100864918	0.197618702499975\\
-0.594781590196598	0.286576245736288	0.197570259476242\\
-0.594996285581602	0.287421925186712	0.197523530191666\\
-0.595212679049228	0.288237042951547	0.19747852243402\\
-0.595430466566738	0.289022481022123	0.197435241391998\\
-0.595649353503619	0.289779100006135	0.197393689773211\\
-0.595869054637561	0.290507739491407	0.197353867920832\\
-0.596089294142971	0.291209218412253	0.197315773928627\\
-0.596309805563338	0.291884335417702	0.197279403754166\\
-0.596530331768698	0.292533869240911	0.197244751330003\\
-0.596750624899353	0.293158579069158	0.197211808672652\\
-0.596970446296987	0.293759204913846	0.197180565989223\\
-0.597189566424212	0.294336467979987	0.197151011781565\\
-0.597407764773535	0.294891071034712	0.197123132947822\\
-0.597624829766704	0.295423698774353	0.197096914881304\\
-0.597840558645287	0.295935018189708	0.197072341566601\\
-0.598054757353338	0.296425678929112	0.197049395672864\\
-0.598267240412922	0.296896313659	0.197028058644227\\
-0.598477830793232	0.297347538421644	0.197008310787324\\
-0.598686359773992	0.297779952989792	0.196990131355883\\
-0.598892666803791	0.298194141217961	0.196973498632377\\
-0.59909659935395	0.298590671390153	0.196958390006748\\
-0.599298012768498	0.298970096563798	0.196944782052193\\
-0.599496770110771	0.299332954909717	0.196932650598038\\
-0.599692742007146	0.299679770047974	0.196921970799726\\
-0.599885806488356	0.300011051379428	0.196912717205937\\
-0.60007584882883	0.30032729441289	0.19690486382289\\
-0.600262761384437	0.300628981087731	0.196898384175851\\
-0.600446443429027	0.300916580091869	0.196893251367909\\
-0.600626800990101	0.301190547175029	0.196889438136063\\
-0.600803746683926	0.301451325457183	0.196886916904667\\
-0.600977199550401	0.301699345732144	0.196885659836303\\
-0.601147084887928	0.301935026766203	0.196885638880126\\
-0.601313334088565	0.302158775591805	0.19688682581776\\
-0.60147588447366	0.302370987796206	0.196889192306786\\
-0.601634679130206	0.302572047805075	0.196892709921912\\
-0.601789666748092	0.302762329161039	0.196897350193869\\
-0.601940801458433	0.302942194797135	0.196903084646114\\
-0.602088042673147	0.303111997305174	0.196909884829407\\
-0.602231354925913	0.303272079199006	0.196917722354316\\
-0.602370707714654	0.303422773172699	0.196926568921742\\
-0.602506075345662	0.303564402353637	0.196936396351508\\
-0.60263743677947	0.303697280550546	0.196947176609102\\
-0.60276477547857	0.303821712496482	0.196958881830622\\
-0.602888079257071	0.303937994086788	0.196971484346007\\
-0.603007340132359	0.304046412612061	0.196984956700609\\
-0.603122554178844	0.304147246986162	0.196999271675178\\
-0.603233721383836	0.304240767969284	0.197014402304321\\
-0.603340845505622	0.304327238386155	0.197030321893507\\
-0.603443933933768	0.304406913339375	0.197047004034663\\
-0.603542997551704	0.304480040417972	0.197064422620449\\
-0.603638050601606	0.304546859901195	0.197082551857246\\
-0.603729110551613	0.304607604957619	0.197101366276935\\
-0.603816197965402	0.304662501839587	0.197120840747514\\
-0.603899336374123	0.304711770073081	0.197140950482613\\
-0.603978552150726	0.304755622643042	0.197161671049967\\
-0.604053874386675	0.30479426617423	0.197182978378887\\
-0.604125334771048	0.304827901107659	0.197204848766799\\
-0.604192967472051	0.304856721872691	0.197227258884884\\
-0.604256809020912	0.304880917054837	0.19725018578288\\
-0.604316898198172	0.304900669559343	0.197273606893089\\
-0.604373275922353	0.304916156770614	0.197297500033634\\
-0.604425985141016	0.30492755070756	0.197321843411016\\
-0.60447507072416	0.304935018174916	0.197346615622002\\
-0.604520579359994	0.304938720910621	0.1973717956549\\
-0.604562559453027	0.304938815729313	0.197397362890251\\
-0.604601061024495	0.304935454662012	0.197423297100981\\
-0.604636135615076	0.304928785092079	0.197449578452046\\
-0.604667836189906	0.304918949887495	0.197476187499611\\
-0.604696217045846	0.30490608752956	0.197503105189787\\
-0.604721333721008	0.304890332238058	0.197530312856975\\
-0.604743242906503	0.304871814092982	0.197557792221833\\
-0.604762002360388	0.304850659152881	0.197585525388897\\
-0.604777670823805	0.304826989569898	0.197613494843901\\
-0.60479030793927	0.304800923701579	0.197641683450801\\
-0.60479997417111	0.304772576219521	0.197670074448541\\
-0.604806730728008	0.304742058214931	0.197698651447586\\
-0.604810639487637	0.304709477301169	0.197727398426241\\
-0.604811762923366	0.304674937713342	0.197756299726783\\
-0.604810164033012	0.304638540405021	0.197785340051419\\
-0.604805906269601	0.304600383142158	0.197814504458101\\
-0.604799053474136	0.30456056059426	0.197843778356206\\
-0.604789669810329	0.304519164422899	0.197873147502111\\
-0.604777819701281	0.304476283367622	0.197902597994659\\
-0.604763567768088	0.304432003329325	0.197932116270559\\
-0.604746978770342	0.304386407451166	0.197961689099714\\
-0.604728117548509	0.304339576197076	0.197991303580496\\
-0.604707048968149	0.304291587427936	0.198020947134987\\
-0.604683837865972	0.304242516475484	0.198050607504189\\
-0.604658548997686	0.304192436214008	0.198080272743219\\
-0.604631246987623	0.304141417129902	0.198109931216497\\
-0.604601996280118	0.30408952738913	0.198139571592943\\
-0.604570861092617	0.304036832902677	0.198169182841183\\
-0.604537905370481	0.303983397390018	0.198198754224772\\
-0.604503192743475	0.303929282440695	0.198228275297452\\
-0.604466786483905	0.303874547574035	0.198257735898442\\
-0.604428749466391	0.303819250297078	0.198287126147761\\
-0.604389144129238	0.303763446160761	0.198316436441613\\
-0.604348032437388	0.303707188814423	0.198345657447801\\
-0.60430547584693	0.303650530058668	0.198374780101218\\
-0.604261535271142	0.303593519896652	0.198403795599383\\
-0.60421627104803	0.303536206583836	0.19843269539804\\
-0.604169742909362	0.303478636676249	0.198461471206823\\
-0.604122009951147	0.30342085507733	0.198490114984992\\
-0.60407313060555	0.303362905083369	0.198518618937233\\
-0.604023162614216	0.303304828427605	0.198546975509529\\
-0.603972163002975	0.303246665323034	0.198575177385104\\
-0.603920188057899	0.303188454503949	0.198603217480436\\
-0.603867293302702	0.303130233266275	0.198631088941351\\
-0.603813533477434	0.303072037506725	0.198658785139177\\
-0.603758962518469	0.303013901760825	0.198686299666983\\
-0.603703633539742	0.302955859239845	0.198713626335885\\
-0.603647598815221	0.302897941866663	0.198740759171422\\
-0.603590909762587	0.302840180310623	0.19876769241001\\
-0.603533616928092	0.302782604021388	0.198794420495456\\
-0.603475769972578	0.302725241261857	0.198820938075554\\
-0.603417417658619	0.302668119140148	0.198847239998734\\
-0.603358607838783	0.302611263640707	0.198873321310791\\
-0.603299387444954	0.302554699654548	0.198899177251671\\
-0.603239802478732	0.302498451008673	0.198924803252314\\
-0.603179898002845	0.302442540494688	0.198950194931577\\
-0.603119718133576	0.302386989896658	0.198975348093195\\
-0.603059306034166	0.302331820018205	0.199000258722812\\
-0.602998703909173	0.302277050708903	0.199024922985065\\
-0.602937952999758	0.302222700889966	0.199049337220712\\
-0.602877093579879	0.302168788579277	0.199073497943828\\
-0.602816164953361	0.302115330915769	0.199097401839034\\
-0.602755205451825	0.302062344183179	0.19912104575878\\
-0.602694252433441	0.302009843833207	0.199144426720671\\
-0.602633342282495	0.301957844508086	0.199167541904837\\
-0.602572510409723	0.301906360062599	0.199190388651336\\
-0.602511791253418	0.301855403585544	0.199212964457608\\
-0.602451218281255	0.301804987420686	0.199235266975951\\
-0.602390823992833	0.301755123187191	0.199257294011039\\
-0.602330639922896	0.301705821799583	0.199279043517472\\
-0.602270696645216	0.301657093487215	0.199300513597349\\
-0.602211023777113	0.301608947813288	0.199321702497879\\
-0.602151649984587	0.301561393693432	0.199342608609007\\
-0.602092602988045	0.301514439413847	0.199363230461075\\
-0.602033909568584	0.301468092649038	0.199383566722494\\
-0.601975595574834	0.301422360479141	0.199403616197448\\
-0.60191768593031	0.301377249406865	0.199423377823612\\
-0.60186020464127	0.301332765374054	0.199442850669881\\
-0.601803174805051	0.301288913777876	0.199462033934128\\
-0.601746618618862	0.301245699486669	0.19948092694097\\
-0.601690557389008	0.301203126855432	0.199499529139546\\
-0.601635011540531	0.30116119974098	0.199517840101307\\
-0.601580000627247	0.301119921516781	0.199535859517823\\
-0.601525543342149	0.301079295087473	0.199553587198595\\
-0.60147165752817	0.301039322903065	0.199571023068875\\
-0.601418360189275	0.301000006972852	0.199588167167496\\
-0.601365667501868	0.300961348879023	0.199605019644711\\
-0.601313594826489	0.300923349790003	0.199621580760035\\
-0.601262156719797	0.300886010473495	0.199637850880094\\
-0.601211366946802	0.30084933130927	0.199653830476481\\
-0.601161238493337	0.300813312301686	0.199669520123613\\
-0.601111783578754	0.300777953091951	0.199684920496594\\
-0.601063013668826	0.300743252970127	0.199700032369086\\
-0.601014939488834	0.300709210886902	0.199714856611171\\
-0.600967571036824	0.300675825465107	0.199729394187234\\
-0.600920917597024	0.300643095011012	0.199743646153832\\
-0.600874987753393	0.300611017525373	0.199757613657575\\
-0.600829789403301	0.300579590714274	0.199771297933015\\
-0.600785329771314	0.300548811999732	0.199784700300518\\
-0.600741615423074	0.300518678530092	0.199797822164166\\
-0.600698652279259	0.300489187190212	0.199810665009637\\
-0.600656445629612	0.300460334611429	0.199823230402106\\
-0.600615000147016	0.300432117181334	0.199835519984139\\
-0.600574319901617	0.300404531053334	0.199847535473597\\
-0.600534408374972	0.300377572156023	0.199859278661541\\
-0.600495268474207	0.300351236202356	0.19987075141014\\
-0.600456902546188	0.300325518698636	0.199881955650587\\
-0.600419312391671	0.300300414953303	0.199892893381018\\
-0.600382499279446	0.300275920085551	0.199903566664442\\
-0.600346463960442	0.300252029033756	0.199913977626665\\
-0.600311206681797	0.300228736563723	0.199924128454236\\
-0.600179464731594	0.300219672388482	0.199930497913731\\
-0.599886777997183	0.300242957889429	0.199924526309135\\
-0.599454033663168	0.300301211499847	0.199902336579059\\
-0.598891257400798	0.300393983291231	0.199862859480381\\
-0.598205759635258	0.300519340621039	0.199806396986202\\
-0.597403633229419	0.300674673520126	0.199733904773712\\
-0.596490284715595	0.300857099853897	0.199646632272769\\
-0.595470688429103	0.301063669707447	0.199545942194789\\
-0.5943495200568	0.301291468280121	0.199433220676222\\
-0.593131230552142	0.301537667347645	0.199309833203948\\
-0.591820089569113	0.30179955061054	0.199177103623004\\
-0.590420213035566	0.302074525750655	0.199036304716639\\
-0.588935582268013	0.302360129692561	0.198888654521684\\
-0.587370058382047	0.302654030360892	0.198735315424043\\
-0.585727393903616	0.302954026598477	0.198577394545434\\
-0.584011242549645	0.303258047084457	0.198415944679494\\
-0.582225167673621	0.303564148672538	0.198251965416183\\
-0.580372649634552	0.303870514357338	0.198086404287326\\
-0.578457092230536	0.304175450969934	0.19792015786441\\
-0.576481828281893	0.30447738665086	0.197754072788895\\
-0.574450124423314	0.304774868123477	0.197588946739011\\
-0.572365185154353	0.305066557779495	0.197425529347553\\
-0.570230156194832	0.305351230584616	0.19726452308889\\
-0.568048127192368	0.305627770811922	0.197106584153479\\
-0.565822133830943	0.305895168612188	0.196952323326482\\
-0.563555159391403	0.306152516432442	0.196802306884566\\
-0.561250135816176	0.306399005296429	0.196657057522042\\
-0.558909944331312	0.306633920962788	0.196517055314714\\
-0.55653741567893	0.306856639978571	0.196382738727043\\
-0.554135330012434	0.307066625647123	0.196254505665841\\
-0.551706416505439	0.307263423930302	0.196132714581566\\
-0.549253352723291	0.307446659305519	0.196017685616508\\
-0.546778763803565	0.307616030598142	0.19590970179767\\
-0.544285221488998	0.307771306809536	0.195809010271012\\
-0.541775243053124	0.307912322960359	0.195715823572812\\
-0.539251290155484	0.30803897596782	0.195630320933261\\
-0.536715767659786	0.308151220574496	0.195552649607009\\
-0.534171022444931	0.308249065344939	0.195482926225116\\
-0.531619342235263	0.308332568744919	0.195421238162767\\
-0.529062954473115	0.30840183531659	0.195367644917162\\
-0.526504025253395	0.3084570119613	0.195322179490099\\
-0.523944658336952	0.308498284340213	0.195284849769999\\
-0.521386894256513	0.30852587340132	0.195255639908347\\
-0.518832709526335	0.308540032039937	0.195234511685865\\
-0.516284015964249	0.308541041898287	0.195221405864038\\
-0.513742660132495	0.308529210308432	0.195216243517968\\
-0.511210422901765	0.308504867381498	0.195218927346885\\
-0.508689019140979	0.308468363244934	0.19522934295901\\
-0.506180097533822	0.308420065428481	0.195247360127809\\
-0.503685240521497	0.308360356398482	0.195272834017029\\
-0.501205964370091	0.308289631239299	0.195305606372243\\
-0.498743719359754	0.308208295479798	0.195345506676941\\
-0.496299890092082	0.308116763062142	0.195392353271546\\
-0.493875795911325	0.308015454449568	0.195445954433975\\
-0.491472691434419	0.307904794869244	0.195506109420689\\
-0.489091767184385	0.307785212685933	0.195572609467405\\
-0.486734150321243	0.307657137901778	0.195645238748887\\
-0.484400905464326	0.307521000777275	0.195723775297474\\
-0.482093035599704	0.307377230568268	0.195807991880186\\
-0.479811483066295	0.307226254373638	0.195897656834443\\
-0.477557130614257	0.307068496088293	0.195992534862631\\
-0.475330802529205	0.306904375455952	0.196092387785866\\
-0.473133265815957	0.306734307216281	0.196196975257458\\
-0.470965231435546	0.306558700340926	0.196306055436745\\
-0.468827355589478	0.306377957353063	0.196419385624005\\
-0.466720241045319	0.306192473725205	0.19653672285731\\
-0.464644438497958	0.306002637350102	0.196657824472251\\
-0.462600447961113	0.305808828079746	0.196782448625532\\
-0.460588720183875	0.305611417327611	0.196910354783487\\
-0.458609658087345	0.305410767729497	0.197041304176648\\
-0.456663618216694	0.305207232858482	0.197175060221503\\
-0.454750912204226	0.305001156989707	0.197311388910617\\
-0.452871808239291	0.304792874910937	0.197450059172348\\
-0.451026532541175	0.304582711775016	0.197590843201344\\
-0.449215270831331	0.304370982990572	0.197733516761064\\
-0.447438169801594	0.30415799414752	0.197877859459537\\
-0.445695338575266	0.303944040974129	0.198023654999577\\
-0.443986850158196	0.303729409322619	0.198170691404672\\
-0.442312742877213	0.303514375180443	0.198318761221717\\
-0.440673021803517	0.303299204704639	0.198467661701784\\
-0.439067660158824	0.303084154276773	0.198617194960054\\
-0.437496600702273	0.302869470576222	0.198767168116058\\
-0.435959757096318	0.302655390669699	0.19891739341529\\
-0.434457015250004	0.302442142115093	0.199067688333271\\
-0.432988234638178	0.302229943077848	0.199217875663084\\
-0.431553249595411	0.302019002458274	0.199367783587379\\
-0.430151870583506	0.301809520028304	0.199517245735785\\
-0.428783885431648	0.301601686576363	0.199666101228686\\
-0.427449060548372	0.30139568405912	0.199814194708194\\
-0.426147142104688	0.301191685759036	0.199961376357217\\
-0.424877857187764	0.300989856446711	0.200107501907396\\
-0.423640914924743	0.300790352547138	0.200252432636689\\
-0.422436007576333	0.300593322309075	0.200396035357359\\
-0.421262811599924	0.300398905976822	0.200538182395036\\
-0.420120988682068	0.300207235963773	0.200678751559532\\
-0.419010186740238	0.300018437027188	0.200817626108046\\
-0.417930040893883	0.299832626443696	0.200954694701347\\
-0.416880174404814	0.299649914185096	0.201089851353485\\
-0.415860199587091	0.29947040309408	0.201222995375597\\
-0.414869718686563	0.29929418905956	0.201354031314273\\
-0.413908324730328	0.299121361191309	0.201482868884977\\
-0.412975602346402	0.298952001993678	0.201609422900957\\
-0.412071128553924	0.298786187538183	0.201733613198066\\
-0.411194473524275	0.298623987634789	0.201855364555881\\
-0.410345201313527	0.298465466001745	0.201974606615488\\
-0.409522870566663	0.298310680433837	0.202091273794275\\
-0.408727035194027	0.298159682968974	0.202205305198056\\
-0.407957245020521	0.298012520053022	0.202316644530827\\
-0.407213046408042	0.297869232702802	0.202425240002419\\
-0.406493982851723	0.297729856667218	0.202531044234334\\
-0.405799595550503	0.297594422586477	0.202634014163986\\
-0.405129423952612	0.297462956149344	0.202734110947579\\
-0.404483006276543	0.297335478248436	0.202831299861841\\
-0.403859880008099	0.297212005133525	0.202925550204791\\
-0.403259582374104	0.297092548562839	0.203016835195746\\
-0.402681650793393	0.296977115952359	0.203105131874716\\
-0.402125623305662	0.296865710523095	0.203190421001353\\
-0.401591038978814	0.29675833144636	0.203272686953607\\
-0.401077438295375	0.296654973987023	0.203351917626204\\
-0.400584363518611	0.29655562964475	0.203428104329106\\
-0.400111359038939	0.296460286293232	0.203501241686028\\
-0.399657971701232	0.296368928317405	0.203571327533164\\
-0.399223751113621	0.296281536748657	0.20363836281819\\
-0.398808249938371	0.29619808939803	0.203702351499656\\
-0.39841102416544	0.296118560987411	0.203763300446856\\
-0.398031633369273	0.296042923278709	0.203821219340246\\
-0.397669640949417	0.295971145201027	0.203876120572494\\
-0.39732461435552	0.295903192975812	0.203928019150243\\
-0.396996125297256	0.295839030239991	0.203976932596629\\
-0.396683749939736	0.295778618167082	0.204022880854648\\
-0.39638706908492	0.295721915586272	0.204065886191404\\
-0.396105668339572	0.295668879099463	0.204105973103307\\
-0.395839138270265	0.295619463196271	0.204143168222266\\
-0.39558707454593	0.295573620366971	0.204177500222938\\
-0.395349078068455	0.29553130121339	0.204208999731058\\
-0.395124755091803	0.295492454557721	0.204237699232915\\
-0.394913717330119	0.295457027549261	0.204263632985991\\
-0.394715582055298	0.295424965769063	0.204286836930835\\
-0.394529972184427	0.295396213332485	0.204307348604162\\
-0.394356516357571	0.295370712989642	0.204325207053258\\
-0.3941948490063	0.295348406223723	0.204340452751684\\
-0.394044610413375	0.295329233347207	0.204353127516343\\
-0.393905446763991	0.295313133595925	0.204363274425907\\
-0.393777010188971	0.295300045220991	0.204370937740656\\
-0.393658958800261	0.295289905578588	0.204376162823736\\
-0.393550956719127	0.295282651217593	0.204378996063877\\
-0.393452674097371	0.295278217965051	0.20437948479957\\
-0.393363787131927	0.295276541009477	0.204377677244747\\
-0.393283978073161	0.295277554982004	0.204373622415974\\
-0.393212935227191	0.29528119403536	0.20436737006116\\
-0.393150352952542	0.295287391920669	0.204358970589828\\
-0.393095931651422	0.295296082062102	0.204348475004931\\
-0.393049377755922	0.29530719762935	0.204335934836257\\
-0.393010403709397	0.295320671607944	0.204321402075406\\
-0.392978727943317	0.295336436867413	0.204304929112365\\
-0.39295407484982	0.295354426227303	0.204286568673697\\
-0.392936174750244	0.295374572521049	0.204266373762332\\
-0.392924763859845	0.295396808657711	0.204244397598982\\
-0.392919584248954	0.295421067681603	0.204220693565178\\
-0.392920383800784	0.295447282829798	0.204195315147934\\
-0.392926916166098	0.295475387587558	0.204168315886047\\
-0.392938940714943	0.295505315741663	0.204139749318018\\
-0.39295622248565	0.295537001431702	0.204109668931607\\
-0.39297853213127	0.295570379199301	0.204078128115017\\
-0.393005645863653	0.295605384035339	0.204045180109703\\
-0.393037345395324	0.295641951425156	0.204010877964799\\
-0.393073417879312	0.295680017391784	0.203975274493163\\
-0.39311365584712	0.295719518537214	0.203938422229024\\
-0.39315785714496	0.295760392081744	0.203900373387234\\
-0.393205824868407	0.295802575901404	0.203861179824105\\
-0.393257367295617	0.29584600856351	0.203820892999829\\
-0.393312297819228	0.295890629360377	0.203779563942463\\
-0.393370434877081	0.295936378341185	0.20373724321346\\
-0.393431601881879	0.295983196342077	0.20369398087475\\
-0.393495627149897	0.296031025014484	0.203649826457339\\
-0.393562343828851	0.296079806851717	0.203604828931419\\
-0.393631589825036	0.296129485213875	0.203559036677958\\
-0.393703207729835	0.296180004351079	0.203512497461775\\
-0.393777044745677	0.296231309425079	0.203465258406054\\
-0.393852952611559	0.296283346529267	0.203417365968296\\
-0.393930787528197	0.29633606270713	0.203368865917682\\
-0.394010410082902	0.296389405969176	0.203319803313816\\
-0.394091685174246	0.296443325308373	0.20327022248684\\
-0.394174481936604	0.29649777071414	0.203220167018886\\
-0.394258673664634	0.296552693184914	0.203169679726854\\
-0.394344137737761	0.29660804473935	0.203118802646465\\
-0.394430755544738	0.296663778426163	0.203067577017594\\
-0.394518412408321	0.296719848332686	0.203016043270841\\
-0.394606997510144	0.296776209592144	0.202964241015309\\
-0.394696403815823	0.29683281838971	0.202912209027574\\
-0.39478652800035	0.29688963196736	0.202859985241812\\
-0.394877270373822	0.296946608627583	0.202807606741056\\
-0.394968534807548	0.297003707735967	0.202755109749552\\
-0.395060228660581	0.297060889722703	0.202702529626199\\
-0.395152262706707	0.297118116083059	0.202649900859023\\
-0.395244551061935	0.297175349376828	0.202597257060665\\
-0.395337011112516	0.297232553226825	0.202544630964868\\
-0.395429563443534	0.297289692316432	0.202492054423911\\
-0.395522131768083	0.297346732386261	0.202439558406974\\
-0.395614642857076	0.297403640229949	0.202387172999397\\
-0.395707026469703	0.297460383689121	0.202334927402814\\
-0.395799215284558	0.297516931647567	0.202282849936122\\
-0.39589114483147	0.297573254024659	0.202230968037258\\
-0.395982753424054	0.297629321768037	0.202179308265764\\
-0.396073982092996	0.297685106845617	0.202127896306093\\
-0.396164774520094	0.297740582236931	0.202076756971645\\
-0.396255076973079	0.297795721923841	0.202025914209494\\
-0.396344838241213	0.297850500880663	0.201975391105774\\
-0.396434009571706	0.297904895063724	0.201925209891718\\
-0.396522544606925	0.297958881400389	0.201875391950285\\
-0.396610399322452	0.298012437777584	0.201825957823381\\
-0.396697531965956	0.298065543029843	0.201776927219632\\
-0.396783902996928	0.298118176926922	0.201728319022678\\
-0.396869475027258	0.298170320160974	0.201680151299973\\
-0.396954212762675	0.29822195433336	0.201632441312054\\
-0.397038082945049	0.298273061941077	0.201585205522262\\
-0.397121054295572	0.29832362636287	0.201538459606881\\
-0.397203097458806	0.298373631845009	0.201492218465675\\
-0.397284184947611	0.298423063486804	0.201446496232804\\
-0.39736429108895	0.298471907225843	0.201401306288081\\
-0.39744339197059	0.298520149822996	0.201356661268557\\
-0.397521465388665	0.29856777884721	0.201312573080411\\
-0.397598490796141	0.298614782660101	0.201269052911116\\
-0.397674449252159	0.298661150400378	0.201226111241872\\
-0.397749323372253	0.298706871968123	0.201183757860256\\
-0.39782309727946	0.298751938008929	0.20114200187311\\
-0.397895756556303	0.29879633989794	0.201100851719612\\
-0.397967288197652	0.298840069723788	0.201060315184521\\
-0.398037680564457	0.298883120272462	0.201020399411589\\
-0.398106923338354	0.298925485011124	0.200981110917096\\
-0.398175007477136	0.298967158071877	0.200942455603513\\
-0.398241925171078	0.299008134235521	0.200904438773269\\
-0.398307669800136	0.299048408915298	0.200867065142592\\
-0.398372235891979	0.299087978140642	0.200830338855429\\
-0.398435619080879	0.299126838540956	0.20079426349741\\
-0.398497816067436	0.299164987329431	0.200758842109852\\
-0.39855882457914	0.299202422286909	0.200724077203785\\
-0.398618643331759	0.299239141745806	0.200689970773986\\
-0.398677271991548	0.299275144574124	0.200656524312999\\
-0.398734711138272	0.29931043015954	0.200623738825144\\
-0.398790962229036	0.299344998393597	0.200591614840494\\
-0.398846027562915	0.299378849656005	0.200560152428793\\
-0.398899910246375	0.299411984799067	0.200529351213342\\
-0.398952614159476	0.299444405132218	0.200499210384784\\
-0.399004143922852	0.299476112406726	0.200469728714845\\
-0.39905450486546	0.299507108800522	0.20044090456996\\
-0.399103702993086	0.299537396903194	0.200412735924816\\
-0.3991517449576	0.29956697970114	0.200385220375777\\
-0.399198638026956	0.299595860562902	0.2003583551542\\
-0.399244390055921	0.299624043224661	0.200332137139617\\
-0.399289009457536	0.299651531775928	0.200306562872792\\
-0.399332505175281	0.299678330645424	0.200281628568641\\
-0.399374886655949	0.299704444587154	0.200257330128984\\
-0.399416163823227	0.299729878666676	0.200233663155167\\
-0.399456347051951	0.299754638247588	0.200210622960511\\
-0.399495447143041	0.299778728978214	0.200188204582593\\
-0.399533475299113	0.299802156778509	0.200166402795362\\
-0.399570443100744	0.299824927827184	0.200145212121077\\
-0.399606362483382	0.299847048549048	0.200124626842057\\
-0.399641245714908	0.299868525602574	0.20010464101225\\
-0.399675105373818	0.299889365867699	0.200085248468618\\
-0.399707954328029	0.299909576433847	0.200066442842314\\
-0.399739805714299	0.299929164588182	0.200048217569677\\
-0.399770672918246	0.299948137804105	0.200030565903017\\
-0.399800569554955	0.299966503729974	0.200013480921205\\
-0.399829509450178	0.299984270178065	0.19999695554005\\
-0.399857506622094	0.300001445113777	0.199980982522478\\
-0.399884575263645	0.30001803664506	0.199965554488497\\
-0.399910729725412	0.3000340530121	0.199950663924953\\
-0.399935984499043	0.300049502577226	0.199936303195073\\
-0.399960354201218	0.300064393815068	0.199922464547799\\
-0.399983853558129	0.300078735302948	0.199909140126906\\
-0.400006497390483	0.300092535711512	0.199896321979906\\
-0.400028300599008	0.300105803795596	0.199884002066741\\
-0.400049278150458	0.300118548385335	0.199872172268259\\
-0.400069445064099	0.300130778377507	0.199860824394474\\
-0.400088816398677	0.300142502727104	0.19984995019262\\
-0.400107407239856	0.300153730439151	0.199839541354982\\
-0.400125232688111	0.300164470560744	0.199829589526521\\
-0.400142307847073	0.300174732173328	0.199820086312288\\
-0.400158647812314	0.300184524385202	0.199811023284617\\
-0.400174267660565	0.300193856324247	0.199802391990123\\
-0.400189182439355	0.300202737130885	0.199794183956485\\
-0.400203407157066	0.300211175951258	0.199786390699016\\
-0.400216956773391	0.300219181930633	0.199779003727041\\
-0.400229846190187	0.300226764207014	0.199772014550062\\
-0.400242090242727	0.300233931904985	0.199765414683724\\
-0.400253703691308	0.300240694129757	0.199759195655583\\
-0.400264701213254	0.30024705996143	0.199753349010673\\
-0.400275097395264	0.30025303844946	0.199747866316883\\
-0.400284906726125	0.300258638607337	0.199742739170138\\
-0.400294143589757	0.300263869407462	0.199737959199388\\
-0.400302822258612	0.300268739776224	0.199733518071411\\
-0.400310956887386	0.300273258589276	0.199729407495431\\
-0.400318561507061	0.300277434667001	0.199725619227549\\
-0.40032565001926	0.300281276770173	0.199722145075002\\
-0.400332236190903	0.300284793595806	0.199718976900233\\
-0.400338333649162	0.300287993773184	0.199716106624799\\
-0.400343955876707	0.300290885860071	0.199713526233091\\
};
 \addlegendentry{data1}

\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
-0.499994011291747	-0.300017922819147	0.200007770173949\\
-0.499971390514258	-0.299695009098743	0.199984990296242\\
-0.499913709015855	-0.298751076880149	0.199919503865225\\
-0.49982432559828	-0.297221936806716	0.199815691488744\\
-0.49970316004122	-0.295140913058032	0.199677825611038\\
-0.499549778592752	-0.292539976159025	0.199510062544692\\
-0.499363664647574	-0.289449791600788	0.199316404195134\\
-0.499144240944895	-0.285899770535224	0.199100674863729\\
-0.498890874668961	-0.281918122524773	0.198866508616861\\
-0.498602885007577	-0.277531909496173	0.198617345778798\\
-0.498279553256194	-0.272767100483814	0.198356438250173\\
-0.497917960518513	-0.267649321318859	0.198091640093027\\
-0.49750991555733	-0.262204577689104	0.197840106740686\\
-0.497052289565697	-0.256456319080967	0.197606538441076\\
-0.496542822674621	-0.250427297208127	0.197394575354287\\
-0.495979749984942	-0.24413978496819	0.197207608343636\\
-0.495361891247236	-0.237615663971033	0.197048741035756\\
-0.494688759074828	-0.230876499778828	0.19692073581966\\
-0.493960673184556	-0.223943600683559	0.196825942389164\\
-0.493178875354262	-0.216838054672533	0.196766208167303\\
-0.492345589929539	-0.209580889450253	0.19674275997298\\
-0.491464308995616	-0.202192441649405	0.196756127218802\\
-0.490539570529735	-0.194693191382253	0.196805953626993\\
-0.489577171622168	-0.187103043157762	0.196890909754032\\
-0.488584087124071	-0.179441305141296	0.197008576571337\\
-0.487568364126594	-0.171726466751244	0.197155371105479\\
-0.486538934186996	-0.163975930635964	0.197326524239391\\
-0.485505338058504	-0.156205712340766	0.197516128547952\\
-0.48447736580877	-0.148430128491017	0.19771727024596\\
-0.483470703287123	-0.14065980359284	0.197903493900932\\
-0.482497124362182	-0.13290185402703	0.198052482424654\\
-0.481560791379197	-0.125162465362185	0.198162558832372\\
-0.480665071527673	-0.117446223774096	0.198232312074\\
-0.479812163980576	-0.109756417495948	0.198260754463084\\
-0.479002982588929	-0.102095322736623	0.198247417105804\\
-0.478237119984109	-0.0944644809193353	0.198192413720228\\
-0.477512875495025	-0.0868649658192595	0.198096474293189\\
-0.476827342435063	-0.0792976340199735	0.197960947771628\\
-0.476176548964922	-0.0717633496714476	0.197787774159384\\
-0.475555643799116	-0.0642631742792528	0.197579428213773\\
-0.474959115248348	-0.056798513748827	0.197338838800328\\
-0.474381030041141	-0.0493712176958655	0.197069289562072\\
-0.473815277367346	-0.041983629597275	0.196774307686446\\
-0.473255803791619	-0.0346385901382124	0.196457548085484\\
-0.472696826093176	-0.0273393995687868	0.196122680199644\\
-0.472132989952916	-0.0200897381658512	0.195773284894608\\
-0.471559596823415	-0.0128936109551476	0.195412760918419\\
-0.470972571081075	-0.00575518801198309	0.195044259222552\\
-0.47036856941084	0.00132128724136627	0.194670626184703\\
-0.469745093796124	0.00833152084061245	0.194294379632557\\
-0.469100286601233	0.0152713851135906	0.193917687790463\\
-0.468433002555975	0.0221369052795437	0.193542380359639\\
-0.467742708725194	0.028924335033404	0.193169965227638\\
-0.467029403084123	0.03563019378184	0.19280165653998\\
-0.466293528292808	0.0422512884443933	0.192438408927234\\
-0.46553588649785	0.0487847223849959	0.192080954580762\\
-0.464757559517727	0.0552278943771406	0.191729840417992\\
-0.46395983728052	0.0615784904504891	0.191385463240458\\
-0.463144156037273	0.0678344711421026	0.191048101469353\\
-0.46231204677159	0.0739940562044325	0.190717942668769\\
-0.461465093410631	0.0800557083077587	0.190395106586421\\
-0.460604899911302	0.0860181167913696	0.190079663832437\\
-0.459733065012344	0.0918801821100452	0.1897716505772\\
-0.458851163354726	0.0976410013088402	0.189471079794036\\
-0.457960731721104	0.103299854639345	0.189177949625083\\
-0.457063259276657	0.108856193292058	0.188892249435368\\
-0.45616018086492	0.114309628144419	0.188613964065701\\
-0.455252872591686	0.119659919393883	0.188343076719889\\
-0.45434264909757	0.124906966943721	0.188079570841097\\
-0.453430762064513	0.130050801423252	0.187823431255758\\
-0.452518399619653	0.13509157574481	0.187574644796723\\
-0.451606686392064	0.140029557121273	0.187333200562437\\
-0.450696684047083	0.144865119487249	0.187099089925822\\
-0.449789392173381	0.149598736282718	0.186872306373936\\
-0.448885749433703	0.154230973569861	0.186652845235604\\
-0.447986634915198	0.158762483462325	0.186440703337104\\
-0.447092869632348	0.163193997851985	0.186235878614034\\
-0.446205174007056	0.167526413384086	0.186038360508824\\
-0.445324326689437	0.171760460891287	0.185848164405274\\
-0.444450979123819	0.175897088530627	0.185665285985617\\
-0.443585717783949	0.17993733026096	0.185489719152681\\
-0.442729099134722	0.183882232508063	0.185321461138804\\
-0.441881632249871	0.18773288955361	0.185160507839126\\
-0.441043780715269	0.191490439102155	0.185006853446073\\
-0.440215964531335	0.195156058079462	0.184860490108379\\
-0.439398562007887	0.198730958655133	0.184721407615494\\
-0.43859191164457	0.202216384482036	0.184589593108084\\
-0.43779631399059	0.205613607144759	0.184465030815132\\
-0.437012033478237	0.208923922809168	0.184347701817836\\
-0.436239300225339	0.212148649065088	0.184237583840285\\
-0.435478311802488	0.215289121954154	0.184134651066655\\
-0.434729234961464	0.218346693174907	0.184038873984451\\
-0.433992207321833	0.221322727457349	0.183950219253173\\
-0.433267339013236	0.22421860009926	0.183868649597599\\
-0.432554714271319	0.227035694656781	0.18379412372482\\
-0.43185439298569	0.22977540078192	0.183726596263988\\
-0.431166412198663	0.232439112199841	0.183666017727739\\
-0.430490787553894	0.235028224819028	0.183612334494136\\
-0.429827514694315	0.237544134967604	0.18356548880798\\
-0.429176570609047	0.239988237749352	0.183525418800287\\
-0.428537914929218	0.24236192551319	0.183492058524728\\
-0.427911491172834	0.244666586430129	0.183465338009826\\
-0.427297227939014	0.246903603171919	0.183445183325693\\
-0.426695040052114	0.249074351685918	0.183431516664157\\
-0.426104829656359	0.251180200060862	0.183424256431075\\
-0.425526487261774	0.253222507478521	0.183423317349744\\
-0.424959892742265	0.255202623246415	0.183428610574277\\
-0.42440491628686	0.257121885907015	0.18344004381189\\
-0.423861419305108	0.258981622419044	0.183457521453096\\
-0.423329255287796	0.260783147406737	0.183480944708808\\
-0.422808270624114	0.262527762473112	0.183510211753416\\
-0.422298305376498	0.264216755573505	0.183545217872969\\
-0.421799194014366	0.265851400445798	0.183585855617593\\
-0.421310766108038	0.267432956094007	0.18363201495737\\
-0.420832846984089	0.268962666321998	0.183683583440917\\
-0.420365258343447	0.270441759314341	0.183740446355959\\
-0.419907818843509	0.271871447261436	0.183802486891256\\
-0.419460344645568	0.273252926026204	0.183869586299235\\
-0.419022649928841	0.274587374849801	0.183941624058803\\
-0.418594547372354	0.275875956093941	0.184018478037758\\
-0.418175848605945	0.277119815017556	0.184100024654368\\
-0.417766364631637	0.27832007958564	0.184186139037619\\
-0.417365906216566	0.279477860308259	0.184276695185755\\
-0.416974284258698	0.280594250107823	0.184371566122718\\
-0.416591310126478	0.281670324212801	0.18447062405216\\
-0.416216795973564	0.282707140076207	0.184573740508709\\
-0.415850555029771	0.283705737317246	0.184680786506225\\
-0.415492401869305	0.284667137684615	0.184791632682796\\
-0.415142152657351	0.285592345040047	0.184906149442249\\
-0.414799625376045	0.286482345360762	0.18502420709201\\
-0.414464640030835	0.287338106759566	0.185145675977105\\
-0.414137018838195	0.288160579521417	0.18527042661022\\
-0.413816586395633	0.288950696155341	0.185398329797632\\
-0.413503169834911	0.289709371460659	0.185529256760975\\
-0.413196598959341	0.290437502606528	0.185663079254714\\
-0.412896706366018	0.291135969223864	0.18579966967929\\
-0.41260332755381	0.291805633508792	0.18593890118989\\
-0.412316301017877	0.292447340336776	0.186080647800795\\
-0.412035468331508	0.293061917386663	0.18622478448531\\
-0.411760674215981	0.293650175273916	0.186371187271265\\
-0.411491766599163	0.294212907692345	0.186519733332094\\
-0.411228596663529	0.294750891563675	0.186670301073509\\
-0.410971018884236	0.295264887194367	0.186822770215828\\
-0.410718891057888	0.295755638439088	0.186977021871948\\
-0.410472074322587	0.296223872870308	0.187132938621054\\
-0.410230433169828	0.296670301953504	0.187290404578104\\
-0.409993835448812	0.297095621227486	0.187449305459139\\
-0.409762152363668	0.297500510489407	0.187609528642518\\
-0.409535258464115	0.297885633983998	0.187770963226119\\
-0.409313031630026	0.298251640596653	0.187933500080605\\
-0.409095353050344	0.298599164049964	0.188097031898832\\
-0.408882107196811	0.298928823103353	0.18826145324148\\
-0.408673181792891	0.299241221755449	0.188426660579013\\
-0.408468467778315	0.299536949448911	0.188592552330031\\
-0.408267859269594	0.299816581277357	0.188759028896142\\
-0.408071253516884	0.300080678194152	0.188925992693425\\
-0.407878550857522	0.300329787222751	0.189093348180593\\
-0.407689654666565	0.30056444166835	0.18926100188395\\
-0.407504471304639	0.300785161330615	0.189428862419242\\
-0.407322910063382	0.300992452717237	0.189596840510505\\
-0.407144883108759	0.301186809258107	0.189764849006006\\
-0.406970305422502	0.301368711519913	0.189932802891373\\
-0.406799094741935	0.301538627420944	0.190100619300027\\
-0.406631171498397	0.301697012445934	0.190268217520995\\
-0.406466458754488	0.301844309860771	0.190435519004218\\
-0.406304882140353	0.30198095092689	0.190602447363451\\
-0.406146369789177	0.302107355115217	0.190768928376832\\
-0.405990852272094	0.302223930319498	0.190934889985241\\
-0.405838262532663	0.302331073068887	0.191100262288529\\
-0.405688535821077	0.302429168739648	0.1912649775397\\
-0.405541609628257	0.302518591765864	0.191428970137161\\
-0.405397423619966	0.302599705849021	0.19159217661511\\
-0.405255919571073	0.302672864166359	0.191754535632147\\
-0.405117041300087	0.302738409577896	0.191915987958218\\
-0.404980734604076	0.302796674832012	0.192076476459944\\
-0.404846947194076	0.302847982769514	0.19223594608444\\
-0.404715628631076	0.302892646526084	0.192394343841695\\
-0.404586730262677	0.302930969733037	0.192551618785596\\
-0.40446020516051	0.302963246716307	0.192707721993665\\
-0.404336008058468	0.302989762693593	0.192862606545587\\
-0.404214095291845	0.303010793969595	0.193016227500611\\
-0.404094424737428	0.30302660812928	0.193168541873877\\
-0.403976955754594	0.303037464229116	0.193319508611749\\
-0.403861649127479	0.303043612986233	0.193469088566221\\
-0.403748467008256	0.303045296965433	0.193617244468452\\
-0.403637372861546	0.303042750764035	0.193763940901505\\
-0.403528331410031	0.303036201194496	0.193909144272339\\
-0.403421308581267	0.303025867464764	0.19405282278312\\
-0.403316271455745	0.30301196135634	0.194194946401911\\
-0.403213188216208	0.302994687400008	0.194335486832776\\
-0.403112028098252	0.302974243049214	0.194474417485387\\
-0.403012761342232	0.302950818851044	0.194611713444149\\
-0.402915359146456	0.302924598614813	0.19474735143691\\
-0.402819793621718	0.302895759578212	0.194881309803315\\
-0.402726037747136	0.302864472571016	0.195013568462819\\
-0.402634065327323	0.302830902176327	0.195144108882432\\
-0.402543850950884	0.302795206889343	0.195272914044231\\
-0.402455369950231	0.302757539273645	0.195399968412664\\
-0.402368598362721	0.302718046114989	0.195525257901719\\
-0.402283512893097	0.302676868572596	0.195648769841951\\
-0.402200090877246	0.302634142327952	0.195770492947452\\
-0.402118310247233	0.302589997731087	0.195890417282754\\
-0.402038149497628	0.302544559944365	0.196008534229734\\
-0.401959587653091	0.302497949083764	0.196124836454528\\
-0.401882604237212	0.302450280357661	0.196239317874499\\
-0.40180717924258	0.302401664203126	0.19635197362528\\
-0.401733293102078	0.302352206419726	0.196462800027929\\
-0.401660926661363	0.302302008300863	0.196571794556204\\
-0.401590061152537	0.302251166762634	0.196678955804013\\
-0.401520678168958	0.302199774470244	0.196784283453022\\
-0.401452759641203	0.302147919961981	0.196887778240495\\
-0.401386287814129	0.302095687770754	0.196989441927334\\
-0.401321245225035	0.302043158543232	0.19708927726638\\
-0.401257614682881	0.301990409156575	0.197187287970967\\
-0.401195379248551	0.301937512832803	0.197283478683779\\
-0.401134522216135	0.301884539250794	0.197377854945984\\
-0.401075027095199	0.301831554655954	0.197470423166697\\
-0.401016877594024	0.301778621967561	0.197561190592776\\
-0.400960057603789	0.301725800883821	0.197650165278959\\
-0.40090455118366	0.301673147984644	0.197737356058357\\
-0.400850342546779	0.301620716832176	0.19782277251333\\
-0.400797416047112	0.301568558069098	0.197906424946733\\
-0.400745756167134	0.301516719514727	0.197988324353563\\
-0.400695347506327	0.301465246258939	0.198068482393006\\
-0.400646174770468	0.301414180753947	0.1981469113609\\
-0.400598222761667	0.301363562903937	0.198223624162616\\
-0.400551476369156	0.301313430152626	0.198298634286368\\
-0.40050592056077	0.301263817568736	0.198371955776956\\
-0.400461540375127	0.301214757929427	0.198443603209958\\
-0.400418320914457	0.30116628180172	0.198513591666362\\
-0.40037624733807	0.301118417621921	0.198581936707646\\
-0.400335304856438	0.301071191773093	0.198648654351334\\
-0.400295478725851	0.301024628660603	0.198713761046982\\
-0.40025675424365	0.300978750785749	0.19877727365266\\
-0.400219116743989	0.300933578817539	0.198839209411868\\
-0.400182551594116	0.300889131662602	0.198899585930952\\
-0.400147044191146	0.300845426533302	0.19895842115696\\
-0.400112579959311	0.300802479014062	0.199015733355989\\
-0.400079144347641	0.300760303125931	0.199071541091998\\
-0.400046722828099	0.300718911389428	0.199125863206089\\
-0.400015300894098	0.300678314885685	0.199178718796264\\
-0.399984864059419	0.300638523315933	0.199230127197649\\
-0.39995539785749	0.300599545059337	0.199280107963195\\
-0.399926887841007	0.30056138722924	0.199328680844842\\
-0.399899319581892	0.300524055727812	0.199375865775151\\
-0.399872678671546	0.30048755529916	0.199421682849404\\
-0.399846950721404	0.300451889580914	0.199466152308164\\
-0.399822121363755	0.300417061154328	0.199509294520296\\
-0.399798176252818	0.300383071592903	0.199551129966445\\
-0.399775101066057	0.300349921509597	0.199591679222974\\
-0.399752881505722	0.300317610602615	0.199630962946344\\
-0.399731503300584	0.300286137699824	0.199669001857941\\
-0.399710952207874	0.300255500801825	0.19970581672936\\
-0.399691214015386	0.300225697123703	0.19974142836811\\
-0.399672274543753	0.30019672313547	0.199775857603768\\
-0.399654119648858	0.300168574601263	0.199809125274555\\
-0.39963673522439	0.300141246617282	0.199841252214339\\
-0.399620107204508	0.300114733648534	0.199872259240061\\
-0.39960422156663	0.300089029564378	0.199902167139577\\
-0.399589064334301	0.300064127672912	0.199930996659909\\
-0.399574621580156	0.30004002075423	0.199958768495896\\
-0.399560879428955	0.300016701092573	0.199985503279259\\
-0.399547824060676	0.299994160507386	0.200011221568042\\
-0.399535441713666	0.299972390383329	0.200035943836461\\
-0.399523718687831	0.299951381699247	0.200059690465114\\
-0.399512641347856	0.299931125056134	0.200082481731588\\
-0.39950219612646	0.299911610704113	0.200104337801424\\
-0.399492369527649	0.299892828568452	0.200125278719454\\
-0.399483148129992	0.299874768274642	0.200145324401495\\
-0.399474518589888	0.299857419172561	0.200164494626388\\
-0.399466467644825	0.299840770359748	0.200182809028401\\
-0.399458982116625	0.299824810703803	0.200200287089948\\
-0.399452048914666	0.299809528863943	0.200216948134674\\
-0.399445655039073	0.299794913311725	0.20023281132083\\
-0.399439787583883	0.299780952350971	0.200247895635\\
-0.399434433740157	0.299767634136904	0.20026221988613\\
-0.399429580799056	0.299754946694525	0.200275802699867\\
-0.39942521615486	0.299742877936241	0.2002886625132\\
-0.39942132730794	0.299731415678771	0.200300817569395\\
-0.399417901867657	0.299720547659355	0.200312285913225\\
-0.39941492755521	0.299710261551261	0.200323085386482\\
-0.39941239220641	0.299700544978649	0.200333233623759\\
-0.399410283774378	0.29969138553077	0.200342748048509\\
-0.399408590332181	0.299682770775541	0.20035164586937\\
-0.39940730007538	0.29967468827251	0.20035994407674\\
-0.399406401324496	0.299667125585227	0.20036765943961\\
-0.399405882527404	0.299660070293034	0.20037480850264\\
-0.399405732261635	0.299653510002296	0.200381407583474\\
-0.399405939236588	0.299647432357097	0.20038747277029\\
-0.399406492295658	0.299641825049395	0.200393019919576\\
-0.399407380418274	0.299636675828674	0.200398064654123\\
-0.399408592721841	0.299631972511101	0.200402622361239\\
-0.39941011846359	0.29962770298819	0.20040670819117\\
-0.399411947042341	0.299623855235018	0.200410337055725\\
-0.399414068000157	0.299620417317975	0.20041352362709\\
-0.399416471023919	0.299617377402081	0.200416282336848\\
-0.399419145946789	0.299614723757881	0.200418627375168\\
-0.399422082749592	0.299612444767932	0.200420572690192\\
-0.399425271562091	0.299610528932886	0.200422131987582\\
-0.399428702664171	0.299608964877198	0.200423318730243\\
-0.399432366486923	0.299607741354456	0.200424146138205\\
-0.39946333506061	0.299229229572297	0.20038447002469\\
-0.399564607095721	0.298161094940391	0.200243757883954\\
-0.399743205194252	0.296467516392664	0.199994130301762\\
-0.399995767690381	0.294194757663888	0.199641396960163\\
-0.400315585782338	0.291381756599899	0.19919552899819\\
-0.400695079553295	0.288063831296284	0.198667379205383\\
-0.401126666479589	0.284274040893688	0.198067578008706\\
-0.401603066676263	0.280043724840719	0.197406182663659\\
-0.402117409212825	0.275402749558886	0.196692585823192\\
-0.402663266664263	0.27037964647423	0.195935512166953\\
-0.403234662578388	0.265001705938488	0.195143043701667\\
-0.403826067808712	0.25929505018009	0.194322653202662\\
-0.404432391600804	0.253284694035936	0.193481238775259\\
-0.405048969758487	0.246994597163584	0.192625157219155\\
-0.405671550927815	0.240447709617584	0.191760255518159\\
-0.40629628154983	0.233666011982967	0.190891900345438\\
-0.406919689832802	0.226670550961897	0.190025005665603\\
-0.407538668999691	0.219481471153225	0.189164058572766\\
-0.408150460012574	0.212118043660613	0.18831314351408\\
-0.408752633939281	0.204598692083072	0.187475965042025\\
-0.409343074099942	0.196941016370984	0.186655869226879\\
-0.409919958109038	0.189161814967965	0.185855863847912\\
-0.410481739910415	0.181277105602162	0.185078637469083\\
-0.411027131887948	0.173302145039837	0.184326577493561\\
-0.411555087122416	0.165251448068338	0.183601787280916\\
-0.412064781855626	0.157138805934952	0.182906102401849\\
-0.412555598215376	0.14897730443165	0.182241106097419\\
-0.413027107249304	0.140779341783599	0.181608144003058\\
-0.41347905231175	0.132556646470396	0.181008338191896\\
-0.413911332845137	0.124320295083517	0.180442600587031\\
-0.414323988595808	0.116080730300345	0.179911645788122\\
-0.414717184303436	0.107847779034704	0.179416003354047\\
-0.415091194902732	0.0996306708050704	0.17895602958001\\
-0.415446391276029	0.0914380563448731	0.178531918804509\\
-0.415783226594984	0.0832780264638268	0.17814371427871\\
-0.416102223289072	0.0751581311553233	0.177791318628021\\
-0.41640396067737	0.0670853989322202	0.177474503932954\\
-0.416689063298247	0.0590663563618095	0.177192921453592\\
-0.416958189968899	0.0511070477606993	0.176946111019248\\
-0.417212023603034	0.0432130550012817	0.176733510102088\\
-0.417451261810463	0.0353895173740327	0.176554462590663\\
-0.417676608296992	0.0276411514436399	0.17640822727651\\
-0.417888765076749	0.0199722708324258	0.176293986064202\\
-0.418088425502256	0.0123868058612535	0.176210851912565\\
-0.418276268110223	0.00488832297669652	0.176157876512273\\
-0.418452951273455	-0.00251995610695313	0.176134057702674\\
-0.418619108641631	-0.00983513562067643	0.176138346628635\\
-0.418775345346228	-0.017054627375878	0.176169654636388\\
-0.418922234937842	-0.0241761328846367	0.176226859905818\\
-0.41906031701767	-0.0311976260229737	0.176308813815535\\
-0.419190095519248	-0.0381173362888595	0.176414347036243\\
-0.419312037591731	-0.04493373270014	0.176542275347446\\
-0.419426573032227	-0.0516455083702551	0.176691405172485\\
-0.419534094212005	-0.0582515657924586	0.176860538827111\\
-0.41963490517742	-0.0647510620597364	0.17704846896027\\
-0.419729428092478	-0.0711431593507044	0.177254025454021\\
-0.419817894809174	-0.0774273659610326	0.177476016201622\\
-0.419900555136616	-0.0836032895975442	0.177713273714154\\
-0.41997758633354	-0.0896707402184651	0.177964641116445\\
-0.420049256016952	-0.0956294991376918	0.178229004492234\\
-0.420115681440513	-0.101479640190054	0.178505252145834\\
-0.420176993558432	-0.107221300982499	0.178792307215999\\
-0.420233298292453	-0.112854729845859	0.179089122775614\\
-0.420284678449421	-0.118380278616374	0.179394684200789\\
-0.42033119560156	-0.123798396160797	0.179708011291616\\
-0.420372891901416	-0.129109622660439	0.180028160163186\\
-0.420409791807355	-0.134314584684731	0.180354224930639\\
-0.420441903699188	-0.139413991106515	0.180685339219497\\
-0.420469165868539	-0.144408567489583	0.181020715411358\\
-0.42048534767762	-0.149292382858482	0.181363745606415\\
-0.420486208027518	-0.154062288174716	0.181716313080136\\
-0.420471877676046	-0.158719886096527	0.182077385273538\\
-0.420442625175079	-0.163266703809997	0.182445929731382\\
-0.420398827964052	-0.167704206523527	0.18282092606978\\
-0.42034095597332	-0.172033808103722	0.183201374769136\\
-0.420269559865204	-0.176256879598707	0.183586303747357\\
-0.42018526219573	-0.180374756237171	0.183974773215343\\
-0.420088750582956	-0.184388743342206	0.184365879172109\\
-0.419980772207891	-0.188300121487426	0.184758755809938\\
-0.419862129122059	-0.192110151140211	0.185152577038324\\
-0.419733673947715	-0.195820076974899	0.185546557290704\\
-0.419596305646039	-0.199431131990823	0.185939951745477\\
-0.419450965102231	-0.202944541532276	0.186332056069262\\
-0.419298630339126	-0.206361527276404	0.186722205773399\\
-0.419140311225881	-0.209683311228917	0.187109775262466\\
-0.418977021570258	-0.212911217194427	0.187494178554824\\
-0.418809856746258	-0.216046303854199	0.187874862994998\\
-0.418639870876841	-0.219089876900706	0.188251310686829\\
-0.418468131621216	-0.222043220034211	0.188623038516714\\
-0.418295707578532	-0.224907617268411	0.188989594857046\\
-0.418123655089957	-0.227684376778296	0.189350558300571\\
-0.417953009328669	-0.230374834473664	0.189705536196909\\
-0.417784775266763	-0.232980357288055	0.19005416329005\\
-0.417619918683992	-0.235502346107863	0.19039610048378\\
-0.417459357392153	-0.237942238267745	0.190731033755115\\
-0.417303952850936	-0.240301509543121	0.191058673228698\\
-0.417154502346488	-0.242581675578391	0.191378752417916\\
-0.417011731893242	-0.244784292700212	0.191691027631309\\
-0.416876290003114	-0.24691095807818	0.191995277536254\\
-0.416748742444845	-0.248963309210262	0.192291302865778\\
-0.416629568090961	-0.250943022726275	0.192578926249283\\
-0.41651915592168	-0.252851812519281	0.192857992143854\\
-0.416417803225324	-0.254691427230968	0.193128366839952\\
-0.416325715004655	-0.256463647132354	0.193389938513634\\
-0.416243004569212	-0.258170280454869	0.19364261729705\\
-0.416169695266315	-0.259813159238534	0.19388633533972\\
-0.416105723278785	-0.261394134773166	0.19412104683489\\
-0.416050941396444	-0.262915072715135	0.194346727987929\\
-0.416005123651532	-0.264377847966012	0.19456337690711\\
-0.415967970695648	-0.265784339400595	0.19477101340091\\
-0.41593911578779	-0.267136424530406	0.19496967867011\\
-0.415918131259287	-0.268435974185091	0.195159434887087\\
-0.415904535321761	-0.269684847288572	0.195340364658812\\
-0.415897799088139	-0.270884885799625	0.195512570373803\\
-0.415897353683732	-0.272037909878275	0.195676173436787\\
-0.415902597333847	-0.273145713330331	0.195831313397744\\
-0.415912902325738	-0.274210059372898	0.195978146984476\\
-0.415927676936506	-0.27523280996698	0.19611671648326\\
-0.415946303697314	-0.276215886439147	0.196246965079795\\
-0.415968068323037	-0.277160871113138	0.196369112329095\\
-0.415992294133998	-0.278069294699174	0.196483390540566\\
-0.416018324756061	-0.278942642966042	0.196590040042851\\
-0.416045524474779	-0.279782355470096	0.196689308504438\\
-0.416073280412545	-0.280589824664308	0.196781449869514\\
-0.416101004533834	-0.281366395335843	0.196866723284662\\
-0.41612813531062	-0.282113364335936	0.196945392057044\\
-0.416154139054591	-0.282831980569386	0.19701772265194\\
-0.416178510939699	-0.283523445213378	0.197083983733549\\
-0.416200775740278	-0.284188912137522	0.197144445251884\\
-0.416220488309886	-0.284829488499135	0.197199377577819\\
-0.416237233825519	-0.285446235489845	0.197249050687712\\
-0.416250627821126	-0.286040169211564	0.197293733398443\\
-0.416260316033399	-0.286612261661791	0.197333692653218\\
-0.416265974081772	-0.287163441810007	0.197369192858061\\
-0.416267307003303	-0.287694596748638	0.197400495268508\\
-0.41626404866191	-0.288206572903722	0.197427857425737\\
-0.416255961050057	-0.288700177291897	0.197451532641077\\
-0.416242833499662	-0.289176178811805	0.197471769527607\\
-0.416224481817665	-0.289635309559287	0.19748881157739\\
-0.416200747360338	-0.290078266157031	0.197502896782725\\
-0.416171496059172	-0.290505711090406	0.197514257299692\\
-0.416136617409883	-0.290918274042309	0.197523119152175\\
-0.416096023434939	-0.291316553220754	0.197529701974481\\
-0.416049647628851	-0.291701116673825	0.197534218790673\\
-0.415997443894423	-0.292072503587376	0.197536875828639\\
-0.415939385477187	-0.292431225561547	0.197537872367002\\
-0.4158754639043	-0.292777767862829	0.197537400612942\\
-0.415805687933369	-0.293112590648929	0.197535645609013\\
-0.41573008251588	-0.293436130164193	0.197532785167124\\
-0.415648687779203	-0.293748799903818	0.197528989827838\\
-0.415561558030505	-0.294050991745395	0.197524422843221\\
-0.415468760785342	-0.294343077046747	0.197519240181547\\
-0.415370375823158	-0.294625407709256	0.19751359055217\\
-0.415266494271486	-0.294898317206158	0.197507615448996\\
-0.41515721772021	-0.295162121575507	0.197501449210998\\
-0.415042657366902	-0.29541712037768	0.197495219098326\\
-0.414922933193936	-0.29566359761747	0.197489045382611\\
-0.414798173177782	-0.295901822630961	0.197483041450118\\
-0.414668512530674	-0.296132050937466	0.197477313916498\\
-0.414534092974596	-0.296354525056934	0.19747196275192\\
-0.414395062047413	-0.296569475293304	0.197467081415461\\
-0.414251572440772	-0.296777120484341	0.197462756997672\\
-0.414103781369306	-0.296977668718564	0.19745907037031\\
-0.413951849970555	-0.297171318019903	0.197456096342285\\
-0.413795942734944	-0.297358257000772	0.197453903820928\\
-0.413636226965088	-0.297538665484251	0.197452555977734\\
-0.41347287226364	-0.297712715096134	0.197452110417815\\
-0.413306050048872	-0.297880569827568	0.19745261935231\\
-0.413135933097115	-0.298042386569057	0.197454129773088\\
-0.412962695111228	-0.2981983156166	0.197456683629097\\
-0.412786510314192	-0.298348501150735	0.197460318003782\\
-0.412607553066957	-0.298493081689283	0.197465065293024\\
-0.412425997509677	-0.298632190514562	0.197470953383104\\
-0.412242017225451	-0.298765956075869	0.197478005828212\\
-0.412055784925721	-0.298894502367999	0.197486242027114\\
-0.411867472156475	-0.299017949286599	0.197495677398549\\
-0.411677249024453	-0.299136412961124	0.197506323555029\\
-0.411485283942522	-0.299250006066187	0.197518188474713\\
-0.411291743393459	-0.299358838112051	0.19753127667107\\
-0.411096791711358	-0.299463015715061	0.19754558936006\\
-0.410900590879942	-0.29956264284875	0.197561124624617\\
-0.410703300347041	-0.299657821076399	0.1975778775762\\
-0.410505076854553	-0.299748649765786	0.197595840513257\\
-0.410306074283209	-0.299835226286877	0.19761500307643\\
-0.410106443511487	-0.299917646193192	0.197635352400351\\
-0.409906332288053	-0.29999600338757	0.197656873261921\\
-0.409705885117107	-0.300070390273061	0.19767954822498\\
-0.409505243156064	-0.30014089788965	0.19770335778126\\
-0.409304544124973	-0.300207616037513	0.197728280487579\\
-0.40910392222715	-0.300270633387493	0.197754293099204\\
-0.408903508080478	-0.300330037579481	0.197781370699355\\
-0.408703428658857	-0.300385915309358	0.197809486824833\\
-0.408503807243319	-0.300438352405159	0.197838613587725\\
-0.408304763382314	-0.300487433893094	0.197868721793227\\
-0.408106412860695	-0.300533244054049	0.197899781053559\\
-0.407908867676978	-0.300575866471187	0.197931759897993\\
-0.407712236028401	-0.300615384069231	0.197964625879041\\
-0.407516622303392	-0.300651879146017	0.197998345674792\\
-0.407322127081013	-0.300685433396877	0.19803288518748\\
-0.407128847136993	-0.300716127932392	0.198068209638294\\
-0.406936875455966	-0.300744043290051	0.198104283658496\\
-0.406746301249532	-0.300769259440314	0.198141071376897\\
-0.406557209979787	-0.300791855787583	0.198178536503746\\
-0.406369683387977	-0.300811911166543	0.198216642411091\\
-0.406183799527916	-0.300829503834324	0.198255352209686\\
-0.40599963280387	-0.300844711458939	0.198294628822505\\
-0.405817254012568	-0.30085761110438	0.198334435054927\\
-0.405636730389035	-0.300868279212793	0.198374733661676\\
-0.405458125655974	-0.300876791584108	0.198415487410579\\
-0.405281500076373	-0.300883223353458	0.198456659143212\\
-0.405106910509097	-0.300887648966757	0.198498211832523\\
-0.404934410467183	-0.300890142154728	0.198540108637495\\
-0.40476405017858	-0.300890775905704	0.198582312954932\\
-0.404595876649096	-0.300889622437464	0.198624788468432\\
-0.40442993372732	-0.30088675316839	0.198667499194641\\
-0.404266262171273	-0.300882238688169	0.198710409526848\\
-0.404104899716593	-0.300876148728286	0.198753484275998\\
-0.403945881146039	-0.300868552132515	0.198796688709215\\
-0.403789238360105	-0.300859516827594	0.198839988585875\\
-0.403635000448581	-0.300849109794285	0.198883350191341\\
-0.403483193762847	-0.300837397038964	0.198926740368402\\
-0.403333841988758	-0.300824443565897	0.198970126546502\\
-0.403186966219948	-0.300810313350342	0.19901347676883\\
-0.403042585031387	-0.300795069312597	0.199056759717331\\
-0.402900714553071	-0.300778773293091	0.199099944735719\\
-0.402761368543682	-0.300761486028633	0.199143001850548\\
-0.402624558464108	-0.300743267129889	0.199185901790419\\
-0.402490293550696	-0.300724175060166	0.199228616003368\\
-0.402358580888119	-0.300704267115561	0.199271116672528\\
-0.402229425481764	-0.30068359940653	0.1993133767301\\
-0.40210283032953	-0.300662226840919	0.19935536986971\\
-0.401978796492951	-0.300640203108486	0.199397070557213\\
-0.401857323167565	-0.300617580666944	0.19943845403999\\
-0.40173840775244	-0.30059441072954	0.199479496354806\\
-0.401622045918794	-0.300570743254178	0.199520174334296\\
-0.401508231677646	-0.300546626934089	0.199560465612105\\
-0.401396957446427	-0.300522109190047	0.199600348626763\\
-0.401288214114513	-0.300497236164117	0.199639802624342\\
-0.401181991107627	-0.300472052714928	0.199678807659934\\
-0.401078276451059	-0.300446602414441	0.199717344598021\\
-0.400977056831684	-0.300420927546192	0.199755395111773\\
-0.400878317658726	-0.300395069104993	0.199792941681318\\
-0.400782043123262	-0.300369066798039	0.199829967591054\\
-0.400688216256419	-0.300342959047402	0.199866456926023\\
-0.40059681898626	-0.300316782993868	0.199902394567405\\
-0.400507832193351	-0.300290574502079	0.199937766187177\\
-0.400421235764966	-0.300264368166936	0.199972558241986\\
-0.400337008647961	-0.30023819732122	0.200006757966251\\
-0.40025512890028	-0.300212094044385	0.200040353364572\\
-0.400175573741113	-0.300186089172476	0.200073333203454\\
-0.400098319599686	-0.300160212309124	0.200105687002408\\
-0.400023342162715	-0.30013449183757	0.200137405024451\\
-0.399950616420496	-0.300108954933666	0.20016847826605\\
-0.399880116711664	-0.300083627579809	0.200198898446543\\
-0.399811816766627	-0.300058534579751	0.200228657997075\\
-0.399745689749673	-0.30003369957424	0.200257750049075\\
-0.399681708299786	-0.300009145057442	0.200286168422316\\
-0.399619844570166	-0.29998489239409	0.200313907612584\\
-0.399560070266482	-0.299960961837322	0.200340962778987\\
-0.399502356683873	-0.299937372547142	0.200367329730943\\
-0.39944667474272	-0.299914142609481	0.20039300491486\\
-0.399392995023195	-0.29989128905578	0.200417985400547\\
-0.399341287798634	-0.299868827883082	0.200442268867383\\
-0.399291523067728	-0.299846774074563	0.200465853590269\\
-0.399243670585575	-0.299825141620471	0.200488738425385\\
-0.399197699893613	-0.299803943539423	0.200510922795778\\
-0.399153580348442	-0.299783191900028	0.200532406676811\\
-0.399111281149585	-0.299762897842782	0.200553190581489\\
-0.399070771366191	-0.299743071602208	0.200573275545678\\
-0.399032019962715	-0.299723722529193	0.200592663113258\\
-0.398994995823602	-0.299704859113501	0.200611355321211\\
-0.398959667776987	-0.299686489006399	0.200629354684669\\
-0.398926004617454	-0.299668619043392	0.200646664181951\\
-0.398893975127867	-0.299651255267018	0.200663287239588\\
-0.398863548100297	-0.299634402949667	0.200679227717373\\
-0.398834692356078	-0.299618066616411	0.200694489893432\\
-0.398807376765011	-0.299602250067797	0.200709078449358\\
-0.398781570263741	-0.299586956402592	0.20072299845539\\
-0.398757241873331	-0.29957218804044	0.200736255355688\\
-0.398734360716057	-0.299557946744416	0.200748854953679\\
-0.398712896031449	-0.299544233643446	0.200760803397523\\
-0.398692817191597	-0.299531049254576	0.200772107165688\\
-0.39867409371575	-0.29951839350507	0.200782773052651\\
-0.398656695284224	-0.299506265754302	0.200792808154738\\
-0.398640591751645	-0.299494664815447	0.200802219856117\\
-0.398625753159549	-0.299483588976933	0.200811015814946\\
-0.398612149748355	-0.299473036023649	0.200819203949689\\
-0.398599751968739	-0.299463003257883	0.200826792425608\\
-0.39858853049242	-0.299453487519994	0.20083378964144\\
-0.398578456222382	-0.299444485208776	0.200840204216266\\
-0.398569500302554	-0.299435992301535	0.200846044976583\\
-0.398561634126962	-0.299428004373835	0.200851320943566\\
-0.398554829348369	-0.299420516618929	0.200856041320563\\
-0.398549057886426	-0.299413523866851	0.200860215480789\\
-0.398544291935353	-0.29940702060316	0.200863852955252\\
-0.398540503971151	-0.299401000987335	0.200866963420898\\
-0.398537666758384	-0.299395458870813	0.200869556688992\\
-0.398535753356524	-0.299390387814654	0.200871642693728\\
-0.398534737125893	-0.299385781106842	0.200873231481084\\
-0.398534591733203	-0.299381631779205	0.200874333197905\\
-0.39867603957465	-0.299362937960877	0.200907956223602\\
-0.399065231711414	-0.299316486195824	0.201001940130704\\
-0.399675734702986	-0.299244902842968	0.201148957620859\\
-0.400489413319452	-0.299150657289082	0.201342260657516\\
-0.40148992149925	-0.299036069088073	0.201575607308619\\
-0.402662063609788	-0.298903312998592	0.201843233224276\\
-0.403991674095216	-0.298754427410547	0.202139821481105\\
-0.405465547390116	-0.298591322926203	0.202460474116341\\
-0.407071374672359	-0.298415790615595	0.202800685505337\\
-0.408797683791407	-0.29822950978867	0.20315631747094\\
-0.410633782294325	-0.298034055210839	0.203523575999042\\
-0.412569703686542	-0.297830903735742	0.203898989440947\\
-0.414596156990035	-0.297621440360537	0.204279388091136\\
-0.416704479583564	-0.297406963729797	0.204661885037105\\
-0.418886593250417	-0.297188691126854	0.205043858185805\\
-0.421134963317211	-0.296967762998367	0.205422933378915\\
-0.423442560739226	-0.296745247060619	0.205796968516504\\
-0.425802768701969	-0.296522134014345	0.206164046852008\\
-0.428209582364252	-0.296299372371562	0.206522432491415\\
-0.430657231678454	-0.29607782549059	0.206870598884386\\
-0.433140384089826	-0.295858304501228	0.207207191131567\\
-0.435654061435976	-0.295641563654015	0.207531019781908\\
-0.438193616185725	-0.295428302824195	0.207841049674859\\
-0.44075470946591	-0.295219169864098	0.208136389396781\\
-0.443333290736076	-0.295014762826003	0.208416281313976\\
-0.445925578978702	-0.294815632074065	0.208680092148033\\
-0.448528045282001	-0.294622282300655	0.208927304062209\\
-0.45113739670175	-0.294435174459719	0.20915750623023\\
-0.453750561297626	-0.294254727627313	0.209370386861281\\
-0.456364674248074	-0.294081320797422	0.209565725657034\\
-0.458977064955789	-0.293915294619424	0.209743386678461\\
-0.461585245063385	-0.2937569530821	0.209903311601776\\
-0.46418689730574	-0.293606565147939	0.210045513344341\\
-0.466779865131875	-0.293464366340482	0.210170070042646\\
-0.46936214303511	-0.293330560286731	0.210277119365608\\
-0.47193186753553	-0.293205320216048	0.210366853147462\\
-0.474487308763736	-0.293088790416519	0.210439512325412\\
-0.477026862599234	-0.292981087649458	0.210495382168024\\
-0.479549043320885	-0.292882302522487	0.210534787781074\\
-0.482052476730498	-0.292792500821502	0.210558089878222\\
-0.484535893713965	-0.292711724801752	0.210565680804472\\
-0.486998124207361	-0.292639994438251	0.210557980800948\\
-0.489438091538162	-0.292577308635735	0.21053543449999\\
-0.491854807114245	-0.292523646398457	0.210498507640056\\
-0.494247365435538	-0.292478967960144	0.210447683990346\\
-0.496614939405308	-0.292443215874537	0.210383462475481\\
-0.498956775919859	-0.292416316067038	0.210306354490902\\
-0.501272191717183	-0.292398178848037	0.210216881400097\\
-0.503560569466583	-0.292388699888617	0.21011557220501\\
-0.50582135408274	-0.292387761159415	0.210002961381397\\
-0.508054049248964	-0.292395231833463	0.209879586871151\\
-0.510258214135529	-0.292410969153961	0.209745988223927\\
-0.512433460300078	-0.292434819267932	0.209602704880716\\
-0.514579448758071	-0.292466618026815	0.209450274592251\\
-0.51669588721213	-0.292506191755066	0.209289231965435\\
-0.518782527429975	-0.292553357987867	0.209120107131212\\
-0.520839162761403	-0.292607926179081	0.208943424527569\\
-0.522865625785458	-0.292669698380605	0.208759701791605\\
-0.524861786079582	-0.292738469894245	0.208569448754831\\
-0.526827548103132	-0.292814029897278	0.208373166536081\\
-0.528762849188205	-0.292896162042824	0.208171346726678\\
-0.530667657631207	-0.292984645036132	0.207964470662682\\
-0.532541970879075	-0.293079253187872	0.207753008779251\\
-0.5343858138045	-0.293179756945481	0.207537420042388\\
-0.536199237064902	-0.293285923403576	0.207318151453499\\
-0.537982315540273	-0.293397516794422	0.207095637622429\\
-0.539735146845358	-0.293514298959356	0.206870300404763\\
-0.541457849911971	-0.293636029802078	0.206642548599431\\
-0.543150563637528	-0.293762467724616	0.206412777702781\\
-0.544813445596171	-0.293893370046765	0.206181369715452\\
-0.546446670809118	-0.2940284934097	0.205948692998587\\
-0.548050430571097	-0.294167594164463	0.205715102176028\\
-0.549624931329962	-0.294310428745926	0.20548093807931\\
-0.5511703936168	-0.294456754032792	0.205246527732442\\
-0.552687051024019	-0.29460632769417	0.205012184373546\\
-0.554175149229091	-0.294758908523157	0.204778207510619\\
-0.555634945061801	-0.294914256757865	0.204544883008784\\
-0.557066705612992	-0.295072134390241	0.204312483206525\\
-0.558470707382963	-0.295232305463019	0.204081267058526\\
-0.559847235467776	-0.295394536355051	0.203851480302842\\
-0.561196582781882	-0.295558596055297	0.203623355650274\\
-0.562519049315587	-0.29572425642563	0.203397112993877\\
-0.563814941425948	-0.295891292452656	0.203172959636665\\
-0.565084571159838	-0.296059482488661	0.202951090535696\\
-0.566328255607977	-0.296228608481803	0.202731688560761\\
-0.567546316288784	-0.296398456195629	0.202514924766041\\
-0.568739078561045	-0.296568815417969	0.202300958673161\\
-0.569906871064386	-0.29673948015926	0.202089938564172\\
-0.571050025186643	-0.296910248840317	0.201882001783046\\
-0.572168874557276	-0.297080924469567	0.201677275044373\\
-0.573263754565983	-0.297251314809758	0.201475874748018\\
-0.574335001905782	-0.29742123253413	0.201277907298557\\
-0.575382954139785	-0.29759049537206	0.201083469428397\\
-0.576407949290996	-0.297758926244158	0.200892648523535\\
-0.577410325454451	-0.297926353386837	0.200705522950995\\
-0.578390420431052	-0.298092610466329	0.200522162387015\\
-0.579348571382488	-0.298257536682189	0.200342628145152\\
-0.580285114506619	-0.298420976860282	0.200166973503493\\
-0.581200384732763	-0.298582781535295	0.199995244030246\\
-0.582094715436293	-0.298742807022815	0.199827477907014\\
-0.582968438171984	-0.298900915481022	0.199663706249117\\
-0.583821882425568	-0.299056974962084	0.199503953422377\\
-0.584655375382947	-0.299210859453319	0.199348237355828\\
-0.585469241716509	-0.29936244890826	0.199196569849833\\
-0.586263803388037	-0.299511629267711	0.199048956879193\\
-0.587039379467648	-0.299658292470965	0.198905398890791\\
-0.587796285968255	-0.299802336457324	0.19876589109544\\
-0.588534835695012	-0.299943665158111	0.198630423753571\\
-0.589255338109199	-0.300082188479358	0.19849898245447\\
-0.58995809920605	-0.300217822275399	0.198371548388818\\
-0.590643421405961	-0.300350488313586	0.198248098614281\\
-0.59131160345857	-0.300480114230386	0.198128606313957\\
-0.591962940359185	-0.300606633479116	0.198013041047536\\
-0.592597723277009	-0.300729985269611	0.197901368994993\\
-0.59321623949467	-0.300850114500095	0.197793553192744\\
-0.5938187723585	-0.300966971681588	0.197689553762149\\
-0.594405601239073	-0.301080512855156	0.197589328130324\\
-0.594977001501456	-0.301190699502338	0.197492831243204\\
-0.595533244484674	-0.301297498449085	0.19740001577087\\
-0.596074597489883	-0.301400881763575	0.197310832305112\\
-0.596601323776731	-0.301500826648245	0.197225229549283\\
-0.597113682567428	-0.301597315326407	0.197143154500466\\
-0.597611929058013	-0.301690334923822	0.197064552624032\\
-0.598096314436359	-0.301779877345588	0.196989368020652\\
-0.598567085906419	-0.30186593914872	0.196917543585857\\
-0.599024486718264	-0.301948521410802	0.196849021162253\\
-0.599468756203447	-0.302027629595062	0.196783741684501\\
-0.599900129815259	-0.302103273412256	0.196721645317207\\
-0.600318839173444	-0.302175466679717	0.196662671585827\\
-0.600725112112938	-0.302244227177936	0.196606759500768\\
-0.601119172736256	-0.302309576505018	0.196553847674816\\
-0.601501241469097	-0.302371539929383	0.196503874434066\\
-0.601871535118824	-0.302430146241031	0.196456777922518\\
-0.602230266935427	-0.302485427601717	0.1964124962005\\
-0.602577646674631	-0.302537419394358	0.196370967337125\\
-0.60291388066282	-0.302586160071986	0.19633212949693\\
-0.603239171863444	-0.302631691006546	0.196295921020905\\
-0.603553719944616	-0.302674056337846	0.196262280502088\\
-0.603857721347609	-0.302713302822922	0.196231146855917\\
-0.604151369355975	-0.302749479686098	0.196202459385525\\
-0.604434854165037	-0.302782638470007	0.196176157842167\\
-0.604708362951514	-0.302812832887796	0.196152182480981\\
-0.604972079943039	-0.302840118676773	0.196130474112239\\
-0.605226186487383	-0.302864553453692	0.196110974148318\\
-0.60547086112117	-0.302886196571907	0.196093624646533\\
-0.60570627963791	-0.302905108980566	0.196078368348044\\
-0.605932615155192	-0.302921353086043	0.196065148713008\\
-0.60615003818088	-0.302934992615771	0.196053909952142\\
-0.606358716678161	-0.302946092484634	0.196044597054894\\
-0.606558816129354	-0.302954718664052	0.196037155814365\\
-0.606750499598334	-0.30296093805391	0.196031532849176\\
-0.6069339277915	-0.302964818357432	0.196027675622416\\
-0.607109259117183	-0.302966427959117	0.19602553245785\\
-0.607276649743425	-0.302965835805835	0.196025052553526\\
-0.607436253654081	-0.302963111291165	0.196026185992951\\
-0.607588222703158	-0.302958324143049	0.19602888375395\\
-0.607732706667385	-0.302951544314834	0.196033097715385\\
-0.607869853296955	-0.302942841879753	0.196038780661837\\
-0.607999808364426	-0.302932286928885	0.196045886286401\\
-0.608122715711766	-0.302919949472645	0.196054369191723\\
-0.608238717295529	-0.302905899345816	0.196064184889379\\
-0.60834795323017	-0.30289020611616	0.196075289797748\\
-0.608450561829492	-0.302872938996603	0.196087641238448\\
-0.608546679646256	-0.302854166761013	0.196101197431484\\
-0.60863644150996	-0.302833957663563	0.19611591748919\\
-0.608719980562815	-0.302812379361669	0.196131761409055\\
-0.608797428293948	-0.302789498842498	0.196148690065549\\
-0.608868914571868	-0.30276538235301	0.196166665201028\\
-0.60893456767523	-0.302740095333528	0.196185649415804\\
-0.608994514321938	-0.302713702354788	0.196205606157455\\
-0.609048879696633	-0.302686267058444	0.196226499709461\\
-0.609097787476619	-0.302657852100995	0.196248295179242\\
-0.60914135985626	-0.30262851910107	0.196270958485659\\
-0.609179717569928	-0.30259832859005	0.196294456346037\\
-0.609212979913529	-0.30256733996596	0.196318756262804\\
-0.609241264764668	-0.302535611450585	0.196343826509754\\
-0.609264688601529	-0.302503200049756	0.19636963611804\\
-0.6092833665205	-0.302470161516743	0.196396154861913\\
-0.609297412252616	-0.302436550318704	0.196423353244275\\
-0.609306938178877	-0.30240241960612	0.196451202482082\\
-0.609312055344492	-0.302367821185157	0.196479674491641\\
-0.609312873472113	-0.302332805492893	0.196508741873848\\
-0.609309500974114	-0.302297421575333	0.196538377899393\\
-0.609302044963972	-0.302261717068164	0.196568556493975\\
-0.609290611266809	-0.302225738180161	0.196599252223559\\
-0.609275304429138	-0.302189529679192	0.196630440279694\\
-0.609256227727887	-0.30215313488074	0.196662096464935\\
-0.609233483178731	-0.302116595638883	0.196694197178382\\
-0.609207171543806	-0.302079952339655	0.19672671940137\\
-0.60917739233884	-0.302043243896717	0.196759640683317\\
-0.60914424383975	-0.302006507749274	0.196792939127763\\
-0.609107823088757	-0.301969779862156	0.196826593378611\\
-0.609068225900072	-0.301933094728005	0.196860582606587\\
-0.609025546865177	-0.301896485371491	0.196894886495935\\
-0.608979879357756	-0.301859983355476	0.196929485231352\\
-0.608931315538319	-0.301823618789079	0.196964359485191\\
-0.608879946358549	-0.301787420337554	0.196999490404924\\
-0.608825861565413	-0.301751415233906	0.197034859600883\\
-0.60876914970507	-0.301715629292202	0.197070449134286\\
-0.608709898126607	-0.301680086922474	0.197106241505551\\
-0.608648192985647	-0.30164481114717	0.197142219642909\\
-0.608584119247835	-0.301609823619074	0.197178366891314\\
-0.608517760692256	-0.301575144640628	0.197214667001653\\
-0.608449199914781	-0.301540793184588	0.197251104120272\\
-0.608378518331401	-0.301506786915947	0.197287662778788\\
-0.608305796181538	-0.301473142215063	0.197324327884237\\
-0.60823111253137	-0.301439874201918	0.197361084709497\\
-0.608154545277194	-0.301406996761442	0.197397918884046\\
-0.608076171148826	-0.301374522569854	0.197434816385002\\
-0.607996065713073	-0.301342463121923	0.197471763528483\\
-0.607914303377282	-0.301310828759123	0.197508746961253\\
-0.607830957392977	-0.30127962869859	0.197545753652674\\
-0.607746099859604	-0.301248871062826	0.197582770886943\\
-0.607659801728385	-0.3012185629101	0.197619786255625\\
-0.607572132806298	-0.301188710265465	0.197656787650465\\
-0.607483161760188	-0.301159318152345	0.197693763256479\\
-0.607392956121009	-0.301130390624631	0.197730701545314\\
-0.60730158228822	-0.301101930799213	0.197767591268889\\
-0.607209105534315	-0.301073940888908	0.197804421453279\\
-0.607115590009518	-0.301046422235718	0.197841181392866\\
-0.607021098746624	-0.301019375344354	0.197877860644734\\
-0.606925693665995	-0.300992799915988	0.197914449023302\\
-0.606829435580723	-0.300966694882162	0.197950936595199\\
-0.60673238420194	-0.300941058438802	0.197987313674354\\
-0.606634598144295	-0.300915888080297	0.198023570817318\\
-0.606536134931581	-0.300891180633574	0.198059698818787\\
-0.606437051002523	-0.300866932292129	0.19809568870733\\
-0.606337401716723	-0.300843138649961	0.198131531741323\\
-0.606237241360748	-0.300819794735361	0.19816721940506\\
-0.606136623154374	-0.300796895044505	0.198202743405043\\
-0.60603559925698	-0.300774433574813	0.198238095666459\\
-0.605934220774077	-0.300752403858015	0.198273268329802\\
-0.605832537763983	-0.300730798992902	0.198308253747667\\
-0.605730599244637	-0.300709611677692	0.19834304448168\\
-0.605628453200539	-0.300688834241998	0.198377633299583\\
-0.605526146589823	-0.300668458678336	0.198412013172435\\
-0.605423725351456	-0.300648476673152	0.19844617727195\\
-0.605321234412554	-0.300628879637316	0.198480118967947\\
-0.605218717695819	-0.300609658736061	0.198513831825914\\
-0.605116218127088	-0.300590804918332	0.198547309604666\\
-0.605013777642984	-0.300572308945498	0.198580546254107\\
-0.604911437198683	-0.300554161419424	0.198613535913076\\
-0.604809236775769	-0.300536352809847	0.198646272907271\\
-0.604707215390198	-0.300518873481045	0.198678751747251\\
-0.604605411100344	-0.300501713717779	0.198710967126503\\
-0.604503861015141	-0.300484863750459	0.198742913919573\\
-0.604402601302304	-0.300468313779549	0.198774587180241\\
-0.604301667196644	-0.300452053999156	0.198805982139764\\
-0.604201093008443	-0.300436074619811	0.198837094205137\\
-0.604100912131923	-0.300420365890411	0.19886791895741\\
-0.604001157053774	-0.300404918119314	0.198898452150026\\
-0.603901859361764	-0.300389721694573	0.198928689707194\\
-0.603803049753398	-0.300374767103293	0.198958627722267\\
-0.603704758044662	-0.300360044950119	0.198988262456156\\
-0.603607013178811	-0.300345545974817	0.19901759033574\\
-0.603509843235228	-0.300331261068979	0.199046607952291\\
-0.603413275438335	-0.300317181291819	0.199075312059906\\
-0.60331733616656	-0.300303297885069	0.199103699573924\\
-0.603222050961358	-0.300289602286982	0.199131767569357\\
-0.60312744453628	-0.300276086145427	0.199159513279303\\
-0.6030335407861	-0.300262741330094	0.199186934093348\\
-0.602940362795983	-0.300249559943799	0.199214027555964\\
-0.602847932850698	-0.300236534332913	0.199240791364878\\
-0.602756272443886	-0.300223657096902	0.199267223369439\\
-0.602665402287362	-0.300210921097006	0.199293321568949\\
-0.602575342320463	-0.300198319464049	0.199319084110984\\
-0.602486111719444	-0.300185845605409	0.199344509289686\\
-0.602397728906901	-0.300173493211149	0.199369595544026\\
-0.602310211561243	-0.300161256259329	0.199394341456053\\
-0.602223576626201	-0.300149129020507	0.199418745749102\\
-0.602137840320371	-0.300137106061462	0.199442807285985\\
-0.602053018146792	-0.300125182248133	0.199466525067146\\
-0.601969124902562	-0.300113352747815	0.199489898228787\\
-0.601886174688484	-0.300101613030616	0.199512926040974\\
-0.601804180918746	-0.300089958870204	0.199535607905698\\
-0.601723156330632	-0.300078386343861	0.199557943354927\\
-0.601643112994258	-0.300066891831868	0.199579932048605\\
-0.601564062322345	-0.300055472016245	0.199601573772645\\
-0.601486015080008	-0.300044123878862	0.199622868436879\\
-0.601408981394581	-0.300032844698954	0.199643816072988\\
-0.601332970765454	-0.300021632050063	0.199664416832402\\
-0.601257992073943	-0.300010483796425	0.199684670984176\\
-0.601184053593176	-0.29999939808883	0.199704578912845\\
-0.60111116299799	-0.299988373359987	0.199724141116248\\
-0.601039327374861	-0.29997740831941	0.199743358203334\\
-0.600968553231833	-0.299966501947858	0.199762230891951\\
-0.60089884650847	-0.299955653491348	0.199780760006611\\
-0.600830212585807	-0.299944862454776	0.199798946476233\\
-0.600762656296326	-0.299934128595162	0.199816791331881\\
-0.60069618193392	-0.29992345191455	0.19983429570448\\
-0.600630793263873	-0.299912832652592	0.199851460822517\\
-0.600566493532833	-0.299902271278835	0.199868288009737\\
-0.60050328547879	-0.299891768484735	0.199884778682819\\
-0.600441171341047	-0.299881325175436	0.199900934349062\\
-0.600380152870175	-0.299870942461322	0.199916756604042\\
-0.600320231337976	-0.299860621649375	0.199932247129279\\
-0.600261407547416	-0.299850364234368	0.199947407689901\\
-0.600203681842552	-0.299840171889898	0.199962240132299\\
-0.600147054118438	-0.29983004645931	0.199976746381787\\
-0.600091523831006	-0.299819989946505	0.199990928440269\\
-0.600082511499072	-0.299477151566195	0.199998062115981\\
-0.600159170610062	-0.298497852091916	0.199991945362691\\
-0.600312839884247	-0.296918361870307	0.199973378818468\\
-0.600535202069364	-0.294773479498064	0.199943305484784\\
-0.600818383056383	-0.292096597061433	0.199902763182454\\
-0.601154936829554	-0.288919761973722	0.199852846364538\\
-0.601537824302964	-0.285273736113317	0.199794675334319\\
-0.601960381879852	-0.281188137658588	0.199729373490955\\
-0.602416332870155	-0.27669132398916	0.199658044811815\\
-0.602899804400246	-0.271810277010653	0.199581761322394\\
-0.603399537425142	-0.266569500974757	0.199505656366445\\
-0.603903771062723	-0.260992100507071	0.19943520868121\\
-0.604406248839327	-0.255101936574296	0.199371989629377\\
-0.604901194476279	-0.248922001950313	0.199317453133186\\
-0.605383356588882	-0.242474468782016	0.199272921927372\\
-0.605848037451605	-0.235780729698622	0.199239574037124\\
-0.606291118904935	-0.228861432434917	0.1992184286128\\
-0.606709086128253	-0.221736507846446	0.199210330626048\\
-0.607099048531336	-0.21442519117279	0.199215934176138\\
-0.607458718009875	-0.206946141669107	0.199235679355178\\
-0.607786573779526	-0.199317029184752	0.199269792498699\\
-0.608081635238033	-0.191555165538979	0.19931823939271\\
-0.608343608216001	-0.183677078164721	0.199380723994111\\
-0.608572827170939	-0.175698602817319	0.199456668380635\\
-0.608770220447312	-0.167634866219436	0.199545201139657\\
-0.608937258280479	-0.159500265025496	0.199645152452782\\
-0.609075882053431	-0.151308443086744	0.19975505828195\\
-0.60919786543699	-0.143073761401611	0.199867113501753\\
-0.609324676600805	-0.134811093713292	0.199967782001852\\
-0.609457806228358	-0.126531378414775	0.200056197872296\\
-0.609597723581203	-0.118244739322847	0.200131883882483\\
-0.609744759336523	-0.109960633116855	0.200194383443196\\
-0.609899096074821	-0.101687897483947	0.200243285868848\\
-0.610060735436177	-0.0934347964245053	0.200278250812235\\
-0.610229448392489	-0.0852090566703801	0.200299032507388\\
-0.610404856736276	-0.0770179394645153	0.200305486352425\\
-0.610586285430743	-0.0688682376194239	0.200297598802909\\
-0.610772867747024	-0.0607663422967416	0.200275484734058\\
-0.610963541161095	-0.0527182703181463	0.200239393055934\\
-0.611157077424025	-0.0447296941506192	0.200189704089174\\
-0.611352120875572	-0.036805966776379	0.200126921619715\\
-0.611547232682056	-0.0289521410821943	0.200051660170852\\
-0.611740938352833	-0.0211729837648797	0.199964628326837\\
-0.611931775768897	-0.0134729841221387	0.199866609171383\\
-0.612118341052106	-0.0058563584333728	0.199758439043746\\
-0.612299329899993	0.00167294910430996	0.199640985853127\\
-0.612473538188241	0.00911131215530253	0.199515129706696\\
-0.612640008981828	0.0164552695577548	0.199381738982413\\
-0.612797914194781	0.0237017048191033	0.199241657705576\\
-0.612946598858463	0.0308478043314649	0.199095692706877\\
-0.613085617096849	0.0378910124506847	0.198944601331776\\
-0.613214709740509	0.0448290516814973	0.198789085475006\\
-0.613333792971819	0.051659918208234	0.198629788113364\\
-0.613442942364633	0.0583818750717436	0.198467292676817\\
-0.613542373764054	0.0649934431854979	0.198302124768668\\
-0.613632422384577	0.0714933905199931	0.198134755688769\\
-0.613713521352012	0.0778807198656751	0.197965607208806\\
-0.613786180706077	0.0841546556140985	0.197795057085598\\
-0.613850967645554	0.0903146299847532	0.197623444865157\\
-0.613908488561676	0.096360269081219	0.197451077614591\\
-0.613959373187361	0.10229137909763	0.197278235309587\\
-0.614004261003154	0.108107932925011	0.197105175693077\\
-0.614043789891894	0.113810057335755	0.196932138499143\\
-0.614078586924874	0.11939802085964	0.196759349001395\\
-0.614109261089901	0.124872222409776	0.196587020895247\\
-0.614136397731348	0.130233180673913	0.19641535855897\\
-0.614160554457467	0.135481524254901	0.196244558760624\\
-0.61418225827428	0.14061798252343	0.196074811889152\\
-0.61420200372228	0.145643377133989	0.195906302790714\\
-0.614220251816373	0.150558614149851	0.19573921128802\\
-0.614237429617173	0.155364676722522	0.19557371245336\\
-0.614253930289669	0.160062618273976	0.195409976696938\\
-0.61427011353157	0.164653556134641	0.195248169722238\\
-0.614286306277006	0.169138665595543	0.19508845239064\\
-0.614302803601396	0.173519174338602	0.194930980528726\\
-0.614319869769891	0.177796357214141	0.194775904704036\\
-0.614337739385261	0.181971531339267	0.194623369988716\\
-0.614356618601716	0.186046051494615	0.194473515725201\\
-0.614376686379367	0.190021305800045	0.194326475303994\\
-0.614398095760303	0.193898711652503	0.194182375960388\\
-0.61442097515199	0.19767971191108	0.194041338594566\\
-0.614445429607241	0.201365771316022	0.193903477617693\\
-0.614471542092596	0.20495837312946	0.19376890082531\\
-0.614499374738958	0.208459015986721	0.193637709298395\\
-0.614528970069716	0.211869210947677	0.193509997331781\\
-0.614560352202738	0.215190478738286	0.193385852389166\\
-0.614593528023416	0.218424347172916	0.193265355083611\\
-0.614628488326592	0.221572348748486	0.193148579182274\\
-0.614665208925716	0.224636018401858	0.193035591633927\\
-0.61470365172798	0.227616891422213	0.192926452617794\\
-0.61474376577453	0.230516501510539	0.192821215612181\\
-0.614785488245104	0.233336378978593	0.192719927481366\\
-0.61482874542672	0.236078049080085	0.192622628579243\\
-0.614873453646217	0.238743030467057	0.19252935286824\\
-0.614919520166632	0.241332833764754	0.192440128052061\\
-0.614966844047556	0.243848960258554	0.19235497572085\\
-0.615015316969732	0.246292900686804	0.192273911507452\\
-0.615064824024285	0.248666134133681	0.192196945253456\\
-0.615115244467051	0.250970127016421	0.192124081183798\\
-0.61516645243859	0.253206332161595	0.192055318088755\\
-0.615218317650499	0.255376187965254	0.191990649512208\\
-0.615270706038733	0.257481117632096	0.191930063945127\\
-0.615323480384688	0.259522528488984	0.191873545023279\\
-0.615376500904811	0.261501811368381	0.19182107172824\\
-0.615429625809584	0.263420340057505	0.191772618590814\\
-0.61548271183271	0.265279470809174	0.191728155896066\\
-0.615535614731375	0.267080541910555	0.191687649889186\\
-0.615588189758459	0.26882487330618	0.191651062981496\\
-0.615640292107586	0.270513766271817	0.191618353955936\\
-0.615691777331904	0.272148503135922	0.191589478171428\\
-0.615742501737468	0.273730347045594	0.19156438776556\\
-0.615792322752132	0.275260541774097	0.191543031855093\\
-0.615841099270805	0.276740311567187	0.191525356733818\\
-0.615888691977951	0.278170861025609	0.191511306067345\\
-0.615934963648172	0.279553375021272	0.191500821084457\\
-0.615979779425729	0.280889018644765	0.191493840764671\\
-0.616023007083801	0.282178937181967	0.191490302021717\\
-0.616064517264305	0.283424256117669	0.191490139882661\\
-0.61610418369905	0.284626081164194	0.191493287662433\\
-0.616141883412995	0.285785498313161	0.191499677133575\\
-0.616177496910355	0.286903573908589	0.191509238690996\\
-0.616210908344271	0.287981354739695	0.191521901511632\\
-0.616242005670767	0.289019868151777	0.191537593708852\\
-0.616270680787644	0.290020122173711	0.191556242481534\\
-0.616296829658998	0.290983105660647	0.191577774257725\\
-0.616320352425986	0.29190978845057	0.191602114832833\\
-0.616341153504454	0.292801121533494	0.191629189502323\\
-0.616359141670034	0.293658037232107	0.191658923188885\\
-0.616374230131271	0.294481449392751	0.191691240564088\\
-0.616386336591339	0.295272253585712	0.19172606616453\\
-0.616395383298884	0.296031327313836	0.191763324502513\\
-0.616401297088505	0.296759530228546	0.191802940171285\\
-0.616404009411358	0.297457704352414	0.191844837944911\\
-0.61640345635638	0.298126674307462	0.191888942872823\\
-0.616399578662575	0.298767247548458	0.191935180369149\\
-0.616392321722801	0.299380214600461	0.191983476296881\\
-0.616381635579508	0.299966349300002	0.192033757046995\\
-0.616367474912799	0.300526409039226	0.192085949612608\\
-0.616349799021231	0.30106113501247	0.192139981658298\\
-0.616328571795735	0.301571252464692	0.19219578158468\\
-0.616303761686999	0.302057470941282	0.192253278588369\\
-0.616275341666686	0.302520484538767	0.192312402717457\\
-0.616243289182811	0.30296097215599	0.192373084922616\\
-0.616207586109602	0.303379597745349	0.192435257103974\\
-0.616168218692165	0.303777010563741	0.192498852153879\\
-0.616125177486248	0.304153845422847	0.192563803995715\\
-0.616078457293391	0.304510722938458	0.192630047618873\\
-0.616028057091749	0.304848249778545	0.192697519110043\\
-0.615973979962865	0.305167018909805	0.192766155680952\\
-0.615916233014626	0.305467609842449	0.192835895692697\\
-0.615854827300686	0.305750588872996	0.192906678676805\\
-0.615789777736584	0.306016509324876	0.192978445353173\\
-0.615721103012791	0.306265911786677	0.193051137645009\\
-0.615648825504918	0.306499324347843	0.193124698690934\\
-0.615572971181307	0.306717262831705	0.193199072854366\\
-0.615493569508217	0.306920231025695	0.193274205730331\\
-0.615410653352804	0.307108720908639	0.19335004414984\\
-0.615324258884112	0.30728321287503	0.193426536181945\\
-0.615234425472256	0.307444175956183	0.193503631133635\\
-0.615141195585992	0.307592068038222	0.193581279547673\\
-0.61504461468885	0.307727336076803	0.193659433198518\\
-0.614944731134025	0.307850416308559	0.193738045086442\\
-0.614841596058172	0.307961734459201	0.193817069429977\\
-0.614735263274303	0.308061705948259	0.193896461656803\\
-0.614625789163914	0.308150736090443	0.193976178393178\\
-0.614513232568543	0.308229220293591	0.194056177452051\\
-0.614397654680867	0.308297544253235	0.194136417819939\\
-0.614279118935522	0.30835608414376	0.194216859642691\\
-0.614157690899769	0.30840520680617	0.194297464210223\\
-0.614033438164161	0.308445269932494	0.194378193940344\\
-0.613906430233335	0.308476622246831	0.194459012361744\\
-0.613776738417064	0.308499603683076	0.194539884096259\\
-0.613644435721706	0.308514545559356	0.194620774840474\\
-0.61350959674216	0.308521770749203	0.194701651346769\\
-0.613372297554449	0.308521593849523	0.194782481403881\\
-0.613232615609062	0.308514321345378	0.194863233817052\\
-0.613090629625144	0.308500251771653	0.194943878387847\\
-0.612946419485652	0.308479675871641	0.195024385893702\\
-0.612800066133586	0.3084528767526	0.195104728067267\\
-0.612651651469377	0.308420130038342	0.195184877575619\\
-0.612501258249543	0.308381704018899	0.195264807999386\\
-0.6123489699867	0.308337859797334	0.195344493811845\\
-0.612194870851001	0.308288851433744	0.195423910358052\\
-0.612039045573113	0.308234926086515	0.195503033834039\\
-0.611881579348781	0.3081763241509	0.195581841266132\\
-0.611722557745077	0.30811327939496	0.195660310490428\\
-0.611562066608386	0.308046019092945	0.195738420132471\\
-0.611400191974221	0.307974764156167	0.195816149587161\\
-0.61123701997889	0.307899729261418	0.195893478998931\\
-0.61107263677312	0.307821122977007	0.195970389242216\\
-0.610907128437657	0.307739147886465	0.196046861902247\\
-0.610740580900907	0.307654000709967	0.196122879256192\\
-0.610573079858665	0.307565872423554	0.196198424254658\\
-0.610404710695973	0.307474948376186	0.19627348050359\\
-0.610235558411148	0.307381408404686	0.196348032246558\\
-0.610065707542005	0.307285426946644	0.196422064347476\\
-0.609895242094323	0.307187173151316	0.196495562273736\\
-0.609724245472571	0.307086810988573	0.196568512079788\\
-0.609552800412913	0.306984499355962	0.19664090039116\\
-0.609380988918532	0.306880392183915	0.196712714388934\\
-0.609208892197261	0.306774638539152	0.19678394179467\\
-0.609036590601561	0.306667382726338	0.196854570855793\\
-0.608864163570843	0.306558764388024	0.196924590331434\\
-0.608691689576136	0.306448918602919	0.196993989478731\\
-0.608519246067114	0.306337975982543	0.197062758039576\\
-0.608346909421478	0.306226062766282	0.197130886227821\\
-0.608174754896687	0.306113300914905	0.197198364716921\\
-0.608002856584037	0.305999808202562	0.197265184628024\\
-0.607831287365069	0.305885698307306	0.197331337518485\\
-0.607660118870311	0.30577108090018	0.19739681537081\\
-0.60748942144032	0.305656061732878	0.197461610582006\\
-0.607319264089018	0.305540742724041	0.197525715953348\\
-0.607149714469301	0.305425222044194	0.197589124680525\\
-0.606980838840894	0.305309594199362	0.197651830344187\\
-0.606812702040432	0.305193950113388	0.197713826900843\\
-0.606645367453738	0.305078377208986	0.197775108674134\\
-0.606478896990267	0.304962959487539	0.197835670346453\\
-0.60631335105969	0.304847777607679	0.197895506950883\\
-0.606148788550578	0.304732908962663	0.197954613863474\\
-0.605985266811156	0.304618427756567	0.198012986795815\\
-0.605822841632095	0.304504405079314	0.19807062178791\\
-0.605661567231291	0.304390908980568	0.198127515201326\\
-0.605501496240599	0.304278004542486	0.198183663712613\\
-0.605342679694492	0.304165753951372	0.198239064306971\\
-0.605185167020578	0.304054216568236	0.198293714272172\\
-0.605029006031953	0.303943448998258	0.198347611192684\\
-0.604874242921342	0.303833505159209	0.198400752944032\\
-0.604720922256972	0.303724436348796	0.198453137687346\\
-0.604569086980142	0.303616291310984	0.198504763864097\\
-0.604418778404443	0.303509116301278	0.198555630191012\\
-0.60427003621657	0.30340295515099	0.198605735655149\\
-0.604122898478694	0.303297849330501	0.198655079509121\\
-0.603977401632329	0.303193838011523	0.198703661266458\\
-0.603833580503661	0.303090958128374	0.198751480697099\\
-0.603691468310274	0.302989244438278	0.198798537822999\\
-0.603551096669241	0.302888729580685	0.198844832913837\\
-0.603412495606517	0.302789444135645	0.198890366482825\\
-0.603275693567586	0.302691416681212	0.198935139282605\\
-0.603140717429326	0.302594673849916	0.198979152301207\\
-0.603007592513025	0.302499240384287	0.199022406758092\\
-0.602876342598511	0.302405139191451	0.199064904100244\\
-0.602746989939335	0.302312391396806	0.199106645998309\\
-0.602619555278983	0.302221016396777	0.199147634342788\\
-0.602494057868039	0.302131031910658	0.199187871240255\\
-0.602370515482269	0.302042454031558	0.199227359009608\\
-0.602248944441575	0.301955297276436	0.199266100178343\\
-0.602129359629774	0.301869574635266	0.199304097478841\\
-0.602011774515152	0.301785297619299	0.199341353844672\\
-0.601896201171751	0.301702476308451	0.199377872406896\\
-0.601782650301341	0.301621119397829	0.199413656490375\\
-0.601671131256042	0.301541234243379	0.199448709610073\\
-0.601561652061531	0.301462826906682	0.199483035467361\\
-0.601454219440824	0.3013859021989	0.199516637946296\\
-0.60134883883856	0.301310463723862	0.1995495211099\\
-0.601245514445766	0.301236513920334	0.19958168919642\\
-0.601144249225054	0.301164054103431	0.199613146615563\\
-0.601045044936212	0.301093084505224	0.199643897944725\\
-0.600947902162158	0.301023604314507	0.199673947925182\\
-0.600852820335203	0.300955611715773	0.19970330145827\\
-0.600759797763612	0.300889103927366	0.199731963601537\\
-0.600668831658396	0.300824077238847	0.199759939564869\\
-0.600579918160329	0.300760527047561	0.199787234706596\\
-0.600493052367144	0.300698447894421	0.199813854529567\\
-0.600408228360869	0.300637833498918	0.199839804677203\\
-0.600325439235285	0.300578676793361	0.199865090929527\\
-0.600244677123467	0.300520969956352	0.199889719199171\\
-0.600165933225379	0.300464704445512	0.199913695527353\\
-0.600089197835504	0.300409871029452	0.199937026079842\\
-0.600014460370454	0.300356459819021	0.199959717142896\\
-0.599941709396578	0.300304460297805	0.19998177511918\\
-0.599870932657495	0.300253861351919	0.200003206523676\\
-0.599802117101566	0.300204651299078	0.200024017979563\\
-0.599735248909248	0.300156817916963	0.200044216214097\\
-0.599670313520341	0.300110348470891	0.200063808054468\\
-0.599607295661075	0.300065229740796	0.200082800423655\\
-0.599546179371038	0.300021448047527	0.200101200336269\\
-0.599486948029915	0.299978989278486	0.200119014894393\\
-0.599429584384021	0.299937838912587	0.200136251283422\\
-0.599374070572612	0.299897982044574	0.200152916767896\\
-0.599320388153948	0.299859403408687	0.20016901868734\\
-0.59926851813111	0.299822087401698	0.20018456445211\\
-0.599218440977533	0.299786018105316	0.200199561539243\\
-0.59917013666226	0.299751179307973	0.200214017488319\\
-0.599123584674889	0.29971755452601	0.200227939897337\\
-0.599078764050205	0.299685127024253	0.200241336418603\\
-0.599035653392494	0.299653879836004	0.200254214754642\\
-0.598994230899508	0.299623795782452	0.200266582654126\\
-0.598954474386087	0.29959485749151	0.200278447907826\\
-0.598916361307425	0.299567047416091	0.200289818344596\\
-0.598879868781961	0.29954034785183	0.200300701827374\\
-0.598844973613902	0.299514740954261	0.200311106249231\\
-0.598811652315352	0.29949020875546	0.200321039529437\\
-0.598779881128064	0.299466733180169	0.200330509609578\\
-0.59874963604478	0.299444296061392	0.200339524449703\\
-0.598720892830176	0.299422879155491	0.200348092024515\\
-0.598693627041395	0.299402464156786	0.200356220319605\\
-0.598667814048169	0.299383032711661	0.200363917327735\\
-0.598643429052524	0.2993645664322	0.200371191045167\\
-0.598620447108058	0.29934704690934	0.200378049468041\\
-0.598598843138805	0.299330455725569	0.200384500588808\\
-0.598480951882999	0.299328191931023	0.200386966741577\\
-0.598201936272014	0.299358326601015	0.200376675941704\\
-0.597782521341797	0.299423690071203	0.200349616115651\\
-0.597232734297055	0.299523921530368	0.200304710473704\\
-0.596559952746239	0.299657130795663	0.200242309490355\\
-0.595770391383345	0.299820743898728	0.200163431672469\\
-0.594869624637111	0.300011924543526	0.20006938504205\\
-0.593862831702187	0.300227783293445	0.199961579450721\\
-0.592754921411143	0.300465480398191	0.199841434528872\\
-0.591550598380303	0.300722275316864	0.199710335519954\\
-0.590254399606521	0.300995549526806	0.199569613035944\\
-0.588870716003454	0.301282815944449	0.199420534706009\\
-0.587403806137151	0.301581721636343	0.199264302683944\\
-0.585857805808738	0.301890047166496	0.199102053990546\\
-0.584236735322951	0.302205704256543	0.198934862179128\\
-0.58254450537545	0.302526732599241	0.198763739571702\\
-0.580784922038746	0.302851296247422	0.198589639694435\\
-0.578961691100045	0.303177679791493	0.198413459732067\\
-0.577078421891158	0.30350428443426	0.198236042916737\\
-0.575138630694032	0.303829624019917	0.198058180814452\\
-0.573145743777014	0.304152321048237	0.1978806154963\\
-0.571103100102493	0.304471102692204	0.197704041593156\\
-0.569013953738999	0.304784796831022	0.197529108238356\\
-0.566881476006663	0.305092328107266	0.197356420905348\\
-0.56470875738234	0.305392714015405	0.197186543148358\\
-0.562498809188963	0.305685061028059	0.197019998254391\\
-0.560254565092224	0.305968560765904	0.19685727081463\\
-0.557978882426417	0.306242486216791	0.196698808222979\\
-0.555674543370048	0.306506188009388	0.196545022108917\\
-0.553344255990607	0.306759090746401	0.196396289711356\\
-0.550990655176708	0.307000689402146	0.196252955199542\\
-0.548616303474574	0.30723054578896	0.196115330946501\\
-0.546223691844667	0.307448285096663	0.195983698759945\\
-0.543815240353057	0.307653592508911	0.19585831107501\\
-0.541393298810954	0.307846209899995	0.195739392112654\\
-0.538960147374662	0.308025932615236	0.195627139007042\\
-0.536517997117106	0.308192606337827	0.195521722904818\\
-0.534068990580973	0.308346124044552	0.195423290038653\\
-0.531615202322464	0.3084864230525	0.195331962777146\\
-0.529158639453655	0.30861348215847	0.195247840652712\\
-0.526701242190461	0.308727318872479	0.19517100136882\\
-0.524244884412346	0.308827986746352	0.195101501787616\\
-0.521791374238995	0.308915572798117	0.195039378898728\\
-0.5193424546284	0.308990195032528	0.194984650769795\\
-0.516899804000025	0.309052000057761	0.1949373174791\\
-0.514465036886032	0.309101160798049	0.194897362030487\\
-0.512039704612882	0.309137874301686	0.19486475125062\\
-0.509625296015037	0.309162359643615	0.194839436668524\\
-0.50722323818196	0.309174855921556	0.194821355377243\\
-0.50483489723906	0.309175620344395	0.194810430877409\\
-0.50246157916285	0.309164926411366	0.194806573902411\\
-0.500104530630141	0.309143062180348	0.19480968322488\\
-0.497764939900748	0.309110328623469	0.194819646444141\\
-0.495443937732882	0.309067038068012	0.194836340754286\\
-0.493142598330115	0.30901351272054	0.194859633692537\\
-0.490861940318578	0.308950083271993	0.194889383867576\\
-0.488602927752847	0.308877087581476	0.194925441667526\\
-0.486366471148806	0.308794869436308	0.194967649947323\\
-0.484153428541648	0.308703777385908	0.195015844695235\\
-0.481964606567039	0.308604163647003	0.195069855678322\\
-0.479800761563427	0.308496383077622	0.19512950706668\\
-0.477662600693367	0.308380792217328	0.195194618036354\\
-0.475550783081762	0.308257748391123	0.195265003350843\\
-0.47346592096881	0.30812760887446	0.195340473921175\\
-0.471408580875547	0.30799073011683	0.195420837344576\\
-0.469379284779795	0.307847467021387	0.195505898421788\\
-0.467378511300412	0.307698172278119	0.195595459653142\\
-0.465406696887747	0.307543195748122	0.195689321713557\\
-0.463464237018276	0.307382883896559	0.195787283906627\\
-0.461551487391408	0.30721757927194	0.195889144598043\\
-0.459668765126572	0.307047620029436	0.195994701628609\\
-0.457816349958722	0.306873339495968	0.196103752707153\\
-0.455994485430464	0.306695065774899	0.196216095783649\\
-0.454203380079162	0.306513121388222	0.196331529402923\\
-0.452443208617343	0.306327822954184	0.196449853039315\\
-0.450714113104925	0.306139480898389	0.196570867412699\\
-0.449016204111786	0.305948399196463	0.196694374786294\\
-0.447349561869338	0.305754875146469	0.196820179246694\\
-0.445714237409814	0.305559199169293	0.19694808696659\\
-0.4441102536921	0.305361654635343	0.197077906450644\\
-0.442537606712988	0.305162517715919	0.197209448764981\\
-0.440996266602852	0.304962057257737	0.197342527750813\\
-0.439486178704796	0.304760534679137	0.197476960222672\\
-0.438007264636423	0.304558203886544	0.197612566151735\\
-0.436559423333452	0.304355311209894	0.197749168834773\\
-0.43514253207447	0.304152095355715	0.197886595049187\\
-0.433756447486201	0.303948787376691	0.198024675194657\\
-0.432401006528729	0.303745610656544	0.198163243421877\\
-0.43107602746018	0.30354278090918	0.198302137748884\\
-0.429781310780458	0.303340506191039	0.198441200165453\\
-0.428516640153643	0.303138986925727	0.198580276726045\\
-0.427281783308777	0.302938415939975	0.19871921763178\\
-0.426076492918778	0.302738978510093	0.1988578773019\\
-0.424900507457286	0.302540852418094	0.19899611443517\\
-0.423753552033315	0.302344208016721	0.199133792061669\\
-0.422635339203605	0.302149208302662	0.199270777585418\\
-0.421545569762631	0.301956008997277	0.199406942818243\\
-0.420483933510268	0.301764758634195	0.199542164005329\\
-0.419450109997143	0.301575598653179	0.199676321842825\\
-0.418443769247749	0.301388663499711	0.199809301487934\\
-0.417464572461427	0.301204080729754	0.199940992561838\\
-0.41651217269136	0.301021971119202	0.200071289145857\\
-0.415586215501751	0.300842448777559	0.200200089771179\\
-0.41468633960338	0.300665621265406	0.200327297402527\\
-0.413812177467763	0.300491589715242	0.200452819416081\\
-0.412963355920169	0.300320448955332	0.200576567572006\\
-0.412139496711761	0.300152287636196	0.200698457981877\\
-0.411340217071152	0.299987188359394	0.200818411071321\\
-0.41056513023568	0.29982522780831	0.200936351538159\\
-0.409813845962731	0.299666476880634	0.201052208306343\\
-0.409085971021452	0.29951100082226	0.201165914475947\\
-0.408381109665191	0.299358859362347	0.201277407269478\\
-0.407698864085049	0.299210106849309	0.201386627974771\\
-0.407038834844898	0.299064792387494	0.201493521884697\\
-0.406400621298254	0.298922959974348	0.201598038233924\\
-0.405783821987392	0.298784648637866	0.201700130132954\\
-0.405188035025109	0.298649892574143	0.201799754499655\\
-0.404612858459511	0.298518721284847	0.201896871988494\\
-0.404057890622258	0.298391159714458	0.201991446917662\\
-0.403522730460645	0.298267228387116	0.202083447194309\\
-0.403006977853948	0.298146943542934	0.202172844238029\\
-0.402510233914438	0.298030317273647	0.202259612902815\\
-0.402032101273462	0.297917357657467	0.202343731397626\\
-0.401572184353026	0.29780806889303	0.202425181205738\\
-0.401130089623256	0.297702451432319	0.20250394700303\\
-0.400705425846169	0.297600502112473	0.202580016575362\\
-0.400297804306138	0.297502214286366	0.202653380735172\\
-0.399906839027472	0.29740757795189	0.202724033237451\\
-0.399532146979476	0.297316579879836	0.2027919706952\\
-0.399173348269419	0.297229203740309	0.202857192494519\\
-0.39883006632377	0.297145430227605	0.202919700709433\\
-0.398501928058095	0.297065237183464	0.202979500016575\\
-0.398188564035987	0.296988599718655	0.203036597609824\\
-0.397889608617418	0.296915490332835	0.203091003115027\\
-0.39760470009684	0.296845879032606	0.203142728504877\\
-0.397333480831438	0.296779733447747	0.203191788014058\\
-0.397075597359855	0.296717018945551	0.203238198054744\\
-0.396830700511744	0.296657698743254	0.203281977132541\\
-0.396598445508495	0.296601734018471	0.203323145762944\\
-0.396378492055452	0.296549084017659	0.203361726388398\\
-0.396170504425955	0.29649970616253	0.203397743296035\\
-0.395974151537525	0.296453556154407	0.203431222536151\\
-0.395789107020487	0.296410588076502	0.203462191841492\\
-0.395615049279359	0.296370754494065	0.20349068054742\\
-0.39545166154727	0.296334006552424	0.203516719513003\\
-0.395298631933722	0.296300294072863	0.203540341043104\\
-0.395155653465966	0.296269565646343	0.203561578811497\\
-0.39502242412425	0.296241768725055	0.203580467785089\\
-0.39489864687123	0.296216849711783	0.203597044149265\\
-0.394784029675782	0.296194754047077	0.203611345234423\\
-0.394678285531471	0.29617542629424	0.203623409443723\\
-0.394581132469928	0.296158810222107	0.203633276182095\\
-0.394492293569349	0.296144848885632	0.203640985786539\\
-0.394411496958378	0.296133484704281	0.20364657945775\\
-0.394338475815554	0.296124659538229	0.20365009919309\\
-0.39427296836458	0.296118314762374	0.203651587720952\\
-0.39421471786559	0.296114391338171	0.203651088436508\\
-0.394163472602628	0.296112829883297	0.203648645338902\\
-0.394118985867535	0.296113570739159	0.20364430296987\\
-0.394081015940422	0.296116554036254	0.203638106353828\\
-0.39404932606693	0.296121719757403	0.203630100939442\\
-0.394023684432428	0.296129007798866	0.203620332542669\\
-0.394003864133337	0.296138358029366	0.203608847291314\\
-0.393989643145742	0.296149710347021	0.203595691571078\\
-0.393980804291433	0.296163004734234	0.203580911973131\\
-0.393977135201556	0.296178181310542	0.203564555243186\\
-0.393978428277985	0.296195180383438	0.203546668232116\\
-0.393984480652594	0.296213942497223	0.203527297848064\\
-0.393995094144533	0.296234408479877	0.20350649101009\\
-0.394010075215656	0.296256519487999	0.203484294603326\\
-0.394029234924224	0.296280217049834	0.203460755435652\\
-0.394052388876999	0.296305443106409	0.203435920195864\\
-0.394079357179852	0.296332140050826	0.203409835413349\\
-0.394109964386992	0.296360250765714	0.203382547419252\\
-0.394144039448921	0.296389718658903	0.203354102309116\\
-0.394181415659226	0.296420487697309	0.203324545906996\\
-0.394221930600301	0.296452502439117	0.203293923731025\\
-0.39426542608809	0.29648570806423	0.203262280960419\\
-0.394311748115949	0.296520050403079	0.20322966240392\\
-0.394360746797713	0.296555475963775	0.203196112469632\\
-0.394412276310045	0.296591931957677	0.203161675136274\\
-0.394466194834152	0.296629366323379	0.203126393925781\\
-0.394522364496941	0.296667727749173	0.203090311877285\\
-0.394580651311695	0.296706965694008	0.20305347152242\\
-0.394640925118321	0.296747030406988	0.20301591486195\\
-0.394703059523263	0.296787872945437	0.202977683343686\\
-0.394766931839118	0.29682944519158	0.202938817841683\\
-0.394832423024025	0.296871699867852	0.20289935863668\\
-0.394899417620895	0.29691459055089	0.202859345397773\\
-0.39496780369652	0.296958071684241	0.202818817165296\\
-0.395037472780626	0.297002098589812	0.202777812334864\\
-0.395108319804908	0.2970466274781	0.202736368642592\\
-0.395180243042103	0.297091615457244	0.20269452315143\\
-0.395253144045155	0.297137020540929	0.202652312238606\\
-0.395326927586484	0.297182801655172	0.202609771584153\\
-0.395401501597439	0.297228918644041	0.202566936160478\\
-0.395476777107939	0.297275332274311	0.202523840222969\\
-0.395552668186364	0.297322004239131	0.202480517301591\\
-0.395629091879712	0.297368897160698	0.202437000193471\\
-0.395705968154067	0.297415974592005	0.202393320956411\\
-0.395783219835408	0.297463201017657	0.202349510903339\\
-0.395860772550774	0.297510541853835	0.20230560059764\\
-0.395938554669831	0.297557963447395	0.202261619849368\\
-0.39601649724686	0.297605433074173	0.202217597712282\\
-0.396094533963181	0.297652918936494	0.202173562481712\\
-0.396172601070056	0.297700390159942	0.202129541693199\\
-0.396250637332067	0.297747816789404	0.202085562121904\\
-0.396328583971016	0.297795169784434	0.202041649782751\\
-0.396406384610341	0.297842421013952	0.201997829931272\\
-0.396483985220085	0.297889543250317	0.201954127065141\\
-0.396561334062421	0.297936510162797	0.201910564926365\\
-0.396638381637757	0.29798329631047	0.201867166504099\\
-0.396715080631428	0.29802987713458	0.201823954038079\\
-0.396791385860997	0.298076228950374	0.201780949022624\\
-0.396867254224162	0.298122328938451	0.201738172211202\\
-0.396942644647297	0.298168155135648	0.20169564362153\\
-0.397017518034629	0.298213686425483	0.201653382541177\\
-0.397091837218055	0.298258902528189	0.201611407533652\\
-0.397165566907618	0.298303783990356	0.201569736444959\\
-0.397238673642643	0.298348312174208	0.201528386410587\\
-0.397311125743536	0.29839246924654	0.201487373862918\\
-0.397382893264268	0.298436238167337	0.201446714539026\\
-0.397453947945522	0.298479602678092	0.201406423488853\\
-0.397524263168539	0.298522547289855	0.201366515083735\\
-0.397593813909641	0.298565057271017	0.201327003025254\\
-0.397662576695445	0.298607118634875	0.201287900354407\\
-0.397730529558779	0.298648718126974	0.201249219461065\\
-0.39779765199528	0.298689843212253	0.201210972093692\\
-0.397863924920698	0.298730482062024	0.201173169369333\\
-0.397929330628893	0.298770623540788	0.201135821783818\\
-0.397993852750529	0.298810257192909	0.201098939222194\\
-0.398057476212471	0.298849373229173	0.201062530969347\\
-0.398120187197874	0.298887962513238	0.201026605720807\\
-0.398181973106965	0.298926016547989	0.200991171593713\\
-0.398242822518531	0.298963527461827	0.20095623613793\\
-0.398302725152088	0.299000487994894	0.200921806347297\\
-0.39836167183075	0.299036891485254	0.200887888670983\\
-0.398419654444778	0.299072731855046	0.200854489024953\\
-0.398476665915821	0.299108003596614	0.200821612803519\\
-0.398532700161835	0.299142701758639	0.200789264890956\\
-0.398587752062685	0.299176821932276	0.200757449673193\\
-0.398641817426418	0.299210360237308	0.200726171049527\\
-0.398694892956207	0.29924331330834	0.200695432444396\\
-0.398746976217962	0.299275678281026	0.200665236819149\\
-0.398798065608606	0.299307452778357	0.200635586683846\\
-0.398848160325007	0.299338634897007	0.200606484109044\\
-0.398897260333553	0.299369223193753	0.200577930737568\\
-0.39894536634039	0.299399216671983	0.200549927796275\\
-0.398992479762286	0.299428614768283	0.200522476107764\\
-0.399038602698143	0.299457417339139	0.20049557610206\\
-0.399083737901126	0.29948562464773	0.200469227828233\\
-0.399127888751429	0.29951323735085	0.200443430965968\\
-0.39917105922965	0.299540256485941	0.200418184837056\\
-0.399213253890781	0.299566683458263	0.200393488416813\\
-0.3992544778388	0.299592520028197	0.200369340345413\\
-0.399294736701863	0.299617768298688	0.200345738939127\\
-0.399334036608094	0.29964243070283	0.200322682201467\\
-0.399372384161944	0.299666509991621	0.200300167834218\\
-0.399409786421147	0.299690009221852	0.200278193248364\\
-0.399446250874233	0.299712931744176	0.200256755574892\\
-0.399481785418613	0.299735281191336	0.200235851675475\\
-0.399516398339218	0.299757061466564	0.200215478153028\\
-0.399550098287685	0.299778276732158	0.200195631362123\\
-0.399582894262092	0.299798931398229	0.200176307419278\\
-0.399614795587222	0.299819030111638	0.200157502213093\\
-0.399645811895361	0.29983857774511	0.200139211414243\\
-0.399675953107605	0.299857579386537	0.200121430485326\\
-0.399705229415696	0.29987604032847	0.200104154690548\\
-0.399733651264348	0.299893966057804	0.200087379105263\\
-0.399761229334084	0.299911362245647	0.200071098625344\\
-0.39978797452455	0.299928234737393	0.200055307976395\\
-0.399813897938323	0.299944589542992	0.200040001722803\\
-0.399839010865189	0.299960432827401	0.200025174276619\\
-0.399863324766887	0.29997577090125	0.200010819906266\\
-0.39988685126232	0.299990610211703	0.199996932745092\\
-0.399909602113208	0.300004957333505	0.199983506799735\\
-0.399931589210194	0.300018818960252	0.199970535958326\\
-0.399952824559389	0.300032201895834	0.199958013998516\\
-0.399973320269334	0.300045113046101	0.199945934595324\\
-0.399993088538397	0.30005755941071	0.199934291328815\\
-0.400012141642582	0.300069548075186	0.199923077691602\\
-0.400030491923738	0.300081086203167	0.199912287096171\\
-0.400048151778179	0.300092181028861	0.199901912882027\\
-0.400065133645682	0.300102839849691	0.19989194832267\\
-0.400081449998888	0.300113070019133	0.199882386632392\\
-0.40009711333306	0.300122878939766	0.1998732209729\\
-0.400112136156226	0.300132274056494	0.199864444459763\\
-0.400126530979681	0.300141262849975	0.199856050168682\\
-0.400140310308843	0.300149852830237	0.199848031141598\\
-0.400153486634454	0.300158051530482	0.199840380392611\\
-0.40016607242413	0.300165866501081	0.199833090913743\\
-0.400178080114241	0.30017330530375	0.199826155680517\\
-0.400189522102114	0.300180375505922	0.199819567657383\\
-0.400200410738565	0.300187084675282	0.19981331980296\\
-0.400210758320734	0.300193440374503	0.199807405075122\\
-0.400220577085238	0.300199450156144	0.199801816435918\\
-0.400229879201606	0.300205121557737	0.199796546856325\\
-0.40023867676603	0.300210462097039	0.199791589320841\\
-0.400246981795377	0.300215479267458	0.199786936831925\\
};
 \addlegendentry{data2}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.499994011291747	-0.300017922819147	0.200007770173949\\
-0.449994011291747	-0.300017922819147	0.200007770173949\\
};
 \addlegendentry{data3}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.499994011291747	-0.300017922819147	0.200007770173949\\
-0.499994011291747	-0.300017922819147	0.250007770173949\\
};
 \addlegendentry{data4}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.499994011291747	-0.300017922819147	0.200007770173949\\
-0.499994011291747	-0.350017922819147	0.200007770173949\\
};
 \addlegendentry{data5}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.499994011291747	-0.300017922819147	0.200007770173949\\
-0.449994011291747	-0.300017922819147	0.200007770173949\\
};
 \addlegendentry{data6}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.499994011291747	-0.300017922819147	0.200007770173949\\
-0.499994011291747	-0.300017922819147	0.250007770173949\\
};
 \addlegendentry{data7}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.499994011291747	-0.300017922819147	0.200007770173949\\
-0.499994011291747	-0.350017922819147	0.200007770173949\\
};
 \addlegendentry{data8}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.460756116829898	0.024368564543895	0.197762725856352\\
-0.447498421225979	0.0254223439635526	0.245961512731215\\
};
 \addlegendentry{data9}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.460756116829898	0.024368564543895	0.197762725856352\\
-0.508965711990475	0.0249296072678697	0.211011128232306\\
};
 \addlegendentry{data10}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.460756116829898	0.024368564543895	0.197762725856352\\
-0.461017730528167	-0.0256171812242396	0.198927534113662\\
};
 \addlegendentry{data11}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.469100286601233	0.0152713851135906	0.193917687790463\\
-0.4366939372882	0.0167915483378352	0.231963944215679\\
};
 \addlegendentry{data12}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.469100286601233	0.0152713851135906	0.193917687790463\\
-0.507172634100886	0.0173128960817124	0.226264690570206\\
};
 \addlegendentry{data13}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.469100286601233	0.0152713851135906	0.193917687790463\\
-0.469670269116188	-0.0346637862262446	0.196398369792243\\
};
 \addlegendentry{data14}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.397600943128062	0.243665184001542	0.199551350020664\\
-0.395784401063669	0.243807933115642	0.249518136965781\\
};
 \addlegendentry{data15}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.397600943128062	0.243665184001542	0.199551350020664\\
-0.447567809181189	0.243782123951832	0.201367560877624\\
};
 \addlegendentry{data16}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.397600943128062	0.243665184001542	0.199551350020664\\
-0.397712620149876	0.193665524525317	0.199698253064707\\
};
 \addlegendentry{data17}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.428537914929218	0.24236192551319	0.183492058524728\\
-0.415259183336367	0.243351717592002	0.23168641087981\\
};
 \addlegendentry{data18}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.428537914929218	0.24236192551319	0.183492058524728\\
-0.476740415754833	0.243091569507331	0.196758050149873\\
};
 \addlegendentry{data19}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.428537914929218	0.24236192551319	0.183492058524728\\
-0.428978597855603	0.192377048487409	0.184640042529781\\
};
 \addlegendentry{data20}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.395413753120925	0.295624232029333	0.195910790869879\\
-0.395169090949955	0.295690393135714	0.245910148497054\\
};
 \addlegendentry{data21}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.395413753120925	0.295624232029333	0.195910790869879\\
-0.445413150056204	0.29564568728027	0.196155424842769\\
};
 \addlegendentry{data22}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.395413753120925	0.295624232029333	0.195910790869879\\
-0.395434884391131	0.245624280405554	0.195977056164037\\
};
 \addlegendentry{data23}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.409095353050344	0.298599164049964	0.188097031898832\\
-0.404140020092408	0.299081021206052	0.237848539302699\\
};
 \addlegendentry{data24}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.409095353050344	0.298599164049964	0.188097031898832\\
-0.458848767498788	0.298854140248765	0.193050085286337\\
};
 \addlegendentry{data25}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.409095353050344	0.298599164049964	0.188097031898832\\
-0.409301328770808	0.248602136130105	0.188601782513896\\
};
 \addlegendentry{data26}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.40064751522896	0.302539668567143	0.196666324029664\\
-0.400614574048632	0.302567771435095	0.246666305280735\\
};
 \addlegendentry{data27}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.40064751522896	0.302539668567143	0.196666324029664\\
-0.450647504272626	0.302536444873152	0.196699267027027\\
};
 \addlegendentry{data28}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.40064751522896	0.302539668567143	0.196666324029664\\
-0.400644273020324	0.252539676568777	0.196694424767612\\
};
 \addlegendentry{data29}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.402200090877246	0.302634142327952	0.195770492947452\\
-0.400375792204678	0.302820579108637	0.245736853388053\\
};
 \addlegendentry{data30}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.402200090877246	0.302634142327952	0.195770492947452\\
-0.452166726329314	0.302726304615648	0.197594457780672\\
};
 \addlegendentry{data31}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.402200090877246	0.302634142327952	0.195770492947452\\
-0.402285390076336	0.252634574855427	0.195960167951341\\
};
 \addlegendentry{data32}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.401027454081169	0.301329488105731	0.198725550664319\\
-0.401023018776853	0.301335126334433	0.248725550149703\\
};
 \addlegendentry{data33}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.401027454081169	0.301329488105731	0.198725550664319\\
-0.451027453838756	0.301327351002762	0.198729986209649\\
};
 \addlegendentry{data34}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.401027454081169	0.301329488105731	0.198725550664319\\
-0.40102531647805	0.251329488469299	0.198731188703419\\
};
 \addlegendentry{data35}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.399752881505722	0.300317610602615	0.199630962946344\\
-0.399082480118473	0.300374581195901	0.249626435904717\\
};
 \addlegendentry{data36}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.399752881505722	0.300317610602615	0.199630962946344\\
-0.449748374069893	0.300354228060412	0.200301322870348\\
};
 \addlegendentry{data37}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.399752881505722	0.300317610602615	0.199630962946344\\
-0.399788731832093	0.250317656467503	0.199688419371694\\
};
 \addlegendentry{data38}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.400205829864384	0.30018835563397	0.199857490757909\\
-0.400205232684359	0.300186897951953	0.249857490733094\\
};
 \addlegendentry{data39}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.400205829864384	0.30018835563397	0.199857490757909\\
-0.450205829860249	0.300188594203014	0.199858087944889\\
};
 \addlegendentry{data40}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.400205829864384	0.30018835563397	0.199857490757909\\
-0.400206068450838	0.250188355655787	0.199856033078742\\
};
 \addlegendentry{data41}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.399432366486923	0.299607741354456	0.200424146138205\\
-0.399186055515977	0.299622434211144	0.250423537284753\\
};
 \addlegendentry{data42}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.399432366486923	0.299607741354456	0.200424146138205\\
-0.449431757550244	0.29962278731642	0.200670452687324\\
};
 \addlegendentry{data43}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.399432366486923	0.299607741354456	0.200424146138205\\
-0.399447339886734	0.249607745777067	0.200438912935662\\
};
 \addlegendentry{data44}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.402598636002072	-0.0351812865053709	0.182700557192373\\
-0.354387566027562	-0.0350872496242698	0.195955137116984\\
};
 \addlegendentry{data45}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.402598636002072	-0.0351812865053709	0.182700557192373\\
-0.415853354269409	-0.035110628034062	0.230911629064236\\
};
 \addlegendentry{data46}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.402598636002072	-0.0351812865053709	0.182700557192373\\
-0.402526694592511	-0.0851811481496337	0.182793616249779\\
};
 \addlegendentry{data47}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.41906031701767	-0.0311976260229737	0.176308813815535\\
-0.380872742752318	-0.0307321716315508	0.208580977113612\\
};
 \addlegendentry{data48}

\addplot3 [color=blue]
 table[row sep=crcr] {%
-0.41906031701767	-0.0311976260229737	0.176308813815535\\
-0.451335133162073	-0.0309770270303237	0.214496345536365\\
};
 \addlegendentry{data49}

\addplot3 [color=green]
 table[row sep=crcr] {%
-0.41906031701767	-0.0311976260229737	0.176308813815535\\
-0.418847210065212	-0.0811949728355191	0.176777745721964\\
};
 \addlegendentry{data50}

\addplot3 [color=red]
 table[row sep=crcr] {%
-0.390969590760876	-0.248429123670513	0.212827201128057\\
-0.341002600486705	-0.248405498126259	0.214643605481323\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.390969590760876	-0.248429123670513	0.212827201128057\\
-0.392786115183593	-0.248083228366854	0.262792995382332\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.390969590760876	-0.248429123670513	0.212827201128057\\
-0.390958547093916	-0.29842792163879	0.213173726401096\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.416748742444845	-0.248963309210262	0.192291302865778\\
-0.368524800903913	-0.248905151116498	0.205499182328164\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.416748742444845	-0.248963309210262	0.192291302865778\\
-0.429954860956511	-0.249596591649644	0.240511603437299\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.416748742444845	-0.248963309210262	0.192291302865778\\
-0.416525368067105	-0.298959264756567	0.191695876212638\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.394361730808519	-0.294506195259483	0.209431561376141\\
-0.344362331930282	-0.294489490405353	0.20967616874068\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.394361730808519	-0.294506195259483	0.209431561376141\\
-0.394606406371845	-0.294295611462366	0.259430519248612\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.394361730808519	-0.294506195259483	0.209431561376141\\
-0.394346056509514	-0.344505749011614	0.20964222438692\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.415648687779203	-0.293748799903818	0.197528989827838\\
-0.365892363828988	-0.293649738213434	0.202458331948527\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.415648687779203	-0.293748799903818	0.197528989827838\\
-0.420573915009484	-0.295025553528176	0.247269436517758\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.415648687779203	-0.293748799903818	0.197528989827838\\
-0.415424269216246	-0.343732398083263	0.196268216515773\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.402280197431051	-0.302329382576891	0.200948005311963\\
-0.352280210669692	-0.302313957949527	0.200980958988381\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.402280197431051	-0.302329382576891	0.200948005311963\\
-0.402313103290736	-0.302483878995462	0.250947755791951\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.402280197431051	-0.302329382576891	0.200948005311963\\
-0.402264671056162	-0.352329141505685	0.200793519085511\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.407128847136993	-0.300716127932392	0.198068209638294\\
-0.357161826564302	-0.300657280626663	0.199882980170034\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.407128847136993	-0.300716127932392	0.198068209638294\\
-0.408942983081687	-0.301188015144486	0.248033059615385\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.407128847136993	-0.300716127932392	0.198068209638294\\
-0.407052913860811	-0.350713866475787	0.197598768817852\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.402939516816974	-0.302004320556606	0.198330862766375\\
-0.352939517517075	-0.301997227720725	0.198335301434441\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.402939516816974	-0.302004320556606	0.198330862766375\\
-0.402943949615011	-0.302045690145062	0.248330845455447\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.402939516816974	-0.302004320556606	0.198330862766375\\
-0.40293242031103	-0.352004302939091	0.198289493807321\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.400175573741113	-0.300186089172476	0.200073333203454\\
-0.350180023135979	-0.300172032111334	0.200740208070662\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.400175573741113	-0.300186089172476	0.200073333203454\\
-0.400842438185025	-0.300222627745624	0.250068872571943\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.400175573741113	-0.300186089172476	0.200073333203454\\
-0.400161030600915	-0.350186073845791	0.200036985364882\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.400868684064523	-0.300537957898678	0.199206792676594\\
-0.350868684068411	-0.300537779535272	0.199207390199114\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.400868684064523	-0.300537957898678	0.199206792676594\\
-0.400869281616462	-0.300529708597683	0.249206791992513\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.400868684064523	-0.300537957898678	0.199206792676594\\
-0.400868505799702	-0.350537957217851	0.19921504197972\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.398534591733203	-0.299381631779205	0.200874333197905\\
-0.348535192112936	-0.299381700341521	0.201119358927501\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.398534591733203	-0.299381631779205	0.200874333197905\\
-0.398779617239628	-0.299326703775038	0.250873702648084\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.398534591733203	-0.299381631779205	0.200874333197905\\
-0.39853492947014	-0.349381601608293	0.200929260206528\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.505227797186678	-0.292005604786163	0.209651342342047\\
-0.491971388622244	-0.291569626172419	0.257860029885074\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.505227797186678	-0.292005604786163	0.209651342342047\\
-0.553438324257489	-0.291768799584479	0.222906115174921\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.505227797186678	-0.292005604786163	0.209651342342047\\
-0.505340542596506	-0.342003143185016	0.210134501247325\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.50582135408274	-0.292387761159415	0.210002961381397\\
-0.47354297187366	-0.2919728919952	0.24818586233904\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.50582135408274	-0.292387761159415	0.210002961381397\\
-0.544006002715221	-0.29177965969788	0.242276213796151\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.50582135408274	-0.292387761159415	0.210002961381397\\
-0.506017952095184	-0.342382341827614	0.210712364674624\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.58111667947849	-0.297964026084406	0.200374750846523\\
-0.579299860257408	-0.298193975499271	0.250341202503455\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.58111667947849	-0.297964026084406	0.200374750846523\\
-0.631083653740178	-0.297997919401514	0.202191433090296\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.58111667947849	-0.297964026084406	0.200374750846523\\
-0.581091163803052	-0.347963485826584	0.200143721756042\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.582094715436293	-0.298742807022815	0.199827477907014\\
-0.568884006189603	-0.298690362803311	0.24805065087192\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.582094715436293	-0.298742807022815	0.199827477907014\\
-0.630317858082873	-0.298650335315004	0.213038078282121\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.582094715436293	-0.298742807022815	0.199827477907014\\
-0.582170044626978	-0.348742694008558	0.199902490745484\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.607448954238122	-0.302024643254947	0.196259777783801\\
-0.607203859792364	-0.30256965686634	0.246256206545024\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.607448954238122	-0.302024643254947	0.196259777783801\\
-0.657448292676491	-0.302105313990944	0.196504007097698\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.607448954238122	-0.302024643254947	0.196259777783801\\
-0.607370951430022	-0.352021607686758	0.195714375944624\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.606558816129354	-0.302954718664052	0.196037155814365\\
-0.6016291193951	-0.303526364356152	0.245790259348828\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.606558816129354	-0.302954718664052	0.196037155814365\\
-0.656315157878225	-0.303079104123665	0.200965744256006\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.606558816129354	-0.302954718664052	0.196037155814365\\
-0.606491393003364	-0.35295129604151	0.195456032194176\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.608690827341737	-0.301730135629364	0.19711133877971\\
-0.608657802858008	-0.301968397330452	0.247110760183815\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.608690827341737	-0.301730135629364	0.19711133877971\\
-0.658690804704124	-0.301764543810704	0.197144199665714\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.608690827341737	-0.301730135629364	0.19711133877971\\
-0.608656576148377	-0.351729556100394	0.196873054460247\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.608709898126607	-0.301680086922474	0.197106241505551\\
-0.606894424673828	-0.302297151383497	0.247069460853319\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.608709898126607	-0.301680086922474	0.197106241505551\\
-0.658676831917465	-0.301800460355112	0.19892036327012\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.608709898126607	-0.301680086922474	0.197106241505551\\
-0.608612001843614	-0.351676134183109	0.196485214428751\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.602155651141474	-0.300431290790104	0.199197262715565\\
-0.602151224304124	-0.300360627163066	0.249197212586089\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.602155651141474	-0.300431290790104	0.199197262715565\\
-0.652155650932386	-0.300432429890781	0.199201691167196\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.602155651141474	-0.300431290790104	0.199197262715565\\
-0.60215450578333	-0.350431240843622	0.199267926241455\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.604100912131923	-0.300420365890411	0.19886791895741\\
-0.60343376520427	-0.300726791595056	0.248862528849522\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.604100912131923	-0.300420365890411	0.19886791895741\\
-0.654096437434764	-0.30047308615877	0.199534754968907\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.604100912131923	-0.300420365890411	0.19886791895741\\
-0.604052284260817	-0.350419399119673	0.198560817232709\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.598435583659707	-0.29930892127709	0.200356148333671\\
-0.598434984495309	-0.299194522371062	0.250356017458813\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.598435583659707	-0.29930892127709	0.200356148333671\\
-0.648435583481325	-0.299304739105049	0.200356737930893\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.598435583659707	-0.29930892127709	0.200356148333671\\
-0.598439764471816	-0.349308790230916	0.200470547289408\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.600091523831006	-0.299819989946505	0.199990928440269\\
-0.599846470402051	-0.299825994850344	0.249990327564239\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.600091523831006	-0.299819989946505	0.199990928440269\\
-0.650090922065271	-0.299831201115428	0.200235980518406\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.600091523831006	-0.299819989946505	0.199990928440269\\
-0.600080342227096	-0.349819988329013	0.199984868661993\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.606290549276263	0.033479082745216	0.20151330846608\\
-0.558079777533978	0.0337063118600638	0.214767358976876\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.606290549276263	0.033479082745216	0.20151330846608\\
-0.619546401205731	0.0340706408883961	0.249720491007557\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.606290549276263	0.033479082745216	0.20151330846608\\
-0.606228278598094	-0.0165169013524353	0.202143940268353\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.612946598858463	0.0308478043314649	0.199095692706877\\
-0.574759942320242	0.0315818178221681	0.231363950897047\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.612946598858463	0.0308478043314649	0.199095692706877\\
-0.645222994261936	0.0315358569696091	0.237276327632528\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.612946598858463	0.0308478043314649	0.199095692706877\\
-0.612830142039603	-0.0191420727214206	0.200095007495486\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.590995654557943	0.250417770705089	0.199296969194964\\
-0.541028670512351	0.250412833829351	0.201113691797574\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.590995654557943	0.250417770705089	0.199296969194964\\
-0.592812357610423	0.250550813475921	0.249263777074198\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.590995654557943	0.250417770705089	0.199296969194964\\
-0.591005422192551	0.200417947952919	0.199429744738371\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.61516645243859	0.253206332161595	0.192055318088755\\
-0.566943684905931	0.253566704068408	0.205262695708096\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.61516645243859	0.253206332161595	0.192055318088755\\
-0.628377413985537	0.253811892189704	0.240274648155207\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.61516645243859	0.253206332161595	0.192055318088755\\
-0.614978871799412	0.203211298116791	0.192734570886077\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.599885806488356	0.300011051379428	0.196912717205937\\
-0.54988640608048	0.300021087612031	0.197157376411546\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.599885806488356	0.300011051379428	0.196912717205937\\
-0.600130482698126	0.300097566347324	0.246912043688528\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.599885806488356	0.300011051379428	0.196912717205937\\
-0.599876193724612	0.250011127235142	0.196999280248906\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.615916233014626	0.305467609842449	0.192835895692697\\
-0.566160036761408	0.305641521042302	0.197764454235094\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.615916233014626	0.305467609842449	0.192835895692697\\
-0.620846035335182	0.305862814888547	0.242590703119234\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.615916233014626	0.305467609842449	0.192835895692697\\
-0.615782130473586	0.255469474198547	0.193246320646107\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.60479997417111	0.304772576219521	0.197670074448541\\
-0.554799986807915	0.304785959033158	0.197703007420408\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.60479997417111	0.304772576219521	0.197670074448541\\
-0.604832918495576	0.304815031014214	0.247670045571151\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.60479997417111	0.304772576219521	0.197670074448541\\
-0.604786619328454	0.254772596034618	0.197712538050258\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.609380988918532	0.306880392183915	0.196712714388934\\
-0.559413987908643	0.306955033542236	0.198527442673101\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.609380988918532	0.306880392183915	0.196712714388934\\
-0.611195985129684	0.307067113288558	0.246679412538628\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.609380988918532	0.306880392183915	0.196712714388934\\
-0.609313174235515	0.256880796546583	0.196902021737071\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.602877093579879	0.302168788579277	0.199073497943828\\
-0.552877093938519	0.302172813772698	0.199077932106642\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.602877093579879	0.302168788579277	0.199073497943828\\
-0.602881528481767	0.302177969934417	0.249073496904171\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.602877093579879	0.302168788579277	0.199073497943828\\
-0.602873069200774	0.252168789584272	0.199082679655928\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.601782650301341	0.301621119397829	0.199413656490375\\
-0.551787102989715	0.301641046565928	0.200080628692855\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.601782650301341	0.301621119397829	0.199413656490375\\
-0.602449643212595	0.301673884194701	0.249409179653279\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.601782650301341	0.301621119397829	0.199413656490375\\
-0.601763428770512	0.251621151209998	0.19946668241394\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.600311206681797	0.300228736563723	0.199924128454236\\
-0.550311206709332	0.30022718830373	0.199924725426393\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.600311206681797	0.300228736563723	0.199924128454236\\
-0.600311803781019	0.300224633017431	0.24992412828228\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.600311206681797	0.300228736563723	0.199924128454236\\
-0.600312754892791	0.250228736756085	0.199920024889457\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.598598843138805	0.299330455725569	0.200384500588808\\
-0.548599443705062	0.299329654341631	0.200629563076403\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.598598843138805	0.299330455725569	0.200384500588808\\
-0.598843905620355	0.299330834435702	0.250383900027568\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.598598843138805	0.299330455725569	0.200384500588808\\
-0.59859964636927	0.249330455733425	0.200384875366609\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.503685240521497	0.308360356398482	0.195272834017029\\
-0.490430108789927	0.308496665445405	0.243483651295131\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.503685240521497	0.308360356398482	0.195272834017029\\
-0.551896247226361	0.308379418190359	0.208527963935355\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.503685240521497	0.308360356398482	0.195272834017029\\
-0.50366748433028	0.258360545833923	0.195409319275779\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.50483489723906	0.309175620344395	0.194810430877409\\
-0.472558567159136	0.309438659028761	0.232996414264279\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.50483489723906	0.309175620344395	0.194810430877409\\
-0.543021721651102	0.309305753388988	0.227086575422794\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.50483489723906	0.309175620344395	0.194810430877409\\
-0.504764484912686	0.2591764815914	0.19509532746051\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.414869718686563	0.29929418905956	0.201354031314273\\
-0.413053151671048	0.299232648902276	0.251320983363474\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.414869718686563	0.29929418905956	0.201354031314273\\
-0.464836674283055	0.299350579626053	0.203170667910342\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.414869718686563	0.29929418905956	0.201354031314273\\
-0.41492830790324	0.249294258730478	0.201294580573007\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.418443769247749	0.301388663499711	0.199809301487934\\
-0.405233852948116	0.301395045462922	0.248032719768135\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.418443769247749	0.301388663499711	0.199809301487934\\
-0.46666714000862	0.301460915481046	0.213019195208582\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.418443769247749	0.301388663499711	0.199809301487934\\
-0.418511767896984	0.251388716110522	0.199834545536014\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.393212935227191	0.29528119403536	0.20436737006116\\
-0.392968296149279	0.29522845474008	0.25436674376012\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.393212935227191	0.29528119403536	0.20436737006116\\
-0.443212323686779	0.295317066567013	0.204612047049609\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.393212935227191	0.29528119403536	0.20436737006116\\
-0.393249065391343	0.245281234718095	0.204314806927385\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.394784029675782	0.296194754047077	0.203611345234423\\
-0.389854880543611	0.296124315032553	0.253367737056761\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.394784029675782	0.296194754047077	0.203611345234423\\
-0.444540423872152	0.296256854000691	0.208540582515298\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.394784029675782	0.296194754047077	0.203611345234423\\
-0.394852771280594	0.246194842227745	0.203547371405603\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.395614642857076	0.297403640229949	0.202387172999397\\
-0.39558170387921	0.297390475731131	0.252387160416592\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.395614642857076	0.297403640229949	0.202387172999397\\
-0.445614631290737	0.297412096638868	0.20242011420442\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.395614642857076	0.297403640229949	0.202387172999397\\
-0.395623107936956	0.247403642678098	0.202374014074534\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.395705968154067	0.297415974592005	0.202393320956411\\
-0.393891145784361	0.297374040667017	0.252360356703115\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.395705968154067	0.297415974592005	0.202393320956411\\
-0.445673010482203	0.297447650872688	0.204208170148899\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.395705968154067	0.297415974592005	0.202393320956411\\
-0.395739145626049	0.247416002210421	0.20235256440877\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.399244390055921	0.299624043224661	0.200332137139617\\
-0.399239955098988	0.299627471462454	0.2503321368254\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.399244390055921	0.299624043224661	0.200332137139617\\
-0.449244389844443	0.299622827373385	0.200336572179924\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.399244390055921	0.299624043224661	0.200332137139617\\
-0.399243173900566	0.249624043356972	0.20033556526955\\
};
 \addplot3 [color=red]
 table[row sep=crcr] {%
-0.399038602698143	0.299457417339139	0.20049557610206\\
-0.398371633178672	0.299447368072045	0.250491126410785\\
};
 \addplot3 [color=blue]
 table[row sep=crcr] {%
-0.399038602698143	0.299457417339139	0.20049557610206\\
-0.449034153089685	0.299466912572497	0.201162547531208\\
};
 \addplot3 [color=green]
 table[row sep=crcr] {%
-0.399038602698143	0.299457417339139	0.20049557610206\\
-0.399048231137964	0.249457419250611	0.200485654389897\\
};
 \end{axis}
\end{tikzpicture}%

==> figures/trajectory_3d_tracking.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
    width=2.95in,
    height=1.8in,
    at={(0in,0in)},
    scale only axis,
    xmin=-0.735,
    xmax=-0.265,
    % xmax = 0.1,
    tick align=inside,
    xtick = {-0.3,-0.5,-0.7},
    xticklabels = {{\text{-}0.3},{\text{-}0.5},{\text{-}0.7}},
    xlabel style={font=\color{white!15!black}},
    xlabel={$x$ (m)},
    xlabel style={at={(0.72, 0.06)}},
    ymin=-0.40,
    ymax=0.40,
    ytick = {-0.4,0,0.4},
    yticklabels = {{\text{-}0.4},{0.0},0.4},
    ylabel style={font=\color{white!15!black}},
    ylabel={$y$ (m)},
    ylabel style={at={(0.235, 0.06)}},
    zmin=0.08,
    zmax=0.42,
    ztick = {0.1,0.25,0.4},
    zticklabels = {{0.1},0.25,0.4},
    zlabel style={font=\color{white!15!black}},
    zlabel={$z$ (m)},
    zlabel style={at={(-0.08, 0.5)}},
    view={-40}{45},
    %view={-37.5}{30},
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=left,
    axis z line*=left,
    xmajorgrids,
    ymajorgrids,
    zmajorgrids,
    legend columns = 3,
    legend style={at={(0.98, 0.88)}, anchor=south east, legend cell align=left,
    	align=left, draw=white!15!black,
    	nodes={scale=0.9, transform shape}, 
    	legend image code/.code={
    		\draw[mark repeat=2,mark phase=2,line width=1.5pt]
    		plot coordinates {
    			(0cm,0cm)
    			(0.15cm,0cm)
    			(0.3cm,0cm)
    		};
    	}
    }
]
\addplot3 [line width=\plotLine, color=color0]
 table[row sep=crcr] {%
-0.629205564650243	-0.33330946220294	0.335878601506251\\
-0.629763661280634	-0.33363801159377	0.335573029011152\\
-0.63070458630089	-0.333940744422505	0.335118813034873\\
-0.631749942523136	-0.333973728512942	0.334700362791701\\
-0.632858119572901	-0.33371815882033	0.334348871340931\\
-0.634013627320011	-0.333179639057107	0.334074146114138\\
-0.635205609062243	-0.332367973411031	0.333879786400538\\
-0.636424974490959	-0.331294383736257	0.33376622317399\\
-0.637663650819573	-0.329970695252041	0.333731988242267\\
-0.638914227676003	-0.328408916734759	0.333774447441853\\
-0.640169752900076	-0.326620988504995	0.333890258852589\\
-0.641423611202027	-0.32461862837635	0.334075666176695\\
-0.642669452587302	-0.322413239003115	0.334326689285112\\
-0.643901151299218	-0.320015854425581	0.334639249399192\\
-0.645112783559467	-0.317437111844552	0.335009252092774\\
-0.646298616842581	-0.314687239702219	0.335432642687697\\
-0.64745310613442	-0.311776056306068	0.335905443333902\\
-0.648570894305972	-0.308712975237855	0.336423777780397\\
-0.649646814789064	-0.305507015077062	0.336983887773086\\
-0.650675895409927	-0.302166811803227	0.337582143693561\\
-0.651653362664338	-0.29870063278793	0.33821505119772\\
-0.652574645992415	-0.29511639164759	0.338879255052553\\
-0.653435381787102	-0.291421663467372	0.339571540997084\\
-0.654231416982465	-0.287623700066216	0.340288836202844\\
-0.654958812138397	-0.283729445079991	0.341028208738237\\
-0.655613843981607	-0.279745548711983	0.34178686632294\\
-0.656193007388307	-0.275678382048815	0.342562154575665\\
-0.656693016808138	-0.271534050873382	0.343351554899951\\
-0.65711080713577	-0.267318408929603	0.344152682110665\\
-0.657443534039167	-0.263037070610366	0.344963281873603\\
-0.657688573753602	-0.258695423052119	0.345781228008709\\
-0.657843522349422	-0.254298637628973	0.346604519691513\\
-0.657906194480208	-0.249851680846723	0.347431278576074\\
-0.657874621616802	-0.245359324643676	0.348259745854591\\
-0.657747049772148	-0.240826156110914	0.349088279263252\\
-0.657521936722124	-0.236256586649871	0.349915350040194\\
-0.657197948728647	-0.231654860589987	0.35073953983906\\
-0.656773956773372	-0.227025063293646	0.351559537600346\\
-0.656249032313199	-0.222371128779705	0.352374136382098\\
-0.655622449545143	-0.217696854471773	0.353182227108504\\
-0.654893653069526	-0.21300587796858	0.353982807138525\\
-0.654062291985298	-0.20830172799141	0.354774959842926\\
-0.653128188288204	-0.203587801078032	0.355557862289341\\
-0.652091336720441	-0.198867374621614	0.356330779274298\\
-0.650951898164053	-0.194143612421663	0.357093059944993\\
-0.649710192751271	-0.189419570027783	0.357844134402424\\
-0.648366692761738	-0.18469819991921	0.358583510284255\\
-0.64692201536685	-0.179982356555438	0.359310769330111\\
-0.64537691528469	-0.175274801328436	0.360025563932212\\
-0.643732277412758	-0.170578207441512	0.36072761367402\\
-0.641989109508567	-0.165895164733532	0.361416701859257\\
-0.640148534989755	-0.161228184460141	0.362092672033356\\
-0.638211785925648	-0.156579704035903	0.362755424499126\\
-0.636180196290844	-0.151952091733138	0.363404912828283\\
-0.634055195548391	-0.147347651324902	0.364041140370457\\
-0.631838302625346	-0.142768626651272	0.364664156761468\\
-0.629531120336887	-0.138217206080148	0.365274054432986\\
-0.627135330306714	-0.133695526826485	0.365870965126299\\
-0.624652688421342	-0.129205679087521	0.366455056413699\\
-0.622085020844104	-0.124749709946461	0.367026528231974\\
-0.619434220601542	-0.120329626993533	0.367585609433764\\
-0.616702244740643	-0.115947401611572	0.368132554363831\\
-0.613891112040357	-0.111604971873551	0.368667639468812\\
-0.61100290124556	-0.107304245001871	0.369191159950551\\
-0.608039749776493	-0.103047099343861	0.369703426474637\\
-0.605003852852255	-0.0988353858247175	0.370204761947264\\
-0.601897462953741	-0.0946709288480288	0.370695498374808\\
-0.598722889539996	-0.0905555266246848	0.371175973821701\\
-0.59548249892287	-0.0864909509232221	0.371646529482957\\
-0.592178714198537	-0.0824789462479236	0.372107506888246\\
-0.588814015131314	-0.0785212284648593	0.372559245254493\\
-0.58539093788553	-0.0746194829099508	0.373002079003659\\
-0.581912074505099	-0.0707753620264568	0.373436335461562\\
-0.578380072047991	-0.0669904825914545	0.373862332752303\\
-0.574797631293706	-0.0632664226013567	0.374280377901128\\
-0.571167504955876	-0.059604717894802	0.374690765156311\\
-0.567492495348802	-0.0560068585969596	0.375093774538019\\
-0.563775451475244	-0.0524742854722042	0.375489670619131\\
-0.5600192655227	-0.0490083862720482	0.37587870153966\\
-0.556226868775575	-0.0456104921622635	0.376261098252998\\
-0.552401226970531	-0.0422818743074084	0.376637073998581\\
-0.548545335140827	-0.0390237406828614	0.37700682399207\\
-0.544662212012049	-0.0358372331743452	0.377370525320796\\
-0.540754894025507	-0.0327234250133348	0.377728337029038\\
-0.536826429076317	-0.029683318584279	0.378080400375095\\
-0.53287987006034	-0.026717843626751	0.378426839239876\\
-0.528918268327762	-0.0238278558431453	0.378767760665124\\
-0.524944667140926	-0.0210141359107668	0.379103255498465\\
-0.52096209523057	-0.0182773888866478	0.379433399122158\\
-0.516973560538052	-0.0156182439844427	0.379758252242841\\
-0.512982044222048	-0.0130372546955581	0.38007786172058\\
-0.508990494997179	-0.0105348992213676	0.380392261417137\\
-0.505001823859626	-0.00811158117994471	0.380701473045442\\
-0.501018899241791	-0.00576763054910443	0.38100550700469\\
-0.497044542624925	-0.00350330480754525	0.381304363188165\\
-0.493081524626048	-0.00131879023721815	0.38159803175366\\
-0.489132561563772	0.000785796647485321	0.381886493849162\\
-0.485200312497292	0.00281040757487422	0.382169722289073\\
-0.481287376723908	0.00475506092277721	0.38244768217867\\
-0.477396291713298	0.00661984008034429	0.38272033148663\\
-0.47352953145123	0.00840489178403745	0.38298762156721\\
-0.469689505161599	0.0101104244430873	0.383249497635053\\
-0.465878556373289	0.0117367064660486	0.383505899196663\\
-0.462098910910049	0.0132841044561694	0.383756719718801\\
-0.458352855032898	0.014752957197473	0.384001938617856\\
-0.454642548653563	0.0161436805001607	0.384241499050237\\
-0.450970027986587	0.0174567932737058	0.384475293484522\\
-0.447337303803153	0.0186928393395587	0.384703238164604\\
-0.443746320935386	0.0198524128000641	0.384925245580962\\
-0.440198958858038	0.0209361564848007	0.385141224732052\\
-0.436697032374108	0.0219447604126367	0.385351081377992\\
-0.433242292390147	0.0228789602672547	0.385554718288786\\
-0.429836426765262	0.0237395358840937	0.385752035488995\\
-0.426481061219698	0.024527309746849	0.385942930500253\\
-0.423177760290814	0.025243145491914	0.386127298582581\\
-0.419928028326043	0.0258879464194481	0.386305032975081\\
-0.416733310503982	0.0264626540101014	0.386476025136244\\
-0.413594993876072	0.0269682464467536	0.386640164983847\\
-0.410514408422445	0.0274057371409643	0.386797341134217\\
-0.407492828116477	0.027776173264144	0.386947441140451\\
-0.404531471993341	0.0280806342837455	0.38709035172911\\
-0.401631505218521	0.0283202305050293	0.387225959034784\\
-0.398794040152774	0.0284961016191906	0.387354148831913\\
-0.396020137410422	0.0286094152588213	0.387474806763231\\
-0.393310806908265	0.0286613655618515	0.387587818564167\\
-0.390667008902621	0.0286531717452361	0.38769307028262\\
-0.388089655012282	0.0285860766897584	0.387790448493503\\
-0.385579609225334	0.0284613455373999	0.387879840507507\\
-0.38313768888796	0.028280264302762	0.387961134573602\\
-0.380764665673478	0.0280441385000713	0.388034220074832\\
-0.378461266529976	0.0277542917872798	0.388098987717\\
-0.376228174605048	0.0274120646287836	0.388155329709921\\
-0.374066030146198	0.0270188129782368	0.388203139940969\\
-0.371975431375624	0.0265759069829032	0.388242314140684\\
-0.369956935338173	0.0260847297109285	0.388272750040271\\
-0.368011058721393	0.0255466759028544	0.388294347520889\\
-0.366138278646718	0.0249631507486244	0.388307008754637\\
-0.364339033430954	0.0243355686912404	0.388310638337241\\
-0.362613723317373	0.0236653522581654	0.388305143412442\\
-0.36096271117587	0.0229539309214522	0.388290433788168\\
-0.359386323171815	0.022202739987515	0.388266422044577\\
-0.357884849403366	0.0214132195173436	0.388233023634127\\
-0.356458544507227	0.0205868132778864	0.388190156973818\\
-0.35510762823301	0.0197249677252223	0.388137743529829\\
-0.353832285986536	0.0188291310200516	0.388075707894762\\
-0.352632669342646	0.017900752075948	0.388003977857733\\
-0.351508896528271	0.0169412796407205	0.387922484467596\\
-0.350461052876723	0.0159521614111392	0.387831162089559\\
-0.349489191254397	0.0149348431812028	0.387729948455497\\
-0.348593332461234	0.0138907680240229	0.387618784708262\\
-0.347773465606538	0.0128213755073285	0.387497615440291\\
-0.347029548461901	0.0117281009425042	0.387366388726826\\
-0.346361507793179	0.0106123746669905	0.387225056154038\\
-0.345769239673629	0.00947562135980225	0.387073572842368\\
-0.345252609780452	0.0083192593898321	0.38691189746537\\
-0.344811453677139	0.00714470019654129	0.386739992264322\\
-0.344445577084086	0.00595334770255318	0.386557823058867\\
-0.344154756140083	0.0047465977576057	0.38636535925394\\
-0.343938737657267	0.0035258376132431	0.386162573843164\\
-0.343797239372224	0.00229244542756956	0.385949443408942\\
-0.34372995019587	0.0010477897993253	0.385725948119371\\
-0.343736530464752	-0.000206770669506222	0.385492071722145\\
-0.343816612196302	-0.00146988778339723	0.385247801535523\\
-0.343969799350533	-0.00274022413616013	0.384993128436442\\
-0.344195668100489	-0.00401645346793006	0.384728046845808\\
-0.34449376711366	-0.00529726099718414	0.384452554710976\\
-0.344863617846343	-0.00658134372875394	0.384166653485374\\
-0.345304714852763	-0.00786741073879924	0.383870348105242\\
-0.345816526110527	-0.00915418343771508	0.383563646963368\\
-0.346398477895189	-0.0104403967316803	0.383246563925682\\
-0.347050016900643	-0.0117247956151699	0.382919110077759\\
-0.347770518169034	-0.0130061407388566	0.382581306081213\\
-0.348559346993347	-0.0142832050716701	0.382233173828077\\
-0.349415843999164	-0.0155547749339714	0.381874738486494\\
-0.350339325586633	-0.0168196501480301	0.381506028453686\\
-0.351329084392305	-0.0180766441729682	0.3811270753049\\
-0.352384389770335	-0.0193245842250379	0.380737913738206\\
-0.353504488292219	-0.0205623113841079	0.38033858151499\\
-0.354688604264046	-0.0217886806872221	0.379929119396048\\
-0.355935940260023	-0.0230025612101116	0.379509571073194\\
-0.357245677670851	-0.0242028361375543	0.379079983096338\\
-0.358616977265386	-0.0253884028234999	0.378640404796012\\
-0.360048979763884	-0.0265581728419215	0.37819088820139\\
-0.36154080642104	-0.0277110720293901	0.377731487953878\\
-0.36309155961696	-0.0288460405204256	0.377262261216383\\
-0.364700323454161	-0.0299620327767301	0.376783267578445\\
-0.366366164358696	-0.0310580176114754	0.376294568957446\\
-0.368088131683504	-0.0321329782098748	0.375796229496163\\
-0.369865258312124	-0.0331859121473336	0.375288315456979\\
-0.371696561260984	-0.0342158314065248	0.3747708951131\\
-0.37358104227854	-0.035221762394798	0.374244038637181\\
-0.375517688439671	-0.0362027459633533	0.37370781798779\\
-0.377505472733798	-0.0371578374296537	0.373162306794172\\
-0.379543354645375	-0.0380861066045536	0.372607580239788\\
-0.381630280725506	-0.0389866378256115	0.372043714945157\\
-0.383765185153573	-0.0398585299980394	0.37147078885049\\
-0.385946990287941	-0.0407008966446811	0.370888881098675\\
-0.38817460720492	-0.0415128659663555	0.370298071919115\\
-0.390446936225327	-0.0422935809137972	0.36969844251294\\
-0.392762867428129	-0.043042199272332	0.369090074940121\\
-0.395121281150803	-0.0437578937602782	0.368473052008959\\
-0.397521048476157	-0.044439852141928	0.367847457168416\\
-0.399961031705509	-0.0450872773557898	0.367213374403749\\
-0.402440084818245	-0.0456993876586065	0.366570888135835\\
-0.404957053917861	-0.0462754167854691	0.365920083124563\\
-0.407510777664725	-0.0468146141261564	0.365261044376646\\
-0.410100087695881	-0.0473162449176386	0.364593857058127\\
-0.412723809032301	-0.0477795904524885	0.363918606411846\\
-0.415380760474064	-0.0482039483027472	0.363235377680071\\
-0.418069754984016	-0.0485886325586198	0.36254425603246\\
-0.420789600060504	-0.048932974081195	0.361845326499481\\
-0.423539098099849	-0.0492363207682322	0.361138673911369\\
-0.426317046749234	-0.0494980378319044	0.360424382842663\\
-0.42912223925073	-0.0497175080872725	0.359702537562317\\
-0.431953464777199	-0.0498941322501439	0.358973221989358\\
-0.434809508760833	-0.0500273292428922	0.358236519654019\\
-0.437689153215067	-0.050116536506733	0.357492513664238\\
-0.440591177050646	-0.0501612103189129	0.356741286677392\\
-0.443514356386595	-0.0501608261132254	0.35598292087712\\
-0.44645746485681	-0.0501148788022673	0.355217497955037\\
-0.449419273913013	-0.0500228830998496	0.354445099097149\\
-0.452398553124773	-0.0498843738419937	0.35366580497474\\
-0.455394070477234	-0.0496989063049938	0.352879695739518\\
-0.458404592667239	-0.0494660565190631	0.35208685102274\\
-0.461428885398423	-0.049185421576149	0.351287349938112\\
-0.464465713675873	-0.0488566199305778	0.35048127108815\\
-0.467513842100886	-0.048479291691261	0.349668692573793\\
-0.470572035166329	-0.0480530989042877	0.348849692006961\\
-0.473639057553056	-0.0475777258248148	0.348024346525829\\
-0.476713674427817	-0.0470528791772622	0.347192732812522\\
-0.479794651743016	-0.0464782884029169	0.346354927113016\\
-0.482880756538683	-0.0458537058941407	0.345511005258955\\
-0.485970757246941	-0.0451789072144787	0.344661042691176\\
-0.489063411056698	-0.0444537778137856	0.343805085358224\\
-0.492157490557382	-0.0436780830686537	0.342943230155392\\
-0.495251773980631	-0.0428516382906423	0.342075562297322\\
-0.49834503885348	-0.0419743135526559	0.341202155871154\\
-0.501436065650064	-0.0410460029808584	0.340323084707095\\
-0.504523638115917	-0.0400666248792515	0.339438422407152\\
-0.50760654968928	-0.0390360328892001	0.338548274033057\\
-0.510683593071152	-0.0379543182298594	0.337652664709976\\
-0.513753560470385	-0.0368213933930667	0.336751698676959\\
-0.516815256306586	-0.0356373087255814	0.335845434094144\\
-0.519867485210719	-0.0344021157241211	0.334933939812644\\
-0.522909057149278	-0.0331158794739527	0.334017288778016\\
-0.525938787739302	-0.0317786896391603	0.333095553909012\\
-0.528955498598368	-0.0303906604564207	0.332168808125297\\
-0.531958017697371	-0.02895193071286	0.331237124374413\\
-0.534945179716102	-0.0274626637082328	0.330300575657926\\
-0.537915826401409	-0.0259230472017152	0.3293592350567\\
-0.540868806927731	-0.0243332933435872	0.328413175755242\\
-0.543802978259755	-0.0226936385921246	0.327462471065093\\
-0.546717205516968	-0.0210043436159981	0.326507194447198\\
-0.54961036233982	-0.0192656931825118	0.325547419533273\\
-0.552481331257279	-0.0174779960319922	0.324583220146097\\
-0.555329004055456	-0.0156415847386748	0.323614670318767\\
-0.558152282147079	-0.0137568155583903	0.322641844312856\\
-0.560950076941491	-0.0118240682634076	0.321664816635503\\
-0.563721310214915	-0.00984374596473342	0.320683662055425\\
-0.566464914480697	-0.00781627492220786	0.31969845561786\\
-0.569179833359222	-0.00574210434271231	0.318709272658436\\
-0.571865021947242	-0.00362170616679588	0.317716188816002\\
-0.5745194471863	-0.00145557484404441	0.316719280044417\\
-0.577142088229977	0.000755772902523148	0.315718622623327\\
-0.57973193680967	0.00301179832271363	0.314714293167949\\
-0.58228799759862	0.00531194089580332	0.313706368637884\\
-0.584809288573893	0.00765561859726211	0.312694926344987\\
-0.587294841376059	0.0100422281753021	0.311680043960323\\
-0.589743701666265	0.0124711454369581	0.310661799520231\\
-0.592154929480462	0.0149417255434578	0.309640271431532\\
-0.594527599580481	0.0174533033146038	0.308615538475912\\
-0.596860801801733	0.0200051935419349	0.307587679813503\\
-0.599153641397253	0.0225966913104066	0.306556774985701\\
-0.601405239377841	0.0252270723283684	0.305522903917243\\
-0.603614732848062	0.027895593265584	0.304486146917592\\
-0.605781275337853	0.0306014920990939	0.303446584681631\\
-0.607904037129506	0.0333439884666689	0.302404298289723\\
-0.60998220557981	0.0361222840276656	0.301359369207151\\
-0.612014985437107	0.0389355628310444	0.300311879282971\\
-0.614001599153061	0.0417829916903694	0.299261910748299\\
-0.615941287188921	0.0446637205655535	0.298209546214077\\
-0.617833308316074	0.0475768829511812	0.297154868668311\\
-0.619676939910677	0.0505215962711778	0.29609796147284\\
-0.621471478242183	0.053496962279656	0.295038908359627\\
-0.623216238755563	0.0565020674677338	0.293977793426626\\
-0.624910556347024	0.0595359834761232	0.292914701133207\\
-0.626553785633061	0.0625977675133252	0.291849716295203\\
-0.628145301212639	0.0656864627792099	0.290782924079554\\
-0.629684497922347	0.0688010988938253	0.289714409998596\\
-0.631170791084323	0.0719406923312123	0.288644259903994\\
-0.632603616746814	0.0751042468580747	0.287572559980341\\
-0.633982431917168	0.0782907539770782	0.286499396738434\\
-0.635306714787115	0.0814991933746236	0.285424857008242\\
-0.636575964950157	0.0847285333728729	0.284349027931576\\
-0.637789703610912	0.0879777313858624	0.283271996954474\\
-0.638947473786253	0.0912457343794857	0.282193851819302\\
-0.640048840498085	0.0945314793351771	0.281114680556597\\
-0.641093390957586	0.0978338937170662	0.280034571476647\\
-0.642080734740793	0.101151895942437	0.278953613160818\\
-0.643010503955337	0.104484395855259	0.277871894452642\\
-0.643882353398222	0.107830295202611	0.276789504448665\\
-0.644695960704459	0.11118848811376	0.275706532489066\\
-0.645451026486439	0.114557861581721	0.274623068148047\\
-0.646147274463897	0.11793729594704	0.273539201224008\\
-0.646784451584314	0.121325665383627	0.272455021729509\\
-0.647362328133638	0.124721838386381	0.271370619881018\\
-0.647880697837192	0.128124678260403	0.270286086088451\\
-0.648339377950627	0.13153304361157	0.269201510944524\\
-0.64873820934082	0.134945788838237	0.2681169852139\\
-0.649077056556584	0.138361764623829	0.267032599822149\\
-0.649355807889097	0.141779818430101	0.265948445844525\\
-0.649574375421922	0.145198794990824	0.264864614494556\\
-0.649732695070559	0.148617536805652	0.263781197112472\\
-0.649830726611407	0.152034884633948	0.262698285153457\\
-0.649868453700085	0.155449677988299	0.261615970175747\\
-0.649845883879032	0.158860755627523	0.260534343828573\\
-0.649763048574324	0.162266956048874	0.259453497839965\\
-0.649620003081681	0.165667117979255	0.258373524004418\\
-0.649416826541613	0.169060080865155	0.257294514170445\\
-0.649153621903683	0.172444685361116	0.256216560228013\\
-0.648830515879899	0.175819773816446	0.25513975409589\\
-0.64844765888722	0.179184190760002	0.254064187708907\\
-0.648005224979203	0.182536783382749	0.252989953005159\\
-0.647503411766833	0.185876402017938	0.251917141913157\\
-0.646942440328579	0.189201900618627	0.250845846338958\\
-0.646322555109748	0.19251213723237	0.249776158153277\\
-0.645644023811219	0.195805974472846	0.248708169178631\\
-0.644907137267644	0.199082279988235	0.24764197117651\\
-0.64411220931526	0.202339926926143	0.246577655834613\\
-0.643259576649403	0.20557779439491	0.245515314754175\\
-0.642349598671903	0.208794767921088	0.244455039437408\\
-0.641382657328502	0.211989739902969	0.243396921275081\\
-0.640359156936485	0.215161610059961	0.242341051534284\\
-0.639279524002694	0.218309285877702	0.241287521346366\\
-0.638144219244857	0.221431689641994	0.240236420767253\\
-0.636953688330196	0.224527732310307	0.239187842472287\\
-0.635708435568913	0.227596354085711	0.238141876194258\\
-0.634408974222667	0.23063649787924	0.237098612405901\\
-0.633055838695442	0.233647116525019	0.236058141387946\\
-0.631649584299249	0.236627173197168	0.235020553218823\\
-0.630190787011267	0.239575641821665	0.233985937764737\\
-0.628680043223211	0.242491507483093	0.232954384670155\\
-0.627117969483255	0.245373766826228	0.2319259833487\\
-0.625505202230772	0.248221428452389	0.230900822974489\\
-0.62384239752416	0.251033513310528	0.229878992473903\\
-0.622130230762028	0.253809055082998	0.228860580517816\\
-0.620369396397979	0.256547100565974	0.227845675514265\\
-0.618560607649272	0.259246710044478	0.226834365601601\\
-0.616704596199599	0.261906957662013	0.225826738642069\\
-0.614802111896212	0.264526931784724	0.224822882215854\\
-0.61285392244164	0.267105735360119	0.223822883615559\\
-0.610860813080221	0.269642486270272	0.222826829841103\\
-0.608823586279653	0.272136317679526	0.221834807595038\\
-0.606743061407758	0.27458637837663	0.220846903278237\\
-0.604620074404659	0.276991833111302	0.219863202985959\\
-0.602455477450534	0.279351862925181	0.218883792504229\\
-0.600250138629101	0.281665665477121	0.217908757306534\\
-0.598004941586995	0.283932455362792	0.21693818255078\\
-0.595720785189151	0.286151464428543	0.215972153076479\\
-0.593398583170327	0.288321942079452	0.215010753402132\\
-0.591039263782859	0.290443155581531	0.21405406772276\\
-0.588643769440745	0.292514390358003	0.213102179907545\\
-0.586213056360143	0.294534950279561	0.21215517349754\\
-0.583748094196334	0.296504157948567	0.211213131703393\\
-0.581249865677223	0.298421354977057	0.21027613740306\\
-0.578719366233416	0.300285902258483	0.209344273139446\\
-0.576157603624913	0.302097180233079	0.208417621117932\\
-0.573565597564435	0.303854589146742	0.207496263203763\\
-0.57094437933743	0.305557549303299	0.206580280919231\\
-0.568294991418748	0.307205501310059	0.205669755440632\\
-0.565618487086014	0.308797906316491	0.204764767594951\\
-0.562915930029697	0.310334246245913	0.203865397856244\\
-0.560188393959894	0.311814024020043	0.202971726341681\\
-0.557436962209811	0.313236763776272	0.20208383280722\\
-0.554662727335971	0.314602011077496	0.20120179664289\\
-0.551866790715136	0.315909333114384	0.200325696867654\\
-0.549050262137966	0.317158318899895	0.199455612123836\\
-0.546214259399412	0.318348579455918	0.198591620671094\\
-0.543359907885881	0.319479747991858	0.197733800379915\\
-0.54048834015916	0.32055148007504	0.196882228724651\\
-0.537600695537178	0.321563453792735	0.196036982776051\\
-0.534698119671584	0.322515369905714	0.19519813919332\\
-0.531781764122228	0.323406951993116	0.194365774215681\\
-0.528852785928571	0.324237946588542	0.193539963653461\\
-0.525912347178104	0.325008123307195	0.192720782878696\\
-0.522961614571816	0.325717274963942	0.191908306815274\\
-0.520001758986814	0.326365217682174	0.191102609928625\\
-0.517033955036181	0.326951790993311	0.190303766214969\\
-0.514059380626152	0.32747685792687	0.18951184919015\\
-0.511079216510733	0.327940305090948	0.188726931878063\\
-0.508094645843873	0.328342042743034	0.187949086798714\\
-0.505106853729324	0.328682004851046	0.187178385955918\\
-0.502117026768308	0.328960149144504	0.186414900824669\\
-0.499126352605162	0.329176457155756	0.185658702338223\\
-0.4961360194711	0.32933093425118	0.18490986087489\\
-0.493147215726261	0.329423609652308	0.184168446244596\\
-0.490161129400216	0.329454536446807	0.183434527675223\\
-0.487178947731125	0.329423791589264	0.18270817379877\\
-0.484201856703713	0.329331475891766	0.18198945263736\\
-0.481231040586283	0.329177714004198	0.181278431589119\\
-0.478267681466952	0.328962654384295	0.180575177413965\\
-0.475312958789334	0.328686469257384	0.17987975621933\\
-0.472368048887879	0.328349354565856	0.179192233445853\\
-0.469434124523081	0.327951529908349	0.178512673853059\\
-0.466512354416785	0.327493238468663	0.177841141505056\\
-0.463603902787835	0.326974746934437	0.177177699756297\\
-0.460709928888271	0.326396345405608	0.176522411237392\\
-0.457831586540333	0.325758347292703	0.175875337841028\\
-0.454970023674486	0.325061089205001	0.175236540708013\\
-0.452126381868737	0.324304930828626	0.174606080213454\\
-0.449301795889453	0.323490254794623	0.173984015953098\\
-0.446497393233937	0.322617466537101	0.173370406729858\\
-0.44371429367501	0.321686994141503	0.172765310540535\\
-0.440953608807824	0.320699288183085	0.172168784562749\\
-0.438216441599166	0.319654821555706	0.171580885142109\\
-0.435503885939473	0.318554089291	0.171001667779619\\
-0.432817026197823	0.317397608368049	0.170431187119336\\
-0.430156936780111	0.316185917513638	0.169869496936293\\
-0.427524681690669	0.314919576993227	0.169316650124698\\
-0.424921314097544	0.31359916839273	0.168772698686407\\
-0.422347875901688	0.312225294391226	0.168237693719685\\
-0.419805397310251	0.310798578524729	0.167711685408263\\
-0.417294896414245	0.309319664941135	0.167194723010679\\
-0.414817378770763	0.307789218146475	0.16668685484993\\
-0.412373836989987	0.306207922742615	0.166188128303408\\
-0.409965250327202	0.304576483156525	0.16569858979315\\
-0.407592584280005	0.302895623361269	0.165218284776375\\
-0.40525679019094	0.301166086588843	0.164747257736329\\
-0.402958804855742	0.299388635035026	0.16428555217342\\
-0.400699550137382	0.297564049556365	0.163833210596651\\
-0.398479932586128	0.295693129359466	0.163390274515344\\
-0.396300843065784	0.29377669168272	0.162956784431148\\
-0.394163156386296	0.291815571470645	0.162532779830336\\
-0.392067730942915	0.289810621040966	0.162118299176382\\
-0.390015408362066	0.287762709744625	0.161713379902812\\
-0.388007013154119	0.285672723618841	0.161318058406321\\
-0.386043352373195	0.283541565033417	0.160932370040173\\
-0.384125215284188	0.281370152330428	0.160556349107847\\
-0.382253373037139	0.279159419457474	0.160190028856954\\
-0.380428578349125	0.27691031559464	0.159833441473396\\
-0.378651565193791	0.27462380477535	0.159486618075793\\
-0.376923048498669	0.272300865501266	0.159149588710142\\
-0.375243723850423	0.269942490351408	0.158822382344731\\
-0.373614267208132	0.267549685585658	0.158505026865294\\
-0.372035334624748	0.265123470742823	0.1581975490704\\
-0.370507561976838	0.262664878233423	0.157899974667093\\
-0.369031564702726	0.26017495292738	0.157612328266769\\
-0.367607937549142	0.25765475173677	0.15733463338128\\
-0.366237254326481	0.25510534319382	0.1570669124193\\
-0.36492006767276	0.252527807024328	0.156809186682924\\
-0.363656908826386	0.249923233716659	0.156561476364513\\
-0.362448287407801	0.247292724086514	0.156323800543792\\
-0.361294691210099	0.244637388837641	0.156096177185215\\
-0.360196585998688	0.241958348118649	0.15587862313557\\
-0.359154415320068	0.239256731076125	0.155671154121882\\
-0.358168600319803	0.236533675404214	0.155473784749577\\
-0.357239539569727	0.233790326890843	0.155286528500943\\
-0.356367608904478	0.231027838960774	0.155109397733894\\
-0.355553161267372	0.228247372215645	0.154942403681036\\
-0.354796526565696	0.225450093971201	0.154785556449079\\
-0.35409801153545	0.222637177791887	0.154638865018574\\
-0.353457899615579	0.21980980302297	0.15450233724402\\
-0.352876450831733	0.216969154320382	0.154375979854336\\
-0.352353901689582	0.214116421178468	0.154259798453739\\
-0.351890465077703	0.211252797455807	0.154153797523021\\
-0.351486330180086	0.208379480899302	0.154057980421272\\
-0.351141662398245	0.205497672666714	0.153972349388052\\
-0.350856603282967	0.202608576847824	0.153896905546037\\
-0.350631270475706	0.199713399984406	0.153831648904167\\
-0.350465757659623	0.196813350589205	0.153776578361312\\
-0.350360134520275	0.193909638664093	0.153731691710481\\
-0.350314446715964	0.191003475217597	0.153696985643597\\
-0.350328715857727	0.18809607178199	0.153672455756855\\
-0.350402939498973	0.18518863993013	0.153658096556693\\
-0.350537091134755	0.182282390792227	0.153653901466382\\
-0.350731120210666	0.17937853457275	0.153659862833258\\
-0.350984952141349	0.176478280067649	0.153675971936625\\
-0.351298488338619	0.173582834182094	0.153702218996315\\
-0.351671606249152	0.170693401448918	0.153738593181929\\
-0.352104159401762	0.167811183547961	0.153785082622776\\
-0.352595977464233	0.164937378826516	0.153841674418488\\
-0.353146866309676	0.162073181821066	0.153908354650323\\
-0.353756608092422	0.159219782780516	0.153985108393141\\
-0.354424961333412	0.156378367191102	0.154071919728045\\
-0.355151661015058	0.153550115303198	0.154168771755664\\
-0.355936418685583	0.150736201660197	0.154275646610042\\
-0.356778922572785	0.147937794629675	0.154392525473114\\
-0.357678837707225	0.14515605593703	0.15451938858972\\
-0.358635806054799	0.142392140201798	0.154656215283105\\
-0.359649446658672	0.139647194476829	0.154802983970865\\
-0.360719355790537	0.136922357790532	0.154959672181249\\
-0.361845107111171	0.13421876069238	0.155126256569782\\
-0.363026251840243	0.131537524801847	0.155302712936099\\
-0.364262318935329	0.128879762361007	0.155489016240934\\
-0.365552815280078	0.126246575790937	0.155685140623159\\
-0.366897225881489	0.123639057252149	0.155891059416788\\
-0.368295014076222	0.121058288209215	0.156106745167853\\
-0.369745621745867	0.118505338999779	0.156332169651033\\
-0.371248469541113	0.11598126840813	0.156567303885978\\
-0.372802957114707	0.113487123243519	0.156812118153163\\
-0.374408463363123	0.111023937923391	0.157066582009243\\
-0.376064346676837	0.108592734061719	0.157330664301743\\
-0.37776994519909	0.106194520062604	0.157604333183049\\
-0.379524577093023	0.103830290719307	0.157887556123557\\
-0.381327540817064	0.101501026818895	0.158180299923934\\
-0.383178115408422	0.0992076947526523	0.158482530726397\\
-0.385075560774549	0.0969512461324241	0.158794214024934\\
-0.387019117992434	0.0947326174130583	0.159115314674426\\
-0.389008009615566	0.0925527295210992	0.15944579689861\\
-0.391041439988409	0.0904124874898772	0.159785624296827\\
-0.393118595568245	0.0883127801011679	0.160134759849565\\
-0.395238645254199	0.0862544795335394	0.160493165922739\\
-0.397400740723296	0.0842384410175607	0.160860804270732\\
-0.39960401677338	0.0822655024979824	0.161237636038173\\
-0.401847591672733	0.0803364843030495	0.161623621760509\\
-0.404130567516214	0.0784521888210595	0.162018721363359\\
-0.406452030587765	0.0766134001843024	0.162422894160704\\
-0.408811051729111	0.0748208839605006	0.162836098851975\\
-0.411206686714494	0.0730753868518668	0.163258293518065\\
-0.413637976631271	0.0713776364018876	0.163689435616352\\
-0.416103948266218	0.0697283407099474	0.164129481974806\\
-0.418603614497392	0.0681281881538929	0.164578388785235\\
-0.421135974691366	0.0665778471206237	0.165036111595783\\
-0.423700015105701	0.0650779657448195	0.165502605302744\\
-0.426294709296497	0.0636291716558774	0.165977824141787\\
-0.42891901853085	0.0622320717331501	0.166461721678703\\
-0.431571892204087	0.0608872518695585	0.166954250799733\\
-0.434252268261599	0.0595952767436563	0.167455363701606\\
-0.436959073625125	0.0583566896002116	0.167965011881348\\
-0.439691224623337	0.0571720120393792	0.168483146125973\\
-0.442447627426567	0.056041743814519	0.16900971650215\\
-0.4452271784855	0.0549663626387248	0.169544672345905\\
-0.448028764973704	0.0539463240001154	0.170087962252461\\
-0.450851265233799	0.0529820609859463	0.170639534066292\\
-0.453693549227137	0.0520739841155853	0.171199334871461\\
-0.456554478986795	0.0512224811824077	0.171767310982302\\
-0.459432909073726	0.0504279171046498	0.172343407934526\\
-0.462327687035902	0.0496906337852672	0.172927570476797\\
-0.465237653870261	0.049010949980838	0.17351974256283\\
-0.468161644487282	0.0483891611795504	0.174119867344066\\
-0.471098488178028	0.047825539488311	0.174727887162954\\
-0.474047009083448	0.047320333529009	0.175343743546885\\
-0.477006026665763	0.0468737683439665	0.1759673772028\\
-0.479974356181765	0.0464860453106125	0.176598728012506\\
-0.482950809157812	0.0461573420654017	0.177237735028707\\
-0.485934193866352	0.0458878124370096	0.177884336471772\\
-0.488923315803769	0.0456775863888293	0.178538469727259\\
-0.491916978169361	0.0455267699707887	0.179200071344173\\
-0.494913982345261	0.0454354452805123	0.179869077033993\\
-0.497913128377093	0.0454036704338416	0.180545421670437\\
-0.500913215455172	0.0454314795447339	0.181229039289976\\
-0.503913042396053	0.0455188827145488	0.181919863093077\\
-0.506911408124223	0.0456658660307357	0.182617825446173\\
-0.509907112153745	0.0458723915749228	0.183322857884332\\
-0.512898955069649	0.0461383974404205	0.184034891114615\\
-0.515885739008873	0.0464637977591352	0.184753855020107\\
-0.518866268140566	0.0468484827378905	0.185479678664582\\
-0.521839349145532	0.0472923187041535	0.186212290297803\\
-0.524803791694644	0.047795148161156	0.186951617361409\\
-0.52775840892602	0.0483567898523973	0.187697586495382\\
-0.530702017920758	0.0489770388355157	0.188450123545055\\
-0.533633440177051	0.0496556665655028	0.189209153568633\\
-0.536551502082478	0.0503924209872449	0.189974600845219\\
-0.539455035384285	0.0511870266373609	0.190746388883283\\
-0.542342877657465	0.0520391847553021	0.191524440429583\\
-0.545213872770439	0.0529485734036837	0.192308677478479\\
-0.548066871348164	0.0539148475978103	0.193099021281639\\
-0.55090073123247	0.0549376394443456	0.193895392358081\\
-0.553714317939453	0.0560165582890864	0.194697710504561\\
-0.556506505113728	0.0571511908737881	0.195505894806239\\
-0.559276174979366	0.0583411015019827	0.196319863647633\\
-0.562022218787343	0.0595858322137365	0.197139534723816\\
-0.564743537259309	0.0608849029692816	0.197964825051846\\
-0.567439046892538	0.062237777979892	0.198795648127249\\
-0.570107656245787	0.0636440017559629	0.199631927616692\\
-0.572748303634809	0.0651029949238657	0.200473573334964\\
-0.575359932021506	0.0666141911370656	0.201320499711718\\
-0.577941495997109	0.0681770030180636	0.202172620557814\\
-0.580491962199565	0.0697908223936727	0.203029849077741\\
-0.583010309726614	0.0714550205386354	0.203892097882093\\
-0.585495530543919	0.0731689484274861	0.204759279000112\\
-0.587946629888025	0.0749319369945517	0.205631303892278\\
-0.59036262666398	0.0767432974019885	0.20650808346293\\
-0.592742553837458	0.0786023213157508	0.207389528072915\\
-0.595085458821231	0.0805082811893822	0.208275547552257\\
-0.597390403855825	0.0824604305555102	0.209166051212821\\
-0.599656466384219	0.0844580043249341	0.21006094786098\\
-0.60188273942043	0.0865002190931859	0.210960145810274\\
-0.604068331911845	0.0885862734544402	0.211863552894041\\
-0.606212369095149	0.0907153483226489	0.212771076478022\\
-0.608313992845705	0.09288660725977	0.213682623472942\\
-0.610372362020266	0.0950991968109604	0.21459810034704\\
-0.612386652792859	0.097352246846603	0.215517413138568\\
-0.614356058983719	0.0996448709110193	0.216440467468236\\
-0.616279792381143	0.101976166577734	0.217367168551604\\
-0.618157083056138	0.104345215811155	0.218297421211425\\
-0.619987179669722	0.106751085334501	0.219231129889924\\
-0.621769349772777	0.109192827003861	0.220168198661027\\
-0.623502880098319	0.111669478188198	0.221108531242519\\
-0.625187076846074	0.114180062155174	0.22205203100815\\
-0.626821265959241	0.116723588462616	0.222998600999667\\
-0.628404793393343	0.119299053355488	0.223948143938783\\
-0.629937025377035	0.121905440168177	0.224900562239099\\
-0.631417348664798	0.124541719731968	0.225855758017932\\
-0.632845170781376	0.127206850787503	0.226813633108104\\
-0.634219920257894	0.129899780402087	0.227774089069652\\
-0.635541046859541	0.132619444391654	0.228737027201482\\
-0.636808021804729	0.135364767747231	0.229702348552952\\
-0.638020337975643	0.138134665065714	0.230669953935404\\
-0.639177510120096	0.140928040984798	0.231639743933619\\
-0.640279075044603	0.143743790621868	0.232611618917228\\
-0.641324591798596	0.146580800016676	0.233585479052047\\
-0.642313641849711	0.149437946577635	0.234561224311366\\
-0.643245829250067	0.152314099531527	0.23553875448717\\
-0.644120780793479	0.155208120376465	0.236517969201309\\
-0.64493814616353	0.158118863337903	0.237498767916612\\
-0.645697598072452	0.161045175827526	0.238481049947942\\
-0.646398832390752	0.163985898904816	0.239464714473201\\
-0.64704156826754	0.166939867741127	0.240449660544277\\
-0.647625548241503	0.169905912086057	0.241435787097946\\
-0.648150538342477	0.172882856735946	0.242422992966714\\
-0.6486163281836	0.175869522004304	0.243411176889619\\
-0.649022731043984	0.178864724193968	0.24440023752297\\
-0.649369583941891	0.181867276070821	0.245390073451053\\
-0.649656747698383	0.184875987338856	0.246380583196777\\
-0.649884106991429	0.187889665116414	0.24737166523228\\
-0.650051570400444	0.190907114413391	0.248363217989486\\
-0.650159070441259	0.193927138609236	0.249355139870619\\
-0.65020656359151	0.196948539931536	0.250347329258675\\
-0.650194030306437	0.199970119935013	0.25133968452785\\
-0.65012147502512	0.202990679980735	0.252332104053926\\
-0.649988926167132	0.206009021715357	0.253324486224621\\
-0.649796436119641	0.209023947550199	0.2543167294499\\
-0.64954408121498	0.212034261139992	0.255308732172251\\
-0.649231961698694	0.21503876786108	0.256300392876926\\
-0.648860201688113	0.218036275288928	0.257291610102153\\
-0.648428949121464	0.221025593674727	0.258282282449318\\
-0.647938375697578	0.224005536420931	0.259272308593124\\
-0.647388676806225	0.226974920555544	0.260261587291723\\
-0.646780071449116	0.229932567204979	0.261250017396832\\
-0.646112802151643	0.232877302065317	0.26223749786383\\
-0.645387134865388	0.235807955871784	0.263223927761847\\
-0.644603358861479	0.238723364866281	0.26420920628384\\
-0.643761786614826	0.241622371262801	0.265193232756666\\
-0.642862753679333	0.244503823710535	0.266175906651152\\
-0.641906618554119	0.247366577754541	0.267157127592174\\
-0.640893762540824	0.250209496293761	0.26813679536873\\
-0.639824589592079	0.253031450036253	0.269114809944038\\
-0.638699526151191	0.255831317951445	0.270091071465638\\
-0.637519020983107	0.258607987719262	0.271065480275508\\
-0.636283544996751	0.261360356175935	0.272037936920208\\
-0.634993591058766	0.264087329756347	0.273008342161034\\
-0.63364967379876	0.266787824932722	0.273976596984199\\
-0.632252329406105	0.269460768649505	0.27494260261104\\
-0.630802115418355	0.272105098754247	0.275906260508238\\
-0.62929961050136	0.274719764424335	0.276867472398064\\
-0.627745414221134	0.277303726589377	0.277826140268646\\
-0.626140146807545	0.279855958349083	0.278782166384252\\
-0.624484448909896	0.282375445386458	0.279735453295585\\
-0.622778981344455	0.28486118637613	0.280685903850083\\
-0.621024432685939	0.287312198746178	0.281633421734426\\
-0.619221487717196	0.28972749766457	0.282577909350882\\
-0.617370873880621	0.292106128517315	0.283519271035119\\
-0.615473329977044	0.294447145924818	0.284457410925042\\
-0.613529613593878	0.296749619461871	0.285392233506544\\
-0.611540500805948	0.299012634033004	0.286323643623831\\
-0.609506785868728	0.301235290241809	0.287251546489658\\
-0.607429280904195	0.303416704754021	0.288175847695503\\
-0.60530881557938	0.305556010654209	0.289096453221665\\
-0.603146236777722	0.307652357795882	0.290013269447295\\
-0.600942408263322	0.309704913144865	0.290926203160349\\
-0.598698218320663	0.311712869013669	0.291835161977208\\
-0.596414554406043	0.313675418420665	0.292740052804404\\
-0.59409232343747	0.315591776523952	0.293640783700853\\
-0.591732459645883	0.317461188443414	0.294537263532639\\
-0.589335905921094	0.319282911609108	0.295429401278442\\
-0.586903619877718	0.321056222474534	0.29631710638291\\
-0.584436573472926	0.322780416808358	0.297200288766245\\
-0.581935752618357	0.324454809978481	0.298078858833497\\
-0.57940215678628	0.326078737228234	0.29895272748366\\
-0.576836798610126	0.327651553944527	0.299821806118587\\
-0.574240703479512	0.329172635917835	0.300686006651772\\
-0.571614909129953	0.330641379593892	0.301545241516983\\
-0.568960465227381	0.332057202316992	0.302399423676771\\
-0.566278432947692	0.3334195425648	0.30324846663084\\
-0.563569884551474	0.334727860174571	0.30409228442429\\
-0.560835902954106	0.335981636560695	0.304930791655741\\
-0.558077581291408	0.337180374923489	0.305763903485322\\
-0.555296022481041	0.338323600449136	0.306591535642536\\
-0.552492338779826	0.339410860500722	0.307413604434023\\
-0.549667651337198	0.340441724800275	0.308230026751182\\
-0.546823089744957	0.341415785601744	0.309040720077694\\
-0.543959791583534	0.342332657854867	0.309845602496927\\
-0.541078901964952	0.343191979359841	0.31064459269924\\
-0.538181573072679	0.343993410912764	0.311437609989174\\
-0.535268963698568	0.344736636441768	0.312224574292549\\
-0.532342238777088	0.345421363133819	0.313005406163464\\
-0.529402568917029	0.346047321552118	0.313780026791199\\
-0.526451129930887	0.346614265744074	0.314548358007039\\
-0.523489102362136	0.347121973339797	0.315310322290997\\
-0.520517671010557	0.347570245641093	0.31606584277847\\
-0.517538024455863	0.347958907700916	0.316814843266811\\
-0.514551354579778	0.348287808393256	0.31755724822182\\
-0.511558856086808	0.348556820473443	0.318292982784181\\
-0.508561726023867	0.348765840628841	0.319021972775812\\
-0.505561163298995	0.348914789519923	0.319744144706166\\
-0.502558368199334	0.349003611811714	0.320459425778457\\
-0.499554541908588	0.349032276195593	0.32116774389584\\
-0.496550886024149	0.349000775401454	0.321869027667531\\
-0.493548602074102	0.348909126200225	0.32256320641486\\
-0.490548891034303	0.348757369396751	0.323250210177295\\
-0.487552952845719	0.348545569813044	0.323929969718401\\
-0.484561985932256	0.348273816261928	0.324602416531748\\
-0.48157718671924	0.347942221511071	0.325267482846793\\
-0.478599749152774	0.347550922237446	0.325925101634694\\
-0.475630864220158	0.347100078972235	0.326575206614095\\
-0.47267171947156	0.346589876036208	0.327217732256861\\
-0.469723498543162	0.346020521465597	0.327852613793777\\
-0.466787380681931	0.345392246928516	0.328479787220197\\
-0.463864540272259	0.344705307631959	0.329099189301666\\
-0.460956146364619	0.343959982219415	0.329710757579489\\
-0.45806336220646	0.343156572659147	0.330314430376264\\
-0.45518734477552	0.342295404123188	0.330910146801375\\
-0.452329244315738	0.341376824857109	0.331497846756444\\
-0.44949020387597	0.340401206040602	0.332077470940743\\
-0.446671358851682	0.339368941638955	0.332648960856561\\
-0.443873836529813	0.33828044824547	0.333212258814536\\
-0.441098755636978	0.3371361649149	0.333767307938933\\
-0.43834722589122	0.335936552987958	0.334314052172888\\
-0.435620347557461	0.334682095906996	0.33485243628361\\
-0.432919211006852	0.333373299022909	0.33538240586752\\
-0.430244896280187	0.332010689393352	0.335903907355364\\
-0.42759847265557	0.330594815572352	0.336416888017264\\
-0.424980998220498	0.329126247391402	0.33692129596773\\
-0.42239351944853	0.327605575732125	0.337417080170608\\
-0.419837070780733	0.326033412290592	0.337904190443991\\
-0.417312674212048	0.32441038933341	0.338382577465067\\
-0.414821338882759	0.322737159445652	0.338852192774912\\
-0.412364060675229	0.321014395270741	0.33931298878323\\
-0.409941821816061	0.319242789242405	0.339764918773033\\
-0.407555590483854	0.317423053308785	0.340207936905254\\
-0.405206320422703	0.315555918648818	0.340641998223309\\
-0.402894950561611	0.313642135381012	0.341067058657586\\
-0.400622404639963	0.311682472264717	0.341483075029864\\
-0.39838959083922	0.309677716394017	0.341890005057678\\
-0.396197401420981	0.307628672884354	0.342287807358591\\
-0.394046712371562	0.305536164552016	0.342676441454405\\
-0.391938383053248	0.303401031586612	0.343055867775296\\
-0.389873255862348	0.301224131216653	0.343426047663865\\
-0.387852155894215	0.299006337368381	0.343786943379101\\
-0.385875890615353	0.296748540317959	0.344138518100268\\
-0.383945249542761	0.294451646337185	0.344480735930693\\
-0.382061003930649	0.292116577332832	0.344813561901472\\
-0.380223906464647	0.289744270479784	0.345136961975064\\
-0.378434690963653	0.287335677848074	0.345450903048796\\
-0.376694072089438	0.28489176602401	0.345755352958262\\
-0.375002745064127	0.282413515725475	0.346050280480604\\
-0.373361385395688	0.279901921411612	0.346335655337692\\
-0.371770648611536	0.277357990886984	0.346611448199169\\
-0.370231170000366	0.274782744900386	0.346877630685394\\
-0.368743564362338	0.272177216738466	0.347134175370235\\
-0.367308425767684	0.269542451814283	0.347381055783746\\
-0.365926327323881	0.266879507250974	0.347618246414695\\
-0.364597820951455	0.264189451460674	0.347845722712954\\
-0.363323437168502	0.261473363718857	0.348063461091737\\
-0.362103684884047	0.258732333734239	0.348271438929688\\
-0.360939051200268	0.255967461214417	0.348469634572809\\
-0.359830001223704	0.2531798554274	0.348658027336221\\
-0.358776977885478	0.250370634759178	0.348836597505768\\
-0.357780401770612	0.247540926267526	0.349005326339433\\
-0.356840670956484	0.244691865232167	0.349164196068595\\
-0.355958160860461	0.241824594701488	0.349313189899099\\
-0.355133224096754	0.238940265035973	0.349452292012144\\
-0.354366190342514	0.2360400334485	0.349581487564991\\
-0.353657366213196	0.233125063541705	0.349700762691489\\
-0.353007035147196	0.230196524842558	0.349810104502414\\
-0.35241545729976	0.227255592334337	0.349909501085625\\
-0.351882869446167	0.224303445986174	0.349998941506042\\
-0.351409484894158	0.221341270280357	0.350078415805452\\
-0.3509954934056	0.21837025373755	0.35014791500213\\
-0.350641061127336	0.215391588440129	0.350207431090309\\
-0.350346330531192	0.212406469553819	0.350256957039483\\
-0.35011142036309	0.209416094847802	0.350296486793571\\
-0.349936425601205	0.206421664213505	0.350326015269935\\
-0.349821417423109	0.203424379182242	0.350345538358285\\
-0.349766443181838	0.200425442441914	0.35035505291947\\
-0.349771526390798	0.19742605735296	0.350354556784176\\
-0.349836666717451	0.194427427463752	0.350344048751555\\
-0.349961839985693	0.191430756025643	0.3503235285878\\
-0.350146998186844	0.188437245507858	0.350292997024682\\
-0.350392069499184	0.185448097112443	0.350252455758086\\
-0.350696958315953	0.182464510289469	0.35020190744655\\
-0.351061545281743	0.1794876822527	0.350141355709855\\
-0.351485687337211	0.176518807495931	0.350070805127668\\
-0.351969217772069	0.173559077310211	0.349990261238286\\
-0.352511946286279	0.170609679302146	0.349899730537484\\
-0.35311365905942	0.167671796913503	0.349799220477516\\
-0.353774118828192	0.164746608942319	0.349688739466278\\
-0.354493064972032	0.161835289065719	0.349568296866664\\
-0.35527021360683	0.158939005364667	0.34943790299613\\
-0.356105257686748	0.15605891985083	0.349297569126511\\
-0.356997867114145	0.153196187995792	0.349147307484071\\
-0.357947688857646	0.150351958262803	0.348987131249843\\
-0.358954347078374	0.147527371641274	0.348817054560238\\
-0.3600174432644	0.144723561184231	0.348637092507964\\
-0.361136556373463	0.141941651548923	0.348447261143232\\
-0.362311242984015	0.139182758540793	0.348247577475281\\
-0.363541037454677	0.136447988661014	0.348038059474189\\
-0.364825452092156	0.1337384386578	0.347818726072997\\
-0.366163977327722	0.131055195081697	0.347589597170106\\
-0.367556081902307	0.128399333845061	0.347350693631954\\
-0.369001213060309	0.125771919785925	0.347102037295936\\
-0.370498796752173	0.123174006236485	0.34684365097356\\
-0.372048237845814	0.120606634596389	0.346575558453799\\
-0.373648920346941	0.118070833911069	0.346297784506601\\
-0.375300207628339	0.115567620455313	0.346010354886547\\
-0.377001442668138	0.113097997322301	0.345713296336578\\
-0.378751948297106	0.110662954018317	0.345406636591788\\
-0.380551027454968	0.10826346606336	0.345090404383212\\
-0.38239796345576	0.105900494597856	0.344764629441565\\
-0.384292020262184	0.103574985995699	0.344429342500899\\
-0.386232442768951	0.101287871483816	0.34408457530211\\
-0.388218457095032	0.0990400667684732	0.343730360596259\\
-0.390249270884778	0.0968324716685084	0.34336673214765\\
-0.392324073617801	0.0946659697556962	0.342993724736625\\
-0.394442036927519	0.0925414280024155	0.342611374162021\\
-0.396602314928255	0.0904596964368016	0.342219717243257\\
-0.398804044550753	0.0884216078055372	0.341818791821997\\
-0.401046345885945	0.0864279772444412	0.341408636763374\\
-0.403328322536843	0.0844796019569798	0.340989291956696\\
-0.405649061978343	0.0825772609008345	0.340560798315674\\
-0.408007635924772	0.0807217144826259	0.340123197778074\\
-0.410403100704983	0.0789137042608941	0.339676533304812\\
-0.412834497644787	0.0771539526574158	0.33922084887849\\
-0.415300853456491	0.0754431626769205	0.338756189501309\\
-0.417801180635342	0.0737820176352607	0.338282601192411\\
-0.420334477862618	0.0721711808960763	0.337800130984592\\
-0.422899730415143	0.0706112956159856	0.337308826920435\\
-0.425495910580982	0.0691029844983117	0.336808738047836\\
-0.428121978081064	0.0676468495553701	0.336299914414953\\
-0.430776880496469	0.066243471879305	0.335782407064577\\
-0.433459553701156	0.0648934114214774	0.335256268027949\\
-0.436168922299837	0.0635972067803956	0.334721550318042\\
-0.438903900070762	0.0623553749981815	0.334178307922326\\
-0.441663390413151	0.0611684113655524	0.333626595795044\\
-0.444446286799005	0.0600367892353087	0.333066469849024\\
-0.447251473229052	0.0589609598443194	0.332497986947049\\
-0.450077824692546	0.0579413521439925	0.331921204892823\\
-0.452924207630696	0.0569783726392196	0.331336182421553\\
-0.455789480403434	0.0560724052358028	0.33074297919018\\
-0.458672493759286	0.0552238110963525	0.330141655767292\\
-0.461572091308104	0.0544329285046772	0.329532273622743\\
-0.464487109996393	0.0537000727386586	0.328914895117003\\
-0.467416380585008	0.0530255359516497	0.328289583490291\\
-0.470358728128956	0.0524095870623975	0.327656402851477\\
-0.473312972459098	0.0518524716535337	0.327015418166832\\
-0.476277928665489	0.0513544118786532	0.326366695248601\\
-0.479252407582142	0.0509156063780206	0.325710300743462\\
-0.482235216272997	0.0505362302029427	0.325046302120872\\
-0.485225158518852	0.0502164347488501	0.324374767661337\\
-0.48822103530506	0.0499563476971288	0.323695766444616\\
-0.491221645309777	0.0497560729657503	0.323009368337878\\
-0.49422578539254	0.0496156906687475	0.322315643983849\\
-0.497232251082983	0.0495352570845807	0.321614664788939\\
-0.500239837069488	0.0495148046334424	0.320906502911385\\
-0.503247337687562	0.0495543418635462	0.320191231249411\\
-0.506253547407774	0.0496538534464457	0.319468923429435\\
-0.509257261323027	0.0498133001814201	0.318739653794308\\
-0.512257275635004	0.0500326190089699	0.318003497391627\\
-0.515252388139593	0.0503117230334563	0.317260529962104\\
-0.518241398711117	0.0506505015549156	0.316510827928016\\
-0.521223109785182	0.0510488201100784	0.315754468381741\\
-0.524196326839965	0.0515065205226124	0.314991529074374\\
-0.527159858875795	0.052023420962611	0.314222088404447\\
-0.530112518892813	0.0525993160153389	0.313446225406739\\
-0.533053124366575	0.0532339767592402	0.312664019741195\\
-0.535980497721423	0.0539271508532144	0.311875551681943\\
-0.538893466801442	0.054678562633156	0.311080902106422\\
-0.541790865338865	0.0554879132177454	0.310280152484614\\
-0.544671533419737	0.0563548806234812	0.309473384868387\\
-0.547534317946697	0.0572791198889285	0.30866068188093\\
-0.5503780730987	0.0582602632081582	0.307842126706322\\
-0.553201660787537	0.0592979200733477	0.307017803079181\\
-0.55600395111098	0.0603916774264994	0.306187795274426\\
-0.558783822802398	0.0615410998202388	0.305352188097141\\
-0.561540163676688	0.0627457295876401	0.304511066872532\\
-0.564271871072378	0.0640050870210248	0.303664517435985\\
-0.566977852289713	0.0653186705596751	0.302812626123212\\
-0.569657037538314	0.0666859105440925	0.301955468352176\\
-0.572308326974113	0.0681063549881139	0.301093156202604\\
-0.574930676323713	0.0695793917626656	0.30022576399638\\
-0.577523037029235	0.0711044339469547	0.299353379978415\\
-0.580084372618704	0.0726808738370989	0.298476092845583\\
-0.58261365911798	0.0743080831857431	0.297593991737387\\
-0.585109885456664	0.0759854134500379	0.29670716622668\\
-0.587572053868706	0.0777121960478838	0.295815706310445\\
-0.589999180287669	0.0794877426223353	0.29491970240062\\
-0.592390294736486	0.0813113453140522	0.294019245314975\\
-0.59474444171158	0.0831822770416976	0.29311442626803\\
-0.597060680561192	0.0850997917901542	0.292205336862024\\
-0.599338085857774	0.0870631249064489	0.291292069077903\\
-0.601575747764309	0.0890714934032605	0.29037471526637\\
-0.60377277239441	0.0911240962698855	0.289453368138947\\
-0.605928282166065	0.0932201147905313	0.288528120759077\\
-0.608041416148889	0.0953587128698062	0.287599066533245\\
-0.610111330404742	0.0975390373652719	0.286666299202132\\
-0.61213719832159	0.0997602184269149	0.285729912831788\\
-0.614118210940471	0.102021369843405	0.284790001804807\\
-0.616053577275437	0.104321589394983	0.283846660811549\\
-0.617942524626342	0.106659959212847	0.282899984841349\\
-0.619784298884368	0.109035546144867	0.281950069173747\\
-0.621578164830139	0.111447402127496	0.280997009369739\\
-0.623323406424333	0.113894564563713	0.280040901263016\\
-0.625019327090657	0.116376056706837	0.279081840951224\\
-0.626665249991069	0.118890888050055	0.278119924787233\\
-0.628260518293164	0.12143805472151	0.277155249370394\\
-0.629804495429575	0.124016539884779	0.276187911537817\\
-0.631296565349323	0.126625314144565	0.275218008355642\\
-0.632736132760984	0.129263335957456	0.274245637110313\\
-0.634122623367611	0.131929552047565	0.273270895299853\\
-0.635455484093276	0.134622897826889	0.272293880625146\\
-0.636734183301176	0.137342297820204	0.271314690981208\\
-0.637958211003199	0.140086666094332	0.27033342444847\\
-0.639127079060881	0.142854906691607	0.269350179284049\\
-0.640240321377654	0.145645914067342	0.268365053913031\\
-0.64129749408234	0.14845857353115	0.267378146919741\\
-0.642298175703796	0.151291761691909	0.266389557039023\\
-0.643241967336663	0.154144346906216	0.265399383147511\\
-0.644128492798138	0.15701518973014	0.264407724254911\\
-0.644957398775744	0.159903143374081	0.26341467949527\\
-0.64572835496601	0.162807054160581	0.262420348118256\\
-0.646441054204038	0.165725761984873	0.261424829480435\\
-0.647095212583908	0.168658100778016	0.260428223036545\\
-0.647690569569879	0.171602898972405	0.259430628330776\\
-0.648226888098356	0.174558979969498	0.25843214498805\\
-0.648703954670596	0.177525162609563	0.257432872705302\\
-0.649121579436128	0.180500261643266	0.256432911242764\\
-0.649479596266862	0.183483088204919	0.25543236041525\\
-0.649777862821877	0.186472450287209	0.254431320083442\\
-0.650016260602881	0.18946715321722	0.253429890145176\\
-0.650194695000324	0.19246600013357	0.252428170526744\\
-0.650313095330179	0.195467792464489	0.251426261174171\\
-0.650371414861369	0.198471330406643	0.250424262044522\\
-0.650369630833872	0.201475413404538	0.249422273097186\\
-0.650307744467486	0.204478840630321	0.248420394285171\\
-0.650185780961285	0.207480411463789	0.247418725546402\\
-0.650003789483768	0.210478925972448	0.246417366795003\\
-0.649761843153723	0.213473185391412	0.245416417912584\\
-0.649460039011825	0.216461992603001	0.244415978739521\\
-0.649098497982983	0.219444152615825	0.243416149066227\\
-0.648677364829463	0.222418473043191	0.242417028624407\\
-0.64819680809481	0.225383764580659	0.241418717078313\\
-0.647657020038594	0.228338841482543	0.24042131401597\\
-0.647058216561996	0.231282522037206	0.239424918940393\\
-0.646400637124275	0.234213629040942	0.238429631260769\\
-0.645684544650125	0.237130990270278	0.237435550283632\\
-0.644910225427961	0.240033438952492	0.236442775203986\\
-0.644077988999153	0.24291981423419	0.235451405096414\\
-0.643188168038233	0.245788961647734	0.234461538906136\\
-0.642241118224108	0.248639733575323	0.233473275440028\\
-0.641237218102293	0.251470989710564	0.232486713357601\\
-0.640176868938205	0.254281597517329	0.231501951161921\\
-0.639060494561531	0.257070432685692	0.23051908719048\\
-0.637888549840607	0.25983638345777	0.22953821911162\\
-0.636661494376926	0.262578339257839	0.22855944539343\\
-0.635379810235302	0.26529519946989	0.227582864320775\\
-0.634044018413899	0.267985881081669	0.226608572982837\\
-0.632654652919688	0.270649307637396	0.225636668750033\\
-0.631212269204365	0.273284413571112	0.224667248771105\\
-0.629717443947265	0.275890144636773	0.22370040996352\\
-0.628170774829558	0.278465458333864	0.222736249003776\\
-0.626572880299847	0.281009324328326	0.22177486231766\\
-0.624924399331241	0.283520724868611	0.220816346070409\\
-0.623225991169941	0.285998655196671	0.219860796156818\\
-0.621478335075444	0.288442123953687	0.218908308191267\\
-0.61968213005241	0.290850153580359	0.217958977497685\\
-0.617838094574279	0.293221780711561	0.217012899099438\\
-0.615946966298734	0.295556056565189	0.216070167709174\\
-0.61400950177509	0.297852047325022	0.215130877718595\\
-0.612026476143728	0.300108834517418	0.214195123188186\\
-0.609998682827661	0.302325515381675	0.2132629978369\\
-0.607926933216361	0.304501203233897	0.212334595031802\\
-0.605812056341969	0.306635027824203	0.21141000777768\\
-0.603654898548006	0.308726135687113	0.210489328706641\\
-0.601456323150735	0.310773690484978	0.209572650067681\\
-0.599217210093307	0.312776873344287	0.208660063716257\\
-0.596938455592836	0.314734883184725	0.207751661103856\\
-0.594620971780572	0.31664693704084	0.206847533267576\\
-0.592265686335309	0.318512270376188	0.205947770819721\\
-0.589873542110219	0.320330137389824	0.205052463937439\\
-0.587445496753258	0.32209981131504	0.204161702352381\\
-0.584982522321335	0.323820584710195	0.203275575340412\\
-0.582485604888412	0.32549176974157	0.202394171711383\\
-0.579955744147721	0.327112698458105	0.20151757979896\\
-0.577393953008292	0.328682723057941	0.200645887450526\\
-0.57480125718596	0.330201216146652	0.199779182017162\\
-0.572178694789064	0.331667570987091	0.198917550343716\\
-0.569527315899022	0.333081201740751	0.198061078758969\\
-0.566848182145975	0.334441543700555	0.1972098530659\\
-0.564142366279705	0.335748053515008	0.196363958532049\\
};
\addlegendentry{proposed \hspace{5pt}}

\addplot3 [line width=\plotDotted, color=color2, dotted]
 table[row sep=crcr] {%
-0.629205564650243	-0.33330946220294	0.335878601506251\\
-0.629504933172065	-0.333425970416983	0.335735506294138\\
-0.630004089028794	-0.333418578937888	0.33554449455448\\
-0.63055806357793	-0.333173215604459	0.335386866537233\\
-0.631148761291344	-0.332692768101398	0.335267227884675\\
-0.631769911733765	-0.331989986640026	0.335183601755487\\
-0.632416295207757	-0.331077668661205	0.335133839551427\\
-0.633082798039597	-0.329967866835554	0.335116087126412\\
-0.633764373867634	-0.328671907417643	0.335128734494321\\
-0.634456072809818	-0.327200462891798	0.335170346982639\\
-0.635153065011348	-0.325563614864542	0.33523961482129\\
-0.63585065559993	-0.323770905537258	0.33533531807643\\
-0.636544293423834	-0.321831380513143	0.335456302298423\\
-0.637229575579881	-0.319753625187068	0.335601461558007\\
-0.63790224912941	-0.317545796309846	0.33576972661312\\
-0.638558210961561	-0.315215649847187	0.33596005667233\\
-0.639193506465702	-0.312770565930918	0.336171433703223\\
-0.639804327472529	-0.310217571478343	0.336402858557943\\
-0.640387009784298	-0.30756336090162	0.336653348407239\\
-0.64093803051782	-0.304814315220816	0.336921935124315\\
-0.64145400541561	-0.301976519817398	0.337207664362988\\
-0.641931686231919	-0.299055781009567	0.337509595146525\\
-0.642367958265206	-0.296057641590497	0.337826799833752\\
-0.64275983808296	-0.292987395440875	0.338158364364557\\
-0.643104471465805	-0.28985010130491	0.338503388712018\\
-0.643399131583681	-0.286650595802315	0.338860987486359\\
-0.643641217406277	-0.283393505735946	0.339230290648836\\
-0.643828252341823	-0.280083259745003	0.339610444302853\\
-0.643957883092291	-0.276724099345993	0.340000611536376\\
-0.644027878708421	-0.27332008939768	0.340399973294526\\
-0.64403612982463	-0.269875128021492	0.34080772926483\\
-0.643980648051316	-0.266392956005067	0.341223098760216\\
-0.643859565500454	-0.262877165713603	0.341645321586853\\
-0.643671134419276	-0.259331209531237	0.342073658885438\\
-0.643413726906378	-0.255758407852721	0.342507393935766\\
-0.643085834684592	-0.252161956644049	0.342945832915447\\
-0.642686068905359	-0.248544934589394	0.343388305604522\\
-0.642213159960184	-0.244910309840627	0.343834166028541\\
-0.641665957275802	-0.241260946384779	0.344282793033489\\
-0.641043429071121	-0.237599610044079	0.344733590786704\\
-0.640344662055636	-0.233928974122492	0.345185989198716\\
-0.639568861050775	-0.230251624712158	0.345639444261782\\
-0.638715348517683	-0.22657006567256	0.346093438301659\\
-0.63778356397694	-0.222886723294812	0.346547480140051\\
-0.636773063307929	-0.219203950662982	0.347001105165963\\
-0.635683517917689	-0.215524031723925	0.347453875315102\\
-0.634514713771275	-0.211849185076703	0.347905378957262\\
-0.633266550277763	-0.208181567492238	0.348355230692499\\
-0.631939039028059	-0.204523277173441	0.348803071057678\\
-0.630532302382653	-0.200876356765669	0.349248566145791\\
-0.629046571909191	-0.197242796126992	0.349691407141103\\
-0.627482186671459	-0.193624534867354	0.350131309773932\\
-0.625839591372802	-0.190023464665403	0.350568013699453\\
-0.624119334358324	-0.186441431371432	0.351001281805452\\
-0.622322065481324	-0.182880236904582	0.35143089945448\\
-0.620448533840323	-0.179341640952236	0.351856673666229\\
-0.618499585393803	-0.175827362479314	0.352278432246305\\
-0.61647616046028	-0.172339081055033	0.352696022867839\\
-0.614379291111742	-0.168878438004588	0.353109312112523\\
-0.612210098468682	-0.165447037393191	0.353518184477818\\
-0.609969789905017	-0.16204644684985	0.353922541357064\\
-0.607659656171154	-0.158678198238399	0.354322299999224\\
-0.605281068443262	-0.155343788183333	0.354717392454889\\
-0.602835475306612	-0.152044678458178	0.355107764514994\\
-0.600324399680483	-0.148782296244311	0.355493374648511\\
-0.597749435691834	-0.145558034268339	0.355874192945089\\
-0.595112245504516	-0.142373250826388	0.356250200068335\\
-0.592414556110468	-0.139229269703893	0.356621386225068\\
-0.589658156088935	-0.136127379999713	0.356987750155499\\
-0.586844892339424	-0.133068835863609	0.357349298148891\\
-0.583976666793832	-0.130054856156344	0.357706043088842\\
-0.581055433112887	-0.127086624041795	0.358058003531864\\
-0.578083193371885	-0.124165286520604	0.35840520282253\\
-0.57506199474055	-0.121291953914946	0.358747668247949\\
-0.571993926161752	-0.118467699313992	0.359085430233943\\
-0.568881115033804	-0.115693557989546	0.359418521584814\\
-0.565725723901071	-0.112970526791239	0.35974697676816\\
-0.562529947157686	-0.110299563530368	0.360070831245792\\
-0.559296007769274	-0.107681586361228	0.36039012085138\\
-0.556026154017696	-0.105117473168371	0.360704881215099\\
-0.552722656273944	-0.102608060967788	0.36101514723516\\
-0.549387803804495	-0.10015414532949	0.361320952595791\\
-0.546023901616489	-0.097756479828408	0.361622329330924\\
-0.54263326734725	-0.0954157755298822	0.361919307432569\\
-0.539218228203721	-0.0931327005153776	0.362211914502596\\
-0.535781117957377	-0.0909078794533459	0.362500175446445\\
-0.532324274000232	-0.0887418932194676	0.362784112207092\\
-0.528850034467403	-0.0866352785697756	0.363063743537437\\
-0.525360735431615	-0.0845885278694656	0.363339084809173\\
-0.521858708174839	-0.0826020888794927	0.363610147856079\\
-0.518346276541963	-0.0806763646023937	0.363876940849616\\
-0.514825754381164	-0.0788117131881366	0.364139468204702\\
-0.511299443075218	-0.0770084479002043	0.364397730513464\\
-0.507769629167638	-0.0752668371415797	0.364651724504813\\
-0.504238582087048	-0.0735871045398076	0.364901443027722\\
-0.500708551972741	-0.0719694290898709	0.365146875056109\\
-0.497181767603859	-0.0704139453532495	0.365388005713293\\
-0.493660434434107	-0.0689207437112086	0.365624816314091\\
-0.490146732733376	-0.0674898706701094	0.365857284422676\\
-0.48664281583714	-0.0661213292163286	0.366085383924441\\
-0.483150808503936	-0.0648150792182325	0.366309085110202\\
-0.479672805380753	-0.0635710378725489	0.366528354771174\\
-0.476210869575639	-0.0623890801924279	0.366743156303273\\
-0.472767031336412	-0.0612690395344735	0.36695344981941\\
-0.469343286833874	-0.0602107081620507	0.367159192268532\\
-0.465941597047587	-0.0592138378422263	0.367360337560283\\
-0.462563886751876	-0.0582781404737813	0.36755683669427\\
-0.459212043599414	-0.0574032887438311	0.367748637892992\\
-0.455887917299476	-0.0565889168107031	0.367935686737591\\
-0.452593318887692	-0.0558346210108457	0.368117926305699\\
-0.449330020083945	-0.0551399605876711	0.36829529731068\\
-0.4460997527349	-0.0545044584403688	0.368467738241689\\
-0.442904208337508	-0.0539276018908531	0.368635185504024\\
-0.439745037639749	-0.0534088434671437	0.368797573559282\\
-0.436623850314838	-0.0529476017015898	0.368954835064932\\
-0.433542214705023	-0.0525432619424734	0.369106901012935\\
-0.430501657631182	-0.0521951771776252	0.369253700867089\\
-0.427503664264352	-0.051902668868785	0.369395162698832\\
-0.424549678055429	-0.0516650277955262	0.369531213321255\\
-0.421641100719271	-0.0514815149076302	0.369661778421117\\
-0.418779292269541	-0.0513513621848765	0.369786782688676\\
-0.415965571100654	-0.0512737735032542	0.369906149945174\\
-0.413201214113339	-0.0512479255066503	0.370019803267837\\
-0.410487456880326	-0.0512729684831148	0.370127665112256\\
-0.407825493848863	-0.0513480272448169	0.370229657432064\\
-0.405216478576776	-0.0514722020108416	0.370325701795781\\
-0.402661523998947	-0.0516445692919817	0.370415719500765\\
-0.400161702721165	-0.0518641827766974	0.370499631684179\\
-0.3977180473384	-0.0521300742174207	0.370577359430914\\
-0.395331550774673	-0.0524412543163866	0.370648823878392\\
-0.393003166641788	-0.0527967136101691	0.37071394631821\\
-0.390733809614314	-0.0531954233521132	0.370772648294559\\
-0.388524355818282	-0.0536363363918423	0.370824851699371\\
-0.3863756432312	-0.0541183880510298	0.370870478864157\\
-0.384288472091077	-0.0546404969946231	0.370909452648477\\
-0.382263605312265	-0.0552015660967117	0.370941696525032\\
-0.380301768906029	-0.0558004833002432	0.370967134661305\\
-0.378403652403863	-0.0564361224697897	0.370985691997751\\
-0.376569909281703	-0.0571073442365953	0.370997294322486\\
-0.374801157383272	-0.0578129968351292	0.371001868342451\\
-0.37309797934092	-0.0585519169304142	0.370999341751035\\
-0.371460922992457	-0.0593229304353981	0.37098964329213\\
-0.369890501792544	-0.0601248533176766	0.370972702820605\\
-0.368387195217395	-0.0609564923949022	0.370948451359189\\
-0.366951449161606	-0.0618166461182396	0.370916821151763\\
-0.365583676326092	-0.0627041053432744	0.370877745713056\\
-0.364284256596199	-0.0636176540878081	0.370831159874763\\
-0.363053537409231	-0.0645560702760229	0.370776999828094\\
-0.361891834110705	-0.0655181264685379	0.370715203162789\\
-0.360799430298827	-0.0665025905779208	0.370645708902626\\
-0.359776578156746	-0.067508226569276	0.370568457537479\\
-0.358823498772348	-0.0685337951455603	0.370483391051967\\
-0.357940382445382	-0.0695780544173489	0.370390452950777\\
-0.357127388981912	-0.0706397605567998	0.37028958828073\\
-0.356384647976164	-0.0717176684356371	0.370180743649686\\
-0.355712259079953	-0.0728105322470062	0.370063867242391\\
-0.355110292260012	-0.0739171061111159	0.369938908833382\\
-0.354578788043614	-0.0750361446646265	0.36980581979708\\
-0.354117757753014	-0.0761664036337927	0.369664553115204\\
-0.353727183729302	-0.0773066403914199	0.369515063381675\\
-0.353407019546371	-0.0784556144977415	0.369357306805155\\
-0.353157190215768	-0.0796120882253661	0.36919124120941\\
-0.352977592383269	-0.0807748270684945	0.369016826031673\\
-0.352868094518097	-0.0819426002366499	0.368834022319205\\
-0.352828537095745	-0.0831141811332004	0.368642792724251\\
-0.352858732775415	-0.0842883478190062	0.368443101497603\\
-0.352958466573136	-0.0854638834615535	0.368234914480974\\
-0.353127496031627	-0.0866395767699786	0.368018199098406\\
-0.353365551388026	-0.0878142224164244	0.367792924346922\\
-0.353672335740589	-0.0889866214442026	0.36755906078664\\
-0.35404752521547	-0.0901555816632709	0.36731658053057\\
-0.354490769134713	-0.0913199180335625	0.367065457234281\\
-0.355001690186527	-0.0924784530367371	0.366805666085678\\
-0.355579884598942	-0.0936300170369452	0.366537183795036\\
-0.356224922317876	-0.0947734486312252	0.366259988585526\\
-0.356936347190624	-0.0959075949901711	0.365974060184373\\
-0.357713677155738	-0.0970313121895289	0.365679379814818\\
-0.35855640444021	-0.0981434655333941	0.365375930189026\\
-0.359463995764814	-0.0992429298696946	0.365063695502078\\
-0.360435892558426	-0.100328589898651	0.364742661427145\\
-0.361471511182045	-0.101399340474907	0.364412815111944\\
-0.362570243163201	-0.102454086904039	0.364074145176551\\
-0.363731455441348	-0.103491745234111	0.363726641712623\\
-0.364954490624783	-0.104511242542991	0.363370296284053\\
-0.366238667259569	-0.105511517222062	0.363005101929083\\
-0.367583280110826	-0.10649151925701	0.362631053163862\\
-0.368987600456748	-0.107450210506282	0.362248145987411\\
-0.370450876395574	-0.108386564977845	0.361856377887962\\
-0.371972333165715	-0.109299569104782	0.361455747850592\\
-0.373551173479143	-0.110188222020264	0.36104625636607\\
-0.375186577868096	-0.111051535832382	0.360627905440817\\
-0.376877705045085	-0.111888535899278	0.360200698607861\\
-0.378623692276154	-0.112698261104953	0.359764640938652\\
-0.380423655767225	-0.113479764136098	0.359319739055599\\
-0.382276691063399	-0.114232111760227	0.358866001145181\\
-0.384181873460932	-0.114954385105324	0.358403436971453\\
-0.386138258431651	-0.115645679941183	0.35793205788979\\
-0.388144882059468	-0.11630510696253	0.357451876860697\\
-0.390200761488644	-0.116931792073978	0.356962908463512\\
-0.392304895383404	-0.1175248766768	0.356465168909803\\
-0.39445626439849	-0.118083517957443	0.355958676056316\\
-0.396653831660182	-0.118606889177649	0.355443449417273\\
-0.398896543257321	-0.119094179966	0.354919510175863\\
-0.401183328741833	-0.119544596610654	0.35438688119477\\
-0.403513101638239	-0.119957362352973	0.353845587025562\\
-0.4058847599616	-0.12033171768172	0.353295653916815\\
-0.40829718674337	-0.120666920627442	0.352737109820828\\
-0.410749250564587	-0.120962247056643	0.352169984398797\\
-0.413239806095836	-0.121216990965275	0.351594309024351\\
-0.415767694643415	-0.121430464771096	0.351010116785326\\
-0.418331744701121	-0.121601999604387	0.350417442483716\\
-0.420930772507082	-0.121730945596503	0.349816322633714\\
-0.423563582605044	-0.121816672165728	0.349206795457778\\
-0.42622896840955	-0.12185856829988	0.348588900880701\\
-0.428925712774407	-0.121856042835122	0.347962680521632\\
-0.431652588563888	-0.121808524730402	0.347328177684048\\
-0.434408359226087	-0.121715463336977	0.346685437343683\\
-0.437191779367857	-0.121576328662459	0.346034506134404\\
-0.440001595330776	-0.121390611628831	0.34537543233209\\
-0.442836545767584	-0.121157824323901	0.344708265836553\\
-0.445695362218546	-0.120877500245654	0.344033058151538\\
-0.448576769687201	-0.120549194539008	0.343349862362894\\
-0.451479487214959	-0.12017248422447	0.342658733114988\\
-0.454402228454056	-0.119746968418209	0.341959726585448\\
-0.457343702238303	-0.119272268543124	0.341252900458361\\
-0.460302613151202	-0.11874802853044	0.340538313896004\\
-0.46327766209087	-0.118173915011467	0.339816027509275\\
-0.466267523689878	-0.117549669104261	0.339086089350675\\
-0.469270934526844	-0.116874899182377	0.338348592548186\\
-0.472286568500772	-0.11614939756295	0.337603584869645\\
-0.475313103183833	-0.115372955916962	0.336851123520875\\
-0.478349257232402	-0.114545279141879	0.336091298870772\\
-0.481393708823695	-0.113666214786099	0.335324166579724\\
-0.484445148500798	-0.112735592853161	0.334549796493517\\
-0.487502267474215	-0.11175326718668	0.333768259639117\\
-0.490563758139575	-0.110719115560054	0.332979628189804\\
-0.493628314587895	-0.10963303975389	0.33218397543049\\
-0.496694633108465	-0.10849496562108	0.331381375723411\\
-0.499761412684206	-0.107304843139482	0.330571904474317\\
-0.502827355479298	-0.106062646452193	0.329755638099347\\
-0.505891167318926	-0.104768373895412	0.328932653992684\\
-0.508951558161035	-0.10342204801395	0.328103030495163\\
-0.512007242560025	-0.102023715564416	0.327266846863933\\
-0.515056940122351	-0.100573447506183	0.326424183243298\\
-0.518099375954062	-0.0990713389802192	0.325575120636825\\
-0.521133281100318	-0.0975175092759153	0.324719740880822\\
-0.524157392977035	-0.0959121017860222	0.323858126619237\\
-0.527170455794789	-0.0942552839498667	0.322990361280053\\
-0.530171220975215	-0.0925472471849808	0.322116529053192\\
-0.533158447560144	-0.0907882068073296	0.321236714869982\\
-0.536130902613802	-0.0889784019402895	0.320351004384144\\
-0.539087361618408	-0.0871180954125683	0.319459483954319\\
-0.542026608863592	-0.0852075736452249	0.318562240628056\\
-0.544947437830033	-0.0832471465279793	0.31765936212725\\
-0.547848651567837	-0.0812371472849654	0.316750936834883\\
-0.550729063070097	-0.0791779323301114	0.315837053783041\\
-0.553587495642217	-0.0770698811122843	0.314917802642027\\
-0.556422783267498	-0.0749133959503684	0.313993273710471\\
-0.559233770969556	-0.0727089018584035	0.313063557906268\\
-0.562019315172121	-0.0704568463609182	0.312128746758186\\
-0.564778284056753	-0.0681576992985847	0.311188932397964\\
-0.567509557919011	-0.0658119526242879	0.310244207552699\\
-0.570212029523552	-0.06342012018973	0.309294665537357\\
-0.572884604458651	-0.0609827375226362	0.308340400247181\\
-0.575526201490527	-0.0585003615946682	0.307381506149818\\
-0.578135752917854	-0.055973570580097	0.306418078276958\\
-0.580712204926742	-0.0534029636053251	0.305450212215314\\
-0.583254517946412	-0.0507891604893079	0.304478004096742\\
-0.585761667005706	-0.0481328014749613	0.303501550587368\\
-0.588232642090498	-0.0454345469516008	0.302520948875546\\
-0.590666448501954	-0.0426950771685131	0.301536296658559\\
-0.593062107215545	-0.0399150919397119	0.300547692127911\\
-0.595418655240561	-0.0370953103399997	0.299555233953195\\
-0.597735145979842	-0.0342364703924094	0.298559021264431\\
-0.600010649589311	-0.0313393287471697	0.297559153632895\\
-0.602244253336816	-0.0284046603523054	0.296555731050429\\
-0.604435061959721	-0.0254332581160465	0.295548853907283\\
-0.606582198020601	-0.0224259325611923	0.294538622968546\\
-0.608684802260326	-0.0193835114716466	0.29352513934928\\
-0.610742033947801	-0.0163068395313076	0.29250850448847\\
-0.612753071225533	-0.0131967779555668	0.291488820121943\\
-0.614717111450229	-0.0100542041156349	0.290466188254418\\
-0.616633371527562	-0.00688001115598798	0.289440711130893\\
-0.618501088240284	-0.00367510760518634	0.288412491207549\\
-0.620319518568854	-0.000440416980364211	0.287381631122395\\
-0.622087940003764	0.00282312261429798	0.286348233665861\\
-0.623805650848828	0.0061145588948386	0.285312401751567\\
-0.625471970514702	0.00943292581018039	0.284274238387476\\
-0.627086239801986	0.0127772439599116	0.283233846647625\\
-0.62864782117332	0.0161465210168519	0.282191329644656\\
-0.630156099013973	0.0195397521541272	0.281146790503301\\
-0.631610479880474	0.0229559204764369	0.28010033233499\\
-0.633010392736951	0.0263939974552538	0.279052058213727\\
-0.634355289178899	0.0298529433676642	0.278002071153349\\
-0.635644643644198	0.0333317077386241	0.276950474086264\\
-0.636877953611262	0.0368292297863603	0.275897369843723\\
-0.638054739784303	0.0403444388707284	0.274842861137696\\
-0.639174546265732	0.0438762549442898	0.273787050544353\\
-0.640236940715804	0.0474235890059531	0.272730040489151\\
-0.641241514499659	0.0509853435569737	0.271671933233518\\
-0.642187882821964	0.0545604130591884	0.270612830863065\\
-0.643075684849388	0.0581476843953043	0.269552835277288\\
-0.643904583821193	0.0617460373311461	0.26849204818068\\
-0.644674267148215	0.0653543449797044	0.267430571075155\\
-0.645384446500557	0.0689714742669018	0.266368505253706\\
-0.6460348578843	0.0725962863989369	0.265305951795184\\
-0.646625261707539	0.0762276373311339	0.264243011560093\\
-0.647155442836055	0.0798643782381578	0.263179785187294\\
-0.647625210638916	0.0835053559855348	0.262116373091519\\
-0.648034399024286	0.0871494136023311	0.261052875461571\\
-0.648382866465705	0.0907953907549197	0.259989392259135\\
-0.64867049601908	0.0944421242217096	0.25892602321808\\
-0.648897195330602	0.0980884483687163	0.257862867844191\\
-0.649062896635801	0.101733195625878	0.256800025415215\\
-0.649167556749891	0.105375196963963	0.255737594981189\\
-0.649211157049584	0.109013282371973	0.25467567536494\\
-0.649193703446479	0.11264628133487	0.253614365162735\\
-0.649115226352163	0.116273023311524	0.252553762745007\\
-0.648975780635105	0.119892338212696	0.251493966257125\\
-0.648775445569424	0.123503056878944	0.250435073620159\\
-0.648514324775599	0.127104011558262	0.249377182531621\\
-0.648192546153172	0.130694036383323	0.248320390466142\\
-0.647810261805488	0.134271967848132	0.247264794676081\\
-0.647367647956495	0.137836645283959	0.246210492192018\\
-0.646864904859648	0.141386911334339	0.245157579823158\\
-0.646302256698908	0.144921612429016	0.244106154157584\\
-0.645679951481888	0.148439599256616	0.243056311562396\\
-0.644998260925111	0.151939727235901	0.242008148183699\\
-0.644257480331437	0.155420856985416	0.240961759946433\\
-0.643457928459611	0.158881854791361	0.239917242554056\\
-0.642599947385994	0.162321593073492	0.238874691488055\\
-0.641683902358427	0.165738950848903	0.237834202007295\\
-0.640710181642273	0.169132814193475	0.236795869147187\\
-0.63967921584403	0.172502086871939	0.23575978631011\\
-0.638591399398072	0.175845649802607	0.234726050885369\\
-0.637447208506723	0.179162423473155	0.233694755838383\\
-0.6362471218097	0.182451326755691	0.232665995298625\\
-0.634991640076746	0.185711287847422	0.231639863165098\\
-0.633681286006994	0.188941244714423	0.23061645310431\\
-0.632316604020319	0.192140145531815	0.229595858548055\\
-0.630898160040881	0.195306949120193	0.228578172690924\\
-0.629426541272925	0.1984406253781	0.227563488487605\\
-0.627902355968832	0.201540155710383	0.226551898649909\\
-0.626326233189462	0.204604533452231	0.225543495643566\\
-0.624698822556801	0.207632764288728	0.224538371684724\\
-0.623020793998945	0.21062386666972	0.223536618736204\\
-0.621292837487448	0.213576872219838	0.222538328503452\\
-0.619515662767086	0.216490826143472	0.221543592430223\\
-0.617689999078045	0.219364787624528	0.220552501693951\\
-0.615816594870607	0.222197830220778	0.219565147200834\\
-0.613896217512367	0.224989042252641	0.218581619580603\\
-0.61192965298803	0.227737527186186	0.21760200918099\\
-0.609917705591863	0.23044240401021	0.216626406061871\\
-0.607861197612839	0.233102807607189	0.215654899989103\\
-0.605760969012565	0.235717889117951	0.214687580428038\\
-0.603617877096053	0.238286816299867	0.21372453653672\\
-0.60143279617541	0.240808773878426	0.212765857158762\\
-0.59920661722655	0.243282963891985	0.211811630815911\\
-0.596940247538993	0.245708606029566	0.210861945700301\\
-0.594634610358868	0.248084937961497	0.209916889666392\\
-0.592290644525207	0.250411215662767	0.208976550222612\\
-0.589909304099648	0.252686713728926	0.208041014522702\\
-0.587491557989664	0.254910725684359	0.207110369356775\\
-0.585038389565415	0.257082564282816	0.206184701142089\\
-0.582550796270389	0.25920156180001	0.205264095913569\\
-0.580029789225924	0.261267070318175	0.204348639314052\\
-0.577476392829782	0.263278462002421	0.203438416584304\\
-0.574891644348896	0.26523512936876	0.202533512552806\\
-0.572276593506459	0.267136485543669	0.201634011625313\\
-0.569632302063495	0.268981964515071	0.200739997774226\\
-0.566959843395098	0.270771021374591	0.199851554527777\\
-0.564260302061471	0.272503132551004	0.198968764959041\\
-0.56153477337398	0.274177796034733	0.198091711674804\\
-0.558784362956361	0.27579453159331	0.1972204768043\\
-0.556010186301304	0.277352880977689	0.196355141987832\\
-0.553213368322562	0.278852408119326	0.195495788365294\\
-0.550395042902809	0.280292699317919	0.194642496564628\\
-0.547556352437428	0.281673363419752	0.193795346690206\\
-0.544698447374434	0.282994031986527	0.192954418311189\\
-0.541822485750741	0.284254359454658	0.192119790449856\\
-0.538929632724972	0.285454023284909	0.19129154156993\\
-0.536021060107035	0.286592724102357	0.190469749564925\\
-0.533097945884669	0.287670185826606	0.189654491746521\\
-0.530161473747181	0.288686155792201	0.188845844832986\\
-0.527212832606605	0.289640404859197	0.188043884937672\\
-0.524253216116478	0.290532727513865	0.187248687557586\\
-0.521283822188482	0.291362941959466	0.186460327562061\\
-0.518305852507167	0.292130890197103	0.185678879181541\\
-0.515320512042971	0.292836438096598	0.184904415996481\\
-0.512329008563787	0.293479475457402	0.1841370109264\\
-0.509332552145274	0.294059916059508	0.183376736219066\\
-0.50633235468017	0.294577697704372	0.182623663439857\\
-0.50332962938681	0.295032782245834	0.181877863461289\\
-0.500325590317094	0.295425155611055	0.181139406452716\\
-0.497321451864113	0.295754827811448	0.180408361870229\\
-0.494318428269689	0.296021832943661	0.179684798446743\\
-0.491317733132012	0.296226229180592	0.178968784182295\\
-0.488320578913648	0.296368098752471	0.178260386334536\\
-0.485328176450091	0.296447547918046	0.177559671409455\\
-0.482341734459124	0.296464706925881	0.176866705152301\\
-0.479362459051177	0.296419729965823	0.176181552538734\\
-0.476391553240919	0.296312795110666	0.175504277766202\\
-0.473430216460299	0.296144104248051	0.17483494424553\\
-0.470479644073229	0.295913883002656	0.174173614592747\\
-0.467541026892155	0.295622380648732	0.17352035062112\\
-0.464615550696694	0.295269870013013	0.172875213333435\\
-0.461704395754572	0.294856647368091	0.172238262914478\\
-0.458808736345045	0.294383032316295	0.171609558723753\\
-0.455929740285016	0.293849367664137	0.170989159288416\\
-0.453068568458053	0.293256019287411	0.170377122296416\\
-0.450226374346491	0.292603375986991	0.169773504589867\\
-0.447404303566828	0.291891849335425	0.169178362158614\\
-0.4446034934086	0.291121873514385	0.168591750134019\\
-0.441825072376912	0.290293905143053	0.168013722782937\\
-0.439070159738842	0.289408423097544	0.167444333501902\\
-0.436339865073871	0.28846592832143	0.1668836348115\\
-0.433635287828532	0.287466943627463	0.166331678350937\\
-0.430957516875465	0.286412013490588	0.16578851487279\\
-0.428307630077034	0.285301703832339	0.165254194237937\\
-0.425686693853697	0.284136601796717	0.164728765410668\\
-0.423095762757288	0.282917315517646	0.164212276453961\\
-0.420535879049379	0.281644473878107	0.163704774524932\\
-0.41800807228489	0.280318726261065	0.163206305870437\\
-0.415513358901109	0.278940742292286	0.162716915822847\\
-0.413052741812276	0.277511211575156	0.162236648795963\\
-0.410627210009885	0.276030843417619	0.161765548281082\\
-0.408237738168869	0.274500366551344	0.161303656843216\\
-0.405885286259809	0.272920528843239	0.160851016117439\\
-0.403570799167312	0.271292096999435	0.160407666805387\\
-0.401295206314717	0.269615856261862	0.159973648671874\\
-0.399059421295253	0.267892610097535	0.159549000541649\\
-0.396864341509806	0.266123179880684	0.159133760296281\\
-0.394710847811419	0.264308404567858	0.158727964871153\\
-0.392599804156673	0.262449140366126	0.15833165025259\\
-0.39053205726406	0.260546260394521	0.157944851475098\\
-0.388508436279502	0.258600654338846	0.157567602618722\\
-0.386529752449125	0.256613228100008	0.157199936806502\\
-0.384596798799412	0.254584903435977	0.156841886202056\\
-0.382710349824872	0.252516617597559	0.156493482007251\\
-0.380871161183316	0.250409322958098	0.156154754459996\\
-0.379079969398887	0.248263986637252	0.155825732832117\\
-0.377337491572925	0.246081590119012	0.155506445427346\\
-0.375644425102802	0.243863128864088	0.155196919579396\\
-0.374001447408815	0.241609611916831	0.154897181650131\\
-0.37240921566925	0.239322061506832	0.154607257027833\\
-0.37086836656372	0.237001512645368	0.15432717012555\\
-0.369379516024859	0.234649012716819	0.154056944379533\\
-0.367943258998478	0.232265621065254	0.15379660224775\\
-0.366560169212279	0.229852408576307	0.153546165208486\\
-0.365230798953187	0.227410457254523	0.153305653759016\\
-0.363955678853419	0.224940859796331	0.15307508741435\\
-0.36273531768533	0.22244471915879	0.152854484706046\\
-0.361570202165149	0.219923148124293	0.152643863181089\\
-0.360460796765648	0.217377268861375	0.152443239400837\\
-0.359407543537816	0.214808212481794	0.152252628940024\\
-0.35841086194161	0.212217118594036	0.152072046385808\\
-0.357471148685833	0.209605134853438	0.151901505336884\\
-0.356588777577189	0.206973416509064	0.151741018402641\\
-0.355764099378564	0.204323125947507	0.151590597202356\\
-0.354997441676581	0.201655432233798	0.151450252364443\\
-0.354289108758457	0.198971510649565	0.151319993525736\\
-0.353639381498198	0.196272542228638	0.15119982933081\\
-0.353048517252167	0.193559713290236	0.15108976743135\\
-0.352516749764016	0.190834214969928	0.150989814485541\\
-0.352044289079035	0.188097242748527	0.150899976157516\\
-0.351631321467904	0.185349995979098	0.150820257116836\\
-0.351278009359848	0.182593677412242	0.150750661038021\\
-0.350984491285211	0.179829492719827	0.150691190600134\\
-0.350750881827426	0.177058650017359	0.150641847486423\\
-0.350577271584373	0.174282359385146	0.150602632384031\\
-0.350463727139107	0.171501832388457	0.150573544983789\\
-0.350410291039938	0.168718281596841	0.1505545839801\\
-0.350416981789826	0.165932920102793	0.150545747070933\\
-0.350483793845072	0.163146961039961	0.150547030957934\\
-0.350610697623261	0.160361617101081	0.150558431346701\\
-0.350797639520422	0.157578100055811	0.150579942947194\\
-0.351044541937373	0.154797620268702	0.150611559474355\\
-0.351351303315209	0.152021386217463	0.150653273648932\\
-0.351717798179877	0.149250604011754	0.150705077198541\\
-0.352143877195816	0.146486476912682	0.150766960858972\\
-0.352629367228604	0.143730204853228	0.150838914375801\\
-0.353174071416587	0.140982983959826	0.150920926506304\\
-0.353777769251439	0.138246006075277	0.151012985021699\\
-0.354440216667615	0.135520458283234	0.151115076709758\\
-0.355161146140675	0.132807522434483	0.151227187377788\\
-0.355940266794431	0.130108374675218	0.151349301856011\\
-0.356777264516905	0.127424184977556	0.151481404001357\\
-0.357671802085056	0.124756116672487	0.151623476701675\\
-0.358623519298262	0.122105325985506	0.151775501880378\\
-0.359632033120533	0.119472961575127	0.15193746050151\\
-0.360696937831444	0.11686016407451	0.152109332575253\\
-0.361817805185756	0.114268065636414	0.152291097163842\\
-0.362994184581726	0.111697789481692	0.152482732387884\\
-0.36422560323808	0.10915044945153	0.152684215433072\\
-0.365511566379646	0.106627149563663	0.152895522557243\\
-0.366851557431597	0.104128983572727	0.153116629097767\\
-0.368245038222334	0.10165703453499	0.153347509479227\\
-0.369691449194946	0.0992123743776312	0.153588137221347\\
-0.371190209627229	0.0967960634727544	0.153838484947118\\
-0.37274071786024	0.0944091502163263	0.15409852439108\\
-0.374342351535334	0.0920526706122106	0.154368226407702\\
-0.375994467839642	0.0897276478614667	0.154647560979815\\
-0.377696403759934	0.0874350919570804	0.154936497227023\\
-0.379447476344806	0.0851759992842815	0.155235003414062\\
-0.381246982975112	0.082951352226606	0.155543046959037\\
-0.38309420164257	0.0807621187778421	0.155860594441483\\
-0.384988391236427	0.0786092521600039	0.156187611610208\\
-0.386928791838125	0.0764936904474802	0.156524063390859\\
-0.388914625023805	0.0744163561974757	0.156869913893181\\
-0.390945094174583	0.0723781560868828	0.157225126417915\\
-0.393019384794434	0.070379980555705	0.157589663463314\\
-0.395136664835564	0.0684227034571546	0.157963486731238\\
-0.397296085031133	0.0665071817145359	0.158346557132807\\
-0.399496779235168	0.0646342549850378	0.158738834793603\\
-0.401737864769529	0.0628047453305395	0.159140279058395\\
-0.404018442777752	0.0610194568955404	0.159550848495395\\
-0.406337598585607	0.0592791755923194	0.159970500900031\\
-0.408694402068223	0.0575846687934307	0.160399193298263\\
-0.411087908023582	0.0559366850316369	0.160836881949427\\
-0.413517156552224	0.0543359537073744	0.161283522348644\\
-0.415981173442985	0.0527831848038555	0.161739069228806\\
-0.41847897056458	0.0512790686098987	0.162203476562153\\
-0.421009546262871	0.0498242754505858	0.162676697561488\\
-0.423571885763625	0.0484194554258304	0.163158684681048\\
-0.42616496158058	0.0470652381569622	0.163649389617059\\
-0.428787733928644	0.045762232541392	0.164148763308019\\
-0.431439151142048	0.0445110265154711	0.164656755934745\\
-0.434118150097263	0.0433121868256143	0.16517331692021\\
-0.436823656640499	0.0421662588077638	0.16569839492922\\
-0.439554586019609	0.0410737661752946	0.166231937867955\\
-0.442309843320206	0.0400352108154137	0.16677389288343\\
-0.445088323905827	0.0390510725941556	0.167324206362882\\
-0.447888913861936	0.038121809170027	0.167882823933158\\
-0.450710490443604	0.0372478558163839	0.168449690460097\\
-0.45355192252667	0.0364296252526019	0.169024750047971\\
-0.456412071062204	0.0356675074841162	0.169607946039001\\
-0.459289789534079	0.0349618696513832	0.170199221012972\\
-0.462183924419481	0.0343130558878359	0.17079851678699\\
-0.465093315652151	0.0337213871868767	0.171405774415396\\
-0.468016797088191	0.0331871612779787	0.172020934189858\\
-0.470953196974239	0.0327106525119394	0.172643935639672\\
-0.473901338417815	0.0322921117553306	0.17327471753229\\
-0.476860039859668	0.0319317662942017	0.17391321787407\\
-0.479828115547923	0.0316298197470698	0.174559373911306\\
-0.482804376013839	0.0313864519872387	0.175213122131506\\
-0.485787628548986	0.0312018190744832	0.17587439826496\\
-0.48877667768366	0.0310760531961292	0.1765431372866\\
-0.491770325666331	0.0310092626175614	0.177219273418144\\
-0.494767372943941	0.0310015316421779	0.177902740130556\\
-0.497766618642858	0.0310529205808186	0.178593470146809\\
-0.500766861050293	0.031163465730683	0.179291395444957\\
-0.503766898095985	0.0313331793637501	0.179996447261515\\
-0.506765527833967	0.0315620497247116	0.18070855609516\\
-0.509761548924215	0.0318500410384255	0.181427651710739\\
-0.512753761113989	0.0321970935268918	0.182153663143575\\
-0.515740965718681	0.0326031234357489	0.182886518704102\\
-0.518721966101964	0.0330680230702823	0.183626145982772\\
-0.521695568155055	0.0335916608409433	0.184372471855285\\
-0.524660580774918	0.0341738813183593	0.185125422488094\\
-0.527615816341186	0.0348145052978162	0.185884923344195\\
-0.530560091191635	0.0355133298732014	0.186650899189201\\
-0.533492226096017	0.03627012852037	0.187423274097681\\
-0.536411046728043	0.0370846511899131	0.188201971459759\\
-0.539315384135369	0.0379566244092962	0.188986913987968\\
-0.542204075207354	0.0388857513943249	0.189778023724358\\
-0.54507596314043	0.0398717121698991	0.190575222047815\\
-0.547929897900894	0.0409141637000145	0.19137842968164\\
-0.550764736684933	0.0420127400269578	0.192187566701308\\
-0.553579344375711	0.0431670524196467	0.193002552542478\\
-0.556372593997318	0.0443766895310543	0.193823306009157\\
-0.559143367165414	0.0456412175646619	0.19464974528209\\
-0.561890559490601	0.0469601446267237	0.195481785302102\\
-0.564613060511982	0.0483330646646747	0.196319350703161\\
-0.567309785934464	0.0497594413096065	0.197162352664735\\
-0.569979656173252	0.051238752811174	0.198010706968937\\
-0.572621602433484	0.052770455934873	0.198864328818488\\
-0.575234567136669	0.0543539861811311	0.199723132846102\\
-0.577817504343115	0.0559887580129015	0.200587033123987\\
-0.580369380169729	0.0576741650916772	0.201455943173458\\
-0.582889173202976	0.0594095805218246	0.202329775974653\\
-0.585375874906819	0.0611943571031428	0.203208443976344\\
-0.587828490025479	0.0630278275915391	0.204091859105842\\
-0.590246036980848	0.0649093049677222	0.204979932778989\\
-0.5926275482644	0.0668380827138014	0.20587257591023\\
-0.594972070823442	0.0688134350976829	0.20676969892275\\
-0.597278666441539	0.070834617465143	0.207671211758697\\
-0.599546412112981	0.0729008665394707	0.208577023889448\\
-0.601774400411115	0.0750114007285451	0.209487044325946\\
-0.603961739850418	0.0771654204392378	0.210401181629081\\
-0.606107555242146	0.0793621083990016	0.21131934392012\\
-0.608210988043433	0.0816006299845234	0.212241438891184\\
-0.610271196699681	0.0838801335573027	0.213167373815754\\
-0.61228735698012	0.0861997508060242	0.214097055559217\\
-0.61425866230639	0.0885585970955831	0.215030390589436\\
-0.616184324074012	0.0909557718226206	0.215967284987351\\
-0.618063571966636	0.0933903587774289	0.216907644457592\\
-0.619895654262911	0.0958614265120736	0.217851374339125\\
-0.621679838135868	0.0983680287145904	0.218798379615895\\
-0.623415409944702	0.100909204589094	0.219748564927487\\
-0.62510167551881	0.103483979241657	0.220701834579803\\
-0.626737960433999	0.106091364071786	0.221658092555729\\
-0.628323610280721	0.108730357169355	0.222617242525813\\
-0.629857990924253	0.111399943716811	0.22357918785894\\
-0.631340488756695	0.114099096396506	0.224543831633003\\
-0.632770510940695	0.116826775802982	0.225511076645565\\
-0.634147485644801	0.119581930860039	0.226480825424514\\
-0.635470862270329	0.122363499242415	0.22745298023871\\
-0.636740111669678	0.125170407801913	0.228427443108605\\
-0.637954726355986	0.12800157299779	0.229404115816866\\
-0.639114220704042	0.130855901331237	0.230382899918955\\
-0.640218131142382	0.133732289783776	0.231363696753711\\
-0.641266016336483	0.136629626259386	0.232346407453888\\
-0.642257457362981	0.139546790030186	0.233330932956684\\
-0.643192057874855	0.142482652185481	0.234317174014229\\
-0.644069444257483	0.145436076084004	0.235305031204046\\
-0.644889265775547	0.148405917809152	0.236294404939484\\
-0.645651194710698	0.151391026627046	0.237285195480109\\
-0.646354926489941	0.154390245447217	0.238277302942071\\
-0.647000179804693	0.157402411285731	0.239270627308411\\
-0.647586696720465	0.160426355730578	0.240265068439352\\
-0.64811424277713	0.163460905409122	0.241260526082533\\
-0.648582607079755	0.166504882457432	0.242256899883209\\
-0.648991602379941	0.169557104991294	0.243254089394399\\
-0.649341065147675	0.172616387578745	0.244251994086999\\
-0.649630855633662	0.175681541713895	0.245250513359838\\
-0.649860857922125	0.178751376291896	0.2462495465497\\
-0.650030979974058	0.181824698084835	0.247248992941293\\
-0.650141153660949	0.184900312218384	0.248248751777175\\
-0.650191334788953	0.187977022649018	0.249248722267636\\
-0.650181503113534	0.191053632641609	0.250248803600534\\
-0.650111662344593	0.194128945247226	0.251248894951093\\
-0.649981840142093	0.197201763780948	0.252248895491658\\
-0.649792088102207	0.200270892299509	0.253248704401417\\
-0.649542481734023	0.203335136078614	0.254248220876084\\
-0.649233120426837	0.20639330208972	0.255247344137557\\
-0.648864127408067	0.209444199476135	0.256245973443548\\
-0.648435649691847	0.212486640028243	0.25724400809719\\
-0.647947858018334	0.215519438657689	0.258241347456634\\
-0.647400946783782	0.218541413870358	0.259237890944628\\
-0.646795133961452	0.221551388237975	0.260233538058101\\
-0.646130661013393	0.224548188868152	0.261228188377746\\
-0.645407792793177	0.227530647872739	0.262221741577609\\
-0.644626817439634	0.230497602834285	0.263214097434706\\
-0.64378804626167	0.233447897270465	0.264205155838655\\
-0.642891813614205	0.236380381096307	0.265194816801347\\
-0.641938476765332	0.239293911084052	0.266182980466653\\
-0.640928415754735	0.24218735132048	0.267169547120186\\
-0.639862033243446	0.245059573661552	0.268154417199104\\
-0.638739754354999	0.247909458184195	0.269137491301991\\
-0.637562026508053	0.250735893635066	0.270118670198792\\
-0.636329319240536	0.253537777876127	0.271097854840831\\
-0.635042124025376	0.256314018326872	0.272074946370901\\
-0.633700954077888	0.259063532403031	0.273049846133435\\
-0.632306344154839	0.261785247951573	0.274022455684764\\
-0.630858850345291	0.264478103681854	0.274992676803459\\
-0.629359049853242	0.267141049592709	0.275960411500759\\
-0.62780754077214	0.269773047395341	0.276925562031082\\
-0.626204941851298	0.2723730709318	0.277888030902619\\
-0.624551892254281	0.274940106588889	0.278847720888009\\
-0.62284905130931	0.277473153707316	0.27980453503508\\
-0.621097112585763	0.279971234922047	0.280758377673833\\
-0.619296746532604	0.282433356861476	0.281709150434023\\
-0.617448685476325	0.284858570028236	0.282656758256081\\
-0.615553666749518	0.287245929567312	0.283601105398232\\
-0.613612446483756	0.289594505545942	0.284542096448072\\
-0.611625799313362	0.291903383330173	0.285479636333741\\
-0.60959451807144	0.294171663955463	0.286413630335044\\
-0.607519413478455	0.29639846449112	0.287343984094511\\
-0.605401313823461	0.298582918398374	0.288270603628424\\
-0.603241064638043	0.300724175881918	0.289193395337801\\
-0.601039528363072	0.302821404234726	0.290112266019324\\
-0.598797584008373	0.304873788176009	0.291027122876214\\
-0.59651613772119	0.306880541213942	0.291937874001043\\
-0.594196079144266	0.308840862007586	0.292844426303511\\
-0.591838345410757	0.310754000378705	0.293746688946212\\
-0.589443878263827	0.312619213986166	0.294644570866529\\
-0.587013634212633	0.31443577949708	0.295537981460804\\
-0.584548584151775	0.316202992879959	0.296426830594978\\
-0.582049712974714	0.317920169690186	0.297311028614935\\
-0.579518019181318	0.319586645347591	0.298190486356627\\
-0.576954514479635	0.321201775405975	0.299065115156012\\
-0.574360223382059	0.322764935814445	0.299934826858822\\
-0.571736182796028	0.324275523170436	0.300799533830172\\
-0.569083441609443	0.325732954964329	0.301659148964\\
-0.566403060270979	0.327136669815542	0.30251358569235\\
-0.563696110365459	0.328486127700021	0.303362757994497\\
-0.560963674184504	0.329780810169036	0.304206580405905\\
-0.558206844292622	0.331020220559193	0.305044968027023\\
-0.555426723088936	0.332203884193586	0.30587783653192\\
-0.552624422364753	0.333331348574014	0.306705102176762\\
-0.549801062857146	0.334402183564192	0.307526681808119\\
-0.546957773798768	0.335415981563879	0.308342492871128\\
-0.544095692464077	0.33637235767387	0.309152453417488\\
-0.541215963712177	0.337270949851779	0.309956482113309\\
-0.538319739526467	0.338111419058564	0.310754498246803\\
-0.535408178551299	0.338893449395734	0.311546421735843\\
-0.532482445625855	0.339616748233184	0.312332173135358\\
-0.529543711315414	0.340281046327629	0.313111673644613\\
-0.526593151440232	0.34088609793156	0.313884845114332\\
-0.523631946602244	0.341431680892718	0.314651610053705\\
-0.520661281709742	0.341917596744026	0.315411891637262\\
-0.517682345500296	0.34234367078395	0.316165613711631\\
-0.514696330062055	0.342709752147274	0.316912700802171\\
-0.511704430353676	0.343015713866241	0.3176530781195\\
-0.50870784372306	0.343261452922062	0.318386671565913\\
-0.5057077694251	0.34344689028676	0.319113407741693\\
-0.502705408138648	0.343571970955341	0.319833213951333\\
-0.499701961482895	0.343636663968289	0.32054601820965\\
-0.496698631533375	0.343640962424364	0.321251749247823\\
-0.493696620337788	0.343584883483728	0.321950336519336\\
-0.490697129431847	0.34346846836137	0.322641710205844\\
-0.48770135935535	0.343291782310863	0.323325801222962\\
-0.484710509168678	0.343054914598452	0.324002541225974\\
-0.481725775969921	0.342757978467494	0.32467186261548\\
-0.478748354412827	0.34240111109326	0.325333698542973\\
-0.475779436225787	0.341984473528137	0.325987982916346\\
-0.47282020973204	0.341508250637244	0.326634650405351\\
-0.469871859371306	0.340972651024493	0.32727363644699\\
-0.466935565223043	0.340377906949153	0.327904877250853\\
-0.464012502531524	0.339724274232912	0.328528309804406\\
-0.461103841232935	0.339012032157533	0.329143871878219\\
-0.458210745484673	0.338241483353105	0.32975150203116\\
-0.455334373197068	0.33741295367697	0.330351139615526\\
-0.452475875567684	0.336526792083357	0.330942724782142\\
-0.449636396618427	0.335583370483807	0.331526198485397\\
-0.446817072735621	0.33458308359842	0.332101502488254\\
-0.444019032213256	0.333526348798016	0.332668579367212\\
-0.441243394799598	0.332413605937259	0.333227372517213\\
-0.438491271247334	0.331245317178829	0.33377782615653\\
-0.435763762867445	0.330021966808711	0.334319885331589\\
-0.433061961086988	0.328744061042675	0.334853495921766\\
-0.430386947010963	0.32741212782404	0.335378604644139\\
-0.427739790988463	0.326026716612798	0.335895159058181\\
-0.425121552183244	0.324588398166189	0.33640310757044\\
-0.422533278148944	0.323097764310821	0.33690239943915\\
-0.419976004409075	0.321555427706423	0.337392984778807\\
-0.417450754041989	0.319962021601335	0.3378748145647\\
-0.414958537270988	0.31831819957983	0.338347840637395\\
-0.412500351059722	0.316624635301377	0.338812015707172\\
-0.410077178713066	0.314882022231944	0.339267293358403\\
-0.407689989483631	0.313091073367452	0.339713628053894\\
-0.405339738184062	0.311252520949502	0.340150975139166\\
-0.403027364805296	0.309367116173468	0.340579290846676\\
-0.400753794140929	0.307435628889091	0.340998532299993\\
-0.398519935417848	0.305458847293688	0.341408657517903\\
-0.396326681933284	0.303437577618094	0.34180962541846\\
-0.394174910698432	0.301372643805468	0.342201395822974\\
-0.392065482088789	0.299264887183078	0.342583929459918\\
-0.389999239501354	0.297115166127209	0.342957187968781\\
-0.387977009018834	0.294924355721316	0.343321133903841\\
-0.385999599080999	0.292693347407553	0.343675730737861\\
-0.384067800163313	0.290423048631818	0.344020942865703\\
-0.382182384462997	0.288114382482453	0.344356735607864\\
-0.380344105592626	0.285768287322736	0.344683075213919\\
-0.378553698281425	0.283385716417297	0.344999928865873\\
-0.376811878084351	0.280967637552621	0.345307264681418\\
-0.375119341099121	0.278515032651758	0.345605051717092\\
-0.373476763691276	0.276028897383415	0.345893259971323\\
-0.371884802227409	0.273510240765544	0.34617186038738\\
-0.370344092816666	0.270960084763609	0.346440824856189\\
-0.368855251060636	0.268379463883657	0.346700126219049\\
-0.367418871811705	0.265769424760367	0.34694973827021\\
-0.366035528940011	0.263131025740204	0.347189635759326\\
-0.364705775109059	0.260465336459867	0.347419794393776\\
-0.363430141560101	0.257773437420152	0.347640190840839\\
-0.362209137905355	0.255056419555424	0.347850802729734\\
-0.361043251930147	0.252315383798827	0.348051608653498\\
-0.359932949404036	0.249551440643403	0.348242588170726\\
-0.358878673900989	0.246765709699299	0.348423721807139\\
-0.357880846628663	0.243959319247191	0.348594991057002\\
-0.356939866266838	0.241133405788127	0.34875637838437\\
-0.356056108815043	0.238289113589919	0.348907867224173\\
-0.355229927449413	0.235427594230295	0.349049441983129\\
-0.354461652388791	0.232550006136926	0.349181088040487\\
-0.353751590770096	0.229657514124556	0.349302791748597\\
-0.353100026532968	0.226751288929367	0.349414540433323\\
-0.35250722031368	0.223832506740764	0.349516322394277\\
-0.351973409348314	0.22090234873077	0.349608126904893\\
-0.351498807385173	0.217962000581191	0.349689944212345\\
-0.351083604606418	0.215012652008744	0.349761765537312\\
-0.350727967558873	0.212055496288318	0.34982358307359\\
-0.35043203909397	0.209091729774569	0.349875389987583\\
-0.350195938316783	0.206122551422016	0.349917180417659\\
-0.350019760544082	0.203149162303844	0.3499489494734\\
-0.349903577271359	0.200172765129589	0.34997069323475\\
-0.349847436148748	0.19719456376191	0.349982408751087\\
-0.349851360965777	0.194215762732636	0.34998409404023\\
-0.34991535164487	0.191237566758278	0.349975748087404\\
-0.35003938424353	0.188261180255218	0.349957370844183\\
-0.350223410965127	0.185287806854756	0.349928963227433\\
-0.350467360178221	0.182318648918231	0.349890527118277\\
-0.350771136444345	0.179354907052404	0.349842065361108\\
-0.351134620554191	0.17639777962531	0.34978358176268\\
-0.351557669572136	0.173448462282779	0.349715081091288\\
-0.35204011688905	0.170508147465832	0.349636569076082\\
-0.352581772283362	0.167578023929146	0.349548052406522\\
-0.353182421990336	0.164659276260798	0.349449538732002\\
-0.353841828779532	0.161753084403475	0.349341036661674\\
-0.354559732040462	0.158860623177378	0.349222555764488\\
-0.355335847876418	0.15598306180499	0.349094106569462\\
-0.356169869206495	0.153121563437924	0.348955700566198\\
-0.357061465875845	0.150277284686054	0.348807350205669\\
-0.358010284774173	0.14745137514912	0.348649068901273\\
-0.359015949962546	0.144644976951015	0.348480871030162\\
-0.360078062808549	0.14185922427695	0.348302771934854\\
-0.361196202129871	0.139095242913698	0.348114787925119\\
-0.36236992434637	0.136354149793142	0.347916936280132\\
-0.363598763640715	0.133637052539294	0.347709235250882\\
-0.364882232127652	0.130945049019034	0.347491704062817\\
-0.366219820031994	0.128279226896756	0.347264362918713\\
-0.3676109958754	0.125640663193151	0.347027233001723\\
-0.369055206672011	0.123030423848333	0.346780336478596\\
-0.370551878133003	0.120449563289542	0.346523696503004\\
-0.372100414880125	0.11789912400364	0.346257337218976\\
-0.373700200668253	0.115380136114643	0.345981283764356\\
-0.37535059861699	0.112893616966502	0.345695562274279\\
-0.377050951451347	0.110440570711382	0.345400199884589\\
-0.378800581751483	0.108021987903669	0.34509522473517\\
-0.380598792211521	0.105638845099934	0.344780665973133\\
-0.382444865907376	0.103292104465092	0.344456553755821\\
-0.384338066573584	0.100982713384984	0.344122919253566\\
-0.386277638889047	0.0987116040856048	0.34377979465218\\
-0.388262808771609	0.0964796932591948	0.34342721315511\\
-0.390292783681401	0.0942878816974017	0.343065208985235\\
-0.392366752932804	0.0921370539317166	0.342693817386253\\
-0.394483888014921	0.0900280778813685	0.342313074623637\\
-0.396643342920433	0.0879618045088473	0.341923017985126\\
-0.39884425448265	0.0859390674832222	0.341523685780717\\
-0.401085742720632	0.0839606828513909	0.341115117342149\\
-0.403366911192173	0.0820274487173922	0.34069735302186\\
-0.405686847354482	0.0801401449298907	0.340270434191398\\
-0.408044622932351	0.0782995327779271	0.339834403239291\\
-0.410439294293632	0.076506354695007	0.339389303568364\\
-0.412869902831789	0.0747613339715979	0.338935179592503\\
-0.415335475355316	0.0730651744760696	0.338472076732897\\
-0.417835024483821	0.0714185603841146	0.338000041413725\\
-0.420367549050526	0.0698221559166656	0.337519121057337\\
-0.422932034510971	0.0682766050863153	0.33702936407894\\
-0.425527453357684	0.0667825314522379	0.336530819880783\\
-0.428152765540593	0.0653405378835993	0.3360235388459\\
-0.430806918892921	0.0639512063314421	0.335507572331397\\
-0.433488849562364	0.0626150976090204	0.33498297266134\\
-0.436197482447275	0.0613327511805675	0.33444979311924\\
-0.438931731637639	0.0601046849584684	0.333908087940188\\
-0.441690500860587	0.058931395108816	0.333357912302641\\
-0.444472683930215	0.0578133558653301	0.332799322319901\\
-0.447277165201472	0.0567510193516277	0.33223237503132\\
-0.450102820027851	0.0557448154118273	0.331657128393224\\
-0.452948515222692	0.0547951514494818	0.33107364126962\\
-0.455813109523805	0.053902412274844	0.330481973422683\\
-0.458695454061221	0.0530669599604713	0.32988218550306\\
-0.461594392827806	0.0522891337051812	0.329274339040002\\
-0.464508763152526	0.0515692497063718	0.328658496431347\\
-0.467437396176119	0.0509076010407519	0.328034720933386\\
-0.470379117328948	0.0503044575534958	0.327403076650609\\
-0.47333274681082	0.0497600657558683	0.326763628525358\\
-0.476297100072522	0.0492746487313686	0.326116442327411\\
-0.479270988298896	0.0488484060504327	0.325461584643489\\
-0.482253218893183	0.0484815136937558	0.324799122866725\\
-0.485242595962467	0.048174123984279	0.324129125186086\\
-0.488237920803981	0.0479263655279078	0.32345166057576\\
-0.491237992392072	0.047738343163014	0.322766798784542\\
-0.494241607865629	0.0476101379187821	0.322074610325189\\
-0.497247563015756	0.0475418069824574	0.321375166463788\\
-0.500254652773504	0.0475333836755518	0.320668539209119\\
-0.50326167169745	0.0475848774390654	0.319954801302028\\
-0.506267414460948	0.0476962738277731	0.319234026204827\\
-0.509270676338847	0.0478675345136268	0.318506288090695\\
-0.512270253693483	0.0480985972983187	0.317771661833128\\
-0.515264944459774	0.0483893761350439	0.317030222995396\\
-0.518253548629221	0.0487397611595021	0.316282047820047\\
-0.52123486873264	0.0491496187301687	0.315527213218435\\
-0.524207710321434	0.0496187914778575	0.3147657967603\\
-0.527170882447248	0.0501470983645994	0.313997876663362\\
-0.530123198139803	0.0507343347518485	0.313223531782991\\
-0.533063474882763	0.0513802724780262	0.312442841601889\\
-0.535990535087432	0.0520846599453984	0.311655886219822\\
-0.538903206564136	0.0528472222162907	0.310862746343417\\
-0.54180032299111	0.0536676611186257	0.310063503275975\\
-0.544680724380712	0.0545456553607645	0.309258238907353\\
-0.547543257542807	0.0554808606556326	0.30844703570387\\
-0.550386776545155	0.0564729098540985	0.307629976698283\\
-0.55321014317063	0.0575214130875727	0.306807145479788\\
-0.556012227371111	0.0586259579197828	0.305978626184077\\
-0.558791907717881	0.0597861095076791	0.305144503483439\\
-0.561548071848369	0.0610014107714195	0.304304862576901\\
-0.564279616909074	0.0622713825733721	0.303459789180416\\
-0.566985449994516	0.0635955239060763	0.302609369517094\\
-0.569664499856028	0.0649732655482254	0.301753679483504\\
-0.57231566891766	0.0664041562410081	0.300892829865689\\
-0.574937911401934	0.067887584245499	0.300026895503627\\
-0.577530178498133	0.0694229631302375	0.299155964557105\\
-0.580091433472846	0.0710096856656969	0.298280125644409\\
-0.582620652082181	0.0726471240643109	0.297399467832859\\
-0.585116822978426	0.074334630228881	0.296514080629369\\
-0.587578948111457	0.0760715360092655	0.295624053971023\\
-0.590006043124788	0.077857153467244	0.294729478215684\\
-0.592397137746098	0.0796907751494411	0.293830444132625\\
-0.594751276172096	0.081571674368196	0.292927042893196\\
-0.597067517447565	0.0834991054902638	0.292019366061503\\
-0.599344935838458	0.0854723042332207	0.291107505585126\\
-0.601582621198874	0.0874904879694513	0.290191553785853\\
-0.603779679331793	0.0895528560375914	0.289271603350455\\
-0.605935232343423	0.0916585900612935	0.288347747321464\\
-0.608048418991018	0.0938068542751811	0.287420079087999\\
-0.610118395024034	0.0959967958578555	0.286488692376592\\
-0.612144333518489	0.0982275452718103	0.285553681242056\\
-0.614125425204399	0.100498216610124	0.284615140058362\\
-0.616060878786151	0.102807907949767	0.283673163509543\\
-0.617949921255699	0.105155701711388	0.282727846580617\\
-0.619791798198452	0.107540665025426	0.28177928454853\\
-0.621585774091734	0.109961850104395	0.280827572973111\\
-0.623331132595703	0.112418294621181	0.279872807688061\\
-0.625027176836608	0.114909022093204	0.27891508479194\\
-0.626673229682267	0.117433042272272	0.277954500639187\\
-0.628268634009678	0.119989351539982	0.276991151831141\\
-0.629812752964633	0.122576933308483	0.276025135207089\\
-0.631304970213246	0.125194758426458	0.275056547835327\\
-0.632744690185291	0.127841785590139	0.274085487004224\\
-0.634131338309265	0.130516961759194	0.273112050213316\\
-0.635464361239069	0.133219222577321	0.272136335164399\\
-0.636743227072225	0.135947492797361	0.271158439752646\\
-0.637967425559555	0.13870068671077	0.270178462057722\\
-0.639136468306225	0.141477708581276	0.269196500334925\\
-0.640249888964097	0.144277453082529	0.268212653006331\\
-0.641307243415289	0.147098805739587	0.267227018651944\\
-0.642308109946912	0.149940643374047	0.266239696000868\\
-0.64325208941689	0.152801834552649	0.265250783922482\\
-0.644138805410815	0.155681240039163	0.264260381417627\\
-0.644967904389789	0.158577713249396	0.263268587609797\\
-0.645739055829188	0.161490100709125	0.262275501736347\\
-0.64645195234832	0.164417242514774	0.261281223139706\\
-0.647106309830914	0.167357972796668	0.260285851258597\\
-0.647701867536424	0.170311120184668	0.259289485619266\\
-0.648238388202107	0.173275508276011	0.258292225826722\\
-0.648715658135841	0.176249956105172	0.257294171555981\\
-0.649133487299671	0.179233278615578	0.256295422543317\\
-0.649491709384054	0.18222428713297	0.255296078577523\\
-0.649790181872801	0.185221789840254	0.254296239491177\\
-0.650028786098687	0.188224592253648	0.253296005151914\\
-0.650207427289736	0.191231497699954	0.252295475453697\\
-0.650326034606181	0.194241307794762	0.251294750308107\\
-0.650384561168079	0.197252822921417	0.250293929635616\\
-0.650382984073608	0.20026484271057	0.249293113356881\\
-0.650321304408042	0.203276166520121	0.24829240138403\\
-0.650199547243408	0.206285593915389	0.247291893611946\\
-0.650017761628849	0.209291925149328	0.246291689909552\\
-0.6497760205717	0.21229396164259	0.245291890111092\\
-0.649474421009289	0.215290506463289	0.244292594007404\\
-0.649113083771488	0.218280364806253	0.243293901337186\\
-0.648692153534034	0.221262344471605	0.24229591177825\\
-0.648211798762619	0.224235256342477	0.24129872493876\\
-0.647672211647802	0.227197914861689	0.24030244034846\\
-0.64707360803073	0.230149138507188	0.239307157449873\\
-0.646416227319715	0.23308775026609	0.238312975589483\\
-0.645700332397663	0.236012578107111	0.237319994008888\\
-0.644926209520402	0.238922455451214	0.236328311835921\\
-0.644094168205908	0.241816221640288	0.235338028075741\\
-0.643204541114457	0.244692722403648	0.234349241601884\\
-0.642257683919724	0.247550810322182	0.233362051147267\\
-0.641253975170859	0.25038934528994	0.232376555295162\\
-0.640193816145541	0.253207194972978	0.231392852470108\\
-0.639077630694057	0.256003235265249	0.230411040928774\\
-0.637905873700991	0.258776354619856	0.229431218258077\\
-0.636679004815415	0.261525442662539	0.228453482838833\\
-0.635397506158181	0.264249398980719	0.227477932866859\\
-0.634061898764774	0.266947140776864	0.226504665343119\\
-0.632672716697535	0.269617591805195	0.22553377754589\\
-0.631230515468568	0.272259686710178	0.224565366529593\\
-0.629735871821853	0.274872371456219	0.223599529115249\\
-0.628189383506567	0.277454603752823	0.222636361880855\\
-0.62659166904175	0.280005353475016	0.221675961151718\\
-0.624943367472391	0.282523603078829	0.220718422990729\\
-0.623245138116986	0.285008348011692	0.219763843188574\\
-0.621497660306664	0.287458597117491	0.218812317253904\\
-0.619701633115947	0.289873373036168	0.217863940403449\\
-0.61785777508525	0.292251712597632	0.216918807552086\\
-0.615966823935199	0.294592667209846	0.215977013302875\\
-0.614029536272895	0.29689530324088	0.215038651937051\\
-0.612046687290216	0.299158702394804	0.21410381740399\\
-0.610019070454282	0.301381962081218	0.213172603311149\\
-0.607947497190227	0.303564195778296	0.212245102913996\\
-0.605832796556375	0.305704533389167	0.211321409105916\\
-0.603675814912003	0.307802121591497	0.210401614408124\\
-0.601477415577795	0.30985612418013	0.209485810959571\\
-0.599238478489178	0.311865722402643	0.208574090506865\\
-0.596959899842662	0.313830115287682	0.207666544394204\\
-0.594642591735372	0.315748519965963	0.206763263553333\\
-0.592287481797928	0.317620171983805	0.205864338493532\\
-0.589895512820836	0.319444325609063	0.204969859291631\\
-0.587467642374585	0.32122025412938	0.204079915582075\\
-0.585004842423604	0.322947250142608	0.203194596547037\\
-0.582508098934277	0.324624625839329	0.202313990906579\\
-0.579978411477192	0.326251713277338	0.201438186908876\\
-0.577416792823811	0.327827864648024	0.200567272320509\\
-0.574824268537737	0.329352452534519	0.199701334416815\\
-0.572201876560796	0.330824870161564	0.198840459972327\\
-0.569550666794086	0.332244531636963	0.197984735251284\\
-0.56687170067421	0.333610872184577	0.197134245998223\\
-0.564166050744883	0.334923348368747	0.196289077428667\\
};
\addlegendentry{benchmark}

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.629205564650243	-0.33330946220294	0.335878601506251\\
-0.601552736090727	-0.303732679413515	0.365213478231494\\
};

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.629205564650243	-0.33330946220294	0.335878601506251\\
-0.658782347439667	-0.344164191290128	0.374703706480622\\
};

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.629205564650243	-0.33330946220294	0.335878601506251\\
-0.599870687925	-0.372134567177311	0.347371043859547\\
};

\addplot3 [color=color9]
 table[row sep=crcr] {%
-0.629205564650243	-0.33330946220294	0.335878601506251\\
-0.601552736090727	-0.303732679413515	0.365213478231494\\
};

\addplot3 [color=color10]
 table[row sep=crcr] {%
-0.629205564650243	-0.33330946220294	0.335878601506251\\
-0.658782347439667	-0.344164191290128	0.374703706480622\\
};

\addplot3 [color=color11]
 table[row sep=crcr] {%
-0.629205564650243	-0.33330946220294	0.335878601506251\\
-0.599870687925	-0.372134567177311	0.347371043859547\\
};

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.641989109508567	-0.165895164733532	0.361416701859257\\
-0.593960335442437	-0.156431224257763	0.371598582450568\\
};

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.641989109508567	-0.165895164733532	0.361416701859257\\
-0.652534602799945	-0.164950758432644	0.410282852392938\\
};

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.641989109508567	-0.165895164733532	0.361416701859257\\
-0.632932099353659	-0.214982249872191	0.364319913812241\\
};

\addplot3 [color=color9]
 table[row sep=crcr] {%
-0.629046571909191	-0.197242796126992	0.349691407141103\\
-0.586001640708656	-0.180926022217766	0.369207984380372\\
};

\addplot3 [color=color10]
 table[row sep=crcr] {%
-0.629046571909191	-0.197242796126992	0.349691407141103\\
-0.649053711107441	-0.199220039173191	0.395471368816907\\
};

\addplot3 [color=color11]
 table[row sep=crcr] {%
-0.629046571909191	-0.197242796126992	0.349691407141103\\
-0.613335165891809	-0.244464119690944	0.354518240660659\\
};

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.47352953145123	0.00840489178403745	0.38298762156721\\
-0.423665983997721	0.0107446122226474	0.385842852489712\\
};

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.47352953145123	0.00840489178403745	0.38298762156721\\
-0.476437931177854	0.00948918099400127	0.432891183844259\\
};

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.47352953145123	0.00840489178403745	0.38298762156721\\
-0.471256241680473	-0.0415285641866673	0.384205048542378\\
};

\addplot3 [color=color9]
 table[row sep=crcr] {%
-0.483150808503936	-0.0648150792182325	0.366309085110202\\
-0.435094051475628	-0.057197219357765	0.377820658202896\\
};

\addplot3 [color=color10]
 table[row sep=crcr] {%
-0.483150808503936	-0.0648150792182325	0.366309085110202\\
-0.494742156550322	-0.065187776291775	0.414945509190915\\
};

\addplot3 [color=color11]
 table[row sep=crcr] {%
-0.483150808503936	-0.0648150792182325	0.366309085110202\\
-0.475654892656643	-0.11422994851926	0.36771689815626\\
};

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.347773465606538	0.0128213755073285	0.387497615440291\\
-0.297782157692835	0.0133291952148322	0.388279441649849\\
};

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.347773465606538	0.0128213755073285	0.387497615440291\\
-0.348559636985243	0.0132480645534065	0.437489613510195\\
};

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.347773465606538	0.0128213755073285	0.387497615440291\\
-0.347272399103382	-0.0371742248551297	0.387932214976401\\
};

\addplot3 [color=color9]
 table[row sep=crcr] {%
-0.359776578156746	-0.067508226569276	0.370568457537479\\
-0.310306441604944	-0.0641357646793823	0.376997461375344\\
};

\addplot3 [color=color10]
 table[row sep=crcr] {%
-0.359776578156746	-0.067508226569276	0.370568457537479\\
-0.366208254754396	-0.0676866316177316	0.420152746458285\\
};

\addplot3 [color=color11]
 table[row sep=crcr] {%
-0.359776578156746	-0.067508226569276	0.370568457537479\\
-0.356409216327464	-0.117394042914605	0.370825754779581\\
};

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.395121281150803	-0.0437578937602782	0.368473052008959\\
-0.345121847551756	-0.0436517910679946	0.368686082507243\\
};

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.395121281150803	-0.0437578937602782	0.368473052008959\\
-0.395334727826777	-0.0435612216044232	0.418472209607659\\
};

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.395121281150803	-0.0437578937602782	0.368473052008959\\
-0.395016018189488	-0.0937573943806024	0.368670174882247\\
};

\addplot3 [color=color9]
 table[row sep=crcr] {%
-0.39445626439849	-0.118083517957443	0.355958676056316\\
-0.344602932182989	-0.116624509224162	0.359496551199263\\
};

\addplot3 [color=color10]
 table[row sep=crcr] {%
-0.39445626439849	-0.118083517957443	0.355958676056316\\
-0.39799199402903	-0.118208576081533	0.405833348751436\\
};

\addplot3 [color=color11]
 table[row sep=crcr] {%
-0.39445626439849	-0.118083517957443	0.355958676056316\\
-0.392992063937283	-0.168062069897069	0.355937157980376\\
};

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.540868806927731	-0.0243332933435872	0.328413175755242\\
-0.490868848508633	-0.0243050326477103	0.328471136272708\\
};

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.540868806927731	-0.0243332933435872	0.328413175755242\\
-0.54092684246476	-0.0242002187245304	0.37841296498502\\
};

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.540868806927731	-0.0243332933435872	0.328413175755242\\
-0.54084070061246	-0.074333108268033	0.328546283066125\\
};

\addplot3 [color=color9]
 table[row sep=crcr] {%
-0.536130902613802	-0.0889784019402895	0.320351004384144\\
-0.486172626423756	-0.0883429424365508	0.322291837024578\\
};

\addplot3 [color=color10]
 table[row sep=crcr] {%
-0.536130902613802	-0.0889784019402895	0.320351004384144\\
-0.538071053772557	-0.0890442696049831	0.370313304920968\\
};

\addplot3 [color=color11]
 table[row sep=crcr] {%
-0.536130902613802	-0.0889784019402895	0.320351004384144\\
-0.535493365477435	-0.13897432030039	0.3203098494343\\
};

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.643882353398222	0.107830295202611	0.276789504448665\\
-0.593882356550701	0.107838462934675	0.276805269475713\\
};

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.643882353398222	0.107830295202611	0.276789504448665\\
-0.64389813225745	0.10791510852492	0.326789430025889\\
};

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.643882353398222	0.107830295202611	0.276789504448665\\
-0.643874212420002	0.0578303678027785	0.276874320343177\\
};

\addplot3 [color=color9]
 table[row sep=crcr] {%
-0.642187882821964	0.0545604130591884	0.270612830863065\\
-0.592200044438375	0.0548472359640103	0.271677606124549\\
};

\addplot3 [color=color10]
 table[row sep=crcr] {%
-0.642187882821964	0.0545604130591884	0.270612830863065\\
-0.643252717676298	0.0545677509467105	0.320601490305866\\
};

\addplot3 [color=color11]
 table[row sep=crcr] {%
-0.642187882821964	0.0545604130591884	0.270612830863065\\
-0.641901281235795	0.00456123627819857	0.270626275346297\\
};

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.61285392244164	0.267105735360119	0.223822883615559\\
-0.562853922644468	0.267107111671948	0.223827171802735\\
};

\addplot3 [color=color4]
 table[row sep=crcr] {%
-0.61285392244164	0.267105735360119	0.223822883615559\\
-0.612858211966427	0.267154403135005	0.27382285974603\\
};

\addplot3 [color=color5]
 table[row sep=crcr] {%
-0.61285392244164	0.267105735360119	0.223822883615559\\
-0.612852550304398	0.21710575906459	0.223871551508323\\
};

\addplot3 [color=color9]
 table[row sep=crcr] {%
-0.613896217512367	0.224989042252641	0.218581619580603\\
-0.563899811437653	0.2251234704084	0.219165835878987\\
};

\addplot3 [color=color10]
 table[row sep=crcr] {%
-0.613896217512367	0.224989042252641	0.218581619580603\\
-0.614480479950942	0.225005431284503	0.268578203151908\\
};

\addplot3 [color=color11]
 table[row sep=crcr] {%
-0.613896217512367	0.224989042252641	0.218581619580603\\
-0.613761990036682	0.174989225648271	0.218599578260888\\
};

\addplot3 [color=color3]
 table[row sep=crcr] {%
-0.478267681466952	0.328962654384295	0.180575177413965\\
-0.428267681490307	0.32896364284819	0.180576342935382\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.478267681466952	0.328962654384295	0.180575177413965\\
-0.478268847614118	0.328994318754909	0.230575167374041\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.478267681466952	0.328962654384295	0.180575177413965\\
-0.478266693741366	0.27896266442039	0.180606841807619\\
};
 \addplot3 [color=color9]
 table[row sep=crcr] {%
-0.479362459051177	0.296419729965823	0.176181552538734\\
-0.429363527121784	0.296483567488939	0.176502068826312\\
};
 \addplot3 [color=color10]
 table[row sep=crcr] {%
-0.479362459051177	0.296419729965823	0.176181552538734\\
-0.479682989497946	0.296430621549326	0.226180523944215\\
};
 \addplot3 [color=color11]
 table[row sep=crcr] {%
-0.479362459051177	0.296419729965823	0.176181552538734\\
-0.479298692659918	0.246419771904401	0.176192853126973\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.363656908826386	0.249923233716659	0.156561476364513\\
-0.31365690884128	0.249924412342548	0.156561792888678\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.363656908826386	0.249923233716659	0.156561476364513\\
-0.363657225864012	0.249945017143177	0.206561471618331\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.363656908826386	0.249923233716659	0.156561476364513\\
-0.363655730338509	0.199923238475728	0.156583259798498\\
};
 \addplot3 [color=color9]
 table[row sep=crcr] {%
-0.363955678853419	0.224940859796331	0.15307508741435\\
-0.313955996633041	0.224970204501579	0.153250919008696\\
};
 \addplot3 [color=color10]
 table[row sep=crcr] {%
-0.363955678853419	0.224940859796331	0.15307508741435\\
-0.364131513817583	0.224946551956596	0.203074777910039\\
};
 \addplot3 [color=color11]
 table[row sep=crcr] {%
-0.363955678853419	0.224940859796331	0.15307508741435\\
-0.363926354347049	0.174940868731456	0.153080882734942\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.374408463363123	0.111023937923391	0.157066582009243\\
-0.324408463368858	0.111024690292859	0.157066668076238\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.374408463363123	0.111023937923391	0.157066582009243\\
-0.374408549644614	0.111038192863047	0.207066579977135\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.374408463363123	0.111023937923391	0.157066582009243\\
-0.374407711018224	0.0610239399610851	0.157080836950196\\
};
 \addplot3 [color=color9]
 table[row sep=crcr] {%
-0.374342351535334	0.0920526706122106	0.154368226407702\\
-0.324342446259751	0.0920656579462204	0.154464682417852\\
};
 \addplot3 [color=color10]
 table[row sep=crcr] {%
-0.374342351535334	0.0920526706122106	0.154368226407702\\
-0.374438808349866	0.0920557555924632	0.204368133273274\\
};
 \addplot3 [color=color11]
 table[row sep=crcr] {%
-0.374342351535334	0.0920526706122106	0.154368226407702\\
-0.374329370176814	0.0420526723940901	0.154371336436448\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.500913215455172	0.0454314795447339	0.181229039289976\\
-0.450913215459764	0.0454321567857413	0.181229062626426\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.500913215455172	0.0454314795447339	0.181229039289976\\
-0.500913238939043	0.0454423635336937	0.231229038105359\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.500913215455172	0.0454314795447339	0.181229039289976\\
-0.500912538219261	-0.0045685192660674	0.181239923279253\\
};
 \addplot3 [color=color9]
 table[row sep=crcr] {%
-0.500766861050293	0.031163465730683	0.179291395444957\\
-0.45076688939615	0.0311693716729683	0.179344307680888\\
};
 \addplot3 [color=color10]
 table[row sep=crcr] {%
-0.500766861050293	0.031163465730683	0.179291395444957\\
-0.50081977359617	0.0311660872423772	0.229291367378851\\
};
 \addplot3 [color=color11]
 table[row sep=crcr] {%
-0.500766861050293	0.031163465730683	0.179291395444957\\
-0.500760957885524	-0.0188365338517922	0.179294023205134\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.626821265959241	0.116723588462616	0.222998600999667\\
-0.576821265963641	0.116724251720601	0.222998607265243\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.626821265959241	0.116723588462616	0.222998600999667\\
-0.62682127234612	0.116732732861478	0.272998600163466\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.626821265959241	0.116723588462616	0.222998600999667\\
-0.626820602702414	0.0667235893032156	0.223007745398612\\
};
 \addplot3 [color=color9]
 table[row sep=crcr] {%
-0.626737960433999	0.106091364071786	0.221658092555729\\
-0.576737968958268	0.106094516720192	0.221687118192348\\
};
 \addplot3 [color=color10]
 table[row sep=crcr] {%
-0.626737960433999	0.106091364071786	0.221658092555729\\
-0.62676698624778	0.106094173601846	0.271658084051815\\
};
 \addplot3 [color=color11]
 table[row sep=crcr] {%
-0.626737960433999	0.106091364071786	0.221658092555729\\
-0.626734809417098	0.0560913642501127	0.221660903915473\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.636283544996751	0.261360356175935	0.272037936920208\\
-0.586283544998507	0.261360775276297	0.27203793855204\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.636283544996751	0.261360356175935	0.272037936920208\\
-0.636283546682804	0.261366825004624	0.322037936501751\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.636283544996751	0.261360356175935	0.272037936920208\\
-0.636283125896604	0.211360356596149	0.27204440574891\\
};
 \addplot3 [color=color9]
 table[row sep=crcr] {%
-0.636329319240536	0.253537777876127	0.271097854840831\\
-0.586329321818798	0.253539852900262	0.271113777168424\\
};
 \addplot3 [color=color10]
 table[row sep=crcr] {%
-0.636329319240536	0.253537777876127	0.271097854840831\\
-0.636345241665516	0.253540124615461	0.321097852250523\\
};
 \addplot3 [color=color11]
 table[row sep=crcr] {%
-0.636329319240536	0.253537777876127	0.271097854840831\\
-0.636327244963818	0.203537777974256	0.271100202240833\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.520517671010557	0.347570245641093	0.31606584277847\\
-0.47051767101062	0.347570166671669	0.316065843185348\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.520517671010557	0.347570245641093	0.31606584277847\\
-0.520517671412243	0.347573532751186	0.36606584267042\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.520517671010557	0.347570245641093	0.31606584277847\\
-0.520517749980008	0.297570245749207	0.316069129888563\\
};
 \addplot3 [color=color9]
 table[row sep=crcr] {%
-0.520661281709742	0.341917596744026	0.315411891637262\\
-0.470661282488598	0.341918860423393	0.315420625973415\\
};
 \addplot3 [color=color10]
 table[row sep=crcr] {%
-0.520661281709742	0.341917596744026	0.315411891637262\\
-0.520670016076018	0.341918788585606	0.365411890860166\\
};
 \addplot3 [color=color11]
 table[row sep=crcr] {%
-0.520661281709742	0.341917596744026	0.315411891637262\\
-0.520660018238594	0.2919175967742	0.315413083699572\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.385875890615353	0.296748540317959	0.344138518100268\\
-0.335875890618931	0.296747942134676	0.3441385181969\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.385875890615353	0.296748540317959	0.344138518100268\\
-0.385875890709585	0.296748740880794	0.394138518099866\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.385875890615353	0.296748540317959	0.344138518100268\\
-0.385876488798636	0.246748540321939	0.344138718663102\\
};
 \addplot3 [color=color9]
 table[row sep=crcr] {%
-0.385999599080999	0.292693347407553	0.343675730737861\\
-0.335999599310772	0.292693492406358	0.343680522011991\\
};
 \addplot3 [color=color10]
 table[row sep=crcr] {%
-0.385999599080999	0.292693347407553	0.343675730737861\\
-0.386004390354546	0.292693146222276	0.393675730507893\\
};
 \addplot3 [color=color11]
 table[row sep=crcr] {%
-0.385999599080999	0.292693347407553	0.343675730737861\\
-0.385999454062916	0.242693347408168	0.343675529566479\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.356105257686748	0.15605891985083	0.349297569126511\\
-0.306105257692613	0.156058154044472	0.349297569162225\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.356105257686748	0.15605891985083	0.349297569126511\\
-0.356105257751335	0.156057034714782	0.399297569090974\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.356105257686748	0.15605891985083	0.349297569126511\\
-0.356106023493104	0.106058919892232	0.349295683990462\\
};
 \addplot3 [color=color9]
 table[row sep=crcr] {%
-0.356169869206495	0.153121563437924	0.348955700566198\\
-0.306169869279806	0.153120912901128	0.348958328855778\\
};
 \addplot3 [color=color10]
 table[row sep=crcr] {%
-0.356169869206495	0.153121563437924	0.348955700566198\\
-0.356172497507881	0.153120656018797	0.398955700488885\\
};
 \addplot3 [color=color11]
 table[row sep=crcr] {%
-0.356169869206495	0.153121563437924	0.348955700566198\\
-0.356170519695591	0.10312156345039	0.348954793112877\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.458672493759286	0.0552238110963525	0.330141655767292\\
-0.408672493759302	0.0552237701915235	0.330141655759062\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.458672493759286	0.0552238110963525	0.330141655767292\\
-0.458672493751796	0.0552229052952754	0.380141655759088\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.458672493759286	0.0552238110963525	0.330141655767292\\
-0.458672534664115	0.005223811104574	0.330140749966215\\
};
 \addplot3 [color=color9]
 table[row sep=crcr] {%
-0.458695454061221	0.0530669599604713	0.32988218550306\\
-0.40869545408234	0.0530667772246807	0.32988362723585\\
};
 \addplot3 [color=color10]
 table[row sep=crcr] {%
-0.458695454061221	0.0530669599604713	0.32988218550306\\
-0.458696895792804	0.0530672902161341	0.379882185481183\\
};
 \addplot3 [color=color11]
 table[row sep=crcr] {%
-0.458695454061221	0.0530669599604713	0.32988218550306\\
-0.458695636806534	0.00306695996189595	0.329882515753453\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.599338085857774	0.0870631249064489	0.291292069077903\\
-0.549338085868118	0.0870641419801532	0.291292069027364\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.599338085857774	0.0870631249064489	0.291292069077903\\
-0.59933808587845	0.0870666258735485	0.341292068955335\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.599338085857774	0.0870631249064489	0.291292069077903\\
-0.599337068784069	0.037063125039361	0.291295570045002\\
};
 \addplot3 [color=color9]
 table[row sep=crcr] {%
-0.599344935838458	0.0854723042332207	0.291107505585126\\
-0.549344935859108	0.0854735040551032	0.291108296421667\\
};
 \addplot3 [color=color10]
 table[row sep=crcr] {%
-0.599344935838458	0.0854723042332207	0.291107505585126\\
-0.599345726739465	0.0854749907568602	0.341107505506696\\
};
 \addplot3 [color=color11]
 table[row sep=crcr] {%
-0.599344935838458	0.0854723042332207	0.291107505585126\\
-0.59934373605907	0.0354723043197905	0.291110192127743\\
};
 \addplot3 [color=color3]
 table[row sep=crcr] {%
-0.648677364829463	0.222418473043191	0.242417028624407\\
-0.598677364841849	0.222419585967584	0.242417028552876\\
};
 \addplot3 [color=color4]
 table[row sep=crcr] {%
-0.648677364829463	0.222418473043191	0.242417028624407\\
-0.648677364874426	0.222423706744707	0.29241702835049\\
};
 \addplot3 [color=color5]
 table[row sep=crcr] {%
-0.648677364829463	0.222418473043191	0.242417028624407\\
-0.648676251905069	0.172418473329493	0.242422262325922\\
};
 \addplot3 [color=color9]
 table[row sep=crcr] {%
-0.648692153534034	0.221262344471605	0.24229591177825\\
-0.598692153565615	0.221264067825632	0.242296345623936\\
};
 \addplot3 [color=color10]
 table[row sep=crcr] {%
-0.648692153534034	0.221262344471605	0.24229591177825\\
-0.648692587463555	0.221264776797681	0.292295911717205\\
};
 \addplot3 [color=color11]
 table[row sep=crcr] {%
-0.648692153534034	0.221262344471605	0.24229591177825\\
-0.648690430201114	0.171262344560466	0.24229834411928\\
};
 \end{axis}
\end{tikzpicture}%
